Gender Coreference and Bias Evaluation at WMT 2020

Gender bias in machine translation can manifest when choosing gender inflections based on spurious gender correlations. For example, always translating doctors as men and nurses as women. This can be particularly harmful as models become more popular and deployed within commercial systems. Our work presents the largest evidence for the phenomenon in more than 19 systems submitted to the WMT over four diverse target languages: Czech, German, Polish, and Russian. To achieve this, we use WinoMT, a recent automatic test suite which examines gender coreference and bias when translating from English to languages with grammatical gender. We extend WinoMT to handle two new languages tested in WMT: Polish and Czech. We find that all systems consistently use spurious correlations in the data rather than meaningful contextual information.

==> bias_vs_bleu_grid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Ubuntu-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/ha/home/limisiewicz/.virtualenvs/general/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{UbuntuMono-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.394944in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.394944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.394944in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{9.802778in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{9.802778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852591in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.852591in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481951in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.481951in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111310in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.111310in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740669in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.740669in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{7.979300in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{7.979300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=7.914633in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{8.364476in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{8.364476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=8.299810in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{8.749653in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{8.749653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=8.684986in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{9.134829in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{9.134829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=9.070163in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{9.520006in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{9.520006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=9.455339in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398033in,y=8.705358in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{7.607937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{9.802778in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{9.802778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563182in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{3.563182in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113146in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{4.113146in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663110in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{4.663110in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{7.979300in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{7.979300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{8.364476in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{8.364476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{8.749653in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{8.749653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{9.134829in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{9.134829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{9.520006in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{9.520006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611579in}{9.617003in}}%
\pgfpathcurveto{\pgfqpoint{3.622629in}{9.617003in}}{\pgfqpoint{3.633228in}{9.621393in}}{\pgfqpoint{3.641041in}{9.629207in}}%
\pgfpathcurveto{\pgfqpoint{3.648855in}{9.637020in}}{\pgfqpoint{3.653245in}{9.647619in}}{\pgfqpoint{3.653245in}{9.658670in}}%
\pgfpathcurveto{\pgfqpoint{3.653245in}{9.669720in}}{\pgfqpoint{3.648855in}{9.680319in}}{\pgfqpoint{3.641041in}{9.688132in}}%
\pgfpathcurveto{\pgfqpoint{3.633228in}{9.695946in}}{\pgfqpoint{3.622629in}{9.700336in}}{\pgfqpoint{3.611579in}{9.700336in}}%
\pgfpathcurveto{\pgfqpoint{3.600529in}{9.700336in}}{\pgfqpoint{3.589930in}{9.695946in}}{\pgfqpoint{3.582116in}{9.688132in}}%
\pgfpathcurveto{\pgfqpoint{3.574302in}{9.680319in}}{\pgfqpoint{3.569912in}{9.669720in}}{\pgfqpoint{3.569912in}{9.658670in}}%
\pgfpathcurveto{\pgfqpoint{3.569912in}{9.647619in}}{\pgfqpoint{3.574302in}{9.637020in}}{\pgfqpoint{3.582116in}{9.629207in}}%
\pgfpathcurveto{\pgfqpoint{3.589930in}{9.621393in}}{\pgfqpoint{3.600529in}{9.617003in}}{\pgfqpoint{3.611579in}{9.617003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684174in}{9.385897in}}%
\pgfpathcurveto{\pgfqpoint{3.695224in}{9.385897in}}{\pgfqpoint{3.705823in}{9.390287in}}{\pgfqpoint{3.713637in}{9.398101in}}%
\pgfpathcurveto{\pgfqpoint{3.721450in}{9.405914in}}{\pgfqpoint{3.725841in}{9.416513in}}{\pgfqpoint{3.725841in}{9.427564in}}%
\pgfpathcurveto{\pgfqpoint{3.725841in}{9.438614in}}{\pgfqpoint{3.721450in}{9.449213in}}{\pgfqpoint{3.713637in}{9.457026in}}%
\pgfpathcurveto{\pgfqpoint{3.705823in}{9.464840in}}{\pgfqpoint{3.695224in}{9.469230in}}{\pgfqpoint{3.684174in}{9.469230in}}%
\pgfpathcurveto{\pgfqpoint{3.673124in}{9.469230in}}{\pgfqpoint{3.662525in}{9.464840in}}{\pgfqpoint{3.654711in}{9.457026in}}%
\pgfpathcurveto{\pgfqpoint{3.646898in}{9.449213in}}{\pgfqpoint{3.642507in}{9.438614in}}{\pgfqpoint{3.642507in}{9.427564in}}%
\pgfpathcurveto{\pgfqpoint{3.642507in}{9.416513in}}{\pgfqpoint{3.646898in}{9.405914in}}{\pgfqpoint{3.654711in}{9.398101in}}%
\pgfpathcurveto{\pgfqpoint{3.662525in}{9.390287in}}{\pgfqpoint{3.673124in}{9.385897in}}{\pgfqpoint{3.684174in}{9.385897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686374in}{9.401304in}}%
\pgfpathcurveto{\pgfqpoint{3.697424in}{9.401304in}}{\pgfqpoint{3.708023in}{9.405694in}}{\pgfqpoint{3.715837in}{9.413508in}}%
\pgfpathcurveto{\pgfqpoint{3.723650in}{9.421322in}}{\pgfqpoint{3.728040in}{9.431921in}}{\pgfqpoint{3.728040in}{9.442971in}}%
\pgfpathcurveto{\pgfqpoint{3.728040in}{9.454021in}}{\pgfqpoint{3.723650in}{9.464620in}}{\pgfqpoint{3.715837in}{9.472433in}}%
\pgfpathcurveto{\pgfqpoint{3.708023in}{9.480247in}}{\pgfqpoint{3.697424in}{9.484637in}}{\pgfqpoint{3.686374in}{9.484637in}}%
\pgfpathcurveto{\pgfqpoint{3.675324in}{9.484637in}}{\pgfqpoint{3.664725in}{9.480247in}}{\pgfqpoint{3.656911in}{9.472433in}}%
\pgfpathcurveto{\pgfqpoint{3.649097in}{9.464620in}}{\pgfqpoint{3.644707in}{9.454021in}}{\pgfqpoint{3.644707in}{9.442971in}}%
\pgfpathcurveto{\pgfqpoint{3.644707in}{9.431921in}}{\pgfqpoint{3.649097in}{9.421322in}}{\pgfqpoint{3.656911in}{9.413508in}}%
\pgfpathcurveto{\pgfqpoint{3.664725in}{9.405694in}}{\pgfqpoint{3.675324in}{9.401304in}}{\pgfqpoint{3.686374in}{9.401304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805166in}{9.127829in}}%
\pgfpathcurveto{\pgfqpoint{3.816216in}{9.127829in}}{\pgfqpoint{3.826815in}{9.132219in}}{\pgfqpoint{3.834629in}{9.140033in}}%
\pgfpathcurveto{\pgfqpoint{3.842442in}{9.147846in}}{\pgfqpoint{3.846833in}{9.158445in}}{\pgfqpoint{3.846833in}{9.169495in}}%
\pgfpathcurveto{\pgfqpoint{3.846833in}{9.180545in}}{\pgfqpoint{3.842442in}{9.191144in}}{\pgfqpoint{3.834629in}{9.198958in}}%
\pgfpathcurveto{\pgfqpoint{3.826815in}{9.206772in}}{\pgfqpoint{3.816216in}{9.211162in}}{\pgfqpoint{3.805166in}{9.211162in}}%
\pgfpathcurveto{\pgfqpoint{3.794116in}{9.211162in}}{\pgfqpoint{3.783517in}{9.206772in}}{\pgfqpoint{3.775703in}{9.198958in}}%
\pgfpathcurveto{\pgfqpoint{3.767890in}{9.191144in}}{\pgfqpoint{3.763499in}{9.180545in}}{\pgfqpoint{3.763499in}{9.169495in}}%
\pgfpathcurveto{\pgfqpoint{3.763499in}{9.158445in}}{\pgfqpoint{3.767890in}{9.147846in}}{\pgfqpoint{3.775703in}{9.140033in}}%
\pgfpathcurveto{\pgfqpoint{3.783517in}{9.132219in}}{\pgfqpoint{3.794116in}{9.127829in}}{\pgfqpoint{3.805166in}{9.127829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040551in}{8.835094in}}%
\pgfpathcurveto{\pgfqpoint{4.051601in}{8.835094in}}{\pgfqpoint{4.062200in}{8.839485in}}{\pgfqpoint{4.070013in}{8.847298in}}%
\pgfpathcurveto{\pgfqpoint{4.077827in}{8.855112in}}{\pgfqpoint{4.082217in}{8.865711in}}{\pgfqpoint{4.082217in}{8.876761in}}%
\pgfpathcurveto{\pgfqpoint{4.082217in}{8.887811in}}{\pgfqpoint{4.077827in}{8.898410in}}{\pgfqpoint{4.070013in}{8.906224in}}%
\pgfpathcurveto{\pgfqpoint{4.062200in}{8.914038in}}{\pgfqpoint{4.051601in}{8.918428in}}{\pgfqpoint{4.040551in}{8.918428in}}%
\pgfpathcurveto{\pgfqpoint{4.029501in}{8.918428in}}{\pgfqpoint{4.018902in}{8.914038in}}{\pgfqpoint{4.011088in}{8.906224in}}%
\pgfpathcurveto{\pgfqpoint{4.003274in}{8.898410in}}{\pgfqpoint{3.998884in}{8.887811in}}{\pgfqpoint{3.998884in}{8.876761in}}%
\pgfpathcurveto{\pgfqpoint{3.998884in}{8.865711in}}{\pgfqpoint{4.003274in}{8.855112in}}{\pgfqpoint{4.011088in}{8.847298in}}%
\pgfpathcurveto{\pgfqpoint{4.018902in}{8.839485in}}{\pgfqpoint{4.029501in}{8.835094in}}{\pgfqpoint{4.040551in}{8.835094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216539in}{8.588581in}}%
\pgfpathcurveto{\pgfqpoint{4.227589in}{8.588581in}}{\pgfqpoint{4.238188in}{8.592972in}}{\pgfqpoint{4.246002in}{8.600785in}}%
\pgfpathcurveto{\pgfqpoint{4.253816in}{8.608599in}}{\pgfqpoint{4.258206in}{8.619198in}}{\pgfqpoint{4.258206in}{8.630248in}}%
\pgfpathcurveto{\pgfqpoint{4.258206in}{8.641298in}}{\pgfqpoint{4.253816in}{8.651897in}}{\pgfqpoint{4.246002in}{8.659711in}}%
\pgfpathcurveto{\pgfqpoint{4.238188in}{8.667525in}}{\pgfqpoint{4.227589in}{8.671915in}}{\pgfqpoint{4.216539in}{8.671915in}}%
\pgfpathcurveto{\pgfqpoint{4.205489in}{8.671915in}}{\pgfqpoint{4.194890in}{8.667525in}}{\pgfqpoint{4.187076in}{8.659711in}}%
\pgfpathcurveto{\pgfqpoint{4.179263in}{8.651897in}}{\pgfqpoint{4.174873in}{8.641298in}}{\pgfqpoint{4.174873in}{8.630248in}}%
\pgfpathcurveto{\pgfqpoint{4.174873in}{8.619198in}}{\pgfqpoint{4.179263in}{8.608599in}}{\pgfqpoint{4.187076in}{8.600785in}}%
\pgfpathcurveto{\pgfqpoint{4.194890in}{8.592972in}}{\pgfqpoint{4.205489in}{8.588581in}}{\pgfqpoint{4.216539in}{8.588581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058150in}{8.785022in}}%
\pgfpathcurveto{\pgfqpoint{4.069200in}{8.785022in}}{\pgfqpoint{4.079799in}{8.789412in}}{\pgfqpoint{4.087612in}{8.797225in}}%
\pgfpathcurveto{\pgfqpoint{4.095426in}{8.805039in}}{\pgfqpoint{4.099816in}{8.815638in}}{\pgfqpoint{4.099816in}{8.826688in}}%
\pgfpathcurveto{\pgfqpoint{4.099816in}{8.837738in}}{\pgfqpoint{4.095426in}{8.848337in}}{\pgfqpoint{4.087612in}{8.856151in}}%
\pgfpathcurveto{\pgfqpoint{4.079799in}{8.863965in}}{\pgfqpoint{4.069200in}{8.868355in}}{\pgfqpoint{4.058150in}{8.868355in}}%
\pgfpathcurveto{\pgfqpoint{4.047099in}{8.868355in}}{\pgfqpoint{4.036500in}{8.863965in}}{\pgfqpoint{4.028687in}{8.856151in}}%
\pgfpathcurveto{\pgfqpoint{4.020873in}{8.848337in}}{\pgfqpoint{4.016483in}{8.837738in}}{\pgfqpoint{4.016483in}{8.826688in}}%
\pgfpathcurveto{\pgfqpoint{4.016483in}{8.815638in}}{\pgfqpoint{4.020873in}{8.805039in}}{\pgfqpoint{4.028687in}{8.797225in}}%
\pgfpathcurveto{\pgfqpoint{4.036500in}{8.789412in}}{\pgfqpoint{4.047099in}{8.785022in}}{\pgfqpoint{4.058150in}{8.785022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743570in}{9.177902in}}%
\pgfpathcurveto{\pgfqpoint{3.754620in}{9.177902in}}{\pgfqpoint{3.765219in}{9.182292in}}{\pgfqpoint{3.773033in}{9.190105in}}%
\pgfpathcurveto{\pgfqpoint{3.780846in}{9.197919in}}{\pgfqpoint{3.785237in}{9.208518in}}{\pgfqpoint{3.785237in}{9.219568in}}%
\pgfpathcurveto{\pgfqpoint{3.785237in}{9.230618in}}{\pgfqpoint{3.780846in}{9.241217in}}{\pgfqpoint{3.773033in}{9.249031in}}%
\pgfpathcurveto{\pgfqpoint{3.765219in}{9.256845in}}{\pgfqpoint{3.754620in}{9.261235in}}{\pgfqpoint{3.743570in}{9.261235in}}%
\pgfpathcurveto{\pgfqpoint{3.732520in}{9.261235in}}{\pgfqpoint{3.721921in}{9.256845in}}{\pgfqpoint{3.714107in}{9.249031in}}%
\pgfpathcurveto{\pgfqpoint{3.706294in}{9.241217in}}{\pgfqpoint{3.701903in}{9.230618in}}{\pgfqpoint{3.701903in}{9.219568in}}%
\pgfpathcurveto{\pgfqpoint{3.701903in}{9.208518in}}{\pgfqpoint{3.706294in}{9.197919in}}{\pgfqpoint{3.714107in}{9.190105in}}%
\pgfpathcurveto{\pgfqpoint{3.721921in}{9.182292in}}{\pgfqpoint{3.732520in}{9.177902in}}{\pgfqpoint{3.743570in}{9.177902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666575in}{9.428266in}}%
\pgfpathcurveto{\pgfqpoint{3.677625in}{9.428266in}}{\pgfqpoint{3.688224in}{9.432657in}}{\pgfqpoint{3.696038in}{9.440470in}}%
\pgfpathcurveto{\pgfqpoint{3.703851in}{9.448284in}}{\pgfqpoint{3.708242in}{9.458883in}}{\pgfqpoint{3.708242in}{9.469933in}}%
\pgfpathcurveto{\pgfqpoint{3.708242in}{9.480983in}}{\pgfqpoint{3.703851in}{9.491582in}}{\pgfqpoint{3.696038in}{9.499396in}}%
\pgfpathcurveto{\pgfqpoint{3.688224in}{9.507209in}}{\pgfqpoint{3.677625in}{9.511600in}}{\pgfqpoint{3.666575in}{9.511600in}}%
\pgfpathcurveto{\pgfqpoint{3.655525in}{9.511600in}}{\pgfqpoint{3.644926in}{9.507209in}}{\pgfqpoint{3.637112in}{9.499396in}}%
\pgfpathcurveto{\pgfqpoint{3.629299in}{9.491582in}}{\pgfqpoint{3.624908in}{9.480983in}}{\pgfqpoint{3.624908in}{9.469933in}}%
\pgfpathcurveto{\pgfqpoint{3.624908in}{9.458883in}}{\pgfqpoint{3.629299in}{9.448284in}}{\pgfqpoint{3.637112in}{9.440470in}}%
\pgfpathcurveto{\pgfqpoint{3.644926in}{9.432657in}}{\pgfqpoint{3.655525in}{9.428266in}}{\pgfqpoint{3.666575in}{9.428266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637977in}{9.524561in}}%
\pgfpathcurveto{\pgfqpoint{3.649027in}{9.524561in}}{\pgfqpoint{3.659626in}{9.528951in}}{\pgfqpoint{3.667440in}{9.536764in}}%
\pgfpathcurveto{\pgfqpoint{3.675253in}{9.544578in}}{\pgfqpoint{3.679644in}{9.555177in}}{\pgfqpoint{3.679644in}{9.566227in}}%
\pgfpathcurveto{\pgfqpoint{3.679644in}{9.577277in}}{\pgfqpoint{3.675253in}{9.587876in}}{\pgfqpoint{3.667440in}{9.595690in}}%
\pgfpathcurveto{\pgfqpoint{3.659626in}{9.603504in}}{\pgfqpoint{3.649027in}{9.607894in}}{\pgfqpoint{3.637977in}{9.607894in}}%
\pgfpathcurveto{\pgfqpoint{3.626927in}{9.607894in}}{\pgfqpoint{3.616328in}{9.603504in}}{\pgfqpoint{3.608514in}{9.595690in}}%
\pgfpathcurveto{\pgfqpoint{3.600701in}{9.587876in}}{\pgfqpoint{3.596310in}{9.577277in}}{\pgfqpoint{3.596310in}{9.566227in}}%
\pgfpathcurveto{\pgfqpoint{3.596310in}{9.555177in}}{\pgfqpoint{3.600701in}{9.544578in}}{\pgfqpoint{3.608514in}{9.536764in}}%
\pgfpathcurveto{\pgfqpoint{3.616328in}{9.528951in}}{\pgfqpoint{3.626927in}{9.524561in}}{\pgfqpoint{3.637977in}{9.524561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769968in}{9.189457in}}%
\pgfpathcurveto{\pgfqpoint{3.781018in}{9.189457in}}{\pgfqpoint{3.791618in}{9.193847in}}{\pgfqpoint{3.799431in}{9.201661in}}%
\pgfpathcurveto{\pgfqpoint{3.807245in}{9.209474in}}{\pgfqpoint{3.811635in}{9.220073in}}{\pgfqpoint{3.811635in}{9.231124in}}%
\pgfpathcurveto{\pgfqpoint{3.811635in}{9.242174in}}{\pgfqpoint{3.807245in}{9.252773in}}{\pgfqpoint{3.799431in}{9.260586in}}%
\pgfpathcurveto{\pgfqpoint{3.791618in}{9.268400in}}{\pgfqpoint{3.781018in}{9.272790in}}{\pgfqpoint{3.769968in}{9.272790in}}%
\pgfpathcurveto{\pgfqpoint{3.758918in}{9.272790in}}{\pgfqpoint{3.748319in}{9.268400in}}{\pgfqpoint{3.740506in}{9.260586in}}%
\pgfpathcurveto{\pgfqpoint{3.732692in}{9.252773in}}{\pgfqpoint{3.728302in}{9.242174in}}{\pgfqpoint{3.728302in}{9.231124in}}%
\pgfpathcurveto{\pgfqpoint{3.728302in}{9.220073in}}{\pgfqpoint{3.732692in}{9.209474in}}{\pgfqpoint{3.740506in}{9.201661in}}%
\pgfpathcurveto{\pgfqpoint{3.748319in}{9.193847in}}{\pgfqpoint{3.758918in}{9.189457in}}{\pgfqpoint{3.769968in}{9.189457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405727in}{8.318958in}}%
\pgfpathcurveto{\pgfqpoint{4.416777in}{8.318958in}}{\pgfqpoint{4.427376in}{8.323348in}}{\pgfqpoint{4.435190in}{8.331162in}}%
\pgfpathcurveto{\pgfqpoint{4.443003in}{8.338975in}}{\pgfqpoint{4.447394in}{8.349574in}}{\pgfqpoint{4.447394in}{8.360625in}}%
\pgfpathcurveto{\pgfqpoint{4.447394in}{8.371675in}}{\pgfqpoint{4.443003in}{8.382274in}}{\pgfqpoint{4.435190in}{8.390087in}}%
\pgfpathcurveto{\pgfqpoint{4.427376in}{8.397901in}}{\pgfqpoint{4.416777in}{8.402291in}}{\pgfqpoint{4.405727in}{8.402291in}}%
\pgfpathcurveto{\pgfqpoint{4.394677in}{8.402291in}}{\pgfqpoint{4.384078in}{8.397901in}}{\pgfqpoint{4.376264in}{8.390087in}}%
\pgfpathcurveto{\pgfqpoint{4.368451in}{8.382274in}}{\pgfqpoint{4.364060in}{8.371675in}}{\pgfqpoint{4.364060in}{8.360625in}}%
\pgfpathcurveto{\pgfqpoint{4.364060in}{8.349574in}}{\pgfqpoint{4.368451in}{8.338975in}}{\pgfqpoint{4.376264in}{8.331162in}}%
\pgfpathcurveto{\pgfqpoint{4.384078in}{8.323348in}}{\pgfqpoint{4.394677in}{8.318958in}}{\pgfqpoint{4.405727in}{8.318958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649107in}{9.081607in}}%
\pgfpathlineto{\pgfqpoint{3.732440in}{9.081607in}}%
\pgfpathlineto{\pgfqpoint{3.732440in}{9.164941in}}%
\pgfpathlineto{\pgfqpoint{3.649107in}{9.164941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585311in}{9.143236in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{9.143236in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{9.226569in}}%
\pgfpathlineto{\pgfqpoint{3.585311in}{9.226569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697504in}{8.854353in}}%
\pgfpathlineto{\pgfqpoint{3.780837in}{8.854353in}}%
\pgfpathlineto{\pgfqpoint{3.780837in}{8.937687in}}%
\pgfpathlineto{\pgfqpoint{3.697504in}{8.937687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523715in}{9.266492in}}%
\pgfpathlineto{\pgfqpoint{3.607048in}{9.266492in}}%
\pgfpathlineto{\pgfqpoint{3.607048in}{9.349826in}}%
\pgfpathlineto{\pgfqpoint{3.523715in}{9.349826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585311in}{9.027683in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{9.027683in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{9.111016in}}%
\pgfpathlineto{\pgfqpoint{3.585311in}{9.111016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785498in}{8.792725in}}%
\pgfpathlineto{\pgfqpoint{3.868831in}{8.792725in}}%
\pgfpathlineto{\pgfqpoint{3.868831in}{8.876058in}}%
\pgfpathlineto{\pgfqpoint{3.785498in}{8.876058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534714in}{9.231826in}}%
\pgfpathlineto{\pgfqpoint{3.618048in}{9.231826in}}%
\pgfpathlineto{\pgfqpoint{3.618048in}{9.315160in}}%
\pgfpathlineto{\pgfqpoint{3.534714in}{9.315160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479718in}{9.320417in}}%
\pgfpathlineto{\pgfqpoint{3.563051in}{9.320417in}}%
\pgfpathlineto{\pgfqpoint{3.563051in}{9.403750in}}%
\pgfpathlineto{\pgfqpoint{3.479718in}{9.403750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679905in}{8.927537in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{8.927537in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{9.010870in}}%
\pgfpathlineto{\pgfqpoint{3.679905in}{9.010870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550113in}{9.108570in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{9.108570in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{9.191903in}}%
\pgfpathlineto{\pgfqpoint{3.550113in}{9.191903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719502in}{8.962203in}}%
\pgfpathlineto{\pgfqpoint{3.802836in}{8.962203in}}%
\pgfpathlineto{\pgfqpoint{3.802836in}{9.045536in}}%
\pgfpathlineto{\pgfqpoint{3.719502in}{9.045536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280466in}{8.303551in}}%
\pgfpathlineto{\pgfqpoint{4.363799in}{8.303551in}}%
\pgfpathlineto{\pgfqpoint{4.363799in}{8.386884in}}%
\pgfpathlineto{\pgfqpoint{4.280466in}{8.386884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545714in}{9.166346in}}%
\pgfpathlineto{\pgfqpoint{3.629047in}{9.166346in}}%
\pgfpathlineto{\pgfqpoint{3.629047in}{9.249680in}}%
\pgfpathlineto{\pgfqpoint{3.545714in}{9.249680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873362in}{9.068200in}}%
\pgfpathlineto{\pgfqpoint{3.932287in}{9.127126in}}%
\pgfpathlineto{\pgfqpoint{3.873362in}{9.186051in}}%
\pgfpathlineto{\pgfqpoint{3.814436in}{9.127126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822765in}{9.029683in}}%
\pgfpathlineto{\pgfqpoint{3.881690in}{9.088608in}}%
\pgfpathlineto{\pgfqpoint{3.822765in}{9.147534in}}%
\pgfpathlineto{\pgfqpoint{3.763839in}{9.088608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970155in}{8.910278in}}%
\pgfpathlineto{\pgfqpoint{4.029081in}{8.969204in}}%
\pgfpathlineto{\pgfqpoint{3.970155in}{9.028129in}}%
\pgfpathlineto{\pgfqpoint{3.911230in}{8.969204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994354in}{8.852501in}}%
\pgfpathlineto{\pgfqpoint{4.053279in}{8.911427in}}%
\pgfpathlineto{\pgfqpoint{3.994354in}{8.970353in}}%
\pgfpathlineto{\pgfqpoint{3.935428in}{8.911427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394728in}{8.448066in}}%
\pgfpathlineto{\pgfqpoint{4.453653in}{8.506992in}}%
\pgfpathlineto{\pgfqpoint{4.394728in}{8.565917in}}%
\pgfpathlineto{\pgfqpoint{4.335802in}{8.506992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264936in}{8.602137in}}%
\pgfpathlineto{\pgfqpoint{4.323862in}{8.661062in}}%
\pgfpathlineto{\pgfqpoint{4.264936in}{8.719988in}}%
\pgfpathlineto{\pgfqpoint{4.206011in}{8.661062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948157in}{8.971906in}}%
\pgfpathlineto{\pgfqpoint{4.007082in}{9.030832in}}%
\pgfpathlineto{\pgfqpoint{3.948157in}{9.089757in}}%
\pgfpathlineto{\pgfqpoint{3.889231in}{9.030832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915159in}{8.917981in}}%
\pgfpathlineto{\pgfqpoint{3.974084in}{8.976907in}}%
\pgfpathlineto{\pgfqpoint{3.915159in}{9.035833in}}%
\pgfpathlineto{\pgfqpoint{3.856233in}{8.976907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882161in}{9.006572in}}%
\pgfpathlineto{\pgfqpoint{3.941087in}{9.065498in}}%
\pgfpathlineto{\pgfqpoint{3.882161in}{9.124423in}}%
\pgfpathlineto{\pgfqpoint{3.823235in}{9.065498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906359in}{9.006572in}}%
\pgfpathlineto{\pgfqpoint{3.965285in}{9.065498in}}%
\pgfpathlineto{\pgfqpoint{3.906359in}{9.124423in}}%
\pgfpathlineto{\pgfqpoint{3.847434in}{9.065498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827165in}{9.122125in}}%
\pgfpathlineto{\pgfqpoint{3.886090in}{9.181051in}}%
\pgfpathlineto{\pgfqpoint{3.827165in}{9.239976in}}%
\pgfpathlineto{\pgfqpoint{3.768239in}{9.181051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983354in}{8.817836in}}%
\pgfpathlineto{\pgfqpoint{4.042280in}{8.876761in}}%
\pgfpathlineto{\pgfqpoint{3.983354in}{8.935687in}}%
\pgfpathlineto{\pgfqpoint{3.924429in}{8.876761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952556in}{8.875612in}}%
\pgfpathlineto{\pgfqpoint{4.011482in}{8.934538in}}%
\pgfpathlineto{\pgfqpoint{3.952556in}{8.993463in}}%
\pgfpathlineto{\pgfqpoint{3.893631in}{8.934538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669710in}{8.155332in}}%
\pgfpathlineto{\pgfqpoint{4.728635in}{8.214257in}}%
\pgfpathlineto{\pgfqpoint{4.669710in}{8.273183in}}%
\pgfpathlineto{\pgfqpoint{4.610784in}{8.214257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214339in}{7.793712in}}%
\pgfpathlineto{\pgfqpoint{4.174712in}{7.764921in}}%
\pgfpathlineto{\pgfqpoint{4.189848in}{7.718337in}}%
\pgfpathlineto{\pgfqpoint{4.238830in}{7.718337in}}%
\pgfpathlineto{\pgfqpoint{4.253967in}{7.764921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352930in}{7.986301in}}%
\pgfpathlineto{\pgfqpoint{4.313303in}{7.957510in}}%
\pgfpathlineto{\pgfqpoint{4.328439in}{7.910925in}}%
\pgfpathlineto{\pgfqpoint{4.377421in}{7.910925in}}%
\pgfpathlineto{\pgfqpoint{4.392558in}{7.957510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374929in}{7.936228in}}%
\pgfpathlineto{\pgfqpoint{4.335302in}{7.907437in}}%
\pgfpathlineto{\pgfqpoint{4.350438in}{7.860852in}}%
\pgfpathlineto{\pgfqpoint{4.399420in}{7.860852in}}%
\pgfpathlineto{\pgfqpoint{4.414556in}{7.907437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919559in}{8.317552in}}%
\pgfpathlineto{\pgfqpoint{3.879931in}{8.288761in}}%
\pgfpathlineto{\pgfqpoint{3.895068in}{8.242177in}}%
\pgfpathlineto{\pgfqpoint{3.944050in}{8.242177in}}%
\pgfpathlineto{\pgfqpoint{3.959186in}{8.288761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126345in}{8.190444in}}%
\pgfpathlineto{\pgfqpoint{4.086718in}{8.161653in}}%
\pgfpathlineto{\pgfqpoint{4.101854in}{8.115068in}}%
\pgfpathlineto{\pgfqpoint{4.150836in}{8.115068in}}%
\pgfpathlineto{\pgfqpoint{4.165972in}{8.161653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181342in}{8.144223in}}%
\pgfpathlineto{\pgfqpoint{4.141714in}{8.115432in}}%
\pgfpathlineto{\pgfqpoint{4.156850in}{8.068847in}}%
\pgfpathlineto{\pgfqpoint{4.205833in}{8.068847in}}%
\pgfpathlineto{\pgfqpoint{4.220969in}{8.115432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086748in}{8.186592in}}%
\pgfpathlineto{\pgfqpoint{4.047120in}{8.157801in}}%
\pgfpathlineto{\pgfqpoint{4.062257in}{8.111217in}}%
\pgfpathlineto{\pgfqpoint{4.111239in}{8.111217in}}%
\pgfpathlineto{\pgfqpoint{4.126375in}{8.157801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394728in}{7.878451in}}%
\pgfpathlineto{\pgfqpoint{4.355100in}{7.849660in}}%
\pgfpathlineto{\pgfqpoint{4.370237in}{7.803075in}}%
\pgfpathlineto{\pgfqpoint{4.419219in}{7.803075in}}%
\pgfpathlineto{\pgfqpoint{4.434355in}{7.849660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{7.607937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553030in,y=9.583294in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = -0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{9.802778in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{9.802778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743943in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{5.743943in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426177in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{6.426177in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108412in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{7.108412in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{7.979300in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{7.979300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{8.364476in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{8.364476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{8.749653in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{8.749653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{9.134829in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{9.134829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{9.520006in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{9.520006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518279in}{9.617003in}}%
\pgfpathcurveto{\pgfqpoint{6.529329in}{9.617003in}}{\pgfqpoint{6.539928in}{9.621393in}}{\pgfqpoint{6.547742in}{9.629207in}}%
\pgfpathcurveto{\pgfqpoint{6.555555in}{9.637020in}}{\pgfqpoint{6.559946in}{9.647619in}}{\pgfqpoint{6.559946in}{9.658670in}}%
\pgfpathcurveto{\pgfqpoint{6.559946in}{9.669720in}}{\pgfqpoint{6.555555in}{9.680319in}}{\pgfqpoint{6.547742in}{9.688132in}}%
\pgfpathcurveto{\pgfqpoint{6.539928in}{9.695946in}}{\pgfqpoint{6.529329in}{9.700336in}}{\pgfqpoint{6.518279in}{9.700336in}}%
\pgfpathcurveto{\pgfqpoint{6.507229in}{9.700336in}}{\pgfqpoint{6.496630in}{9.695946in}}{\pgfqpoint{6.488816in}{9.688132in}}%
\pgfpathcurveto{\pgfqpoint{6.481002in}{9.680319in}}{\pgfqpoint{6.476612in}{9.669720in}}{\pgfqpoint{6.476612in}{9.658670in}}%
\pgfpathcurveto{\pgfqpoint{6.476612in}{9.647619in}}{\pgfqpoint{6.481002in}{9.637020in}}{\pgfqpoint{6.488816in}{9.629207in}}%
\pgfpathcurveto{\pgfqpoint{6.496630in}{9.621393in}}{\pgfqpoint{6.507229in}{9.617003in}}{\pgfqpoint{6.518279in}{9.617003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702482in}{9.385897in}}%
\pgfpathcurveto{\pgfqpoint{6.713532in}{9.385897in}}{\pgfqpoint{6.724131in}{9.390287in}}{\pgfqpoint{6.731945in}{9.398101in}}%
\pgfpathcurveto{\pgfqpoint{6.739759in}{9.405914in}}{\pgfqpoint{6.744149in}{9.416513in}}{\pgfqpoint{6.744149in}{9.427564in}}%
\pgfpathcurveto{\pgfqpoint{6.744149in}{9.438614in}}{\pgfqpoint{6.739759in}{9.449213in}}{\pgfqpoint{6.731945in}{9.457026in}}%
\pgfpathcurveto{\pgfqpoint{6.724131in}{9.464840in}}{\pgfqpoint{6.713532in}{9.469230in}}{\pgfqpoint{6.702482in}{9.469230in}}%
\pgfpathcurveto{\pgfqpoint{6.691432in}{9.469230in}}{\pgfqpoint{6.680833in}{9.464840in}}{\pgfqpoint{6.673019in}{9.457026in}}%
\pgfpathcurveto{\pgfqpoint{6.665206in}{9.449213in}}{\pgfqpoint{6.660816in}{9.438614in}}{\pgfqpoint{6.660816in}{9.427564in}}%
\pgfpathcurveto{\pgfqpoint{6.660816in}{9.416513in}}{\pgfqpoint{6.665206in}{9.405914in}}{\pgfqpoint{6.673019in}{9.398101in}}%
\pgfpathcurveto{\pgfqpoint{6.680833in}{9.390287in}}{\pgfqpoint{6.691432in}{9.385897in}}{\pgfqpoint{6.702482in}{9.385897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.828696in}{9.401304in}}%
\pgfpathcurveto{\pgfqpoint{6.839746in}{9.401304in}}{\pgfqpoint{6.850345in}{9.405694in}}{\pgfqpoint{6.858158in}{9.413508in}}%
\pgfpathcurveto{\pgfqpoint{6.865972in}{9.421322in}}{\pgfqpoint{6.870362in}{9.431921in}}{\pgfqpoint{6.870362in}{9.442971in}}%
\pgfpathcurveto{\pgfqpoint{6.870362in}{9.454021in}}{\pgfqpoint{6.865972in}{9.464620in}}{\pgfqpoint{6.858158in}{9.472433in}}%
\pgfpathcurveto{\pgfqpoint{6.850345in}{9.480247in}}{\pgfqpoint{6.839746in}{9.484637in}}{\pgfqpoint{6.828696in}{9.484637in}}%
\pgfpathcurveto{\pgfqpoint{6.817645in}{9.484637in}}{\pgfqpoint{6.807046in}{9.480247in}}{\pgfqpoint{6.799233in}{9.472433in}}%
\pgfpathcurveto{\pgfqpoint{6.791419in}{9.464620in}}{\pgfqpoint{6.787029in}{9.454021in}}{\pgfqpoint{6.787029in}{9.442971in}}%
\pgfpathcurveto{\pgfqpoint{6.787029in}{9.431921in}}{\pgfqpoint{6.791419in}{9.421322in}}{\pgfqpoint{6.799233in}{9.413508in}}%
\pgfpathcurveto{\pgfqpoint{6.807046in}{9.405694in}}{\pgfqpoint{6.817645in}{9.401304in}}{\pgfqpoint{6.828696in}{9.401304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920797in}{9.127829in}}%
\pgfpathcurveto{\pgfqpoint{6.931847in}{9.127829in}}{\pgfqpoint{6.942446in}{9.132219in}}{\pgfqpoint{6.950260in}{9.140033in}}%
\pgfpathcurveto{\pgfqpoint{6.958074in}{9.147846in}}{\pgfqpoint{6.962464in}{9.158445in}}{\pgfqpoint{6.962464in}{9.169495in}}%
\pgfpathcurveto{\pgfqpoint{6.962464in}{9.180545in}}{\pgfqpoint{6.958074in}{9.191144in}}{\pgfqpoint{6.950260in}{9.198958in}}%
\pgfpathcurveto{\pgfqpoint{6.942446in}{9.206772in}}{\pgfqpoint{6.931847in}{9.211162in}}{\pgfqpoint{6.920797in}{9.211162in}}%
\pgfpathcurveto{\pgfqpoint{6.909747in}{9.211162in}}{\pgfqpoint{6.899148in}{9.206772in}}{\pgfqpoint{6.891334in}{9.198958in}}%
\pgfpathcurveto{\pgfqpoint{6.883521in}{9.191144in}}{\pgfqpoint{6.879130in}{9.180545in}}{\pgfqpoint{6.879130in}{9.169495in}}%
\pgfpathcurveto{\pgfqpoint{6.879130in}{9.158445in}}{\pgfqpoint{6.883521in}{9.147846in}}{\pgfqpoint{6.891334in}{9.140033in}}%
\pgfpathcurveto{\pgfqpoint{6.899148in}{9.132219in}}{\pgfqpoint{6.909747in}{9.127829in}}{\pgfqpoint{6.920797in}{9.127829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484167in}{8.835094in}}%
\pgfpathcurveto{\pgfqpoint{6.495217in}{8.835094in}}{\pgfqpoint{6.505816in}{8.839485in}}{\pgfqpoint{6.513630in}{8.847298in}}%
\pgfpathcurveto{\pgfqpoint{6.521444in}{8.855112in}}{\pgfqpoint{6.525834in}{8.865711in}}{\pgfqpoint{6.525834in}{8.876761in}}%
\pgfpathcurveto{\pgfqpoint{6.525834in}{8.887811in}}{\pgfqpoint{6.521444in}{8.898410in}}{\pgfqpoint{6.513630in}{8.906224in}}%
\pgfpathcurveto{\pgfqpoint{6.505816in}{8.914038in}}{\pgfqpoint{6.495217in}{8.918428in}}{\pgfqpoint{6.484167in}{8.918428in}}%
\pgfpathcurveto{\pgfqpoint{6.473117in}{8.918428in}}{\pgfqpoint{6.462518in}{8.914038in}}{\pgfqpoint{6.454704in}{8.906224in}}%
\pgfpathcurveto{\pgfqpoint{6.446891in}{8.898410in}}{\pgfqpoint{6.442501in}{8.887811in}}{\pgfqpoint{6.442501in}{8.876761in}}%
\pgfpathcurveto{\pgfqpoint{6.442501in}{8.865711in}}{\pgfqpoint{6.446891in}{8.855112in}}{\pgfqpoint{6.454704in}{8.847298in}}%
\pgfpathcurveto{\pgfqpoint{6.462518in}{8.839485in}}{\pgfqpoint{6.473117in}{8.835094in}}{\pgfqpoint{6.484167in}{8.835094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398888in}{8.588581in}}%
\pgfpathcurveto{\pgfqpoint{6.409938in}{8.588581in}}{\pgfqpoint{6.420537in}{8.592972in}}{\pgfqpoint{6.428351in}{8.600785in}}%
\pgfpathcurveto{\pgfqpoint{6.436164in}{8.608599in}}{\pgfqpoint{6.440555in}{8.619198in}}{\pgfqpoint{6.440555in}{8.630248in}}%
\pgfpathcurveto{\pgfqpoint{6.440555in}{8.641298in}}{\pgfqpoint{6.436164in}{8.651897in}}{\pgfqpoint{6.428351in}{8.659711in}}%
\pgfpathcurveto{\pgfqpoint{6.420537in}{8.667525in}}{\pgfqpoint{6.409938in}{8.671915in}}{\pgfqpoint{6.398888in}{8.671915in}}%
\pgfpathcurveto{\pgfqpoint{6.387838in}{8.671915in}}{\pgfqpoint{6.377239in}{8.667525in}}{\pgfqpoint{6.369425in}{8.659711in}}%
\pgfpathcurveto{\pgfqpoint{6.361611in}{8.651897in}}{\pgfqpoint{6.357221in}{8.641298in}}{\pgfqpoint{6.357221in}{8.630248in}}%
\pgfpathcurveto{\pgfqpoint{6.357221in}{8.619198in}}{\pgfqpoint{6.361611in}{8.608599in}}{\pgfqpoint{6.369425in}{8.600785in}}%
\pgfpathcurveto{\pgfqpoint{6.377239in}{8.592972in}}{\pgfqpoint{6.387838in}{8.588581in}}{\pgfqpoint{6.398888in}{8.588581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.627436in}{8.785022in}}%
\pgfpathcurveto{\pgfqpoint{6.638487in}{8.785022in}}{\pgfqpoint{6.649086in}{8.789412in}}{\pgfqpoint{6.656899in}{8.797225in}}%
\pgfpathcurveto{\pgfqpoint{6.664713in}{8.805039in}}{\pgfqpoint{6.669103in}{8.815638in}}{\pgfqpoint{6.669103in}{8.826688in}}%
\pgfpathcurveto{\pgfqpoint{6.669103in}{8.837738in}}{\pgfqpoint{6.664713in}{8.848337in}}{\pgfqpoint{6.656899in}{8.856151in}}%
\pgfpathcurveto{\pgfqpoint{6.649086in}{8.863965in}}{\pgfqpoint{6.638487in}{8.868355in}}{\pgfqpoint{6.627436in}{8.868355in}}%
\pgfpathcurveto{\pgfqpoint{6.616386in}{8.868355in}}{\pgfqpoint{6.605787in}{8.863965in}}{\pgfqpoint{6.597974in}{8.856151in}}%
\pgfpathcurveto{\pgfqpoint{6.590160in}{8.848337in}}{\pgfqpoint{6.585770in}{8.837738in}}{\pgfqpoint{6.585770in}{8.826688in}}%
\pgfpathcurveto{\pgfqpoint{6.585770in}{8.815638in}}{\pgfqpoint{6.590160in}{8.805039in}}{\pgfqpoint{6.597974in}{8.797225in}}%
\pgfpathcurveto{\pgfqpoint{6.605787in}{8.789412in}}{\pgfqpoint{6.616386in}{8.785022in}}{\pgfqpoint{6.627436in}{8.785022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797995in}{9.177902in}}%
\pgfpathcurveto{\pgfqpoint{6.809045in}{9.177902in}}{\pgfqpoint{6.819644in}{9.182292in}}{\pgfqpoint{6.827458in}{9.190105in}}%
\pgfpathcurveto{\pgfqpoint{6.835271in}{9.197919in}}{\pgfqpoint{6.839662in}{9.208518in}}{\pgfqpoint{6.839662in}{9.219568in}}%
\pgfpathcurveto{\pgfqpoint{6.839662in}{9.230618in}}{\pgfqpoint{6.835271in}{9.241217in}}{\pgfqpoint{6.827458in}{9.249031in}}%
\pgfpathcurveto{\pgfqpoint{6.819644in}{9.256845in}}{\pgfqpoint{6.809045in}{9.261235in}}{\pgfqpoint{6.797995in}{9.261235in}}%
\pgfpathcurveto{\pgfqpoint{6.786945in}{9.261235in}}{\pgfqpoint{6.776346in}{9.256845in}}{\pgfqpoint{6.768532in}{9.249031in}}%
\pgfpathcurveto{\pgfqpoint{6.760719in}{9.241217in}}{\pgfqpoint{6.756328in}{9.230618in}}{\pgfqpoint{6.756328in}{9.219568in}}%
\pgfpathcurveto{\pgfqpoint{6.756328in}{9.208518in}}{\pgfqpoint{6.760719in}{9.197919in}}{\pgfqpoint{6.768532in}{9.190105in}}%
\pgfpathcurveto{\pgfqpoint{6.776346in}{9.182292in}}{\pgfqpoint{6.786945in}{9.177902in}}{\pgfqpoint{6.797995in}{9.177902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767294in}{9.428266in}}%
\pgfpathcurveto{\pgfqpoint{6.778345in}{9.428266in}}{\pgfqpoint{6.788944in}{9.432657in}}{\pgfqpoint{6.796757in}{9.440470in}}%
\pgfpathcurveto{\pgfqpoint{6.804571in}{9.448284in}}{\pgfqpoint{6.808961in}{9.458883in}}{\pgfqpoint{6.808961in}{9.469933in}}%
\pgfpathcurveto{\pgfqpoint{6.808961in}{9.480983in}}{\pgfqpoint{6.804571in}{9.491582in}}{\pgfqpoint{6.796757in}{9.499396in}}%
\pgfpathcurveto{\pgfqpoint{6.788944in}{9.507209in}}{\pgfqpoint{6.778345in}{9.511600in}}{\pgfqpoint{6.767294in}{9.511600in}}%
\pgfpathcurveto{\pgfqpoint{6.756244in}{9.511600in}}{\pgfqpoint{6.745645in}{9.507209in}}{\pgfqpoint{6.737832in}{9.499396in}}%
\pgfpathcurveto{\pgfqpoint{6.730018in}{9.491582in}}{\pgfqpoint{6.725628in}{9.480983in}}{\pgfqpoint{6.725628in}{9.469933in}}%
\pgfpathcurveto{\pgfqpoint{6.725628in}{9.458883in}}{\pgfqpoint{6.730018in}{9.448284in}}{\pgfqpoint{6.737832in}{9.440470in}}%
\pgfpathcurveto{\pgfqpoint{6.745645in}{9.432657in}}{\pgfqpoint{6.756244in}{9.428266in}}{\pgfqpoint{6.767294in}{9.428266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572858in}{9.524561in}}%
\pgfpathcurveto{\pgfqpoint{6.583908in}{9.524561in}}{\pgfqpoint{6.594507in}{9.528951in}}{\pgfqpoint{6.602320in}{9.536764in}}%
\pgfpathcurveto{\pgfqpoint{6.610134in}{9.544578in}}{\pgfqpoint{6.614524in}{9.555177in}}{\pgfqpoint{6.614524in}{9.566227in}}%
\pgfpathcurveto{\pgfqpoint{6.614524in}{9.577277in}}{\pgfqpoint{6.610134in}{9.587876in}}{\pgfqpoint{6.602320in}{9.595690in}}%
\pgfpathcurveto{\pgfqpoint{6.594507in}{9.603504in}}{\pgfqpoint{6.583908in}{9.607894in}}{\pgfqpoint{6.572858in}{9.607894in}}%
\pgfpathcurveto{\pgfqpoint{6.561808in}{9.607894in}}{\pgfqpoint{6.551208in}{9.603504in}}{\pgfqpoint{6.543395in}{9.595690in}}%
\pgfpathcurveto{\pgfqpoint{6.535581in}{9.587876in}}{\pgfqpoint{6.531191in}{9.577277in}}{\pgfqpoint{6.531191in}{9.566227in}}%
\pgfpathcurveto{\pgfqpoint{6.531191in}{9.555177in}}{\pgfqpoint{6.535581in}{9.544578in}}{\pgfqpoint{6.543395in}{9.536764in}}%
\pgfpathcurveto{\pgfqpoint{6.551208in}{9.528951in}}{\pgfqpoint{6.561808in}{9.524561in}}{\pgfqpoint{6.572858in}{9.524561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729772in}{9.189457in}}%
\pgfpathcurveto{\pgfqpoint{6.740822in}{9.189457in}}{\pgfqpoint{6.751421in}{9.193847in}}{\pgfqpoint{6.759234in}{9.201661in}}%
\pgfpathcurveto{\pgfqpoint{6.767048in}{9.209474in}}{\pgfqpoint{6.771438in}{9.220073in}}{\pgfqpoint{6.771438in}{9.231124in}}%
\pgfpathcurveto{\pgfqpoint{6.771438in}{9.242174in}}{\pgfqpoint{6.767048in}{9.252773in}}{\pgfqpoint{6.759234in}{9.260586in}}%
\pgfpathcurveto{\pgfqpoint{6.751421in}{9.268400in}}{\pgfqpoint{6.740822in}{9.272790in}}{\pgfqpoint{6.729772in}{9.272790in}}%
\pgfpathcurveto{\pgfqpoint{6.718721in}{9.272790in}}{\pgfqpoint{6.708122in}{9.268400in}}{\pgfqpoint{6.700309in}{9.260586in}}%
\pgfpathcurveto{\pgfqpoint{6.692495in}{9.252773in}}{\pgfqpoint{6.688105in}{9.242174in}}{\pgfqpoint{6.688105in}{9.231124in}}%
\pgfpathcurveto{\pgfqpoint{6.688105in}{9.220073in}}{\pgfqpoint{6.692495in}{9.209474in}}{\pgfqpoint{6.700309in}{9.201661in}}%
\pgfpathcurveto{\pgfqpoint{6.708122in}{9.193847in}}{\pgfqpoint{6.718721in}{9.189457in}}{\pgfqpoint{6.729772in}{9.189457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299964in}{8.318958in}}%
\pgfpathcurveto{\pgfqpoint{6.311014in}{8.318958in}}{\pgfqpoint{6.321613in}{8.323348in}}{\pgfqpoint{6.329427in}{8.331162in}}%
\pgfpathcurveto{\pgfqpoint{6.337240in}{8.338975in}}{\pgfqpoint{6.341631in}{8.349574in}}{\pgfqpoint{6.341631in}{8.360625in}}%
\pgfpathcurveto{\pgfqpoint{6.341631in}{8.371675in}}{\pgfqpoint{6.337240in}{8.382274in}}{\pgfqpoint{6.329427in}{8.390087in}}%
\pgfpathcurveto{\pgfqpoint{6.321613in}{8.397901in}}{\pgfqpoint{6.311014in}{8.402291in}}{\pgfqpoint{6.299964in}{8.402291in}}%
\pgfpathcurveto{\pgfqpoint{6.288914in}{8.402291in}}{\pgfqpoint{6.278315in}{8.397901in}}{\pgfqpoint{6.270501in}{8.390087in}}%
\pgfpathcurveto{\pgfqpoint{6.262687in}{8.382274in}}{\pgfqpoint{6.258297in}{8.371675in}}{\pgfqpoint{6.258297in}{8.360625in}}%
\pgfpathcurveto{\pgfqpoint{6.258297in}{8.349574in}}{\pgfqpoint{6.262687in}{8.338975in}}{\pgfqpoint{6.270501in}{8.331162in}}%
\pgfpathcurveto{\pgfqpoint{6.278315in}{8.323348in}}{\pgfqpoint{6.288914in}{8.318958in}}{\pgfqpoint{6.299964in}{8.318958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203718in}{9.081607in}}%
\pgfpathlineto{\pgfqpoint{6.287052in}{9.081607in}}%
\pgfpathlineto{\pgfqpoint{6.287052in}{9.164941in}}%
\pgfpathlineto{\pgfqpoint{6.203718in}{9.164941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316287in}{9.143236in}}%
\pgfpathlineto{\pgfqpoint{6.399620in}{9.143236in}}%
\pgfpathlineto{\pgfqpoint{6.399620in}{9.226569in}}%
\pgfpathlineto{\pgfqpoint{6.316287in}{9.226569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538013in}{8.854353in}}%
\pgfpathlineto{\pgfqpoint{6.621347in}{8.854353in}}%
\pgfpathlineto{\pgfqpoint{6.621347in}{8.937687in}}%
\pgfpathlineto{\pgfqpoint{6.538013in}{8.937687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128673in}{9.266492in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{9.266492in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{9.349826in}}%
\pgfpathlineto{\pgfqpoint{6.128673in}{9.349826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364044in}{9.027683in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{9.027683in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{9.111016in}}%
\pgfpathlineto{\pgfqpoint{6.364044in}{9.111016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248064in}{8.792725in}}%
\pgfpathlineto{\pgfqpoint{6.331397in}{8.792725in}}%
\pgfpathlineto{\pgfqpoint{6.331397in}{8.876058in}}%
\pgfpathlineto{\pgfqpoint{6.248064in}{8.876058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125262in}{9.231826in}}%
\pgfpathlineto{\pgfqpoint{6.208595in}{9.231826in}}%
\pgfpathlineto{\pgfqpoint{6.208595in}{9.315160in}}%
\pgfpathlineto{\pgfqpoint{6.125262in}{9.315160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278764in}{9.320417in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{9.320417in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{9.403750in}}%
\pgfpathlineto{\pgfqpoint{6.278764in}{9.403750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306054in}{8.927537in}}%
\pgfpathlineto{\pgfqpoint{6.389387in}{8.927537in}}%
\pgfpathlineto{\pgfqpoint{6.389387in}{9.010870in}}%
\pgfpathlineto{\pgfqpoint{6.306054in}{9.010870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493668in}{9.108570in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{9.108570in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{9.191903in}}%
\pgfpathlineto{\pgfqpoint{6.493668in}{9.191903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340165in}{8.962203in}}%
\pgfpathlineto{\pgfqpoint{6.423499in}{8.962203in}}%
\pgfpathlineto{\pgfqpoint{6.423499in}{9.045536in}}%
\pgfpathlineto{\pgfqpoint{6.340165in}{9.045536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903535in}{8.303551in}}%
\pgfpathlineto{\pgfqpoint{5.986869in}{8.303551in}}%
\pgfpathlineto{\pgfqpoint{5.986869in}{8.386884in}}%
\pgfpathlineto{\pgfqpoint{5.903535in}{8.386884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992226in}{9.166346in}}%
\pgfpathlineto{\pgfqpoint{6.075559in}{9.166346in}}%
\pgfpathlineto{\pgfqpoint{6.075559in}{9.249680in}}%
\pgfpathlineto{\pgfqpoint{5.992226in}{9.249680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787761in}{9.068200in}}%
\pgfpathlineto{\pgfqpoint{6.846687in}{9.127126in}}%
\pgfpathlineto{\pgfqpoint{6.787761in}{9.186051in}}%
\pgfpathlineto{\pgfqpoint{6.728836in}{9.127126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.733183in}{9.029683in}}%
\pgfpathlineto{\pgfqpoint{6.792108in}{9.088608in}}%
\pgfpathlineto{\pgfqpoint{6.733183in}{9.147534in}}%
\pgfpathlineto{\pgfqpoint{6.674257in}{9.088608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.791173in}{8.910278in}}%
\pgfpathlineto{\pgfqpoint{6.850098in}{8.969204in}}%
\pgfpathlineto{\pgfqpoint{6.791173in}{9.028129in}}%
\pgfpathlineto{\pgfqpoint{6.732247in}{8.969204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.842340in}{8.852501in}}%
\pgfpathlineto{\pgfqpoint{6.901266in}{8.911427in}}%
\pgfpathlineto{\pgfqpoint{6.842340in}{8.970353in}}%
\pgfpathlineto{\pgfqpoint{6.783415in}{8.911427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490990in}{8.448066in}}%
\pgfpathlineto{\pgfqpoint{6.549915in}{8.506992in}}%
\pgfpathlineto{\pgfqpoint{6.490990in}{8.565917in}}%
\pgfpathlineto{\pgfqpoint{6.432064in}{8.506992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470522in}{8.602137in}}%
\pgfpathlineto{\pgfqpoint{6.529448in}{8.661062in}}%
\pgfpathlineto{\pgfqpoint{6.470522in}{8.719988in}}%
\pgfpathlineto{\pgfqpoint{6.411597in}{8.661062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688837in}{8.971906in}}%
\pgfpathlineto{\pgfqpoint{6.747763in}{9.030832in}}%
\pgfpathlineto{\pgfqpoint{6.688837in}{9.089757in}}%
\pgfpathlineto{\pgfqpoint{6.629912in}{9.030832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941264in}{8.917981in}}%
\pgfpathlineto{\pgfqpoint{7.000190in}{8.976907in}}%
\pgfpathlineto{\pgfqpoint{6.941264in}{9.035833in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{8.976907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.712716in}{9.006572in}}%
\pgfpathlineto{\pgfqpoint{6.771641in}{9.065498in}}%
\pgfpathlineto{\pgfqpoint{6.712716in}{9.124423in}}%
\pgfpathlineto{\pgfqpoint{6.653790in}{9.065498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634259in}{9.006572in}}%
\pgfpathlineto{\pgfqpoint{6.693184in}{9.065498in}}%
\pgfpathlineto{\pgfqpoint{6.634259in}{9.124423in}}%
\pgfpathlineto{\pgfqpoint{6.575333in}{9.065498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685426in}{9.122125in}}%
\pgfpathlineto{\pgfqpoint{6.744352in}{9.181051in}}%
\pgfpathlineto{\pgfqpoint{6.685426in}{9.239976in}}%
\pgfpathlineto{\pgfqpoint{6.626501in}{9.181051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845751in}{8.817836in}}%
\pgfpathlineto{\pgfqpoint{6.904677in}{8.876761in}}%
\pgfpathlineto{\pgfqpoint{6.845751in}{8.935687in}}%
\pgfpathlineto{\pgfqpoint{6.786826in}{8.876761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535335in}{8.875612in}}%
\pgfpathlineto{\pgfqpoint{6.594260in}{8.934538in}}%
\pgfpathlineto{\pgfqpoint{6.535335in}{8.993463in}}%
\pgfpathlineto{\pgfqpoint{6.476409in}{8.934538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890623in}{8.155332in}}%
\pgfpathlineto{\pgfqpoint{5.949549in}{8.214257in}}%
\pgfpathlineto{\pgfqpoint{5.890623in}{8.273183in}}%
\pgfpathlineto{\pgfqpoint{5.831698in}{8.214257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272675in}{7.793712in}}%
\pgfpathlineto{\pgfqpoint{6.233047in}{7.764921in}}%
\pgfpathlineto{\pgfqpoint{6.248183in}{7.718337in}}%
\pgfpathlineto{\pgfqpoint{6.297166in}{7.718337in}}%
\pgfpathlineto{\pgfqpoint{6.312302in}{7.764921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091882in}{7.986301in}}%
\pgfpathlineto{\pgfqpoint{6.052255in}{7.957510in}}%
\pgfpathlineto{\pgfqpoint{6.067391in}{7.910925in}}%
\pgfpathlineto{\pgfqpoint{6.116373in}{7.910925in}}%
\pgfpathlineto{\pgfqpoint{6.131510in}{7.957510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098705in}{7.936228in}}%
\pgfpathlineto{\pgfqpoint{6.059077in}{7.907437in}}%
\pgfpathlineto{\pgfqpoint{6.074214in}{7.860852in}}%
\pgfpathlineto{\pgfqpoint{6.123196in}{7.860852in}}%
\pgfpathlineto{\pgfqpoint{6.138332in}{7.907437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340898in}{8.317552in}}%
\pgfpathlineto{\pgfqpoint{6.301271in}{8.288761in}}%
\pgfpathlineto{\pgfqpoint{6.316407in}{8.242177in}}%
\pgfpathlineto{\pgfqpoint{6.365389in}{8.242177in}}%
\pgfpathlineto{\pgfqpoint{6.380525in}{8.288761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170339in}{8.190444in}}%
\pgfpathlineto{\pgfqpoint{6.130712in}{8.161653in}}%
\pgfpathlineto{\pgfqpoint{6.145848in}{8.115068in}}%
\pgfpathlineto{\pgfqpoint{6.194830in}{8.115068in}}%
\pgfpathlineto{\pgfqpoint{6.209967in}{8.161653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160106in}{8.144223in}}%
\pgfpathlineto{\pgfqpoint{6.120479in}{8.115432in}}%
\pgfpathlineto{\pgfqpoint{6.135615in}{8.068847in}}%
\pgfpathlineto{\pgfqpoint{6.184597in}{8.068847in}}%
\pgfpathlineto{\pgfqpoint{6.199733in}{8.115432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221507in}{8.186592in}}%
\pgfpathlineto{\pgfqpoint{6.181880in}{8.157801in}}%
\pgfpathlineto{\pgfqpoint{6.197016in}{8.111217in}}%
\pgfpathlineto{\pgfqpoint{6.245998in}{8.111217in}}%
\pgfpathlineto{\pgfqpoint{6.261134in}{8.157801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972491in}{7.878451in}}%
\pgfpathlineto{\pgfqpoint{5.932864in}{7.849660in}}%
\pgfpathlineto{\pgfqpoint{5.948000in}{7.803075in}}%
\pgfpathlineto{\pgfqpoint{5.996982in}{7.803075in}}%
\pgfpathlineto{\pgfqpoint{6.012119in}{7.849660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{7.607937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.847364in,y=9.583294in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{9.802778in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{9.802778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.213481in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{8.213481in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.142073in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{9.142073in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{7.979300in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{7.979300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{8.364476in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{8.364476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{8.749653in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{8.749653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{9.134829in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{9.134829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{9.520006in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{9.520006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.951711in}{9.617003in}}%
\pgfpathcurveto{\pgfqpoint{8.962762in}{9.617003in}}{\pgfqpoint{8.973361in}{9.621393in}}{\pgfqpoint{8.981174in}{9.629207in}}%
\pgfpathcurveto{\pgfqpoint{8.988988in}{9.637020in}}{\pgfqpoint{8.993378in}{9.647619in}}{\pgfqpoint{8.993378in}{9.658670in}}%
\pgfpathcurveto{\pgfqpoint{8.993378in}{9.669720in}}{\pgfqpoint{8.988988in}{9.680319in}}{\pgfqpoint{8.981174in}{9.688132in}}%
\pgfpathcurveto{\pgfqpoint{8.973361in}{9.695946in}}{\pgfqpoint{8.962762in}{9.700336in}}{\pgfqpoint{8.951711in}{9.700336in}}%
\pgfpathcurveto{\pgfqpoint{8.940661in}{9.700336in}}{\pgfqpoint{8.930062in}{9.695946in}}{\pgfqpoint{8.922249in}{9.688132in}}%
\pgfpathcurveto{\pgfqpoint{8.914435in}{9.680319in}}{\pgfqpoint{8.910045in}{9.669720in}}{\pgfqpoint{8.910045in}{9.658670in}}%
\pgfpathcurveto{\pgfqpoint{8.910045in}{9.647619in}}{\pgfqpoint{8.914435in}{9.637020in}}{\pgfqpoint{8.922249in}{9.629207in}}%
\pgfpathcurveto{\pgfqpoint{8.930062in}{9.621393in}}{\pgfqpoint{8.940661in}{9.617003in}}{\pgfqpoint{8.951711in}{9.617003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.914568in}{9.385897in}}%
\pgfpathcurveto{\pgfqpoint{8.925618in}{9.385897in}}{\pgfqpoint{8.936217in}{9.390287in}}{\pgfqpoint{8.944031in}{9.398101in}}%
\pgfpathcurveto{\pgfqpoint{8.951844in}{9.405914in}}{\pgfqpoint{8.956234in}{9.416513in}}{\pgfqpoint{8.956234in}{9.427564in}}%
\pgfpathcurveto{\pgfqpoint{8.956234in}{9.438614in}}{\pgfqpoint{8.951844in}{9.449213in}}{\pgfqpoint{8.944031in}{9.457026in}}%
\pgfpathcurveto{\pgfqpoint{8.936217in}{9.464840in}}{\pgfqpoint{8.925618in}{9.469230in}}{\pgfqpoint{8.914568in}{9.469230in}}%
\pgfpathcurveto{\pgfqpoint{8.903518in}{9.469230in}}{\pgfqpoint{8.892919in}{9.464840in}}{\pgfqpoint{8.885105in}{9.457026in}}%
\pgfpathcurveto{\pgfqpoint{8.877291in}{9.449213in}}{\pgfqpoint{8.872901in}{9.438614in}}{\pgfqpoint{8.872901in}{9.427564in}}%
\pgfpathcurveto{\pgfqpoint{8.872901in}{9.416513in}}{\pgfqpoint{8.877291in}{9.405914in}}{\pgfqpoint{8.885105in}{9.398101in}}%
\pgfpathcurveto{\pgfqpoint{8.892919in}{9.390287in}}{\pgfqpoint{8.903518in}{9.385897in}}{\pgfqpoint{8.914568in}{9.385897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.928497in}{9.401304in}}%
\pgfpathcurveto{\pgfqpoint{8.939547in}{9.401304in}}{\pgfqpoint{8.950146in}{9.405694in}}{\pgfqpoint{8.957959in}{9.413508in}}%
\pgfpathcurveto{\pgfqpoint{8.965773in}{9.421322in}}{\pgfqpoint{8.970163in}{9.431921in}}{\pgfqpoint{8.970163in}{9.442971in}}%
\pgfpathcurveto{\pgfqpoint{8.970163in}{9.454021in}}{\pgfqpoint{8.965773in}{9.464620in}}{\pgfqpoint{8.957959in}{9.472433in}}%
\pgfpathcurveto{\pgfqpoint{8.950146in}{9.480247in}}{\pgfqpoint{8.939547in}{9.484637in}}{\pgfqpoint{8.928497in}{9.484637in}}%
\pgfpathcurveto{\pgfqpoint{8.917447in}{9.484637in}}{\pgfqpoint{8.906847in}{9.480247in}}{\pgfqpoint{8.899034in}{9.472433in}}%
\pgfpathcurveto{\pgfqpoint{8.891220in}{9.464620in}}{\pgfqpoint{8.886830in}{9.454021in}}{\pgfqpoint{8.886830in}{9.442971in}}%
\pgfpathcurveto{\pgfqpoint{8.886830in}{9.431921in}}{\pgfqpoint{8.891220in}{9.421322in}}{\pgfqpoint{8.899034in}{9.413508in}}%
\pgfpathcurveto{\pgfqpoint{8.906847in}{9.405694in}}{\pgfqpoint{8.917447in}{9.401304in}}{\pgfqpoint{8.928497in}{9.401304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.942426in}{9.127829in}}%
\pgfpathcurveto{\pgfqpoint{8.953476in}{9.127829in}}{\pgfqpoint{8.964075in}{9.132219in}}{\pgfqpoint{8.971888in}{9.140033in}}%
\pgfpathcurveto{\pgfqpoint{8.979702in}{9.147846in}}{\pgfqpoint{8.984092in}{9.158445in}}{\pgfqpoint{8.984092in}{9.169495in}}%
\pgfpathcurveto{\pgfqpoint{8.984092in}{9.180545in}}{\pgfqpoint{8.979702in}{9.191144in}}{\pgfqpoint{8.971888in}{9.198958in}}%
\pgfpathcurveto{\pgfqpoint{8.964075in}{9.206772in}}{\pgfqpoint{8.953476in}{9.211162in}}{\pgfqpoint{8.942426in}{9.211162in}}%
\pgfpathcurveto{\pgfqpoint{8.931375in}{9.211162in}}{\pgfqpoint{8.920776in}{9.206772in}}{\pgfqpoint{8.912963in}{9.198958in}}%
\pgfpathcurveto{\pgfqpoint{8.905149in}{9.191144in}}{\pgfqpoint{8.900759in}{9.180545in}}{\pgfqpoint{8.900759in}{9.169495in}}%
\pgfpathcurveto{\pgfqpoint{8.900759in}{9.158445in}}{\pgfqpoint{8.905149in}{9.147846in}}{\pgfqpoint{8.912963in}{9.140033in}}%
\pgfpathcurveto{\pgfqpoint{8.920776in}{9.132219in}}{\pgfqpoint{8.931375in}{9.127829in}}{\pgfqpoint{8.942426in}{9.127829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.714921in}{8.835094in}}%
\pgfpathcurveto{\pgfqpoint{8.725971in}{8.835094in}}{\pgfqpoint{8.736570in}{8.839485in}}{\pgfqpoint{8.744383in}{8.847298in}}%
\pgfpathcurveto{\pgfqpoint{8.752197in}{8.855112in}}{\pgfqpoint{8.756587in}{8.865711in}}{\pgfqpoint{8.756587in}{8.876761in}}%
\pgfpathcurveto{\pgfqpoint{8.756587in}{8.887811in}}{\pgfqpoint{8.752197in}{8.898410in}}{\pgfqpoint{8.744383in}{8.906224in}}%
\pgfpathcurveto{\pgfqpoint{8.736570in}{8.914038in}}{\pgfqpoint{8.725971in}{8.918428in}}{\pgfqpoint{8.714921in}{8.918428in}}%
\pgfpathcurveto{\pgfqpoint{8.703870in}{8.918428in}}{\pgfqpoint{8.693271in}{8.914038in}}{\pgfqpoint{8.685458in}{8.906224in}}%
\pgfpathcurveto{\pgfqpoint{8.677644in}{8.898410in}}{\pgfqpoint{8.673254in}{8.887811in}}{\pgfqpoint{8.673254in}{8.876761in}}%
\pgfpathcurveto{\pgfqpoint{8.673254in}{8.865711in}}{\pgfqpoint{8.677644in}{8.855112in}}{\pgfqpoint{8.685458in}{8.847298in}}%
\pgfpathcurveto{\pgfqpoint{8.693271in}{8.839485in}}{\pgfqpoint{8.703870in}{8.835094in}}{\pgfqpoint{8.714921in}{8.835094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.193145in}{8.588581in}}%
\pgfpathcurveto{\pgfqpoint{9.204195in}{8.588581in}}{\pgfqpoint{9.214794in}{8.592972in}}{\pgfqpoint{9.222608in}{8.600785in}}%
\pgfpathcurveto{\pgfqpoint{9.230422in}{8.608599in}}{\pgfqpoint{9.234812in}{8.619198in}}{\pgfqpoint{9.234812in}{8.630248in}}%
\pgfpathcurveto{\pgfqpoint{9.234812in}{8.641298in}}{\pgfqpoint{9.230422in}{8.651897in}}{\pgfqpoint{9.222608in}{8.659711in}}%
\pgfpathcurveto{\pgfqpoint{9.214794in}{8.667525in}}{\pgfqpoint{9.204195in}{8.671915in}}{\pgfqpoint{9.193145in}{8.671915in}}%
\pgfpathcurveto{\pgfqpoint{9.182095in}{8.671915in}}{\pgfqpoint{9.171496in}{8.667525in}}{\pgfqpoint{9.163682in}{8.659711in}}%
\pgfpathcurveto{\pgfqpoint{9.155869in}{8.651897in}}{\pgfqpoint{9.151479in}{8.641298in}}{\pgfqpoint{9.151479in}{8.630248in}}%
\pgfpathcurveto{\pgfqpoint{9.151479in}{8.619198in}}{\pgfqpoint{9.155869in}{8.608599in}}{\pgfqpoint{9.163682in}{8.600785in}}%
\pgfpathcurveto{\pgfqpoint{9.171496in}{8.592972in}}{\pgfqpoint{9.182095in}{8.588581in}}{\pgfqpoint{9.193145in}{8.588581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.459558in}{8.785022in}}%
\pgfpathcurveto{\pgfqpoint{8.470608in}{8.785022in}}{\pgfqpoint{8.481207in}{8.789412in}}{\pgfqpoint{8.489021in}{8.797225in}}%
\pgfpathcurveto{\pgfqpoint{8.496834in}{8.805039in}}{\pgfqpoint{8.501225in}{8.815638in}}{\pgfqpoint{8.501225in}{8.826688in}}%
\pgfpathcurveto{\pgfqpoint{8.501225in}{8.837738in}}{\pgfqpoint{8.496834in}{8.848337in}}{\pgfqpoint{8.489021in}{8.856151in}}%
\pgfpathcurveto{\pgfqpoint{8.481207in}{8.863965in}}{\pgfqpoint{8.470608in}{8.868355in}}{\pgfqpoint{8.459558in}{8.868355in}}%
\pgfpathcurveto{\pgfqpoint{8.448508in}{8.868355in}}{\pgfqpoint{8.437909in}{8.863965in}}{\pgfqpoint{8.430095in}{8.856151in}}%
\pgfpathcurveto{\pgfqpoint{8.422281in}{8.848337in}}{\pgfqpoint{8.417891in}{8.837738in}}{\pgfqpoint{8.417891in}{8.826688in}}%
\pgfpathcurveto{\pgfqpoint{8.417891in}{8.815638in}}{\pgfqpoint{8.422281in}{8.805039in}}{\pgfqpoint{8.430095in}{8.797225in}}%
\pgfpathcurveto{\pgfqpoint{8.437909in}{8.789412in}}{\pgfqpoint{8.448508in}{8.785022in}}{\pgfqpoint{8.459558in}{8.785022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.584918in}{9.177902in}}%
\pgfpathcurveto{\pgfqpoint{8.595968in}{9.177902in}}{\pgfqpoint{8.606567in}{9.182292in}}{\pgfqpoint{8.614381in}{9.190105in}}%
\pgfpathcurveto{\pgfqpoint{8.622194in}{9.197919in}}{\pgfqpoint{8.626584in}{9.208518in}}{\pgfqpoint{8.626584in}{9.219568in}}%
\pgfpathcurveto{\pgfqpoint{8.626584in}{9.230618in}}{\pgfqpoint{8.622194in}{9.241217in}}{\pgfqpoint{8.614381in}{9.249031in}}%
\pgfpathcurveto{\pgfqpoint{8.606567in}{9.256845in}}{\pgfqpoint{8.595968in}{9.261235in}}{\pgfqpoint{8.584918in}{9.261235in}}%
\pgfpathcurveto{\pgfqpoint{8.573868in}{9.261235in}}{\pgfqpoint{8.563269in}{9.256845in}}{\pgfqpoint{8.555455in}{9.249031in}}%
\pgfpathcurveto{\pgfqpoint{8.547641in}{9.241217in}}{\pgfqpoint{8.543251in}{9.230618in}}{\pgfqpoint{8.543251in}{9.219568in}}%
\pgfpathcurveto{\pgfqpoint{8.543251in}{9.208518in}}{\pgfqpoint{8.547641in}{9.197919in}}{\pgfqpoint{8.555455in}{9.190105in}}%
\pgfpathcurveto{\pgfqpoint{8.563269in}{9.182292in}}{\pgfqpoint{8.573868in}{9.177902in}}{\pgfqpoint{8.584918in}{9.177902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993498in}{9.428266in}}%
\pgfpathcurveto{\pgfqpoint{9.004548in}{9.428266in}}{\pgfqpoint{9.015147in}{9.432657in}}{\pgfqpoint{9.022961in}{9.440470in}}%
\pgfpathcurveto{\pgfqpoint{9.030774in}{9.448284in}}{\pgfqpoint{9.035165in}{9.458883in}}{\pgfqpoint{9.035165in}{9.469933in}}%
\pgfpathcurveto{\pgfqpoint{9.035165in}{9.480983in}}{\pgfqpoint{9.030774in}{9.491582in}}{\pgfqpoint{9.022961in}{9.499396in}}%
\pgfpathcurveto{\pgfqpoint{9.015147in}{9.507209in}}{\pgfqpoint{9.004548in}{9.511600in}}{\pgfqpoint{8.993498in}{9.511600in}}%
\pgfpathcurveto{\pgfqpoint{8.982448in}{9.511600in}}{\pgfqpoint{8.971849in}{9.507209in}}{\pgfqpoint{8.964035in}{9.499396in}}%
\pgfpathcurveto{\pgfqpoint{8.956222in}{9.491582in}}{\pgfqpoint{8.951831in}{9.480983in}}{\pgfqpoint{8.951831in}{9.469933in}}%
\pgfpathcurveto{\pgfqpoint{8.951831in}{9.458883in}}{\pgfqpoint{8.956222in}{9.448284in}}{\pgfqpoint{8.964035in}{9.440470in}}%
\pgfpathcurveto{\pgfqpoint{8.971849in}{9.432657in}}{\pgfqpoint{8.982448in}{9.428266in}}{\pgfqpoint{8.993498in}{9.428266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.979569in}{9.524561in}}%
\pgfpathcurveto{\pgfqpoint{8.990619in}{9.524561in}}{\pgfqpoint{9.001218in}{9.528951in}}{\pgfqpoint{9.009032in}{9.536764in}}%
\pgfpathcurveto{\pgfqpoint{9.016846in}{9.544578in}}{\pgfqpoint{9.021236in}{9.555177in}}{\pgfqpoint{9.021236in}{9.566227in}}%
\pgfpathcurveto{\pgfqpoint{9.021236in}{9.577277in}}{\pgfqpoint{9.016846in}{9.587876in}}{\pgfqpoint{9.009032in}{9.595690in}}%
\pgfpathcurveto{\pgfqpoint{9.001218in}{9.603504in}}{\pgfqpoint{8.990619in}{9.607894in}}{\pgfqpoint{8.979569in}{9.607894in}}%
\pgfpathcurveto{\pgfqpoint{8.968519in}{9.607894in}}{\pgfqpoint{8.957920in}{9.603504in}}{\pgfqpoint{8.950106in}{9.595690in}}%
\pgfpathcurveto{\pgfqpoint{8.942293in}{9.587876in}}{\pgfqpoint{8.937903in}{9.577277in}}{\pgfqpoint{8.937903in}{9.566227in}}%
\pgfpathcurveto{\pgfqpoint{8.937903in}{9.555177in}}{\pgfqpoint{8.942293in}{9.544578in}}{\pgfqpoint{8.950106in}{9.536764in}}%
\pgfpathcurveto{\pgfqpoint{8.957920in}{9.528951in}}{\pgfqpoint{8.968519in}{9.524561in}}{\pgfqpoint{8.979569in}{9.524561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970283in}{9.189457in}}%
\pgfpathcurveto{\pgfqpoint{8.981333in}{9.189457in}}{\pgfqpoint{8.991932in}{9.193847in}}{\pgfqpoint{8.999746in}{9.201661in}}%
\pgfpathcurveto{\pgfqpoint{9.007560in}{9.209474in}}{\pgfqpoint{9.011950in}{9.220073in}}{\pgfqpoint{9.011950in}{9.231124in}}%
\pgfpathcurveto{\pgfqpoint{9.011950in}{9.242174in}}{\pgfqpoint{9.007560in}{9.252773in}}{\pgfqpoint{8.999746in}{9.260586in}}%
\pgfpathcurveto{\pgfqpoint{8.991932in}{9.268400in}}{\pgfqpoint{8.981333in}{9.272790in}}{\pgfqpoint{8.970283in}{9.272790in}}%
\pgfpathcurveto{\pgfqpoint{8.959233in}{9.272790in}}{\pgfqpoint{8.948634in}{9.268400in}}{\pgfqpoint{8.940820in}{9.260586in}}%
\pgfpathcurveto{\pgfqpoint{8.933007in}{9.252773in}}{\pgfqpoint{8.928617in}{9.242174in}}{\pgfqpoint{8.928617in}{9.231124in}}%
\pgfpathcurveto{\pgfqpoint{8.928617in}{9.220073in}}{\pgfqpoint{8.933007in}{9.209474in}}{\pgfqpoint{8.940820in}{9.201661in}}%
\pgfpathcurveto{\pgfqpoint{8.948634in}{9.193847in}}{\pgfqpoint{8.959233in}{9.189457in}}{\pgfqpoint{8.970283in}{9.189457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227410in}{8.318958in}}%
\pgfpathcurveto{\pgfqpoint{8.238460in}{8.318958in}}{\pgfqpoint{8.249059in}{8.323348in}}{\pgfqpoint{8.256873in}{8.331162in}}%
\pgfpathcurveto{\pgfqpoint{8.264686in}{8.338975in}}{\pgfqpoint{8.269077in}{8.349574in}}{\pgfqpoint{8.269077in}{8.360625in}}%
\pgfpathcurveto{\pgfqpoint{8.269077in}{8.371675in}}{\pgfqpoint{8.264686in}{8.382274in}}{\pgfqpoint{8.256873in}{8.390087in}}%
\pgfpathcurveto{\pgfqpoint{8.249059in}{8.397901in}}{\pgfqpoint{8.238460in}{8.402291in}}{\pgfqpoint{8.227410in}{8.402291in}}%
\pgfpathcurveto{\pgfqpoint{8.216360in}{8.402291in}}{\pgfqpoint{8.205761in}{8.397901in}}{\pgfqpoint{8.197947in}{8.390087in}}%
\pgfpathcurveto{\pgfqpoint{8.190134in}{8.382274in}}{\pgfqpoint{8.185743in}{8.371675in}}{\pgfqpoint{8.185743in}{8.360625in}}%
\pgfpathcurveto{\pgfqpoint{8.185743in}{8.349574in}}{\pgfqpoint{8.190134in}{8.338975in}}{\pgfqpoint{8.197947in}{8.331162in}}%
\pgfpathcurveto{\pgfqpoint{8.205761in}{8.323348in}}{\pgfqpoint{8.216360in}{8.318958in}}{\pgfqpoint{8.227410in}{8.318958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.826472in}{9.081607in}}%
\pgfpathlineto{\pgfqpoint{8.909805in}{9.081607in}}%
\pgfpathlineto{\pgfqpoint{8.909805in}{9.164941in}}%
\pgfpathlineto{\pgfqpoint{8.826472in}{9.164941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.002904in}{9.143236in}}%
\pgfpathlineto{\pgfqpoint{9.086237in}{9.143236in}}%
\pgfpathlineto{\pgfqpoint{9.086237in}{9.226569in}}%
\pgfpathlineto{\pgfqpoint{9.002904in}{9.226569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.016833in}{8.854353in}}%
\pgfpathlineto{\pgfqpoint{9.100166in}{8.854353in}}%
\pgfpathlineto{\pgfqpoint{9.100166in}{8.937687in}}%
\pgfpathlineto{\pgfqpoint{9.016833in}{8.937687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923974in}{9.266492in}}%
\pgfpathlineto{\pgfqpoint{9.007307in}{9.266492in}}%
\pgfpathlineto{\pgfqpoint{9.007307in}{9.349826in}}%
\pgfpathlineto{\pgfqpoint{8.923974in}{9.349826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.937903in}{9.027683in}}%
\pgfpathlineto{\pgfqpoint{9.021236in}{9.027683in}}%
\pgfpathlineto{\pgfqpoint{9.021236in}{9.111016in}}%
\pgfpathlineto{\pgfqpoint{8.937903in}{9.111016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.506107in}{8.792725in}}%
\pgfpathlineto{\pgfqpoint{8.589441in}{8.792725in}}%
\pgfpathlineto{\pgfqpoint{8.589441in}{8.876058in}}%
\pgfpathlineto{\pgfqpoint{8.506107in}{8.876058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.617538in}{9.231826in}}%
\pgfpathlineto{\pgfqpoint{8.700872in}{9.231826in}}%
\pgfpathlineto{\pgfqpoint{8.700872in}{9.315160in}}%
\pgfpathlineto{\pgfqpoint{8.617538in}{9.315160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.035405in}{9.320417in}}%
\pgfpathlineto{\pgfqpoint{9.118738in}{9.320417in}}%
\pgfpathlineto{\pgfqpoint{9.118738in}{9.403750in}}%
\pgfpathlineto{\pgfqpoint{9.035405in}{9.403750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719683in}{8.927537in}}%
\pgfpathlineto{\pgfqpoint{8.803017in}{8.927537in}}%
\pgfpathlineto{\pgfqpoint{8.803017in}{9.010870in}}%
\pgfpathlineto{\pgfqpoint{8.719683in}{9.010870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.044691in}{9.108570in}}%
\pgfpathlineto{\pgfqpoint{9.128024in}{9.108570in}}%
\pgfpathlineto{\pgfqpoint{9.128024in}{9.191903in}}%
\pgfpathlineto{\pgfqpoint{9.044691in}{9.191903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.928617in}{8.962203in}}%
\pgfpathlineto{\pgfqpoint{9.011950in}{8.962203in}}%
\pgfpathlineto{\pgfqpoint{9.011950in}{9.045536in}}%
\pgfpathlineto{\pgfqpoint{8.928617in}{9.045536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.413248in}{8.303551in}}%
\pgfpathlineto{\pgfqpoint{8.496582in}{8.303551in}}%
\pgfpathlineto{\pgfqpoint{8.496582in}{8.386884in}}%
\pgfpathlineto{\pgfqpoint{8.413248in}{8.386884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.552537in}{9.166346in}}%
\pgfpathlineto{\pgfqpoint{8.635870in}{9.166346in}}%
\pgfpathlineto{\pgfqpoint{8.635870in}{9.249680in}}%
\pgfpathlineto{\pgfqpoint{8.552537in}{9.249680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.436343in}{9.068200in}}%
\pgfpathlineto{\pgfqpoint{8.495269in}{9.127126in}}%
\pgfpathlineto{\pgfqpoint{8.436343in}{9.186051in}}%
\pgfpathlineto{\pgfqpoint{8.377418in}{9.127126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547774in}{9.029683in}}%
\pgfpathlineto{\pgfqpoint{8.606700in}{9.088608in}}%
\pgfpathlineto{\pgfqpoint{8.547774in}{9.147534in}}%
\pgfpathlineto{\pgfqpoint{8.488849in}{9.088608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.496702in}{8.910278in}}%
\pgfpathlineto{\pgfqpoint{8.555627in}{8.969204in}}%
\pgfpathlineto{\pgfqpoint{8.496702in}{9.028129in}}%
\pgfpathlineto{\pgfqpoint{8.437776in}{8.969204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{8.852501in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{8.911427in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{8.970353in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{8.911427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385271in}{8.448066in}}%
\pgfpathlineto{\pgfqpoint{8.444196in}{8.506992in}}%
\pgfpathlineto{\pgfqpoint{8.385271in}{8.565917in}}%
\pgfpathlineto{\pgfqpoint{8.326345in}{8.506992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.454915in}{8.602137in}}%
\pgfpathlineto{\pgfqpoint{8.513840in}{8.661062in}}%
\pgfpathlineto{\pgfqpoint{8.454915in}{8.719988in}}%
\pgfpathlineto{\pgfqpoint{8.395989in}{8.661062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385271in}{8.971906in}}%
\pgfpathlineto{\pgfqpoint{8.444196in}{9.030832in}}%
\pgfpathlineto{\pgfqpoint{8.385271in}{9.089757in}}%
\pgfpathlineto{\pgfqpoint{8.326345in}{9.030832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.245982in}{8.917981in}}%
\pgfpathlineto{\pgfqpoint{8.304907in}{8.976907in}}%
\pgfpathlineto{\pgfqpoint{8.245982in}{9.035833in}}%
\pgfpathlineto{\pgfqpoint{8.187056in}{8.976907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.468844in}{9.006572in}}%
\pgfpathlineto{\pgfqpoint{8.527769in}{9.065498in}}%
\pgfpathlineto{\pgfqpoint{8.468844in}{9.124423in}}%
\pgfpathlineto{\pgfqpoint{8.409918in}{9.065498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.464201in}{9.006572in}}%
\pgfpathlineto{\pgfqpoint{8.523126in}{9.065498in}}%
\pgfpathlineto{\pgfqpoint{8.464201in}{9.124423in}}%
\pgfpathlineto{\pgfqpoint{8.405275in}{9.065498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.566346in}{9.122125in}}%
\pgfpathlineto{\pgfqpoint{8.625271in}{9.181051in}}%
\pgfpathlineto{\pgfqpoint{8.566346in}{9.239976in}}%
\pgfpathlineto{\pgfqpoint{8.507420in}{9.181051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{8.817836in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{8.876761in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{8.935687in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{8.876761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{8.875612in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{8.934538in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{8.993463in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{8.934538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.148480in}{8.155332in}}%
\pgfpathlineto{\pgfqpoint{8.207405in}{8.214257in}}%
\pgfpathlineto{\pgfqpoint{8.148480in}{8.273183in}}%
\pgfpathlineto{\pgfqpoint{8.089554in}{8.214257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.436343in}{7.793712in}}%
\pgfpathlineto{\pgfqpoint{8.396716in}{7.764921in}}%
\pgfpathlineto{\pgfqpoint{8.411852in}{7.718337in}}%
\pgfpathlineto{\pgfqpoint{8.460834in}{7.718337in}}%
\pgfpathlineto{\pgfqpoint{8.475970in}{7.764921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.278483in}{7.986301in}}%
\pgfpathlineto{\pgfqpoint{8.238855in}{7.957510in}}%
\pgfpathlineto{\pgfqpoint{8.253991in}{7.910925in}}%
\pgfpathlineto{\pgfqpoint{8.302974in}{7.910925in}}%
\pgfpathlineto{\pgfqpoint{8.318110in}{7.957510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.403842in}{7.936228in}}%
\pgfpathlineto{\pgfqpoint{8.364215in}{7.907437in}}%
\pgfpathlineto{\pgfqpoint{8.379351in}{7.860852in}}%
\pgfpathlineto{\pgfqpoint{8.428333in}{7.860852in}}%
\pgfpathlineto{\pgfqpoint{8.443470in}{7.907437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427057in}{8.317552in}}%
\pgfpathlineto{\pgfqpoint{8.387430in}{8.288761in}}%
\pgfpathlineto{\pgfqpoint{8.402566in}{8.242177in}}%
\pgfpathlineto{\pgfqpoint{8.451548in}{8.242177in}}%
\pgfpathlineto{\pgfqpoint{8.466685in}{8.288761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.190266in}{8.190444in}}%
\pgfpathlineto{\pgfqpoint{8.150639in}{8.161653in}}%
\pgfpathlineto{\pgfqpoint{8.165775in}{8.115068in}}%
\pgfpathlineto{\pgfqpoint{8.214757in}{8.115068in}}%
\pgfpathlineto{\pgfqpoint{8.229894in}{8.161653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.468844in}{8.144223in}}%
\pgfpathlineto{\pgfqpoint{8.429216in}{8.115432in}}%
\pgfpathlineto{\pgfqpoint{8.444353in}{8.068847in}}%
\pgfpathlineto{\pgfqpoint{8.493335in}{8.068847in}}%
\pgfpathlineto{\pgfqpoint{8.508471in}{8.115432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362056in}{8.186592in}}%
\pgfpathlineto{\pgfqpoint{8.322428in}{8.157801in}}%
\pgfpathlineto{\pgfqpoint{8.337565in}{8.111217in}}%
\pgfpathlineto{\pgfqpoint{8.386547in}{8.111217in}}%
\pgfpathlineto{\pgfqpoint{8.401683in}{8.157801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222767in}{7.878451in}}%
\pgfpathlineto{\pgfqpoint{8.183140in}{7.849660in}}%
\pgfpathlineto{\pgfqpoint{8.198276in}{7.803075in}}%
\pgfpathlineto{\pgfqpoint{8.247258in}{7.803075in}}%
\pgfpathlineto{\pgfqpoint{8.262394in}{7.849660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{7.607937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.141698in,y=9.583294in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{7.510715in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{7.510715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852591in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{0.852591in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481951in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{1.481951in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111310in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{2.111310in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740669in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{2.740669in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{5.529381in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{5.529381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535184in,y=5.464714in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{6.259888in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{6.259888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=6.195222in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{6.990396in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{6.990396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=6.925729in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398033in,y=6.413295in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327809in}{5.568070in}}%
\pgfpathcurveto{\pgfqpoint{2.338860in}{5.568070in}}{\pgfqpoint{2.349459in}{5.572461in}}{\pgfqpoint{2.357272in}{5.580274in}}%
\pgfpathcurveto{\pgfqpoint{2.365086in}{5.588088in}}{\pgfqpoint{2.369476in}{5.598687in}}{\pgfqpoint{2.369476in}{5.609737in}}%
\pgfpathcurveto{\pgfqpoint{2.369476in}{5.620787in}}{\pgfqpoint{2.365086in}{5.631386in}}{\pgfqpoint{2.357272in}{5.639200in}}%
\pgfpathcurveto{\pgfqpoint{2.349459in}{5.647013in}}{\pgfqpoint{2.338860in}{5.651404in}}{\pgfqpoint{2.327809in}{5.651404in}}%
\pgfpathcurveto{\pgfqpoint{2.316759in}{5.651404in}}{\pgfqpoint{2.306160in}{5.647013in}}{\pgfqpoint{2.298347in}{5.639200in}}%
\pgfpathcurveto{\pgfqpoint{2.290533in}{5.631386in}}{\pgfqpoint{2.286143in}{5.620787in}}{\pgfqpoint{2.286143in}{5.609737in}}%
\pgfpathcurveto{\pgfqpoint{2.286143in}{5.598687in}}{\pgfqpoint{2.290533in}{5.588088in}}{\pgfqpoint{2.298347in}{5.580274in}}%
\pgfpathcurveto{\pgfqpoint{2.306160in}{5.572461in}}{\pgfqpoint{2.316759in}{5.568070in}}{\pgfqpoint{2.327809in}{5.568070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176763in}{5.688604in}}%
\pgfpathcurveto{\pgfqpoint{2.187813in}{5.688604in}}{\pgfqpoint{2.198412in}{5.692994in}}{\pgfqpoint{2.206226in}{5.700808in}}%
\pgfpathcurveto{\pgfqpoint{2.214040in}{5.708621in}}{\pgfqpoint{2.218430in}{5.719221in}}{\pgfqpoint{2.218430in}{5.730271in}}%
\pgfpathcurveto{\pgfqpoint{2.218430in}{5.741321in}}{\pgfqpoint{2.214040in}{5.751920in}}{\pgfqpoint{2.206226in}{5.759733in}}%
\pgfpathcurveto{\pgfqpoint{2.198412in}{5.767547in}}{\pgfqpoint{2.187813in}{5.771937in}}{\pgfqpoint{2.176763in}{5.771937in}}%
\pgfpathcurveto{\pgfqpoint{2.165713in}{5.771937in}}{\pgfqpoint{2.155114in}{5.767547in}}{\pgfqpoint{2.147300in}{5.759733in}}%
\pgfpathcurveto{\pgfqpoint{2.139487in}{5.751920in}}{\pgfqpoint{2.135097in}{5.741321in}}{\pgfqpoint{2.135097in}{5.730271in}}%
\pgfpathcurveto{\pgfqpoint{2.135097in}{5.719221in}}{\pgfqpoint{2.139487in}{5.708621in}}{\pgfqpoint{2.147300in}{5.700808in}}%
\pgfpathcurveto{\pgfqpoint{2.155114in}{5.692994in}}{\pgfqpoint{2.165713in}{5.688604in}}{\pgfqpoint{2.176763in}{5.688604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186833in}{5.692257in}}%
\pgfpathcurveto{\pgfqpoint{2.197883in}{5.692257in}}{\pgfqpoint{2.208482in}{5.696647in}}{\pgfqpoint{2.216296in}{5.704460in}}%
\pgfpathcurveto{\pgfqpoint{2.224109in}{5.712274in}}{\pgfqpoint{2.228500in}{5.722873in}}{\pgfqpoint{2.228500in}{5.733923in}}%
\pgfpathcurveto{\pgfqpoint{2.228500in}{5.744973in}}{\pgfqpoint{2.224109in}{5.755572in}}{\pgfqpoint{2.216296in}{5.763386in}}%
\pgfpathcurveto{\pgfqpoint{2.208482in}{5.771200in}}{\pgfqpoint{2.197883in}{5.775590in}}{\pgfqpoint{2.186833in}{5.775590in}}%
\pgfpathcurveto{\pgfqpoint{2.175783in}{5.775590in}}{\pgfqpoint{2.165184in}{5.771200in}}{\pgfqpoint{2.157370in}{5.763386in}}%
\pgfpathcurveto{\pgfqpoint{2.149557in}{5.755572in}}{\pgfqpoint{2.145166in}{5.744973in}}{\pgfqpoint{2.145166in}{5.733923in}}%
\pgfpathcurveto{\pgfqpoint{2.145166in}{5.722873in}}{\pgfqpoint{2.149557in}{5.712274in}}{\pgfqpoint{2.157370in}{5.704460in}}%
\pgfpathcurveto{\pgfqpoint{2.165184in}{5.696647in}}{\pgfqpoint{2.175783in}{5.692257in}}{\pgfqpoint{2.186833in}{5.692257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008095in}{5.889493in}}%
\pgfpathcurveto{\pgfqpoint{2.019145in}{5.889493in}}{\pgfqpoint{2.029744in}{5.893884in}}{\pgfqpoint{2.037558in}{5.901697in}}%
\pgfpathcurveto{\pgfqpoint{2.045371in}{5.909511in}}{\pgfqpoint{2.049762in}{5.920110in}}{\pgfqpoint{2.049762in}{5.931160in}}%
\pgfpathcurveto{\pgfqpoint{2.049762in}{5.942210in}}{\pgfqpoint{2.045371in}{5.952809in}}{\pgfqpoint{2.037558in}{5.960623in}}%
\pgfpathcurveto{\pgfqpoint{2.029744in}{5.968437in}}{\pgfqpoint{2.019145in}{5.972827in}}{\pgfqpoint{2.008095in}{5.972827in}}%
\pgfpathcurveto{\pgfqpoint{1.997045in}{5.972827in}}{\pgfqpoint{1.986446in}{5.968437in}}{\pgfqpoint{1.978632in}{5.960623in}}%
\pgfpathcurveto{\pgfqpoint{1.970819in}{5.952809in}}{\pgfqpoint{1.966428in}{5.942210in}}{\pgfqpoint{1.966428in}{5.931160in}}%
\pgfpathcurveto{\pgfqpoint{1.966428in}{5.920110in}}{\pgfqpoint{1.970819in}{5.909511in}}{\pgfqpoint{1.978632in}{5.901697in}}%
\pgfpathcurveto{\pgfqpoint{1.986446in}{5.893884in}}{\pgfqpoint{1.997045in}{5.889493in}}{\pgfqpoint{2.008095in}{5.889493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816770in}{6.280315in}}%
\pgfpathcurveto{\pgfqpoint{1.827820in}{6.280315in}}{\pgfqpoint{1.838419in}{6.284705in}}{\pgfqpoint{1.846233in}{6.292519in}}%
\pgfpathcurveto{\pgfqpoint{1.854046in}{6.300332in}}{\pgfqpoint{1.858436in}{6.310931in}}{\pgfqpoint{1.858436in}{6.321982in}}%
\pgfpathcurveto{\pgfqpoint{1.858436in}{6.333032in}}{\pgfqpoint{1.854046in}{6.343631in}}{\pgfqpoint{1.846233in}{6.351444in}}%
\pgfpathcurveto{\pgfqpoint{1.838419in}{6.359258in}}{\pgfqpoint{1.827820in}{6.363648in}}{\pgfqpoint{1.816770in}{6.363648in}}%
\pgfpathcurveto{\pgfqpoint{1.805720in}{6.363648in}}{\pgfqpoint{1.795121in}{6.359258in}}{\pgfqpoint{1.787307in}{6.351444in}}%
\pgfpathcurveto{\pgfqpoint{1.779493in}{6.343631in}}{\pgfqpoint{1.775103in}{6.333032in}}{\pgfqpoint{1.775103in}{6.321982in}}%
\pgfpathcurveto{\pgfqpoint{1.775103in}{6.310931in}}{\pgfqpoint{1.779493in}{6.300332in}}{\pgfqpoint{1.787307in}{6.292519in}}%
\pgfpathcurveto{\pgfqpoint{1.795121in}{6.284705in}}{\pgfqpoint{1.805720in}{6.280315in}}{\pgfqpoint{1.816770in}{6.280315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655654in}{6.572518in}}%
\pgfpathcurveto{\pgfqpoint{1.666704in}{6.572518in}}{\pgfqpoint{1.677303in}{6.576908in}}{\pgfqpoint{1.685117in}{6.584722in}}%
\pgfpathcurveto{\pgfqpoint{1.692930in}{6.592535in}}{\pgfqpoint{1.697320in}{6.603134in}}{\pgfqpoint{1.697320in}{6.614184in}}%
\pgfpathcurveto{\pgfqpoint{1.697320in}{6.625235in}}{\pgfqpoint{1.692930in}{6.635834in}}{\pgfqpoint{1.685117in}{6.643647in}}%
\pgfpathcurveto{\pgfqpoint{1.677303in}{6.651461in}}{\pgfqpoint{1.666704in}{6.655851in}}{\pgfqpoint{1.655654in}{6.655851in}}%
\pgfpathcurveto{\pgfqpoint{1.644604in}{6.655851in}}{\pgfqpoint{1.634005in}{6.651461in}}{\pgfqpoint{1.626191in}{6.643647in}}%
\pgfpathcurveto{\pgfqpoint{1.618377in}{6.635834in}}{\pgfqpoint{1.613987in}{6.625235in}}{\pgfqpoint{1.613987in}{6.614184in}}%
\pgfpathcurveto{\pgfqpoint{1.613987in}{6.603134in}}{\pgfqpoint{1.618377in}{6.592535in}}{\pgfqpoint{1.626191in}{6.584722in}}%
\pgfpathcurveto{\pgfqpoint{1.634005in}{6.576908in}}{\pgfqpoint{1.644604in}{6.572518in}}{\pgfqpoint{1.655654in}{6.572518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784043in}{6.309535in}}%
\pgfpathcurveto{\pgfqpoint{1.795093in}{6.309535in}}{\pgfqpoint{1.805692in}{6.313925in}}{\pgfqpoint{1.813506in}{6.321739in}}%
\pgfpathcurveto{\pgfqpoint{1.821319in}{6.329553in}}{\pgfqpoint{1.825710in}{6.340152in}}{\pgfqpoint{1.825710in}{6.351202in}}%
\pgfpathcurveto{\pgfqpoint{1.825710in}{6.362252in}}{\pgfqpoint{1.821319in}{6.372851in}}{\pgfqpoint{1.813506in}{6.380665in}}%
\pgfpathcurveto{\pgfqpoint{1.805692in}{6.388478in}}{\pgfqpoint{1.795093in}{6.392869in}}{\pgfqpoint{1.784043in}{6.392869in}}%
\pgfpathcurveto{\pgfqpoint{1.772993in}{6.392869in}}{\pgfqpoint{1.762394in}{6.388478in}}{\pgfqpoint{1.754580in}{6.380665in}}%
\pgfpathcurveto{\pgfqpoint{1.746767in}{6.372851in}}{\pgfqpoint{1.742376in}{6.362252in}}{\pgfqpoint{1.742376in}{6.351202in}}%
\pgfpathcurveto{\pgfqpoint{1.742376in}{6.340152in}}{\pgfqpoint{1.746767in}{6.329553in}}{\pgfqpoint{1.754580in}{6.321739in}}%
\pgfpathcurveto{\pgfqpoint{1.762394in}{6.313925in}}{\pgfqpoint{1.772993in}{6.309535in}}{\pgfqpoint{1.784043in}{6.309535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{5.787222in}}%
\pgfpathcurveto{\pgfqpoint{2.051872in}{5.787222in}}{\pgfqpoint{2.062471in}{5.791613in}}{\pgfqpoint{2.070284in}{5.799426in}}%
\pgfpathcurveto{\pgfqpoint{2.078098in}{5.807240in}}{\pgfqpoint{2.082488in}{5.817839in}}{\pgfqpoint{2.082488in}{5.828889in}}%
\pgfpathcurveto{\pgfqpoint{2.082488in}{5.839939in}}{\pgfqpoint{2.078098in}{5.850538in}}{\pgfqpoint{2.070284in}{5.858352in}}%
\pgfpathcurveto{\pgfqpoint{2.062471in}{5.866166in}}{\pgfqpoint{2.051872in}{5.870556in}}{\pgfqpoint{2.040822in}{5.870556in}}%
\pgfpathcurveto{\pgfqpoint{2.029772in}{5.870556in}}{\pgfqpoint{2.019172in}{5.866166in}}{\pgfqpoint{2.011359in}{5.858352in}}%
\pgfpathcurveto{\pgfqpoint{2.003545in}{5.850538in}}{\pgfqpoint{1.999155in}{5.839939in}}{\pgfqpoint{1.999155in}{5.828889in}}%
\pgfpathcurveto{\pgfqpoint{1.999155in}{5.817839in}}{\pgfqpoint{2.003545in}{5.807240in}}{\pgfqpoint{2.011359in}{5.799426in}}%
\pgfpathcurveto{\pgfqpoint{2.019172in}{5.791613in}}{\pgfqpoint{2.029772in}{5.787222in}}{\pgfqpoint{2.040822in}{5.787222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204455in}{5.659384in}}%
\pgfpathcurveto{\pgfqpoint{2.215505in}{5.659384in}}{\pgfqpoint{2.226104in}{5.663774in}}{\pgfqpoint{2.233918in}{5.671588in}}%
\pgfpathcurveto{\pgfqpoint{2.241731in}{5.679401in}}{\pgfqpoint{2.246122in}{5.690000in}}{\pgfqpoint{2.246122in}{5.701050in}}%
\pgfpathcurveto{\pgfqpoint{2.246122in}{5.712100in}}{\pgfqpoint{2.241731in}{5.722700in}}{\pgfqpoint{2.233918in}{5.730513in}}%
\pgfpathcurveto{\pgfqpoint{2.226104in}{5.738327in}}{\pgfqpoint{2.215505in}{5.742717in}}{\pgfqpoint{2.204455in}{5.742717in}}%
\pgfpathcurveto{\pgfqpoint{2.193405in}{5.742717in}}{\pgfqpoint{2.182806in}{5.738327in}}{\pgfqpoint{2.174992in}{5.730513in}}%
\pgfpathcurveto{\pgfqpoint{2.167179in}{5.722700in}}{\pgfqpoint{2.162788in}{5.712100in}}{\pgfqpoint{2.162788in}{5.701050in}}%
\pgfpathcurveto{\pgfqpoint{2.162788in}{5.690000in}}{\pgfqpoint{2.167179in}{5.679401in}}{\pgfqpoint{2.174992in}{5.671588in}}%
\pgfpathcurveto{\pgfqpoint{2.182806in}{5.663774in}}{\pgfqpoint{2.193405in}{5.659384in}}{\pgfqpoint{2.204455in}{5.659384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267391in}{5.611901in}}%
\pgfpathcurveto{\pgfqpoint{2.278441in}{5.611901in}}{\pgfqpoint{2.289040in}{5.616291in}}{\pgfqpoint{2.296854in}{5.624105in}}%
\pgfpathcurveto{\pgfqpoint{2.304667in}{5.631918in}}{\pgfqpoint{2.309058in}{5.642517in}}{\pgfqpoint{2.309058in}{5.653567in}}%
\pgfpathcurveto{\pgfqpoint{2.309058in}{5.664618in}}{\pgfqpoint{2.304667in}{5.675217in}}{\pgfqpoint{2.296854in}{5.683030in}}%
\pgfpathcurveto{\pgfqpoint{2.289040in}{5.690844in}}{\pgfqpoint{2.278441in}{5.695234in}}{\pgfqpoint{2.267391in}{5.695234in}}%
\pgfpathcurveto{\pgfqpoint{2.256341in}{5.695234in}}{\pgfqpoint{2.245742in}{5.690844in}}{\pgfqpoint{2.237928in}{5.683030in}}%
\pgfpathcurveto{\pgfqpoint{2.230115in}{5.675217in}}{\pgfqpoint{2.225724in}{5.664618in}}{\pgfqpoint{2.225724in}{5.653567in}}%
\pgfpathcurveto{\pgfqpoint{2.225724in}{5.642517in}}{\pgfqpoint{2.230115in}{5.631918in}}{\pgfqpoint{2.237928in}{5.624105in}}%
\pgfpathcurveto{\pgfqpoint{2.245742in}{5.616291in}}{\pgfqpoint{2.256341in}{5.611901in}}{\pgfqpoint{2.267391in}{5.611901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048374in}{5.831053in}}%
\pgfpathcurveto{\pgfqpoint{2.059424in}{5.831053in}}{\pgfqpoint{2.070023in}{5.835443in}}{\pgfqpoint{2.077837in}{5.843257in}}%
\pgfpathcurveto{\pgfqpoint{2.085650in}{5.851070in}}{\pgfqpoint{2.090041in}{5.861669in}}{\pgfqpoint{2.090041in}{5.872720in}}%
\pgfpathcurveto{\pgfqpoint{2.090041in}{5.883770in}}{\pgfqpoint{2.085650in}{5.894369in}}{\pgfqpoint{2.077837in}{5.902182in}}%
\pgfpathcurveto{\pgfqpoint{2.070023in}{5.909996in}}{\pgfqpoint{2.059424in}{5.914386in}}{\pgfqpoint{2.048374in}{5.914386in}}%
\pgfpathcurveto{\pgfqpoint{2.037324in}{5.914386in}}{\pgfqpoint{2.026725in}{5.909996in}}{\pgfqpoint{2.018911in}{5.902182in}}%
\pgfpathcurveto{\pgfqpoint{2.011098in}{5.894369in}}{\pgfqpoint{2.006707in}{5.883770in}}{\pgfqpoint{2.006707in}{5.872720in}}%
\pgfpathcurveto{\pgfqpoint{2.006707in}{5.861669in}}{\pgfqpoint{2.011098in}{5.851070in}}{\pgfqpoint{2.018911in}{5.843257in}}%
\pgfpathcurveto{\pgfqpoint{2.026725in}{5.835443in}}{\pgfqpoint{2.037324in}{5.831053in}}{\pgfqpoint{2.048374in}{5.831053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479433in}{6.886636in}}%
\pgfpathcurveto{\pgfqpoint{1.490483in}{6.886636in}}{\pgfqpoint{1.501082in}{6.891026in}}{\pgfqpoint{1.508896in}{6.898840in}}%
\pgfpathcurveto{\pgfqpoint{1.516710in}{6.906653in}}{\pgfqpoint{1.521100in}{6.917253in}}{\pgfqpoint{1.521100in}{6.928303in}}%
\pgfpathcurveto{\pgfqpoint{1.521100in}{6.939353in}}{\pgfqpoint{1.516710in}{6.949952in}}{\pgfqpoint{1.508896in}{6.957765in}}%
\pgfpathcurveto{\pgfqpoint{1.501082in}{6.965579in}}{\pgfqpoint{1.490483in}{6.969969in}}{\pgfqpoint{1.479433in}{6.969969in}}%
\pgfpathcurveto{\pgfqpoint{1.468383in}{6.969969in}}{\pgfqpoint{1.457784in}{6.965579in}}{\pgfqpoint{1.449970in}{6.957765in}}%
\pgfpathcurveto{\pgfqpoint{1.442157in}{6.949952in}}{\pgfqpoint{1.437766in}{6.939353in}}{\pgfqpoint{1.437766in}{6.928303in}}%
\pgfpathcurveto{\pgfqpoint{1.437766in}{6.917253in}}{\pgfqpoint{1.442157in}{6.906653in}}{\pgfqpoint{1.449970in}{6.898840in}}%
\pgfpathcurveto{\pgfqpoint{1.457784in}{6.891026in}}{\pgfqpoint{1.468383in}{6.886636in}}{\pgfqpoint{1.479433in}{6.886636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936219in}{5.699562in}}%
\pgfpathlineto{\pgfqpoint{2.019552in}{5.699562in}}%
\pgfpathlineto{\pgfqpoint{2.019552in}{5.782895in}}%
\pgfpathlineto{\pgfqpoint{1.936219in}{5.782895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976498in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{5.676971in}}%
\pgfpathlineto{\pgfqpoint{1.976498in}{5.676971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787690in}{5.779917in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{5.779917in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{5.863251in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{5.863251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057056in}{5.491367in}}%
\pgfpathlineto{\pgfqpoint{2.140389in}{5.491367in}}%
\pgfpathlineto{\pgfqpoint{2.140389in}{5.574700in}}%
\pgfpathlineto{\pgfqpoint{2.057056in}{5.574700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900975in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{1.984308in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{1.984308in}{5.676971in}}%
\pgfpathlineto{\pgfqpoint{1.900975in}{5.676971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747411in}{5.926019in}}%
\pgfpathlineto{\pgfqpoint{1.830745in}{5.926019in}}%
\pgfpathlineto{\pgfqpoint{1.830745in}{6.009352in}}%
\pgfpathlineto{\pgfqpoint{1.747411in}{6.009352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034399in}{5.509630in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{5.509630in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{5.592963in}}%
\pgfpathlineto{\pgfqpoint{2.034399in}{5.592963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092300in}{5.418316in}}%
\pgfpathlineto{\pgfqpoint{2.175633in}{5.418316in}}%
\pgfpathlineto{\pgfqpoint{2.175633in}{5.501650in}}%
\pgfpathlineto{\pgfqpoint{2.092300in}{5.501650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835522in}{5.750697in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{5.750697in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{5.834030in}}%
\pgfpathlineto{\pgfqpoint{1.835522in}{5.834030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953841in}{5.535197in}}%
\pgfpathlineto{\pgfqpoint{2.037174in}{5.535197in}}%
\pgfpathlineto{\pgfqpoint{2.037174in}{5.618531in}}%
\pgfpathlineto{\pgfqpoint{1.953841in}{5.618531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858178in}{5.816443in}}%
\pgfpathlineto{\pgfqpoint{1.941512in}{5.816443in}}%
\pgfpathlineto{\pgfqpoint{1.941512in}{5.899776in}}%
\pgfpathlineto{\pgfqpoint{1.858178in}{5.899776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427697in}{6.747840in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{6.747840in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{6.831173in}}%
\pgfpathlineto{\pgfqpoint{1.427697in}{6.831173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991603in}{5.527892in}}%
\pgfpathlineto{\pgfqpoint{2.074936in}{5.527892in}}%
\pgfpathlineto{\pgfqpoint{2.074936in}{5.611226in}}%
\pgfpathlineto{\pgfqpoint{1.991603in}{5.611226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980403in}{5.985463in}}%
\pgfpathlineto{\pgfqpoint{2.039329in}{6.044389in}}%
\pgfpathlineto{\pgfqpoint{1.980403in}{6.103314in}}%
\pgfpathlineto{\pgfqpoint{1.921478in}{6.044389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955229in}{5.901455in}}%
\pgfpathlineto{\pgfqpoint{2.014154in}{5.960380in}}%
\pgfpathlineto{\pgfqpoint{1.955229in}{6.019306in}}%
\pgfpathlineto{\pgfqpoint{1.896303in}{5.960380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877188in}{6.146175in}}%
\pgfpathlineto{\pgfqpoint{1.936114in}{6.205100in}}%
\pgfpathlineto{\pgfqpoint{1.877188in}{6.264026in}}%
\pgfpathlineto{\pgfqpoint{1.818263in}{6.205100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839427in}{6.186353in}}%
\pgfpathlineto{\pgfqpoint{1.898352in}{6.245278in}}%
\pgfpathlineto{\pgfqpoint{1.839427in}{6.304204in}}%
\pgfpathlineto{\pgfqpoint{1.780501in}{6.245278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575096in}{6.851114in}}%
\pgfpathlineto{\pgfqpoint{1.634021in}{6.910040in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{6.968966in}}%
\pgfpathlineto{\pgfqpoint{1.516170in}{6.910040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675793in}{6.635615in}}%
\pgfpathlineto{\pgfqpoint{1.734719in}{6.694540in}}%
\pgfpathlineto{\pgfqpoint{1.675793in}{6.753466in}}%
\pgfpathlineto{\pgfqpoint{1.616868in}{6.694540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917467in}{6.109649in}}%
\pgfpathlineto{\pgfqpoint{1.976393in}{6.168575in}}%
\pgfpathlineto{\pgfqpoint{1.917467in}{6.227501in}}%
\pgfpathlineto{\pgfqpoint{1.858542in}{6.168575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882223in}{6.054861in}}%
\pgfpathlineto{\pgfqpoint{1.941149in}{6.113787in}}%
\pgfpathlineto{\pgfqpoint{1.882223in}{6.172713in}}%
\pgfpathlineto{\pgfqpoint{1.823298in}{6.113787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940124in}{6.000073in}}%
\pgfpathlineto{\pgfqpoint{1.999050in}{6.058999in}}%
\pgfpathlineto{\pgfqpoint{1.940124in}{6.117925in}}%
\pgfpathlineto{\pgfqpoint{1.881199in}{6.058999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940124in}{6.040251in}}%
\pgfpathlineto{\pgfqpoint{1.999050in}{6.099177in}}%
\pgfpathlineto{\pgfqpoint{1.940124in}{6.158102in}}%
\pgfpathlineto{\pgfqpoint{1.881199in}{6.099177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015647in}{5.908760in}}%
\pgfpathlineto{\pgfqpoint{2.074573in}{5.967686in}}%
\pgfpathlineto{\pgfqpoint{2.015647in}{6.026611in}}%
\pgfpathlineto{\pgfqpoint{1.956722in}{5.967686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816770in}{6.168090in}}%
\pgfpathlineto{\pgfqpoint{1.875695in}{6.227016in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{6.285941in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{6.227016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854531in}{6.116955in}}%
\pgfpathlineto{\pgfqpoint{1.913457in}{6.175880in}}%
\pgfpathlineto{\pgfqpoint{1.854531in}{6.234806in}}%
\pgfpathlineto{\pgfqpoint{1.795606in}{6.175880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383771in}{7.307681in}}%
\pgfpathlineto{\pgfqpoint{1.442696in}{7.366607in}}%
\pgfpathlineto{\pgfqpoint{1.383771in}{7.425533in}}%
\pgfpathlineto{\pgfqpoint{1.324845in}{7.366607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081678in}{6.652199in}}%
\pgfpathlineto{\pgfqpoint{1.042051in}{6.623408in}}%
\pgfpathlineto{\pgfqpoint{1.057187in}{6.576823in}}%
\pgfpathlineto{\pgfqpoint{1.106169in}{6.576823in}}%
\pgfpathlineto{\pgfqpoint{1.121305in}{6.623408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207550in}{6.882308in}}%
\pgfpathlineto{\pgfqpoint{1.167923in}{6.853517in}}%
\pgfpathlineto{\pgfqpoint{1.183059in}{6.806933in}}%
\pgfpathlineto{\pgfqpoint{1.232041in}{6.806933in}}%
\pgfpathlineto{\pgfqpoint{1.247177in}{6.853517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174823in}{6.918834in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{6.890043in}}%
\pgfpathlineto{\pgfqpoint{1.150332in}{6.843458in}}%
\pgfpathlineto{\pgfqpoint{1.199314in}{6.843458in}}%
\pgfpathlineto{\pgfqpoint{1.214451in}{6.890043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424050in}{6.162759in}}%
\pgfpathlineto{\pgfqpoint{1.384422in}{6.133968in}}%
\pgfpathlineto{\pgfqpoint{1.399558in}{6.087383in}}%
\pgfpathlineto{\pgfqpoint{1.448541in}{6.087383in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{6.133968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340974in}{6.506097in}}%
\pgfpathlineto{\pgfqpoint{1.301347in}{6.477306in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{6.430721in}}%
\pgfpathlineto{\pgfqpoint{1.365465in}{6.430721in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{6.477306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310765in}{6.597411in}}%
\pgfpathlineto{\pgfqpoint{1.271137in}{6.568620in}}%
\pgfpathlineto{\pgfqpoint{1.286274in}{6.522035in}}%
\pgfpathlineto{\pgfqpoint{1.335256in}{6.522035in}}%
\pgfpathlineto{\pgfqpoint{1.350392in}{6.568620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338457in}{6.440352in}}%
\pgfpathlineto{\pgfqpoint{1.298829in}{6.411561in}}%
\pgfpathlineto{\pgfqpoint{1.313966in}{6.364976in}}%
\pgfpathlineto{\pgfqpoint{1.362948in}{6.364976in}}%
\pgfpathlineto{\pgfqpoint{1.378084in}{6.411561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137062in}{6.951707in}}%
\pgfpathlineto{\pgfqpoint{1.097434in}{6.922916in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{6.876331in}}%
\pgfpathlineto{\pgfqpoint{1.161553in}{6.876331in}}%
\pgfpathlineto{\pgfqpoint{1.176689in}{6.922916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{5.315875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{7.510715in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{7.510715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563182in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.563182in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113146in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.113146in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663110in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.663110in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{5.529381in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{5.529381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{6.259888in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{6.259888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{6.990396in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{6.990396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{5.315875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{7.510715in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{7.510715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743943in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.743943in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426177in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{6.426177in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108412in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{7.108412in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{5.529381in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{5.529381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{6.259888in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{6.259888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{6.990396in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{6.990396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518279in}{5.568070in}}%
\pgfpathcurveto{\pgfqpoint{6.529329in}{5.568070in}}{\pgfqpoint{6.539928in}{5.572461in}}{\pgfqpoint{6.547742in}{5.580274in}}%
\pgfpathcurveto{\pgfqpoint{6.555555in}{5.588088in}}{\pgfqpoint{6.559946in}{5.598687in}}{\pgfqpoint{6.559946in}{5.609737in}}%
\pgfpathcurveto{\pgfqpoint{6.559946in}{5.620787in}}{\pgfqpoint{6.555555in}{5.631386in}}{\pgfqpoint{6.547742in}{5.639200in}}%
\pgfpathcurveto{\pgfqpoint{6.539928in}{5.647013in}}{\pgfqpoint{6.529329in}{5.651404in}}{\pgfqpoint{6.518279in}{5.651404in}}%
\pgfpathcurveto{\pgfqpoint{6.507229in}{5.651404in}}{\pgfqpoint{6.496630in}{5.647013in}}{\pgfqpoint{6.488816in}{5.639200in}}%
\pgfpathcurveto{\pgfqpoint{6.481002in}{5.631386in}}{\pgfqpoint{6.476612in}{5.620787in}}{\pgfqpoint{6.476612in}{5.609737in}}%
\pgfpathcurveto{\pgfqpoint{6.476612in}{5.598687in}}{\pgfqpoint{6.481002in}{5.588088in}}{\pgfqpoint{6.488816in}{5.580274in}}%
\pgfpathcurveto{\pgfqpoint{6.496630in}{5.572461in}}{\pgfqpoint{6.507229in}{5.568070in}}{\pgfqpoint{6.518279in}{5.568070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702482in}{5.688604in}}%
\pgfpathcurveto{\pgfqpoint{6.713532in}{5.688604in}}{\pgfqpoint{6.724131in}{5.692994in}}{\pgfqpoint{6.731945in}{5.700808in}}%
\pgfpathcurveto{\pgfqpoint{6.739759in}{5.708621in}}{\pgfqpoint{6.744149in}{5.719221in}}{\pgfqpoint{6.744149in}{5.730271in}}%
\pgfpathcurveto{\pgfqpoint{6.744149in}{5.741321in}}{\pgfqpoint{6.739759in}{5.751920in}}{\pgfqpoint{6.731945in}{5.759733in}}%
\pgfpathcurveto{\pgfqpoint{6.724131in}{5.767547in}}{\pgfqpoint{6.713532in}{5.771937in}}{\pgfqpoint{6.702482in}{5.771937in}}%
\pgfpathcurveto{\pgfqpoint{6.691432in}{5.771937in}}{\pgfqpoint{6.680833in}{5.767547in}}{\pgfqpoint{6.673019in}{5.759733in}}%
\pgfpathcurveto{\pgfqpoint{6.665206in}{5.751920in}}{\pgfqpoint{6.660816in}{5.741321in}}{\pgfqpoint{6.660816in}{5.730271in}}%
\pgfpathcurveto{\pgfqpoint{6.660816in}{5.719221in}}{\pgfqpoint{6.665206in}{5.708621in}}{\pgfqpoint{6.673019in}{5.700808in}}%
\pgfpathcurveto{\pgfqpoint{6.680833in}{5.692994in}}{\pgfqpoint{6.691432in}{5.688604in}}{\pgfqpoint{6.702482in}{5.688604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.828696in}{5.692257in}}%
\pgfpathcurveto{\pgfqpoint{6.839746in}{5.692257in}}{\pgfqpoint{6.850345in}{5.696647in}}{\pgfqpoint{6.858158in}{5.704460in}}%
\pgfpathcurveto{\pgfqpoint{6.865972in}{5.712274in}}{\pgfqpoint{6.870362in}{5.722873in}}{\pgfqpoint{6.870362in}{5.733923in}}%
\pgfpathcurveto{\pgfqpoint{6.870362in}{5.744973in}}{\pgfqpoint{6.865972in}{5.755572in}}{\pgfqpoint{6.858158in}{5.763386in}}%
\pgfpathcurveto{\pgfqpoint{6.850345in}{5.771200in}}{\pgfqpoint{6.839746in}{5.775590in}}{\pgfqpoint{6.828696in}{5.775590in}}%
\pgfpathcurveto{\pgfqpoint{6.817645in}{5.775590in}}{\pgfqpoint{6.807046in}{5.771200in}}{\pgfqpoint{6.799233in}{5.763386in}}%
\pgfpathcurveto{\pgfqpoint{6.791419in}{5.755572in}}{\pgfqpoint{6.787029in}{5.744973in}}{\pgfqpoint{6.787029in}{5.733923in}}%
\pgfpathcurveto{\pgfqpoint{6.787029in}{5.722873in}}{\pgfqpoint{6.791419in}{5.712274in}}{\pgfqpoint{6.799233in}{5.704460in}}%
\pgfpathcurveto{\pgfqpoint{6.807046in}{5.696647in}}{\pgfqpoint{6.817645in}{5.692257in}}{\pgfqpoint{6.828696in}{5.692257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920797in}{5.889493in}}%
\pgfpathcurveto{\pgfqpoint{6.931847in}{5.889493in}}{\pgfqpoint{6.942446in}{5.893884in}}{\pgfqpoint{6.950260in}{5.901697in}}%
\pgfpathcurveto{\pgfqpoint{6.958074in}{5.909511in}}{\pgfqpoint{6.962464in}{5.920110in}}{\pgfqpoint{6.962464in}{5.931160in}}%
\pgfpathcurveto{\pgfqpoint{6.962464in}{5.942210in}}{\pgfqpoint{6.958074in}{5.952809in}}{\pgfqpoint{6.950260in}{5.960623in}}%
\pgfpathcurveto{\pgfqpoint{6.942446in}{5.968437in}}{\pgfqpoint{6.931847in}{5.972827in}}{\pgfqpoint{6.920797in}{5.972827in}}%
\pgfpathcurveto{\pgfqpoint{6.909747in}{5.972827in}}{\pgfqpoint{6.899148in}{5.968437in}}{\pgfqpoint{6.891334in}{5.960623in}}%
\pgfpathcurveto{\pgfqpoint{6.883521in}{5.952809in}}{\pgfqpoint{6.879130in}{5.942210in}}{\pgfqpoint{6.879130in}{5.931160in}}%
\pgfpathcurveto{\pgfqpoint{6.879130in}{5.920110in}}{\pgfqpoint{6.883521in}{5.909511in}}{\pgfqpoint{6.891334in}{5.901697in}}%
\pgfpathcurveto{\pgfqpoint{6.899148in}{5.893884in}}{\pgfqpoint{6.909747in}{5.889493in}}{\pgfqpoint{6.920797in}{5.889493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484167in}{6.280315in}}%
\pgfpathcurveto{\pgfqpoint{6.495217in}{6.280315in}}{\pgfqpoint{6.505816in}{6.284705in}}{\pgfqpoint{6.513630in}{6.292519in}}%
\pgfpathcurveto{\pgfqpoint{6.521444in}{6.300332in}}{\pgfqpoint{6.525834in}{6.310931in}}{\pgfqpoint{6.525834in}{6.321982in}}%
\pgfpathcurveto{\pgfqpoint{6.525834in}{6.333032in}}{\pgfqpoint{6.521444in}{6.343631in}}{\pgfqpoint{6.513630in}{6.351444in}}%
\pgfpathcurveto{\pgfqpoint{6.505816in}{6.359258in}}{\pgfqpoint{6.495217in}{6.363648in}}{\pgfqpoint{6.484167in}{6.363648in}}%
\pgfpathcurveto{\pgfqpoint{6.473117in}{6.363648in}}{\pgfqpoint{6.462518in}{6.359258in}}{\pgfqpoint{6.454704in}{6.351444in}}%
\pgfpathcurveto{\pgfqpoint{6.446891in}{6.343631in}}{\pgfqpoint{6.442501in}{6.333032in}}{\pgfqpoint{6.442501in}{6.321982in}}%
\pgfpathcurveto{\pgfqpoint{6.442501in}{6.310931in}}{\pgfqpoint{6.446891in}{6.300332in}}{\pgfqpoint{6.454704in}{6.292519in}}%
\pgfpathcurveto{\pgfqpoint{6.462518in}{6.284705in}}{\pgfqpoint{6.473117in}{6.280315in}}{\pgfqpoint{6.484167in}{6.280315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398888in}{6.572518in}}%
\pgfpathcurveto{\pgfqpoint{6.409938in}{6.572518in}}{\pgfqpoint{6.420537in}{6.576908in}}{\pgfqpoint{6.428351in}{6.584722in}}%
\pgfpathcurveto{\pgfqpoint{6.436164in}{6.592535in}}{\pgfqpoint{6.440555in}{6.603134in}}{\pgfqpoint{6.440555in}{6.614184in}}%
\pgfpathcurveto{\pgfqpoint{6.440555in}{6.625235in}}{\pgfqpoint{6.436164in}{6.635834in}}{\pgfqpoint{6.428351in}{6.643647in}}%
\pgfpathcurveto{\pgfqpoint{6.420537in}{6.651461in}}{\pgfqpoint{6.409938in}{6.655851in}}{\pgfqpoint{6.398888in}{6.655851in}}%
\pgfpathcurveto{\pgfqpoint{6.387838in}{6.655851in}}{\pgfqpoint{6.377239in}{6.651461in}}{\pgfqpoint{6.369425in}{6.643647in}}%
\pgfpathcurveto{\pgfqpoint{6.361611in}{6.635834in}}{\pgfqpoint{6.357221in}{6.625235in}}{\pgfqpoint{6.357221in}{6.614184in}}%
\pgfpathcurveto{\pgfqpoint{6.357221in}{6.603134in}}{\pgfqpoint{6.361611in}{6.592535in}}{\pgfqpoint{6.369425in}{6.584722in}}%
\pgfpathcurveto{\pgfqpoint{6.377239in}{6.576908in}}{\pgfqpoint{6.387838in}{6.572518in}}{\pgfqpoint{6.398888in}{6.572518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.627436in}{6.309535in}}%
\pgfpathcurveto{\pgfqpoint{6.638487in}{6.309535in}}{\pgfqpoint{6.649086in}{6.313925in}}{\pgfqpoint{6.656899in}{6.321739in}}%
\pgfpathcurveto{\pgfqpoint{6.664713in}{6.329553in}}{\pgfqpoint{6.669103in}{6.340152in}}{\pgfqpoint{6.669103in}{6.351202in}}%
\pgfpathcurveto{\pgfqpoint{6.669103in}{6.362252in}}{\pgfqpoint{6.664713in}{6.372851in}}{\pgfqpoint{6.656899in}{6.380665in}}%
\pgfpathcurveto{\pgfqpoint{6.649086in}{6.388478in}}{\pgfqpoint{6.638487in}{6.392869in}}{\pgfqpoint{6.627436in}{6.392869in}}%
\pgfpathcurveto{\pgfqpoint{6.616386in}{6.392869in}}{\pgfqpoint{6.605787in}{6.388478in}}{\pgfqpoint{6.597974in}{6.380665in}}%
\pgfpathcurveto{\pgfqpoint{6.590160in}{6.372851in}}{\pgfqpoint{6.585770in}{6.362252in}}{\pgfqpoint{6.585770in}{6.351202in}}%
\pgfpathcurveto{\pgfqpoint{6.585770in}{6.340152in}}{\pgfqpoint{6.590160in}{6.329553in}}{\pgfqpoint{6.597974in}{6.321739in}}%
\pgfpathcurveto{\pgfqpoint{6.605787in}{6.313925in}}{\pgfqpoint{6.616386in}{6.309535in}}{\pgfqpoint{6.627436in}{6.309535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797995in}{5.787222in}}%
\pgfpathcurveto{\pgfqpoint{6.809045in}{5.787222in}}{\pgfqpoint{6.819644in}{5.791613in}}{\pgfqpoint{6.827458in}{5.799426in}}%
\pgfpathcurveto{\pgfqpoint{6.835271in}{5.807240in}}{\pgfqpoint{6.839662in}{5.817839in}}{\pgfqpoint{6.839662in}{5.828889in}}%
\pgfpathcurveto{\pgfqpoint{6.839662in}{5.839939in}}{\pgfqpoint{6.835271in}{5.850538in}}{\pgfqpoint{6.827458in}{5.858352in}}%
\pgfpathcurveto{\pgfqpoint{6.819644in}{5.866166in}}{\pgfqpoint{6.809045in}{5.870556in}}{\pgfqpoint{6.797995in}{5.870556in}}%
\pgfpathcurveto{\pgfqpoint{6.786945in}{5.870556in}}{\pgfqpoint{6.776346in}{5.866166in}}{\pgfqpoint{6.768532in}{5.858352in}}%
\pgfpathcurveto{\pgfqpoint{6.760719in}{5.850538in}}{\pgfqpoint{6.756328in}{5.839939in}}{\pgfqpoint{6.756328in}{5.828889in}}%
\pgfpathcurveto{\pgfqpoint{6.756328in}{5.817839in}}{\pgfqpoint{6.760719in}{5.807240in}}{\pgfqpoint{6.768532in}{5.799426in}}%
\pgfpathcurveto{\pgfqpoint{6.776346in}{5.791613in}}{\pgfqpoint{6.786945in}{5.787222in}}{\pgfqpoint{6.797995in}{5.787222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767294in}{5.659384in}}%
\pgfpathcurveto{\pgfqpoint{6.778345in}{5.659384in}}{\pgfqpoint{6.788944in}{5.663774in}}{\pgfqpoint{6.796757in}{5.671588in}}%
\pgfpathcurveto{\pgfqpoint{6.804571in}{5.679401in}}{\pgfqpoint{6.808961in}{5.690000in}}{\pgfqpoint{6.808961in}{5.701050in}}%
\pgfpathcurveto{\pgfqpoint{6.808961in}{5.712100in}}{\pgfqpoint{6.804571in}{5.722700in}}{\pgfqpoint{6.796757in}{5.730513in}}%
\pgfpathcurveto{\pgfqpoint{6.788944in}{5.738327in}}{\pgfqpoint{6.778345in}{5.742717in}}{\pgfqpoint{6.767294in}{5.742717in}}%
\pgfpathcurveto{\pgfqpoint{6.756244in}{5.742717in}}{\pgfqpoint{6.745645in}{5.738327in}}{\pgfqpoint{6.737832in}{5.730513in}}%
\pgfpathcurveto{\pgfqpoint{6.730018in}{5.722700in}}{\pgfqpoint{6.725628in}{5.712100in}}{\pgfqpoint{6.725628in}{5.701050in}}%
\pgfpathcurveto{\pgfqpoint{6.725628in}{5.690000in}}{\pgfqpoint{6.730018in}{5.679401in}}{\pgfqpoint{6.737832in}{5.671588in}}%
\pgfpathcurveto{\pgfqpoint{6.745645in}{5.663774in}}{\pgfqpoint{6.756244in}{5.659384in}}{\pgfqpoint{6.767294in}{5.659384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572858in}{5.611901in}}%
\pgfpathcurveto{\pgfqpoint{6.583908in}{5.611901in}}{\pgfqpoint{6.594507in}{5.616291in}}{\pgfqpoint{6.602320in}{5.624105in}}%
\pgfpathcurveto{\pgfqpoint{6.610134in}{5.631918in}}{\pgfqpoint{6.614524in}{5.642517in}}{\pgfqpoint{6.614524in}{5.653567in}}%
\pgfpathcurveto{\pgfqpoint{6.614524in}{5.664618in}}{\pgfqpoint{6.610134in}{5.675217in}}{\pgfqpoint{6.602320in}{5.683030in}}%
\pgfpathcurveto{\pgfqpoint{6.594507in}{5.690844in}}{\pgfqpoint{6.583908in}{5.695234in}}{\pgfqpoint{6.572858in}{5.695234in}}%
\pgfpathcurveto{\pgfqpoint{6.561808in}{5.695234in}}{\pgfqpoint{6.551208in}{5.690844in}}{\pgfqpoint{6.543395in}{5.683030in}}%
\pgfpathcurveto{\pgfqpoint{6.535581in}{5.675217in}}{\pgfqpoint{6.531191in}{5.664618in}}{\pgfqpoint{6.531191in}{5.653567in}}%
\pgfpathcurveto{\pgfqpoint{6.531191in}{5.642517in}}{\pgfqpoint{6.535581in}{5.631918in}}{\pgfqpoint{6.543395in}{5.624105in}}%
\pgfpathcurveto{\pgfqpoint{6.551208in}{5.616291in}}{\pgfqpoint{6.561808in}{5.611901in}}{\pgfqpoint{6.572858in}{5.611901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729772in}{5.831053in}}%
\pgfpathcurveto{\pgfqpoint{6.740822in}{5.831053in}}{\pgfqpoint{6.751421in}{5.835443in}}{\pgfqpoint{6.759234in}{5.843257in}}%
\pgfpathcurveto{\pgfqpoint{6.767048in}{5.851070in}}{\pgfqpoint{6.771438in}{5.861669in}}{\pgfqpoint{6.771438in}{5.872720in}}%
\pgfpathcurveto{\pgfqpoint{6.771438in}{5.883770in}}{\pgfqpoint{6.767048in}{5.894369in}}{\pgfqpoint{6.759234in}{5.902182in}}%
\pgfpathcurveto{\pgfqpoint{6.751421in}{5.909996in}}{\pgfqpoint{6.740822in}{5.914386in}}{\pgfqpoint{6.729772in}{5.914386in}}%
\pgfpathcurveto{\pgfqpoint{6.718721in}{5.914386in}}{\pgfqpoint{6.708122in}{5.909996in}}{\pgfqpoint{6.700309in}{5.902182in}}%
\pgfpathcurveto{\pgfqpoint{6.692495in}{5.894369in}}{\pgfqpoint{6.688105in}{5.883770in}}{\pgfqpoint{6.688105in}{5.872720in}}%
\pgfpathcurveto{\pgfqpoint{6.688105in}{5.861669in}}{\pgfqpoint{6.692495in}{5.851070in}}{\pgfqpoint{6.700309in}{5.843257in}}%
\pgfpathcurveto{\pgfqpoint{6.708122in}{5.835443in}}{\pgfqpoint{6.718721in}{5.831053in}}{\pgfqpoint{6.729772in}{5.831053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299964in}{6.886636in}}%
\pgfpathcurveto{\pgfqpoint{6.311014in}{6.886636in}}{\pgfqpoint{6.321613in}{6.891026in}}{\pgfqpoint{6.329427in}{6.898840in}}%
\pgfpathcurveto{\pgfqpoint{6.337240in}{6.906653in}}{\pgfqpoint{6.341631in}{6.917253in}}{\pgfqpoint{6.341631in}{6.928303in}}%
\pgfpathcurveto{\pgfqpoint{6.341631in}{6.939353in}}{\pgfqpoint{6.337240in}{6.949952in}}{\pgfqpoint{6.329427in}{6.957765in}}%
\pgfpathcurveto{\pgfqpoint{6.321613in}{6.965579in}}{\pgfqpoint{6.311014in}{6.969969in}}{\pgfqpoint{6.299964in}{6.969969in}}%
\pgfpathcurveto{\pgfqpoint{6.288914in}{6.969969in}}{\pgfqpoint{6.278315in}{6.965579in}}{\pgfqpoint{6.270501in}{6.957765in}}%
\pgfpathcurveto{\pgfqpoint{6.262687in}{6.949952in}}{\pgfqpoint{6.258297in}{6.939353in}}{\pgfqpoint{6.258297in}{6.928303in}}%
\pgfpathcurveto{\pgfqpoint{6.258297in}{6.917253in}}{\pgfqpoint{6.262687in}{6.906653in}}{\pgfqpoint{6.270501in}{6.898840in}}%
\pgfpathcurveto{\pgfqpoint{6.278315in}{6.891026in}}{\pgfqpoint{6.288914in}{6.886636in}}{\pgfqpoint{6.299964in}{6.886636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203718in}{5.699562in}}%
\pgfpathlineto{\pgfqpoint{6.287052in}{5.699562in}}%
\pgfpathlineto{\pgfqpoint{6.287052in}{5.782895in}}%
\pgfpathlineto{\pgfqpoint{6.203718in}{5.782895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316287in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{6.399620in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{6.399620in}{5.676971in}}%
\pgfpathlineto{\pgfqpoint{6.316287in}{5.676971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538013in}{5.779917in}}%
\pgfpathlineto{\pgfqpoint{6.621347in}{5.779917in}}%
\pgfpathlineto{\pgfqpoint{6.621347in}{5.863251in}}%
\pgfpathlineto{\pgfqpoint{6.538013in}{5.863251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128673in}{5.491367in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{5.491367in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{5.574700in}}%
\pgfpathlineto{\pgfqpoint{6.128673in}{5.574700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364044in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{5.676971in}}%
\pgfpathlineto{\pgfqpoint{6.364044in}{5.676971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248064in}{5.926019in}}%
\pgfpathlineto{\pgfqpoint{6.331397in}{5.926019in}}%
\pgfpathlineto{\pgfqpoint{6.331397in}{6.009352in}}%
\pgfpathlineto{\pgfqpoint{6.248064in}{6.009352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125262in}{5.509630in}}%
\pgfpathlineto{\pgfqpoint{6.208595in}{5.509630in}}%
\pgfpathlineto{\pgfqpoint{6.208595in}{5.592963in}}%
\pgfpathlineto{\pgfqpoint{6.125262in}{5.592963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278764in}{5.418316in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{5.418316in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{5.501650in}}%
\pgfpathlineto{\pgfqpoint{6.278764in}{5.501650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306054in}{5.750697in}}%
\pgfpathlineto{\pgfqpoint{6.389387in}{5.750697in}}%
\pgfpathlineto{\pgfqpoint{6.389387in}{5.834030in}}%
\pgfpathlineto{\pgfqpoint{6.306054in}{5.834030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493668in}{5.535197in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{5.535197in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{5.618531in}}%
\pgfpathlineto{\pgfqpoint{6.493668in}{5.618531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340165in}{5.816443in}}%
\pgfpathlineto{\pgfqpoint{6.423499in}{5.816443in}}%
\pgfpathlineto{\pgfqpoint{6.423499in}{5.899776in}}%
\pgfpathlineto{\pgfqpoint{6.340165in}{5.899776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903535in}{6.747840in}}%
\pgfpathlineto{\pgfqpoint{5.986869in}{6.747840in}}%
\pgfpathlineto{\pgfqpoint{5.986869in}{6.831173in}}%
\pgfpathlineto{\pgfqpoint{5.903535in}{6.831173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992226in}{5.527892in}}%
\pgfpathlineto{\pgfqpoint{6.075559in}{5.527892in}}%
\pgfpathlineto{\pgfqpoint{6.075559in}{5.611226in}}%
\pgfpathlineto{\pgfqpoint{5.992226in}{5.611226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787761in}{5.985463in}}%
\pgfpathlineto{\pgfqpoint{6.846687in}{6.044389in}}%
\pgfpathlineto{\pgfqpoint{6.787761in}{6.103314in}}%
\pgfpathlineto{\pgfqpoint{6.728836in}{6.044389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.733183in}{5.901455in}}%
\pgfpathlineto{\pgfqpoint{6.792108in}{5.960380in}}%
\pgfpathlineto{\pgfqpoint{6.733183in}{6.019306in}}%
\pgfpathlineto{\pgfqpoint{6.674257in}{5.960380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.791173in}{6.146175in}}%
\pgfpathlineto{\pgfqpoint{6.850098in}{6.205100in}}%
\pgfpathlineto{\pgfqpoint{6.791173in}{6.264026in}}%
\pgfpathlineto{\pgfqpoint{6.732247in}{6.205100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.842340in}{6.186353in}}%
\pgfpathlineto{\pgfqpoint{6.901266in}{6.245278in}}%
\pgfpathlineto{\pgfqpoint{6.842340in}{6.304204in}}%
\pgfpathlineto{\pgfqpoint{6.783415in}{6.245278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490990in}{6.851114in}}%
\pgfpathlineto{\pgfqpoint{6.549915in}{6.910040in}}%
\pgfpathlineto{\pgfqpoint{6.490990in}{6.968966in}}%
\pgfpathlineto{\pgfqpoint{6.432064in}{6.910040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470522in}{6.635615in}}%
\pgfpathlineto{\pgfqpoint{6.529448in}{6.694540in}}%
\pgfpathlineto{\pgfqpoint{6.470522in}{6.753466in}}%
\pgfpathlineto{\pgfqpoint{6.411597in}{6.694540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688837in}{6.109649in}}%
\pgfpathlineto{\pgfqpoint{6.747763in}{6.168575in}}%
\pgfpathlineto{\pgfqpoint{6.688837in}{6.227501in}}%
\pgfpathlineto{\pgfqpoint{6.629912in}{6.168575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941264in}{6.054861in}}%
\pgfpathlineto{\pgfqpoint{7.000190in}{6.113787in}}%
\pgfpathlineto{\pgfqpoint{6.941264in}{6.172713in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{6.113787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.712716in}{6.000073in}}%
\pgfpathlineto{\pgfqpoint{6.771641in}{6.058999in}}%
\pgfpathlineto{\pgfqpoint{6.712716in}{6.117925in}}%
\pgfpathlineto{\pgfqpoint{6.653790in}{6.058999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634259in}{6.040251in}}%
\pgfpathlineto{\pgfqpoint{6.693184in}{6.099177in}}%
\pgfpathlineto{\pgfqpoint{6.634259in}{6.158102in}}%
\pgfpathlineto{\pgfqpoint{6.575333in}{6.099177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685426in}{5.908760in}}%
\pgfpathlineto{\pgfqpoint{6.744352in}{5.967686in}}%
\pgfpathlineto{\pgfqpoint{6.685426in}{6.026611in}}%
\pgfpathlineto{\pgfqpoint{6.626501in}{5.967686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845751in}{6.168090in}}%
\pgfpathlineto{\pgfqpoint{6.904677in}{6.227016in}}%
\pgfpathlineto{\pgfqpoint{6.845751in}{6.285941in}}%
\pgfpathlineto{\pgfqpoint{6.786826in}{6.227016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535335in}{6.116955in}}%
\pgfpathlineto{\pgfqpoint{6.594260in}{6.175880in}}%
\pgfpathlineto{\pgfqpoint{6.535335in}{6.234806in}}%
\pgfpathlineto{\pgfqpoint{6.476409in}{6.175880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890623in}{7.307681in}}%
\pgfpathlineto{\pgfqpoint{5.949549in}{7.366607in}}%
\pgfpathlineto{\pgfqpoint{5.890623in}{7.425533in}}%
\pgfpathlineto{\pgfqpoint{5.831698in}{7.366607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272675in}{6.652199in}}%
\pgfpathlineto{\pgfqpoint{6.233047in}{6.623408in}}%
\pgfpathlineto{\pgfqpoint{6.248183in}{6.576823in}}%
\pgfpathlineto{\pgfqpoint{6.297166in}{6.576823in}}%
\pgfpathlineto{\pgfqpoint{6.312302in}{6.623408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091882in}{6.882308in}}%
\pgfpathlineto{\pgfqpoint{6.052255in}{6.853517in}}%
\pgfpathlineto{\pgfqpoint{6.067391in}{6.806933in}}%
\pgfpathlineto{\pgfqpoint{6.116373in}{6.806933in}}%
\pgfpathlineto{\pgfqpoint{6.131510in}{6.853517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098705in}{6.918834in}}%
\pgfpathlineto{\pgfqpoint{6.059077in}{6.890043in}}%
\pgfpathlineto{\pgfqpoint{6.074214in}{6.843458in}}%
\pgfpathlineto{\pgfqpoint{6.123196in}{6.843458in}}%
\pgfpathlineto{\pgfqpoint{6.138332in}{6.890043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340898in}{6.162759in}}%
\pgfpathlineto{\pgfqpoint{6.301271in}{6.133968in}}%
\pgfpathlineto{\pgfqpoint{6.316407in}{6.087383in}}%
\pgfpathlineto{\pgfqpoint{6.365389in}{6.087383in}}%
\pgfpathlineto{\pgfqpoint{6.380525in}{6.133968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170339in}{6.506097in}}%
\pgfpathlineto{\pgfqpoint{6.130712in}{6.477306in}}%
\pgfpathlineto{\pgfqpoint{6.145848in}{6.430721in}}%
\pgfpathlineto{\pgfqpoint{6.194830in}{6.430721in}}%
\pgfpathlineto{\pgfqpoint{6.209967in}{6.477306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160106in}{6.597411in}}%
\pgfpathlineto{\pgfqpoint{6.120479in}{6.568620in}}%
\pgfpathlineto{\pgfqpoint{6.135615in}{6.522035in}}%
\pgfpathlineto{\pgfqpoint{6.184597in}{6.522035in}}%
\pgfpathlineto{\pgfqpoint{6.199733in}{6.568620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221507in}{6.440352in}}%
\pgfpathlineto{\pgfqpoint{6.181880in}{6.411561in}}%
\pgfpathlineto{\pgfqpoint{6.197016in}{6.364976in}}%
\pgfpathlineto{\pgfqpoint{6.245998in}{6.364976in}}%
\pgfpathlineto{\pgfqpoint{6.261134in}{6.411561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972491in}{6.951707in}}%
\pgfpathlineto{\pgfqpoint{5.932864in}{6.922916in}}%
\pgfpathlineto{\pgfqpoint{5.948000in}{6.876331in}}%
\pgfpathlineto{\pgfqpoint{5.996982in}{6.876331in}}%
\pgfpathlineto{\pgfqpoint{6.012119in}{6.922916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{5.315875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.847364in,y=7.291231in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = -0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{7.510715in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{7.510715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.213481in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{8.213481in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.142073in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{9.142073in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{5.529381in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{5.529381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{6.259888in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{6.259888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{6.990396in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{6.990396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.951711in}{5.568070in}}%
\pgfpathcurveto{\pgfqpoint{8.962762in}{5.568070in}}{\pgfqpoint{8.973361in}{5.572461in}}{\pgfqpoint{8.981174in}{5.580274in}}%
\pgfpathcurveto{\pgfqpoint{8.988988in}{5.588088in}}{\pgfqpoint{8.993378in}{5.598687in}}{\pgfqpoint{8.993378in}{5.609737in}}%
\pgfpathcurveto{\pgfqpoint{8.993378in}{5.620787in}}{\pgfqpoint{8.988988in}{5.631386in}}{\pgfqpoint{8.981174in}{5.639200in}}%
\pgfpathcurveto{\pgfqpoint{8.973361in}{5.647013in}}{\pgfqpoint{8.962762in}{5.651404in}}{\pgfqpoint{8.951711in}{5.651404in}}%
\pgfpathcurveto{\pgfqpoint{8.940661in}{5.651404in}}{\pgfqpoint{8.930062in}{5.647013in}}{\pgfqpoint{8.922249in}{5.639200in}}%
\pgfpathcurveto{\pgfqpoint{8.914435in}{5.631386in}}{\pgfqpoint{8.910045in}{5.620787in}}{\pgfqpoint{8.910045in}{5.609737in}}%
\pgfpathcurveto{\pgfqpoint{8.910045in}{5.598687in}}{\pgfqpoint{8.914435in}{5.588088in}}{\pgfqpoint{8.922249in}{5.580274in}}%
\pgfpathcurveto{\pgfqpoint{8.930062in}{5.572461in}}{\pgfqpoint{8.940661in}{5.568070in}}{\pgfqpoint{8.951711in}{5.568070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.914568in}{5.688604in}}%
\pgfpathcurveto{\pgfqpoint{8.925618in}{5.688604in}}{\pgfqpoint{8.936217in}{5.692994in}}{\pgfqpoint{8.944031in}{5.700808in}}%
\pgfpathcurveto{\pgfqpoint{8.951844in}{5.708621in}}{\pgfqpoint{8.956234in}{5.719221in}}{\pgfqpoint{8.956234in}{5.730271in}}%
\pgfpathcurveto{\pgfqpoint{8.956234in}{5.741321in}}{\pgfqpoint{8.951844in}{5.751920in}}{\pgfqpoint{8.944031in}{5.759733in}}%
\pgfpathcurveto{\pgfqpoint{8.936217in}{5.767547in}}{\pgfqpoint{8.925618in}{5.771937in}}{\pgfqpoint{8.914568in}{5.771937in}}%
\pgfpathcurveto{\pgfqpoint{8.903518in}{5.771937in}}{\pgfqpoint{8.892919in}{5.767547in}}{\pgfqpoint{8.885105in}{5.759733in}}%
\pgfpathcurveto{\pgfqpoint{8.877291in}{5.751920in}}{\pgfqpoint{8.872901in}{5.741321in}}{\pgfqpoint{8.872901in}{5.730271in}}%
\pgfpathcurveto{\pgfqpoint{8.872901in}{5.719221in}}{\pgfqpoint{8.877291in}{5.708621in}}{\pgfqpoint{8.885105in}{5.700808in}}%
\pgfpathcurveto{\pgfqpoint{8.892919in}{5.692994in}}{\pgfqpoint{8.903518in}{5.688604in}}{\pgfqpoint{8.914568in}{5.688604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.928497in}{5.692257in}}%
\pgfpathcurveto{\pgfqpoint{8.939547in}{5.692257in}}{\pgfqpoint{8.950146in}{5.696647in}}{\pgfqpoint{8.957959in}{5.704460in}}%
\pgfpathcurveto{\pgfqpoint{8.965773in}{5.712274in}}{\pgfqpoint{8.970163in}{5.722873in}}{\pgfqpoint{8.970163in}{5.733923in}}%
\pgfpathcurveto{\pgfqpoint{8.970163in}{5.744973in}}{\pgfqpoint{8.965773in}{5.755572in}}{\pgfqpoint{8.957959in}{5.763386in}}%
\pgfpathcurveto{\pgfqpoint{8.950146in}{5.771200in}}{\pgfqpoint{8.939547in}{5.775590in}}{\pgfqpoint{8.928497in}{5.775590in}}%
\pgfpathcurveto{\pgfqpoint{8.917447in}{5.775590in}}{\pgfqpoint{8.906847in}{5.771200in}}{\pgfqpoint{8.899034in}{5.763386in}}%
\pgfpathcurveto{\pgfqpoint{8.891220in}{5.755572in}}{\pgfqpoint{8.886830in}{5.744973in}}{\pgfqpoint{8.886830in}{5.733923in}}%
\pgfpathcurveto{\pgfqpoint{8.886830in}{5.722873in}}{\pgfqpoint{8.891220in}{5.712274in}}{\pgfqpoint{8.899034in}{5.704460in}}%
\pgfpathcurveto{\pgfqpoint{8.906847in}{5.696647in}}{\pgfqpoint{8.917447in}{5.692257in}}{\pgfqpoint{8.928497in}{5.692257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.942426in}{5.889493in}}%
\pgfpathcurveto{\pgfqpoint{8.953476in}{5.889493in}}{\pgfqpoint{8.964075in}{5.893884in}}{\pgfqpoint{8.971888in}{5.901697in}}%
\pgfpathcurveto{\pgfqpoint{8.979702in}{5.909511in}}{\pgfqpoint{8.984092in}{5.920110in}}{\pgfqpoint{8.984092in}{5.931160in}}%
\pgfpathcurveto{\pgfqpoint{8.984092in}{5.942210in}}{\pgfqpoint{8.979702in}{5.952809in}}{\pgfqpoint{8.971888in}{5.960623in}}%
\pgfpathcurveto{\pgfqpoint{8.964075in}{5.968437in}}{\pgfqpoint{8.953476in}{5.972827in}}{\pgfqpoint{8.942426in}{5.972827in}}%
\pgfpathcurveto{\pgfqpoint{8.931375in}{5.972827in}}{\pgfqpoint{8.920776in}{5.968437in}}{\pgfqpoint{8.912963in}{5.960623in}}%
\pgfpathcurveto{\pgfqpoint{8.905149in}{5.952809in}}{\pgfqpoint{8.900759in}{5.942210in}}{\pgfqpoint{8.900759in}{5.931160in}}%
\pgfpathcurveto{\pgfqpoint{8.900759in}{5.920110in}}{\pgfqpoint{8.905149in}{5.909511in}}{\pgfqpoint{8.912963in}{5.901697in}}%
\pgfpathcurveto{\pgfqpoint{8.920776in}{5.893884in}}{\pgfqpoint{8.931375in}{5.889493in}}{\pgfqpoint{8.942426in}{5.889493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.714921in}{6.280315in}}%
\pgfpathcurveto{\pgfqpoint{8.725971in}{6.280315in}}{\pgfqpoint{8.736570in}{6.284705in}}{\pgfqpoint{8.744383in}{6.292519in}}%
\pgfpathcurveto{\pgfqpoint{8.752197in}{6.300332in}}{\pgfqpoint{8.756587in}{6.310931in}}{\pgfqpoint{8.756587in}{6.321982in}}%
\pgfpathcurveto{\pgfqpoint{8.756587in}{6.333032in}}{\pgfqpoint{8.752197in}{6.343631in}}{\pgfqpoint{8.744383in}{6.351444in}}%
\pgfpathcurveto{\pgfqpoint{8.736570in}{6.359258in}}{\pgfqpoint{8.725971in}{6.363648in}}{\pgfqpoint{8.714921in}{6.363648in}}%
\pgfpathcurveto{\pgfqpoint{8.703870in}{6.363648in}}{\pgfqpoint{8.693271in}{6.359258in}}{\pgfqpoint{8.685458in}{6.351444in}}%
\pgfpathcurveto{\pgfqpoint{8.677644in}{6.343631in}}{\pgfqpoint{8.673254in}{6.333032in}}{\pgfqpoint{8.673254in}{6.321982in}}%
\pgfpathcurveto{\pgfqpoint{8.673254in}{6.310931in}}{\pgfqpoint{8.677644in}{6.300332in}}{\pgfqpoint{8.685458in}{6.292519in}}%
\pgfpathcurveto{\pgfqpoint{8.693271in}{6.284705in}}{\pgfqpoint{8.703870in}{6.280315in}}{\pgfqpoint{8.714921in}{6.280315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.193145in}{6.572518in}}%
\pgfpathcurveto{\pgfqpoint{9.204195in}{6.572518in}}{\pgfqpoint{9.214794in}{6.576908in}}{\pgfqpoint{9.222608in}{6.584722in}}%
\pgfpathcurveto{\pgfqpoint{9.230422in}{6.592535in}}{\pgfqpoint{9.234812in}{6.603134in}}{\pgfqpoint{9.234812in}{6.614184in}}%
\pgfpathcurveto{\pgfqpoint{9.234812in}{6.625235in}}{\pgfqpoint{9.230422in}{6.635834in}}{\pgfqpoint{9.222608in}{6.643647in}}%
\pgfpathcurveto{\pgfqpoint{9.214794in}{6.651461in}}{\pgfqpoint{9.204195in}{6.655851in}}{\pgfqpoint{9.193145in}{6.655851in}}%
\pgfpathcurveto{\pgfqpoint{9.182095in}{6.655851in}}{\pgfqpoint{9.171496in}{6.651461in}}{\pgfqpoint{9.163682in}{6.643647in}}%
\pgfpathcurveto{\pgfqpoint{9.155869in}{6.635834in}}{\pgfqpoint{9.151479in}{6.625235in}}{\pgfqpoint{9.151479in}{6.614184in}}%
\pgfpathcurveto{\pgfqpoint{9.151479in}{6.603134in}}{\pgfqpoint{9.155869in}{6.592535in}}{\pgfqpoint{9.163682in}{6.584722in}}%
\pgfpathcurveto{\pgfqpoint{9.171496in}{6.576908in}}{\pgfqpoint{9.182095in}{6.572518in}}{\pgfqpoint{9.193145in}{6.572518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.459558in}{6.309535in}}%
\pgfpathcurveto{\pgfqpoint{8.470608in}{6.309535in}}{\pgfqpoint{8.481207in}{6.313925in}}{\pgfqpoint{8.489021in}{6.321739in}}%
\pgfpathcurveto{\pgfqpoint{8.496834in}{6.329553in}}{\pgfqpoint{8.501225in}{6.340152in}}{\pgfqpoint{8.501225in}{6.351202in}}%
\pgfpathcurveto{\pgfqpoint{8.501225in}{6.362252in}}{\pgfqpoint{8.496834in}{6.372851in}}{\pgfqpoint{8.489021in}{6.380665in}}%
\pgfpathcurveto{\pgfqpoint{8.481207in}{6.388478in}}{\pgfqpoint{8.470608in}{6.392869in}}{\pgfqpoint{8.459558in}{6.392869in}}%
\pgfpathcurveto{\pgfqpoint{8.448508in}{6.392869in}}{\pgfqpoint{8.437909in}{6.388478in}}{\pgfqpoint{8.430095in}{6.380665in}}%
\pgfpathcurveto{\pgfqpoint{8.422281in}{6.372851in}}{\pgfqpoint{8.417891in}{6.362252in}}{\pgfqpoint{8.417891in}{6.351202in}}%
\pgfpathcurveto{\pgfqpoint{8.417891in}{6.340152in}}{\pgfqpoint{8.422281in}{6.329553in}}{\pgfqpoint{8.430095in}{6.321739in}}%
\pgfpathcurveto{\pgfqpoint{8.437909in}{6.313925in}}{\pgfqpoint{8.448508in}{6.309535in}}{\pgfqpoint{8.459558in}{6.309535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.584918in}{5.787222in}}%
\pgfpathcurveto{\pgfqpoint{8.595968in}{5.787222in}}{\pgfqpoint{8.606567in}{5.791613in}}{\pgfqpoint{8.614381in}{5.799426in}}%
\pgfpathcurveto{\pgfqpoint{8.622194in}{5.807240in}}{\pgfqpoint{8.626584in}{5.817839in}}{\pgfqpoint{8.626584in}{5.828889in}}%
\pgfpathcurveto{\pgfqpoint{8.626584in}{5.839939in}}{\pgfqpoint{8.622194in}{5.850538in}}{\pgfqpoint{8.614381in}{5.858352in}}%
\pgfpathcurveto{\pgfqpoint{8.606567in}{5.866166in}}{\pgfqpoint{8.595968in}{5.870556in}}{\pgfqpoint{8.584918in}{5.870556in}}%
\pgfpathcurveto{\pgfqpoint{8.573868in}{5.870556in}}{\pgfqpoint{8.563269in}{5.866166in}}{\pgfqpoint{8.555455in}{5.858352in}}%
\pgfpathcurveto{\pgfqpoint{8.547641in}{5.850538in}}{\pgfqpoint{8.543251in}{5.839939in}}{\pgfqpoint{8.543251in}{5.828889in}}%
\pgfpathcurveto{\pgfqpoint{8.543251in}{5.817839in}}{\pgfqpoint{8.547641in}{5.807240in}}{\pgfqpoint{8.555455in}{5.799426in}}%
\pgfpathcurveto{\pgfqpoint{8.563269in}{5.791613in}}{\pgfqpoint{8.573868in}{5.787222in}}{\pgfqpoint{8.584918in}{5.787222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993498in}{5.659384in}}%
\pgfpathcurveto{\pgfqpoint{9.004548in}{5.659384in}}{\pgfqpoint{9.015147in}{5.663774in}}{\pgfqpoint{9.022961in}{5.671588in}}%
\pgfpathcurveto{\pgfqpoint{9.030774in}{5.679401in}}{\pgfqpoint{9.035165in}{5.690000in}}{\pgfqpoint{9.035165in}{5.701050in}}%
\pgfpathcurveto{\pgfqpoint{9.035165in}{5.712100in}}{\pgfqpoint{9.030774in}{5.722700in}}{\pgfqpoint{9.022961in}{5.730513in}}%
\pgfpathcurveto{\pgfqpoint{9.015147in}{5.738327in}}{\pgfqpoint{9.004548in}{5.742717in}}{\pgfqpoint{8.993498in}{5.742717in}}%
\pgfpathcurveto{\pgfqpoint{8.982448in}{5.742717in}}{\pgfqpoint{8.971849in}{5.738327in}}{\pgfqpoint{8.964035in}{5.730513in}}%
\pgfpathcurveto{\pgfqpoint{8.956222in}{5.722700in}}{\pgfqpoint{8.951831in}{5.712100in}}{\pgfqpoint{8.951831in}{5.701050in}}%
\pgfpathcurveto{\pgfqpoint{8.951831in}{5.690000in}}{\pgfqpoint{8.956222in}{5.679401in}}{\pgfqpoint{8.964035in}{5.671588in}}%
\pgfpathcurveto{\pgfqpoint{8.971849in}{5.663774in}}{\pgfqpoint{8.982448in}{5.659384in}}{\pgfqpoint{8.993498in}{5.659384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.979569in}{5.611901in}}%
\pgfpathcurveto{\pgfqpoint{8.990619in}{5.611901in}}{\pgfqpoint{9.001218in}{5.616291in}}{\pgfqpoint{9.009032in}{5.624105in}}%
\pgfpathcurveto{\pgfqpoint{9.016846in}{5.631918in}}{\pgfqpoint{9.021236in}{5.642517in}}{\pgfqpoint{9.021236in}{5.653567in}}%
\pgfpathcurveto{\pgfqpoint{9.021236in}{5.664618in}}{\pgfqpoint{9.016846in}{5.675217in}}{\pgfqpoint{9.009032in}{5.683030in}}%
\pgfpathcurveto{\pgfqpoint{9.001218in}{5.690844in}}{\pgfqpoint{8.990619in}{5.695234in}}{\pgfqpoint{8.979569in}{5.695234in}}%
\pgfpathcurveto{\pgfqpoint{8.968519in}{5.695234in}}{\pgfqpoint{8.957920in}{5.690844in}}{\pgfqpoint{8.950106in}{5.683030in}}%
\pgfpathcurveto{\pgfqpoint{8.942293in}{5.675217in}}{\pgfqpoint{8.937903in}{5.664618in}}{\pgfqpoint{8.937903in}{5.653567in}}%
\pgfpathcurveto{\pgfqpoint{8.937903in}{5.642517in}}{\pgfqpoint{8.942293in}{5.631918in}}{\pgfqpoint{8.950106in}{5.624105in}}%
\pgfpathcurveto{\pgfqpoint{8.957920in}{5.616291in}}{\pgfqpoint{8.968519in}{5.611901in}}{\pgfqpoint{8.979569in}{5.611901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970283in}{5.831053in}}%
\pgfpathcurveto{\pgfqpoint{8.981333in}{5.831053in}}{\pgfqpoint{8.991932in}{5.835443in}}{\pgfqpoint{8.999746in}{5.843257in}}%
\pgfpathcurveto{\pgfqpoint{9.007560in}{5.851070in}}{\pgfqpoint{9.011950in}{5.861669in}}{\pgfqpoint{9.011950in}{5.872720in}}%
\pgfpathcurveto{\pgfqpoint{9.011950in}{5.883770in}}{\pgfqpoint{9.007560in}{5.894369in}}{\pgfqpoint{8.999746in}{5.902182in}}%
\pgfpathcurveto{\pgfqpoint{8.991932in}{5.909996in}}{\pgfqpoint{8.981333in}{5.914386in}}{\pgfqpoint{8.970283in}{5.914386in}}%
\pgfpathcurveto{\pgfqpoint{8.959233in}{5.914386in}}{\pgfqpoint{8.948634in}{5.909996in}}{\pgfqpoint{8.940820in}{5.902182in}}%
\pgfpathcurveto{\pgfqpoint{8.933007in}{5.894369in}}{\pgfqpoint{8.928617in}{5.883770in}}{\pgfqpoint{8.928617in}{5.872720in}}%
\pgfpathcurveto{\pgfqpoint{8.928617in}{5.861669in}}{\pgfqpoint{8.933007in}{5.851070in}}{\pgfqpoint{8.940820in}{5.843257in}}%
\pgfpathcurveto{\pgfqpoint{8.948634in}{5.835443in}}{\pgfqpoint{8.959233in}{5.831053in}}{\pgfqpoint{8.970283in}{5.831053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227410in}{6.886636in}}%
\pgfpathcurveto{\pgfqpoint{8.238460in}{6.886636in}}{\pgfqpoint{8.249059in}{6.891026in}}{\pgfqpoint{8.256873in}{6.898840in}}%
\pgfpathcurveto{\pgfqpoint{8.264686in}{6.906653in}}{\pgfqpoint{8.269077in}{6.917253in}}{\pgfqpoint{8.269077in}{6.928303in}}%
\pgfpathcurveto{\pgfqpoint{8.269077in}{6.939353in}}{\pgfqpoint{8.264686in}{6.949952in}}{\pgfqpoint{8.256873in}{6.957765in}}%
\pgfpathcurveto{\pgfqpoint{8.249059in}{6.965579in}}{\pgfqpoint{8.238460in}{6.969969in}}{\pgfqpoint{8.227410in}{6.969969in}}%
\pgfpathcurveto{\pgfqpoint{8.216360in}{6.969969in}}{\pgfqpoint{8.205761in}{6.965579in}}{\pgfqpoint{8.197947in}{6.957765in}}%
\pgfpathcurveto{\pgfqpoint{8.190134in}{6.949952in}}{\pgfqpoint{8.185743in}{6.939353in}}{\pgfqpoint{8.185743in}{6.928303in}}%
\pgfpathcurveto{\pgfqpoint{8.185743in}{6.917253in}}{\pgfqpoint{8.190134in}{6.906653in}}{\pgfqpoint{8.197947in}{6.898840in}}%
\pgfpathcurveto{\pgfqpoint{8.205761in}{6.891026in}}{\pgfqpoint{8.216360in}{6.886636in}}{\pgfqpoint{8.227410in}{6.886636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.826472in}{5.699562in}}%
\pgfpathlineto{\pgfqpoint{8.909805in}{5.699562in}}%
\pgfpathlineto{\pgfqpoint{8.909805in}{5.782895in}}%
\pgfpathlineto{\pgfqpoint{8.826472in}{5.782895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.002904in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{9.086237in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{9.086237in}{5.676971in}}%
\pgfpathlineto{\pgfqpoint{9.002904in}{5.676971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.016833in}{5.779917in}}%
\pgfpathlineto{\pgfqpoint{9.100166in}{5.779917in}}%
\pgfpathlineto{\pgfqpoint{9.100166in}{5.863251in}}%
\pgfpathlineto{\pgfqpoint{9.016833in}{5.863251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923974in}{5.491367in}}%
\pgfpathlineto{\pgfqpoint{9.007307in}{5.491367in}}%
\pgfpathlineto{\pgfqpoint{9.007307in}{5.574700in}}%
\pgfpathlineto{\pgfqpoint{8.923974in}{5.574700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.937903in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{9.021236in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{9.021236in}{5.676971in}}%
\pgfpathlineto{\pgfqpoint{8.937903in}{5.676971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.506107in}{5.926019in}}%
\pgfpathlineto{\pgfqpoint{8.589441in}{5.926019in}}%
\pgfpathlineto{\pgfqpoint{8.589441in}{6.009352in}}%
\pgfpathlineto{\pgfqpoint{8.506107in}{6.009352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.617538in}{5.509630in}}%
\pgfpathlineto{\pgfqpoint{8.700872in}{5.509630in}}%
\pgfpathlineto{\pgfqpoint{8.700872in}{5.592963in}}%
\pgfpathlineto{\pgfqpoint{8.617538in}{5.592963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.035405in}{5.418316in}}%
\pgfpathlineto{\pgfqpoint{9.118738in}{5.418316in}}%
\pgfpathlineto{\pgfqpoint{9.118738in}{5.501650in}}%
\pgfpathlineto{\pgfqpoint{9.035405in}{5.501650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719683in}{5.750697in}}%
\pgfpathlineto{\pgfqpoint{8.803017in}{5.750697in}}%
\pgfpathlineto{\pgfqpoint{8.803017in}{5.834030in}}%
\pgfpathlineto{\pgfqpoint{8.719683in}{5.834030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.044691in}{5.535197in}}%
\pgfpathlineto{\pgfqpoint{9.128024in}{5.535197in}}%
\pgfpathlineto{\pgfqpoint{9.128024in}{5.618531in}}%
\pgfpathlineto{\pgfqpoint{9.044691in}{5.618531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.928617in}{5.816443in}}%
\pgfpathlineto{\pgfqpoint{9.011950in}{5.816443in}}%
\pgfpathlineto{\pgfqpoint{9.011950in}{5.899776in}}%
\pgfpathlineto{\pgfqpoint{8.928617in}{5.899776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.413248in}{6.747840in}}%
\pgfpathlineto{\pgfqpoint{8.496582in}{6.747840in}}%
\pgfpathlineto{\pgfqpoint{8.496582in}{6.831173in}}%
\pgfpathlineto{\pgfqpoint{8.413248in}{6.831173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.552537in}{5.527892in}}%
\pgfpathlineto{\pgfqpoint{8.635870in}{5.527892in}}%
\pgfpathlineto{\pgfqpoint{8.635870in}{5.611226in}}%
\pgfpathlineto{\pgfqpoint{8.552537in}{5.611226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.436343in}{5.985463in}}%
\pgfpathlineto{\pgfqpoint{8.495269in}{6.044389in}}%
\pgfpathlineto{\pgfqpoint{8.436343in}{6.103314in}}%
\pgfpathlineto{\pgfqpoint{8.377418in}{6.044389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547774in}{5.901455in}}%
\pgfpathlineto{\pgfqpoint{8.606700in}{5.960380in}}%
\pgfpathlineto{\pgfqpoint{8.547774in}{6.019306in}}%
\pgfpathlineto{\pgfqpoint{8.488849in}{5.960380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.496702in}{6.146175in}}%
\pgfpathlineto{\pgfqpoint{8.555627in}{6.205100in}}%
\pgfpathlineto{\pgfqpoint{8.496702in}{6.264026in}}%
\pgfpathlineto{\pgfqpoint{8.437776in}{6.205100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{6.186353in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{6.245278in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{6.304204in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{6.245278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385271in}{6.851114in}}%
\pgfpathlineto{\pgfqpoint{8.444196in}{6.910040in}}%
\pgfpathlineto{\pgfqpoint{8.385271in}{6.968966in}}%
\pgfpathlineto{\pgfqpoint{8.326345in}{6.910040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.454915in}{6.635615in}}%
\pgfpathlineto{\pgfqpoint{8.513840in}{6.694540in}}%
\pgfpathlineto{\pgfqpoint{8.454915in}{6.753466in}}%
\pgfpathlineto{\pgfqpoint{8.395989in}{6.694540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385271in}{6.109649in}}%
\pgfpathlineto{\pgfqpoint{8.444196in}{6.168575in}}%
\pgfpathlineto{\pgfqpoint{8.385271in}{6.227501in}}%
\pgfpathlineto{\pgfqpoint{8.326345in}{6.168575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.245982in}{6.054861in}}%
\pgfpathlineto{\pgfqpoint{8.304907in}{6.113787in}}%
\pgfpathlineto{\pgfqpoint{8.245982in}{6.172713in}}%
\pgfpathlineto{\pgfqpoint{8.187056in}{6.113787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.468844in}{6.000073in}}%
\pgfpathlineto{\pgfqpoint{8.527769in}{6.058999in}}%
\pgfpathlineto{\pgfqpoint{8.468844in}{6.117925in}}%
\pgfpathlineto{\pgfqpoint{8.409918in}{6.058999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.464201in}{6.040251in}}%
\pgfpathlineto{\pgfqpoint{8.523126in}{6.099177in}}%
\pgfpathlineto{\pgfqpoint{8.464201in}{6.158102in}}%
\pgfpathlineto{\pgfqpoint{8.405275in}{6.099177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.566346in}{5.908760in}}%
\pgfpathlineto{\pgfqpoint{8.625271in}{5.967686in}}%
\pgfpathlineto{\pgfqpoint{8.566346in}{6.026611in}}%
\pgfpathlineto{\pgfqpoint{8.507420in}{5.967686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{6.168090in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{6.227016in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{6.285941in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{6.227016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{6.116955in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{6.175880in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{6.234806in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{6.175880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.148480in}{7.307681in}}%
\pgfpathlineto{\pgfqpoint{8.207405in}{7.366607in}}%
\pgfpathlineto{\pgfqpoint{8.148480in}{7.425533in}}%
\pgfpathlineto{\pgfqpoint{8.089554in}{7.366607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.436343in}{6.652199in}}%
\pgfpathlineto{\pgfqpoint{8.396716in}{6.623408in}}%
\pgfpathlineto{\pgfqpoint{8.411852in}{6.576823in}}%
\pgfpathlineto{\pgfqpoint{8.460834in}{6.576823in}}%
\pgfpathlineto{\pgfqpoint{8.475970in}{6.623408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.278483in}{6.882308in}}%
\pgfpathlineto{\pgfqpoint{8.238855in}{6.853517in}}%
\pgfpathlineto{\pgfqpoint{8.253991in}{6.806933in}}%
\pgfpathlineto{\pgfqpoint{8.302974in}{6.806933in}}%
\pgfpathlineto{\pgfqpoint{8.318110in}{6.853517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.403842in}{6.918834in}}%
\pgfpathlineto{\pgfqpoint{8.364215in}{6.890043in}}%
\pgfpathlineto{\pgfqpoint{8.379351in}{6.843458in}}%
\pgfpathlineto{\pgfqpoint{8.428333in}{6.843458in}}%
\pgfpathlineto{\pgfqpoint{8.443470in}{6.890043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427057in}{6.162759in}}%
\pgfpathlineto{\pgfqpoint{8.387430in}{6.133968in}}%
\pgfpathlineto{\pgfqpoint{8.402566in}{6.087383in}}%
\pgfpathlineto{\pgfqpoint{8.451548in}{6.087383in}}%
\pgfpathlineto{\pgfqpoint{8.466685in}{6.133968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.190266in}{6.506097in}}%
\pgfpathlineto{\pgfqpoint{8.150639in}{6.477306in}}%
\pgfpathlineto{\pgfqpoint{8.165775in}{6.430721in}}%
\pgfpathlineto{\pgfqpoint{8.214757in}{6.430721in}}%
\pgfpathlineto{\pgfqpoint{8.229894in}{6.477306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.468844in}{6.597411in}}%
\pgfpathlineto{\pgfqpoint{8.429216in}{6.568620in}}%
\pgfpathlineto{\pgfqpoint{8.444353in}{6.522035in}}%
\pgfpathlineto{\pgfqpoint{8.493335in}{6.522035in}}%
\pgfpathlineto{\pgfqpoint{8.508471in}{6.568620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362056in}{6.440352in}}%
\pgfpathlineto{\pgfqpoint{8.322428in}{6.411561in}}%
\pgfpathlineto{\pgfqpoint{8.337565in}{6.364976in}}%
\pgfpathlineto{\pgfqpoint{8.386547in}{6.364976in}}%
\pgfpathlineto{\pgfqpoint{8.401683in}{6.411561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222767in}{6.951707in}}%
\pgfpathlineto{\pgfqpoint{8.183140in}{6.922916in}}%
\pgfpathlineto{\pgfqpoint{8.198276in}{6.876331in}}%
\pgfpathlineto{\pgfqpoint{8.247258in}{6.876331in}}%
\pgfpathlineto{\pgfqpoint{8.262394in}{6.922916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{5.315875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.141698in,y=7.291231in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = -0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{5.218653in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{5.218653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852591in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{0.852591in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481951in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{1.481951in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111310in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{2.111310in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740669in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{2.740669in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{3.520770in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{3.520770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=3.456104in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{4.139803in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{4.139803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=4.075137in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{4.758836in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{4.758836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=4.694170in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398033in,y=4.121232in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327809in}{4.265276in}}%
\pgfpathcurveto{\pgfqpoint{2.338860in}{4.265276in}}{\pgfqpoint{2.349459in}{4.269666in}}{\pgfqpoint{2.357272in}{4.277480in}}%
\pgfpathcurveto{\pgfqpoint{2.365086in}{4.285293in}}{\pgfqpoint{2.369476in}{4.295892in}}{\pgfqpoint{2.369476in}{4.306942in}}%
\pgfpathcurveto{\pgfqpoint{2.369476in}{4.317992in}}{\pgfqpoint{2.365086in}{4.328591in}}{\pgfqpoint{2.357272in}{4.336405in}}%
\pgfpathcurveto{\pgfqpoint{2.349459in}{4.344219in}}{\pgfqpoint{2.338860in}{4.348609in}}{\pgfqpoint{2.327809in}{4.348609in}}%
\pgfpathcurveto{\pgfqpoint{2.316759in}{4.348609in}}{\pgfqpoint{2.306160in}{4.344219in}}{\pgfqpoint{2.298347in}{4.336405in}}%
\pgfpathcurveto{\pgfqpoint{2.290533in}{4.328591in}}{\pgfqpoint{2.286143in}{4.317992in}}{\pgfqpoint{2.286143in}{4.306942in}}%
\pgfpathcurveto{\pgfqpoint{2.286143in}{4.295892in}}{\pgfqpoint{2.290533in}{4.285293in}}{\pgfqpoint{2.298347in}{4.277480in}}%
\pgfpathcurveto{\pgfqpoint{2.306160in}{4.269666in}}{\pgfqpoint{2.316759in}{4.265276in}}{\pgfqpoint{2.327809in}{4.265276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176763in}{4.599554in}}%
\pgfpathcurveto{\pgfqpoint{2.187813in}{4.599554in}}{\pgfqpoint{2.198412in}{4.603944in}}{\pgfqpoint{2.206226in}{4.611757in}}%
\pgfpathcurveto{\pgfqpoint{2.214040in}{4.619571in}}{\pgfqpoint{2.218430in}{4.630170in}}{\pgfqpoint{2.218430in}{4.641220in}}%
\pgfpathcurveto{\pgfqpoint{2.218430in}{4.652270in}}{\pgfqpoint{2.214040in}{4.662869in}}{\pgfqpoint{2.206226in}{4.670683in}}%
\pgfpathcurveto{\pgfqpoint{2.198412in}{4.678497in}}{\pgfqpoint{2.187813in}{4.682887in}}{\pgfqpoint{2.176763in}{4.682887in}}%
\pgfpathcurveto{\pgfqpoint{2.165713in}{4.682887in}}{\pgfqpoint{2.155114in}{4.678497in}}{\pgfqpoint{2.147300in}{4.670683in}}%
\pgfpathcurveto{\pgfqpoint{2.139487in}{4.662869in}}{\pgfqpoint{2.135097in}{4.652270in}}{\pgfqpoint{2.135097in}{4.641220in}}%
\pgfpathcurveto{\pgfqpoint{2.135097in}{4.630170in}}{\pgfqpoint{2.139487in}{4.619571in}}{\pgfqpoint{2.147300in}{4.611757in}}%
\pgfpathcurveto{\pgfqpoint{2.155114in}{4.603944in}}{\pgfqpoint{2.165713in}{4.599554in}}{\pgfqpoint{2.176763in}{4.599554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186833in}{4.828596in}}%
\pgfpathcurveto{\pgfqpoint{2.197883in}{4.828596in}}{\pgfqpoint{2.208482in}{4.832986in}}{\pgfqpoint{2.216296in}{4.840800in}}%
\pgfpathcurveto{\pgfqpoint{2.224109in}{4.848613in}}{\pgfqpoint{2.228500in}{4.859212in}}{\pgfqpoint{2.228500in}{4.870262in}}%
\pgfpathcurveto{\pgfqpoint{2.228500in}{4.881313in}}{\pgfqpoint{2.224109in}{4.891912in}}{\pgfqpoint{2.216296in}{4.899725in}}%
\pgfpathcurveto{\pgfqpoint{2.208482in}{4.907539in}}{\pgfqpoint{2.197883in}{4.911929in}}{\pgfqpoint{2.186833in}{4.911929in}}%
\pgfpathcurveto{\pgfqpoint{2.175783in}{4.911929in}}{\pgfqpoint{2.165184in}{4.907539in}}{\pgfqpoint{2.157370in}{4.899725in}}%
\pgfpathcurveto{\pgfqpoint{2.149557in}{4.891912in}}{\pgfqpoint{2.145166in}{4.881313in}}{\pgfqpoint{2.145166in}{4.870262in}}%
\pgfpathcurveto{\pgfqpoint{2.145166in}{4.859212in}}{\pgfqpoint{2.149557in}{4.848613in}}{\pgfqpoint{2.157370in}{4.840800in}}%
\pgfpathcurveto{\pgfqpoint{2.165184in}{4.832986in}}{\pgfqpoint{2.175783in}{4.828596in}}{\pgfqpoint{2.186833in}{4.828596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008095in}{4.995735in}}%
\pgfpathcurveto{\pgfqpoint{2.019145in}{4.995735in}}{\pgfqpoint{2.029744in}{5.000125in}}{\pgfqpoint{2.037558in}{5.007939in}}%
\pgfpathcurveto{\pgfqpoint{2.045371in}{5.015752in}}{\pgfqpoint{2.049762in}{5.026351in}}{\pgfqpoint{2.049762in}{5.037401in}}%
\pgfpathcurveto{\pgfqpoint{2.049762in}{5.048451in}}{\pgfqpoint{2.045371in}{5.059051in}}{\pgfqpoint{2.037558in}{5.066864in}}%
\pgfpathcurveto{\pgfqpoint{2.029744in}{5.074678in}}{\pgfqpoint{2.019145in}{5.079068in}}{\pgfqpoint{2.008095in}{5.079068in}}%
\pgfpathcurveto{\pgfqpoint{1.997045in}{5.079068in}}{\pgfqpoint{1.986446in}{5.074678in}}{\pgfqpoint{1.978632in}{5.066864in}}%
\pgfpathcurveto{\pgfqpoint{1.970819in}{5.059051in}}{\pgfqpoint{1.966428in}{5.048451in}}{\pgfqpoint{1.966428in}{5.037401in}}%
\pgfpathcurveto{\pgfqpoint{1.966428in}{5.026351in}}{\pgfqpoint{1.970819in}{5.015752in}}{\pgfqpoint{1.978632in}{5.007939in}}%
\pgfpathcurveto{\pgfqpoint{1.986446in}{5.000125in}}{\pgfqpoint{1.997045in}{4.995735in}}{\pgfqpoint{2.008095in}{4.995735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816770in}{4.203372in}}%
\pgfpathcurveto{\pgfqpoint{1.827820in}{4.203372in}}{\pgfqpoint{1.838419in}{4.207763in}}{\pgfqpoint{1.846233in}{4.215576in}}%
\pgfpathcurveto{\pgfqpoint{1.854046in}{4.223390in}}{\pgfqpoint{1.858436in}{4.233989in}}{\pgfqpoint{1.858436in}{4.245039in}}%
\pgfpathcurveto{\pgfqpoint{1.858436in}{4.256089in}}{\pgfqpoint{1.854046in}{4.266688in}}{\pgfqpoint{1.846233in}{4.274502in}}%
\pgfpathcurveto{\pgfqpoint{1.838419in}{4.282315in}}{\pgfqpoint{1.827820in}{4.286706in}}{\pgfqpoint{1.816770in}{4.286706in}}%
\pgfpathcurveto{\pgfqpoint{1.805720in}{4.286706in}}{\pgfqpoint{1.795121in}{4.282315in}}{\pgfqpoint{1.787307in}{4.274502in}}%
\pgfpathcurveto{\pgfqpoint{1.779493in}{4.266688in}}{\pgfqpoint{1.775103in}{4.256089in}}{\pgfqpoint{1.775103in}{4.245039in}}%
\pgfpathcurveto{\pgfqpoint{1.775103in}{4.233989in}}{\pgfqpoint{1.779493in}{4.223390in}}{\pgfqpoint{1.787307in}{4.215576in}}%
\pgfpathcurveto{\pgfqpoint{1.795121in}{4.207763in}}{\pgfqpoint{1.805720in}{4.203372in}}{\pgfqpoint{1.816770in}{4.203372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655654in}{4.048614in}}%
\pgfpathcurveto{\pgfqpoint{1.666704in}{4.048614in}}{\pgfqpoint{1.677303in}{4.053004in}}{\pgfqpoint{1.685117in}{4.060818in}}%
\pgfpathcurveto{\pgfqpoint{1.692930in}{4.068632in}}{\pgfqpoint{1.697320in}{4.079231in}}{\pgfqpoint{1.697320in}{4.090281in}}%
\pgfpathcurveto{\pgfqpoint{1.697320in}{4.101331in}}{\pgfqpoint{1.692930in}{4.111930in}}{\pgfqpoint{1.685117in}{4.119744in}}%
\pgfpathcurveto{\pgfqpoint{1.677303in}{4.127557in}}{\pgfqpoint{1.666704in}{4.131947in}}{\pgfqpoint{1.655654in}{4.131947in}}%
\pgfpathcurveto{\pgfqpoint{1.644604in}{4.131947in}}{\pgfqpoint{1.634005in}{4.127557in}}{\pgfqpoint{1.626191in}{4.119744in}}%
\pgfpathcurveto{\pgfqpoint{1.618377in}{4.111930in}}{\pgfqpoint{1.613987in}{4.101331in}}{\pgfqpoint{1.613987in}{4.090281in}}%
\pgfpathcurveto{\pgfqpoint{1.613987in}{4.079231in}}{\pgfqpoint{1.618377in}{4.068632in}}{\pgfqpoint{1.626191in}{4.060818in}}%
\pgfpathcurveto{\pgfqpoint{1.634005in}{4.053004in}}{\pgfqpoint{1.644604in}{4.048614in}}{\pgfqpoint{1.655654in}{4.048614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784043in}{4.463366in}}%
\pgfpathcurveto{\pgfqpoint{1.795093in}{4.463366in}}{\pgfqpoint{1.805692in}{4.467756in}}{\pgfqpoint{1.813506in}{4.475570in}}%
\pgfpathcurveto{\pgfqpoint{1.821319in}{4.483384in}}{\pgfqpoint{1.825710in}{4.493983in}}{\pgfqpoint{1.825710in}{4.505033in}}%
\pgfpathcurveto{\pgfqpoint{1.825710in}{4.516083in}}{\pgfqpoint{1.821319in}{4.526682in}}{\pgfqpoint{1.813506in}{4.534496in}}%
\pgfpathcurveto{\pgfqpoint{1.805692in}{4.542309in}}{\pgfqpoint{1.795093in}{4.546700in}}{\pgfqpoint{1.784043in}{4.546700in}}%
\pgfpathcurveto{\pgfqpoint{1.772993in}{4.546700in}}{\pgfqpoint{1.762394in}{4.542309in}}{\pgfqpoint{1.754580in}{4.534496in}}%
\pgfpathcurveto{\pgfqpoint{1.746767in}{4.526682in}}{\pgfqpoint{1.742376in}{4.516083in}}{\pgfqpoint{1.742376in}{4.505033in}}%
\pgfpathcurveto{\pgfqpoint{1.742376in}{4.493983in}}{\pgfqpoint{1.746767in}{4.483384in}}{\pgfqpoint{1.754580in}{4.475570in}}%
\pgfpathcurveto{\pgfqpoint{1.762394in}{4.467756in}}{\pgfqpoint{1.772993in}{4.463366in}}{\pgfqpoint{1.784043in}{4.463366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{4.772883in}}%
\pgfpathcurveto{\pgfqpoint{2.051872in}{4.772883in}}{\pgfqpoint{2.062471in}{4.777273in}}{\pgfqpoint{2.070284in}{4.785087in}}%
\pgfpathcurveto{\pgfqpoint{2.078098in}{4.792900in}}{\pgfqpoint{2.082488in}{4.803499in}}{\pgfqpoint{2.082488in}{4.814549in}}%
\pgfpathcurveto{\pgfqpoint{2.082488in}{4.825600in}}{\pgfqpoint{2.078098in}{4.836199in}}{\pgfqpoint{2.070284in}{4.844012in}}%
\pgfpathcurveto{\pgfqpoint{2.062471in}{4.851826in}}{\pgfqpoint{2.051872in}{4.856216in}}{\pgfqpoint{2.040822in}{4.856216in}}%
\pgfpathcurveto{\pgfqpoint{2.029772in}{4.856216in}}{\pgfqpoint{2.019172in}{4.851826in}}{\pgfqpoint{2.011359in}{4.844012in}}%
\pgfpathcurveto{\pgfqpoint{2.003545in}{4.836199in}}{\pgfqpoint{1.999155in}{4.825600in}}{\pgfqpoint{1.999155in}{4.814549in}}%
\pgfpathcurveto{\pgfqpoint{1.999155in}{4.803499in}}{\pgfqpoint{2.003545in}{4.792900in}}{\pgfqpoint{2.011359in}{4.785087in}}%
\pgfpathcurveto{\pgfqpoint{2.019172in}{4.777273in}}{\pgfqpoint{2.029772in}{4.772883in}}{\pgfqpoint{2.040822in}{4.772883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204455in}{4.717170in}}%
\pgfpathcurveto{\pgfqpoint{2.215505in}{4.717170in}}{\pgfqpoint{2.226104in}{4.721560in}}{\pgfqpoint{2.233918in}{4.729374in}}%
\pgfpathcurveto{\pgfqpoint{2.241731in}{4.737187in}}{\pgfqpoint{2.246122in}{4.747786in}}{\pgfqpoint{2.246122in}{4.758836in}}%
\pgfpathcurveto{\pgfqpoint{2.246122in}{4.769887in}}{\pgfqpoint{2.241731in}{4.780486in}}{\pgfqpoint{2.233918in}{4.788299in}}%
\pgfpathcurveto{\pgfqpoint{2.226104in}{4.796113in}}{\pgfqpoint{2.215505in}{4.800503in}}{\pgfqpoint{2.204455in}{4.800503in}}%
\pgfpathcurveto{\pgfqpoint{2.193405in}{4.800503in}}{\pgfqpoint{2.182806in}{4.796113in}}{\pgfqpoint{2.174992in}{4.788299in}}%
\pgfpathcurveto{\pgfqpoint{2.167179in}{4.780486in}}{\pgfqpoint{2.162788in}{4.769887in}}{\pgfqpoint{2.162788in}{4.758836in}}%
\pgfpathcurveto{\pgfqpoint{2.162788in}{4.747786in}}{\pgfqpoint{2.167179in}{4.737187in}}{\pgfqpoint{2.174992in}{4.729374in}}%
\pgfpathcurveto{\pgfqpoint{2.182806in}{4.721560in}}{\pgfqpoint{2.193405in}{4.717170in}}{\pgfqpoint{2.204455in}{4.717170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267391in}{4.364321in}}%
\pgfpathcurveto{\pgfqpoint{2.278441in}{4.364321in}}{\pgfqpoint{2.289040in}{4.368711in}}{\pgfqpoint{2.296854in}{4.376525in}}%
\pgfpathcurveto{\pgfqpoint{2.304667in}{4.384338in}}{\pgfqpoint{2.309058in}{4.394937in}}{\pgfqpoint{2.309058in}{4.405988in}}%
\pgfpathcurveto{\pgfqpoint{2.309058in}{4.417038in}}{\pgfqpoint{2.304667in}{4.427637in}}{\pgfqpoint{2.296854in}{4.435450in}}%
\pgfpathcurveto{\pgfqpoint{2.289040in}{4.443264in}}{\pgfqpoint{2.278441in}{4.447654in}}{\pgfqpoint{2.267391in}{4.447654in}}%
\pgfpathcurveto{\pgfqpoint{2.256341in}{4.447654in}}{\pgfqpoint{2.245742in}{4.443264in}}{\pgfqpoint{2.237928in}{4.435450in}}%
\pgfpathcurveto{\pgfqpoint{2.230115in}{4.427637in}}{\pgfqpoint{2.225724in}{4.417038in}}{\pgfqpoint{2.225724in}{4.405988in}}%
\pgfpathcurveto{\pgfqpoint{2.225724in}{4.394937in}}{\pgfqpoint{2.230115in}{4.384338in}}{\pgfqpoint{2.237928in}{4.376525in}}%
\pgfpathcurveto{\pgfqpoint{2.245742in}{4.368711in}}{\pgfqpoint{2.256341in}{4.364321in}}{\pgfqpoint{2.267391in}{4.364321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048374in}{4.649076in}}%
\pgfpathcurveto{\pgfqpoint{2.059424in}{4.649076in}}{\pgfqpoint{2.070023in}{4.653466in}}{\pgfqpoint{2.077837in}{4.661280in}}%
\pgfpathcurveto{\pgfqpoint{2.085650in}{4.669094in}}{\pgfqpoint{2.090041in}{4.679693in}}{\pgfqpoint{2.090041in}{4.690743in}}%
\pgfpathcurveto{\pgfqpoint{2.090041in}{4.701793in}}{\pgfqpoint{2.085650in}{4.712392in}}{\pgfqpoint{2.077837in}{4.720206in}}%
\pgfpathcurveto{\pgfqpoint{2.070023in}{4.728019in}}{\pgfqpoint{2.059424in}{4.732409in}}{\pgfqpoint{2.048374in}{4.732409in}}%
\pgfpathcurveto{\pgfqpoint{2.037324in}{4.732409in}}{\pgfqpoint{2.026725in}{4.728019in}}{\pgfqpoint{2.018911in}{4.720206in}}%
\pgfpathcurveto{\pgfqpoint{2.011098in}{4.712392in}}{\pgfqpoint{2.006707in}{4.701793in}}{\pgfqpoint{2.006707in}{4.690743in}}%
\pgfpathcurveto{\pgfqpoint{2.006707in}{4.679693in}}{\pgfqpoint{2.011098in}{4.669094in}}{\pgfqpoint{2.018911in}{4.661280in}}%
\pgfpathcurveto{\pgfqpoint{2.026725in}{4.653466in}}{\pgfqpoint{2.037324in}{4.649076in}}{\pgfqpoint{2.048374in}{4.649076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479433in}{3.869094in}}%
\pgfpathcurveto{\pgfqpoint{1.490483in}{3.869094in}}{\pgfqpoint{1.501082in}{3.873485in}}{\pgfqpoint{1.508896in}{3.881298in}}%
\pgfpathcurveto{\pgfqpoint{1.516710in}{3.889112in}}{\pgfqpoint{1.521100in}{3.899711in}}{\pgfqpoint{1.521100in}{3.910761in}}%
\pgfpathcurveto{\pgfqpoint{1.521100in}{3.921811in}}{\pgfqpoint{1.516710in}{3.932410in}}{\pgfqpoint{1.508896in}{3.940224in}}%
\pgfpathcurveto{\pgfqpoint{1.501082in}{3.948038in}}{\pgfqpoint{1.490483in}{3.952428in}}{\pgfqpoint{1.479433in}{3.952428in}}%
\pgfpathcurveto{\pgfqpoint{1.468383in}{3.952428in}}{\pgfqpoint{1.457784in}{3.948038in}}{\pgfqpoint{1.449970in}{3.940224in}}%
\pgfpathcurveto{\pgfqpoint{1.442157in}{3.932410in}}{\pgfqpoint{1.437766in}{3.921811in}}{\pgfqpoint{1.437766in}{3.910761in}}%
\pgfpathcurveto{\pgfqpoint{1.437766in}{3.899711in}}{\pgfqpoint{1.442157in}{3.889112in}}{\pgfqpoint{1.449970in}{3.881298in}}%
\pgfpathcurveto{\pgfqpoint{1.457784in}{3.873485in}}{\pgfqpoint{1.468383in}{3.869094in}}{\pgfqpoint{1.479433in}{3.869094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936219in}{3.770049in}}%
\pgfpathlineto{\pgfqpoint{2.019552in}{3.770049in}}%
\pgfpathlineto{\pgfqpoint{2.019552in}{3.853382in}}%
\pgfpathlineto{\pgfqpoint{1.936219in}{3.853382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976498in}{3.974330in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{3.974330in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{4.057663in}}%
\pgfpathlineto{\pgfqpoint{1.976498in}{4.057663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787690in}{4.376702in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{4.376702in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{4.460035in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{4.460035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057056in}{3.633862in}}%
\pgfpathlineto{\pgfqpoint{2.140389in}{3.633862in}}%
\pgfpathlineto{\pgfqpoint{2.140389in}{3.717195in}}%
\pgfpathlineto{\pgfqpoint{2.057056in}{3.717195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900975in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{1.984308in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{1.984308in}{4.144328in}}%
\pgfpathlineto{\pgfqpoint{1.900975in}{4.144328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747411in}{3.850523in}}%
\pgfpathlineto{\pgfqpoint{1.830745in}{3.850523in}}%
\pgfpathlineto{\pgfqpoint{1.830745in}{3.933857in}}%
\pgfpathlineto{\pgfqpoint{1.747411in}{3.933857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034399in}{3.627672in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{3.627672in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{3.711005in}}%
\pgfpathlineto{\pgfqpoint{2.034399in}{3.711005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092300in}{3.906236in}}%
\pgfpathlineto{\pgfqpoint{2.175633in}{3.906236in}}%
\pgfpathlineto{\pgfqpoint{2.175633in}{3.989570in}}%
\pgfpathlineto{\pgfqpoint{2.092300in}{3.989570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835522in}{3.955759in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{3.955759in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{4.039092in}}%
\pgfpathlineto{\pgfqpoint{1.835522in}{4.039092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953841in}{4.296227in}}%
\pgfpathlineto{\pgfqpoint{2.037174in}{4.296227in}}%
\pgfpathlineto{\pgfqpoint{2.037174in}{4.379561in}}%
\pgfpathlineto{\pgfqpoint{1.953841in}{4.379561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858178in}{4.017662in}}%
\pgfpathlineto{\pgfqpoint{1.941512in}{4.017662in}}%
\pgfpathlineto{\pgfqpoint{1.941512in}{4.100996in}}%
\pgfpathlineto{\pgfqpoint{1.858178in}{4.100996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427697in}{3.225300in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{3.225300in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{3.308633in}}%
\pgfpathlineto{\pgfqpoint{1.427697in}{3.308633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991603in}{3.386249in}}%
\pgfpathlineto{\pgfqpoint{2.074936in}{3.386249in}}%
\pgfpathlineto{\pgfqpoint{2.074936in}{3.469582in}}%
\pgfpathlineto{\pgfqpoint{1.991603in}{3.469582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980403in}{4.737053in}}%
\pgfpathlineto{\pgfqpoint{2.039329in}{4.795978in}}%
\pgfpathlineto{\pgfqpoint{1.980403in}{4.854904in}}%
\pgfpathlineto{\pgfqpoint{1.921478in}{4.795978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955229in}{4.638008in}}%
\pgfpathlineto{\pgfqpoint{2.014154in}{4.696933in}}%
\pgfpathlineto{\pgfqpoint{1.955229in}{4.755859in}}%
\pgfpathlineto{\pgfqpoint{1.896303in}{4.696933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877188in}{4.743243in}}%
\pgfpathlineto{\pgfqpoint{1.936114in}{4.802169in}}%
\pgfpathlineto{\pgfqpoint{1.877188in}{4.861094in}}%
\pgfpathlineto{\pgfqpoint{1.818263in}{4.802169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839427in}{4.836098in}}%
\pgfpathlineto{\pgfqpoint{1.898352in}{4.895024in}}%
\pgfpathlineto{\pgfqpoint{1.839427in}{4.953949in}}%
\pgfpathlineto{\pgfqpoint{1.780501in}{4.895024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575096in}{4.198494in}}%
\pgfpathlineto{\pgfqpoint{1.634021in}{4.257420in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{4.316345in}}%
\pgfpathlineto{\pgfqpoint{1.516170in}{4.257420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675793in}{4.161352in}}%
\pgfpathlineto{\pgfqpoint{1.734719in}{4.220278in}}%
\pgfpathlineto{\pgfqpoint{1.675793in}{4.279203in}}%
\pgfpathlineto{\pgfqpoint{1.616868in}{4.220278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917467in}{4.557533in}}%
\pgfpathlineto{\pgfqpoint{1.976393in}{4.616459in}}%
\pgfpathlineto{\pgfqpoint{1.917467in}{4.675384in}}%
\pgfpathlineto{\pgfqpoint{1.858542in}{4.616459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882223in}{5.015618in}}%
\pgfpathlineto{\pgfqpoint{1.941149in}{5.074543in}}%
\pgfpathlineto{\pgfqpoint{1.882223in}{5.133469in}}%
\pgfpathlineto{\pgfqpoint{1.823298in}{5.074543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940124in}{4.600866in}}%
\pgfpathlineto{\pgfqpoint{1.999050in}{4.659791in}}%
\pgfpathlineto{\pgfqpoint{1.940124in}{4.718717in}}%
\pgfpathlineto{\pgfqpoint{1.881199in}{4.659791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940124in}{4.458488in}}%
\pgfpathlineto{\pgfqpoint{1.999050in}{4.517414in}}%
\pgfpathlineto{\pgfqpoint{1.940124in}{4.576339in}}%
\pgfpathlineto{\pgfqpoint{1.881199in}{4.517414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015647in}{4.551343in}}%
\pgfpathlineto{\pgfqpoint{2.074573in}{4.610269in}}%
\pgfpathlineto{\pgfqpoint{2.015647in}{4.669194in}}%
\pgfpathlineto{\pgfqpoint{1.956722in}{4.610269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816770in}{4.842289in}}%
\pgfpathlineto{\pgfqpoint{1.875695in}{4.901214in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{4.960140in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{4.901214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854531in}{4.278968in}}%
\pgfpathlineto{\pgfqpoint{1.913457in}{4.337894in}}%
\pgfpathlineto{\pgfqpoint{1.854531in}{4.396820in}}%
\pgfpathlineto{\pgfqpoint{1.795606in}{4.337894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383771in}{3.108996in}}%
\pgfpathlineto{\pgfqpoint{1.442696in}{3.167921in}}%
\pgfpathlineto{\pgfqpoint{1.383771in}{3.226847in}}%
\pgfpathlineto{\pgfqpoint{1.324845in}{3.167921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081678in}{3.902905in}}%
\pgfpathlineto{\pgfqpoint{1.042051in}{3.874114in}}%
\pgfpathlineto{\pgfqpoint{1.057187in}{3.827529in}}%
\pgfpathlineto{\pgfqpoint{1.106169in}{3.827529in}}%
\pgfpathlineto{\pgfqpoint{1.121305in}{3.874114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207550in}{3.574818in}}%
\pgfpathlineto{\pgfqpoint{1.167923in}{3.546027in}}%
\pgfpathlineto{\pgfqpoint{1.183059in}{3.499442in}}%
\pgfpathlineto{\pgfqpoint{1.232041in}{3.499442in}}%
\pgfpathlineto{\pgfqpoint{1.247177in}{3.546027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174823in}{3.587198in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{3.558407in}}%
\pgfpathlineto{\pgfqpoint{1.150332in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{1.199314in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{1.214451in}{3.558407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424050in}{4.026712in}}%
\pgfpathlineto{\pgfqpoint{1.384422in}{3.997921in}}%
\pgfpathlineto{\pgfqpoint{1.399558in}{3.951336in}}%
\pgfpathlineto{\pgfqpoint{1.448541in}{3.951336in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{3.997921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340974in}{3.717195in}}%
\pgfpathlineto{\pgfqpoint{1.301347in}{3.688404in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{3.641820in}}%
\pgfpathlineto{\pgfqpoint{1.365465in}{3.641820in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{3.688404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310765in}{3.698624in}}%
\pgfpathlineto{\pgfqpoint{1.271137in}{3.669833in}}%
\pgfpathlineto{\pgfqpoint{1.286274in}{3.623249in}}%
\pgfpathlineto{\pgfqpoint{1.335256in}{3.623249in}}%
\pgfpathlineto{\pgfqpoint{1.350392in}{3.669833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338457in}{3.810050in}}%
\pgfpathlineto{\pgfqpoint{1.298829in}{3.781259in}}%
\pgfpathlineto{\pgfqpoint{1.313966in}{3.734674in}}%
\pgfpathlineto{\pgfqpoint{1.362948in}{3.734674in}}%
\pgfpathlineto{\pgfqpoint{1.378084in}{3.781259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137062in}{3.358156in}}%
\pgfpathlineto{\pgfqpoint{1.097434in}{3.329365in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{1.161553in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{1.176689in}{3.329365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{3.023812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{5.218653in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{5.218653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563182in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{3.563182in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113146in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{4.113146in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663110in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{4.663110in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{3.520770in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{3.520770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{4.139803in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{4.139803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{4.758836in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{4.758836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611579in}{4.265276in}}%
\pgfpathcurveto{\pgfqpoint{3.622629in}{4.265276in}}{\pgfqpoint{3.633228in}{4.269666in}}{\pgfqpoint{3.641041in}{4.277480in}}%
\pgfpathcurveto{\pgfqpoint{3.648855in}{4.285293in}}{\pgfqpoint{3.653245in}{4.295892in}}{\pgfqpoint{3.653245in}{4.306942in}}%
\pgfpathcurveto{\pgfqpoint{3.653245in}{4.317992in}}{\pgfqpoint{3.648855in}{4.328591in}}{\pgfqpoint{3.641041in}{4.336405in}}%
\pgfpathcurveto{\pgfqpoint{3.633228in}{4.344219in}}{\pgfqpoint{3.622629in}{4.348609in}}{\pgfqpoint{3.611579in}{4.348609in}}%
\pgfpathcurveto{\pgfqpoint{3.600529in}{4.348609in}}{\pgfqpoint{3.589930in}{4.344219in}}{\pgfqpoint{3.582116in}{4.336405in}}%
\pgfpathcurveto{\pgfqpoint{3.574302in}{4.328591in}}{\pgfqpoint{3.569912in}{4.317992in}}{\pgfqpoint{3.569912in}{4.306942in}}%
\pgfpathcurveto{\pgfqpoint{3.569912in}{4.295892in}}{\pgfqpoint{3.574302in}{4.285293in}}{\pgfqpoint{3.582116in}{4.277480in}}%
\pgfpathcurveto{\pgfqpoint{3.589930in}{4.269666in}}{\pgfqpoint{3.600529in}{4.265276in}}{\pgfqpoint{3.611579in}{4.265276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684174in}{4.599554in}}%
\pgfpathcurveto{\pgfqpoint{3.695224in}{4.599554in}}{\pgfqpoint{3.705823in}{4.603944in}}{\pgfqpoint{3.713637in}{4.611757in}}%
\pgfpathcurveto{\pgfqpoint{3.721450in}{4.619571in}}{\pgfqpoint{3.725841in}{4.630170in}}{\pgfqpoint{3.725841in}{4.641220in}}%
\pgfpathcurveto{\pgfqpoint{3.725841in}{4.652270in}}{\pgfqpoint{3.721450in}{4.662869in}}{\pgfqpoint{3.713637in}{4.670683in}}%
\pgfpathcurveto{\pgfqpoint{3.705823in}{4.678497in}}{\pgfqpoint{3.695224in}{4.682887in}}{\pgfqpoint{3.684174in}{4.682887in}}%
\pgfpathcurveto{\pgfqpoint{3.673124in}{4.682887in}}{\pgfqpoint{3.662525in}{4.678497in}}{\pgfqpoint{3.654711in}{4.670683in}}%
\pgfpathcurveto{\pgfqpoint{3.646898in}{4.662869in}}{\pgfqpoint{3.642507in}{4.652270in}}{\pgfqpoint{3.642507in}{4.641220in}}%
\pgfpathcurveto{\pgfqpoint{3.642507in}{4.630170in}}{\pgfqpoint{3.646898in}{4.619571in}}{\pgfqpoint{3.654711in}{4.611757in}}%
\pgfpathcurveto{\pgfqpoint{3.662525in}{4.603944in}}{\pgfqpoint{3.673124in}{4.599554in}}{\pgfqpoint{3.684174in}{4.599554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686374in}{4.828596in}}%
\pgfpathcurveto{\pgfqpoint{3.697424in}{4.828596in}}{\pgfqpoint{3.708023in}{4.832986in}}{\pgfqpoint{3.715837in}{4.840800in}}%
\pgfpathcurveto{\pgfqpoint{3.723650in}{4.848613in}}{\pgfqpoint{3.728040in}{4.859212in}}{\pgfqpoint{3.728040in}{4.870262in}}%
\pgfpathcurveto{\pgfqpoint{3.728040in}{4.881313in}}{\pgfqpoint{3.723650in}{4.891912in}}{\pgfqpoint{3.715837in}{4.899725in}}%
\pgfpathcurveto{\pgfqpoint{3.708023in}{4.907539in}}{\pgfqpoint{3.697424in}{4.911929in}}{\pgfqpoint{3.686374in}{4.911929in}}%
\pgfpathcurveto{\pgfqpoint{3.675324in}{4.911929in}}{\pgfqpoint{3.664725in}{4.907539in}}{\pgfqpoint{3.656911in}{4.899725in}}%
\pgfpathcurveto{\pgfqpoint{3.649097in}{4.891912in}}{\pgfqpoint{3.644707in}{4.881313in}}{\pgfqpoint{3.644707in}{4.870262in}}%
\pgfpathcurveto{\pgfqpoint{3.644707in}{4.859212in}}{\pgfqpoint{3.649097in}{4.848613in}}{\pgfqpoint{3.656911in}{4.840800in}}%
\pgfpathcurveto{\pgfqpoint{3.664725in}{4.832986in}}{\pgfqpoint{3.675324in}{4.828596in}}{\pgfqpoint{3.686374in}{4.828596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805166in}{4.995735in}}%
\pgfpathcurveto{\pgfqpoint{3.816216in}{4.995735in}}{\pgfqpoint{3.826815in}{5.000125in}}{\pgfqpoint{3.834629in}{5.007939in}}%
\pgfpathcurveto{\pgfqpoint{3.842442in}{5.015752in}}{\pgfqpoint{3.846833in}{5.026351in}}{\pgfqpoint{3.846833in}{5.037401in}}%
\pgfpathcurveto{\pgfqpoint{3.846833in}{5.048451in}}{\pgfqpoint{3.842442in}{5.059051in}}{\pgfqpoint{3.834629in}{5.066864in}}%
\pgfpathcurveto{\pgfqpoint{3.826815in}{5.074678in}}{\pgfqpoint{3.816216in}{5.079068in}}{\pgfqpoint{3.805166in}{5.079068in}}%
\pgfpathcurveto{\pgfqpoint{3.794116in}{5.079068in}}{\pgfqpoint{3.783517in}{5.074678in}}{\pgfqpoint{3.775703in}{5.066864in}}%
\pgfpathcurveto{\pgfqpoint{3.767890in}{5.059051in}}{\pgfqpoint{3.763499in}{5.048451in}}{\pgfqpoint{3.763499in}{5.037401in}}%
\pgfpathcurveto{\pgfqpoint{3.763499in}{5.026351in}}{\pgfqpoint{3.767890in}{5.015752in}}{\pgfqpoint{3.775703in}{5.007939in}}%
\pgfpathcurveto{\pgfqpoint{3.783517in}{5.000125in}}{\pgfqpoint{3.794116in}{4.995735in}}{\pgfqpoint{3.805166in}{4.995735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040551in}{4.203372in}}%
\pgfpathcurveto{\pgfqpoint{4.051601in}{4.203372in}}{\pgfqpoint{4.062200in}{4.207763in}}{\pgfqpoint{4.070013in}{4.215576in}}%
\pgfpathcurveto{\pgfqpoint{4.077827in}{4.223390in}}{\pgfqpoint{4.082217in}{4.233989in}}{\pgfqpoint{4.082217in}{4.245039in}}%
\pgfpathcurveto{\pgfqpoint{4.082217in}{4.256089in}}{\pgfqpoint{4.077827in}{4.266688in}}{\pgfqpoint{4.070013in}{4.274502in}}%
\pgfpathcurveto{\pgfqpoint{4.062200in}{4.282315in}}{\pgfqpoint{4.051601in}{4.286706in}}{\pgfqpoint{4.040551in}{4.286706in}}%
\pgfpathcurveto{\pgfqpoint{4.029501in}{4.286706in}}{\pgfqpoint{4.018902in}{4.282315in}}{\pgfqpoint{4.011088in}{4.274502in}}%
\pgfpathcurveto{\pgfqpoint{4.003274in}{4.266688in}}{\pgfqpoint{3.998884in}{4.256089in}}{\pgfqpoint{3.998884in}{4.245039in}}%
\pgfpathcurveto{\pgfqpoint{3.998884in}{4.233989in}}{\pgfqpoint{4.003274in}{4.223390in}}{\pgfqpoint{4.011088in}{4.215576in}}%
\pgfpathcurveto{\pgfqpoint{4.018902in}{4.207763in}}{\pgfqpoint{4.029501in}{4.203372in}}{\pgfqpoint{4.040551in}{4.203372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216539in}{4.048614in}}%
\pgfpathcurveto{\pgfqpoint{4.227589in}{4.048614in}}{\pgfqpoint{4.238188in}{4.053004in}}{\pgfqpoint{4.246002in}{4.060818in}}%
\pgfpathcurveto{\pgfqpoint{4.253816in}{4.068632in}}{\pgfqpoint{4.258206in}{4.079231in}}{\pgfqpoint{4.258206in}{4.090281in}}%
\pgfpathcurveto{\pgfqpoint{4.258206in}{4.101331in}}{\pgfqpoint{4.253816in}{4.111930in}}{\pgfqpoint{4.246002in}{4.119744in}}%
\pgfpathcurveto{\pgfqpoint{4.238188in}{4.127557in}}{\pgfqpoint{4.227589in}{4.131947in}}{\pgfqpoint{4.216539in}{4.131947in}}%
\pgfpathcurveto{\pgfqpoint{4.205489in}{4.131947in}}{\pgfqpoint{4.194890in}{4.127557in}}{\pgfqpoint{4.187076in}{4.119744in}}%
\pgfpathcurveto{\pgfqpoint{4.179263in}{4.111930in}}{\pgfqpoint{4.174873in}{4.101331in}}{\pgfqpoint{4.174873in}{4.090281in}}%
\pgfpathcurveto{\pgfqpoint{4.174873in}{4.079231in}}{\pgfqpoint{4.179263in}{4.068632in}}{\pgfqpoint{4.187076in}{4.060818in}}%
\pgfpathcurveto{\pgfqpoint{4.194890in}{4.053004in}}{\pgfqpoint{4.205489in}{4.048614in}}{\pgfqpoint{4.216539in}{4.048614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058150in}{4.463366in}}%
\pgfpathcurveto{\pgfqpoint{4.069200in}{4.463366in}}{\pgfqpoint{4.079799in}{4.467756in}}{\pgfqpoint{4.087612in}{4.475570in}}%
\pgfpathcurveto{\pgfqpoint{4.095426in}{4.483384in}}{\pgfqpoint{4.099816in}{4.493983in}}{\pgfqpoint{4.099816in}{4.505033in}}%
\pgfpathcurveto{\pgfqpoint{4.099816in}{4.516083in}}{\pgfqpoint{4.095426in}{4.526682in}}{\pgfqpoint{4.087612in}{4.534496in}}%
\pgfpathcurveto{\pgfqpoint{4.079799in}{4.542309in}}{\pgfqpoint{4.069200in}{4.546700in}}{\pgfqpoint{4.058150in}{4.546700in}}%
\pgfpathcurveto{\pgfqpoint{4.047099in}{4.546700in}}{\pgfqpoint{4.036500in}{4.542309in}}{\pgfqpoint{4.028687in}{4.534496in}}%
\pgfpathcurveto{\pgfqpoint{4.020873in}{4.526682in}}{\pgfqpoint{4.016483in}{4.516083in}}{\pgfqpoint{4.016483in}{4.505033in}}%
\pgfpathcurveto{\pgfqpoint{4.016483in}{4.493983in}}{\pgfqpoint{4.020873in}{4.483384in}}{\pgfqpoint{4.028687in}{4.475570in}}%
\pgfpathcurveto{\pgfqpoint{4.036500in}{4.467756in}}{\pgfqpoint{4.047099in}{4.463366in}}{\pgfqpoint{4.058150in}{4.463366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743570in}{4.772883in}}%
\pgfpathcurveto{\pgfqpoint{3.754620in}{4.772883in}}{\pgfqpoint{3.765219in}{4.777273in}}{\pgfqpoint{3.773033in}{4.785087in}}%
\pgfpathcurveto{\pgfqpoint{3.780846in}{4.792900in}}{\pgfqpoint{3.785237in}{4.803499in}}{\pgfqpoint{3.785237in}{4.814549in}}%
\pgfpathcurveto{\pgfqpoint{3.785237in}{4.825600in}}{\pgfqpoint{3.780846in}{4.836199in}}{\pgfqpoint{3.773033in}{4.844012in}}%
\pgfpathcurveto{\pgfqpoint{3.765219in}{4.851826in}}{\pgfqpoint{3.754620in}{4.856216in}}{\pgfqpoint{3.743570in}{4.856216in}}%
\pgfpathcurveto{\pgfqpoint{3.732520in}{4.856216in}}{\pgfqpoint{3.721921in}{4.851826in}}{\pgfqpoint{3.714107in}{4.844012in}}%
\pgfpathcurveto{\pgfqpoint{3.706294in}{4.836199in}}{\pgfqpoint{3.701903in}{4.825600in}}{\pgfqpoint{3.701903in}{4.814549in}}%
\pgfpathcurveto{\pgfqpoint{3.701903in}{4.803499in}}{\pgfqpoint{3.706294in}{4.792900in}}{\pgfqpoint{3.714107in}{4.785087in}}%
\pgfpathcurveto{\pgfqpoint{3.721921in}{4.777273in}}{\pgfqpoint{3.732520in}{4.772883in}}{\pgfqpoint{3.743570in}{4.772883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666575in}{4.717170in}}%
\pgfpathcurveto{\pgfqpoint{3.677625in}{4.717170in}}{\pgfqpoint{3.688224in}{4.721560in}}{\pgfqpoint{3.696038in}{4.729374in}}%
\pgfpathcurveto{\pgfqpoint{3.703851in}{4.737187in}}{\pgfqpoint{3.708242in}{4.747786in}}{\pgfqpoint{3.708242in}{4.758836in}}%
\pgfpathcurveto{\pgfqpoint{3.708242in}{4.769887in}}{\pgfqpoint{3.703851in}{4.780486in}}{\pgfqpoint{3.696038in}{4.788299in}}%
\pgfpathcurveto{\pgfqpoint{3.688224in}{4.796113in}}{\pgfqpoint{3.677625in}{4.800503in}}{\pgfqpoint{3.666575in}{4.800503in}}%
\pgfpathcurveto{\pgfqpoint{3.655525in}{4.800503in}}{\pgfqpoint{3.644926in}{4.796113in}}{\pgfqpoint{3.637112in}{4.788299in}}%
\pgfpathcurveto{\pgfqpoint{3.629299in}{4.780486in}}{\pgfqpoint{3.624908in}{4.769887in}}{\pgfqpoint{3.624908in}{4.758836in}}%
\pgfpathcurveto{\pgfqpoint{3.624908in}{4.747786in}}{\pgfqpoint{3.629299in}{4.737187in}}{\pgfqpoint{3.637112in}{4.729374in}}%
\pgfpathcurveto{\pgfqpoint{3.644926in}{4.721560in}}{\pgfqpoint{3.655525in}{4.717170in}}{\pgfqpoint{3.666575in}{4.717170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637977in}{4.364321in}}%
\pgfpathcurveto{\pgfqpoint{3.649027in}{4.364321in}}{\pgfqpoint{3.659626in}{4.368711in}}{\pgfqpoint{3.667440in}{4.376525in}}%
\pgfpathcurveto{\pgfqpoint{3.675253in}{4.384338in}}{\pgfqpoint{3.679644in}{4.394937in}}{\pgfqpoint{3.679644in}{4.405988in}}%
\pgfpathcurveto{\pgfqpoint{3.679644in}{4.417038in}}{\pgfqpoint{3.675253in}{4.427637in}}{\pgfqpoint{3.667440in}{4.435450in}}%
\pgfpathcurveto{\pgfqpoint{3.659626in}{4.443264in}}{\pgfqpoint{3.649027in}{4.447654in}}{\pgfqpoint{3.637977in}{4.447654in}}%
\pgfpathcurveto{\pgfqpoint{3.626927in}{4.447654in}}{\pgfqpoint{3.616328in}{4.443264in}}{\pgfqpoint{3.608514in}{4.435450in}}%
\pgfpathcurveto{\pgfqpoint{3.600701in}{4.427637in}}{\pgfqpoint{3.596310in}{4.417038in}}{\pgfqpoint{3.596310in}{4.405988in}}%
\pgfpathcurveto{\pgfqpoint{3.596310in}{4.394937in}}{\pgfqpoint{3.600701in}{4.384338in}}{\pgfqpoint{3.608514in}{4.376525in}}%
\pgfpathcurveto{\pgfqpoint{3.616328in}{4.368711in}}{\pgfqpoint{3.626927in}{4.364321in}}{\pgfqpoint{3.637977in}{4.364321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769968in}{4.649076in}}%
\pgfpathcurveto{\pgfqpoint{3.781018in}{4.649076in}}{\pgfqpoint{3.791618in}{4.653466in}}{\pgfqpoint{3.799431in}{4.661280in}}%
\pgfpathcurveto{\pgfqpoint{3.807245in}{4.669094in}}{\pgfqpoint{3.811635in}{4.679693in}}{\pgfqpoint{3.811635in}{4.690743in}}%
\pgfpathcurveto{\pgfqpoint{3.811635in}{4.701793in}}{\pgfqpoint{3.807245in}{4.712392in}}{\pgfqpoint{3.799431in}{4.720206in}}%
\pgfpathcurveto{\pgfqpoint{3.791618in}{4.728019in}}{\pgfqpoint{3.781018in}{4.732409in}}{\pgfqpoint{3.769968in}{4.732409in}}%
\pgfpathcurveto{\pgfqpoint{3.758918in}{4.732409in}}{\pgfqpoint{3.748319in}{4.728019in}}{\pgfqpoint{3.740506in}{4.720206in}}%
\pgfpathcurveto{\pgfqpoint{3.732692in}{4.712392in}}{\pgfqpoint{3.728302in}{4.701793in}}{\pgfqpoint{3.728302in}{4.690743in}}%
\pgfpathcurveto{\pgfqpoint{3.728302in}{4.679693in}}{\pgfqpoint{3.732692in}{4.669094in}}{\pgfqpoint{3.740506in}{4.661280in}}%
\pgfpathcurveto{\pgfqpoint{3.748319in}{4.653466in}}{\pgfqpoint{3.758918in}{4.649076in}}{\pgfqpoint{3.769968in}{4.649076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405727in}{3.869094in}}%
\pgfpathcurveto{\pgfqpoint{4.416777in}{3.869094in}}{\pgfqpoint{4.427376in}{3.873485in}}{\pgfqpoint{4.435190in}{3.881298in}}%
\pgfpathcurveto{\pgfqpoint{4.443003in}{3.889112in}}{\pgfqpoint{4.447394in}{3.899711in}}{\pgfqpoint{4.447394in}{3.910761in}}%
\pgfpathcurveto{\pgfqpoint{4.447394in}{3.921811in}}{\pgfqpoint{4.443003in}{3.932410in}}{\pgfqpoint{4.435190in}{3.940224in}}%
\pgfpathcurveto{\pgfqpoint{4.427376in}{3.948038in}}{\pgfqpoint{4.416777in}{3.952428in}}{\pgfqpoint{4.405727in}{3.952428in}}%
\pgfpathcurveto{\pgfqpoint{4.394677in}{3.952428in}}{\pgfqpoint{4.384078in}{3.948038in}}{\pgfqpoint{4.376264in}{3.940224in}}%
\pgfpathcurveto{\pgfqpoint{4.368451in}{3.932410in}}{\pgfqpoint{4.364060in}{3.921811in}}{\pgfqpoint{4.364060in}{3.910761in}}%
\pgfpathcurveto{\pgfqpoint{4.364060in}{3.899711in}}{\pgfqpoint{4.368451in}{3.889112in}}{\pgfqpoint{4.376264in}{3.881298in}}%
\pgfpathcurveto{\pgfqpoint{4.384078in}{3.873485in}}{\pgfqpoint{4.394677in}{3.869094in}}{\pgfqpoint{4.405727in}{3.869094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649107in}{3.770049in}}%
\pgfpathlineto{\pgfqpoint{3.732440in}{3.770049in}}%
\pgfpathlineto{\pgfqpoint{3.732440in}{3.853382in}}%
\pgfpathlineto{\pgfqpoint{3.649107in}{3.853382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585311in}{3.974330in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{3.974330in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{4.057663in}}%
\pgfpathlineto{\pgfqpoint{3.585311in}{4.057663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697504in}{4.376702in}}%
\pgfpathlineto{\pgfqpoint{3.780837in}{4.376702in}}%
\pgfpathlineto{\pgfqpoint{3.780837in}{4.460035in}}%
\pgfpathlineto{\pgfqpoint{3.697504in}{4.460035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523715in}{3.633862in}}%
\pgfpathlineto{\pgfqpoint{3.607048in}{3.633862in}}%
\pgfpathlineto{\pgfqpoint{3.607048in}{3.717195in}}%
\pgfpathlineto{\pgfqpoint{3.523715in}{3.717195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585311in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{4.144328in}}%
\pgfpathlineto{\pgfqpoint{3.585311in}{4.144328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785498in}{3.850523in}}%
\pgfpathlineto{\pgfqpoint{3.868831in}{3.850523in}}%
\pgfpathlineto{\pgfqpoint{3.868831in}{3.933857in}}%
\pgfpathlineto{\pgfqpoint{3.785498in}{3.933857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534714in}{3.627672in}}%
\pgfpathlineto{\pgfqpoint{3.618048in}{3.627672in}}%
\pgfpathlineto{\pgfqpoint{3.618048in}{3.711005in}}%
\pgfpathlineto{\pgfqpoint{3.534714in}{3.711005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479718in}{3.906236in}}%
\pgfpathlineto{\pgfqpoint{3.563051in}{3.906236in}}%
\pgfpathlineto{\pgfqpoint{3.563051in}{3.989570in}}%
\pgfpathlineto{\pgfqpoint{3.479718in}{3.989570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679905in}{3.955759in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{3.955759in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{4.039092in}}%
\pgfpathlineto{\pgfqpoint{3.679905in}{4.039092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550113in}{4.296227in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{4.296227in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{4.379561in}}%
\pgfpathlineto{\pgfqpoint{3.550113in}{4.379561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719502in}{4.017662in}}%
\pgfpathlineto{\pgfqpoint{3.802836in}{4.017662in}}%
\pgfpathlineto{\pgfqpoint{3.802836in}{4.100996in}}%
\pgfpathlineto{\pgfqpoint{3.719502in}{4.100996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280466in}{3.225300in}}%
\pgfpathlineto{\pgfqpoint{4.363799in}{3.225300in}}%
\pgfpathlineto{\pgfqpoint{4.363799in}{3.308633in}}%
\pgfpathlineto{\pgfqpoint{4.280466in}{3.308633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545714in}{3.386249in}}%
\pgfpathlineto{\pgfqpoint{3.629047in}{3.386249in}}%
\pgfpathlineto{\pgfqpoint{3.629047in}{3.469582in}}%
\pgfpathlineto{\pgfqpoint{3.545714in}{3.469582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873362in}{4.737053in}}%
\pgfpathlineto{\pgfqpoint{3.932287in}{4.795978in}}%
\pgfpathlineto{\pgfqpoint{3.873362in}{4.854904in}}%
\pgfpathlineto{\pgfqpoint{3.814436in}{4.795978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822765in}{4.638008in}}%
\pgfpathlineto{\pgfqpoint{3.881690in}{4.696933in}}%
\pgfpathlineto{\pgfqpoint{3.822765in}{4.755859in}}%
\pgfpathlineto{\pgfqpoint{3.763839in}{4.696933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970155in}{4.743243in}}%
\pgfpathlineto{\pgfqpoint{4.029081in}{4.802169in}}%
\pgfpathlineto{\pgfqpoint{3.970155in}{4.861094in}}%
\pgfpathlineto{\pgfqpoint{3.911230in}{4.802169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994354in}{4.836098in}}%
\pgfpathlineto{\pgfqpoint{4.053279in}{4.895024in}}%
\pgfpathlineto{\pgfqpoint{3.994354in}{4.953949in}}%
\pgfpathlineto{\pgfqpoint{3.935428in}{4.895024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394728in}{4.198494in}}%
\pgfpathlineto{\pgfqpoint{4.453653in}{4.257420in}}%
\pgfpathlineto{\pgfqpoint{4.394728in}{4.316345in}}%
\pgfpathlineto{\pgfqpoint{4.335802in}{4.257420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264936in}{4.161352in}}%
\pgfpathlineto{\pgfqpoint{4.323862in}{4.220278in}}%
\pgfpathlineto{\pgfqpoint{4.264936in}{4.279203in}}%
\pgfpathlineto{\pgfqpoint{4.206011in}{4.220278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948157in}{4.557533in}}%
\pgfpathlineto{\pgfqpoint{4.007082in}{4.616459in}}%
\pgfpathlineto{\pgfqpoint{3.948157in}{4.675384in}}%
\pgfpathlineto{\pgfqpoint{3.889231in}{4.616459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915159in}{5.015618in}}%
\pgfpathlineto{\pgfqpoint{3.974084in}{5.074543in}}%
\pgfpathlineto{\pgfqpoint{3.915159in}{5.133469in}}%
\pgfpathlineto{\pgfqpoint{3.856233in}{5.074543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882161in}{4.600866in}}%
\pgfpathlineto{\pgfqpoint{3.941087in}{4.659791in}}%
\pgfpathlineto{\pgfqpoint{3.882161in}{4.718717in}}%
\pgfpathlineto{\pgfqpoint{3.823235in}{4.659791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906359in}{4.458488in}}%
\pgfpathlineto{\pgfqpoint{3.965285in}{4.517414in}}%
\pgfpathlineto{\pgfqpoint{3.906359in}{4.576339in}}%
\pgfpathlineto{\pgfqpoint{3.847434in}{4.517414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827165in}{4.551343in}}%
\pgfpathlineto{\pgfqpoint{3.886090in}{4.610269in}}%
\pgfpathlineto{\pgfqpoint{3.827165in}{4.669194in}}%
\pgfpathlineto{\pgfqpoint{3.768239in}{4.610269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983354in}{4.842289in}}%
\pgfpathlineto{\pgfqpoint{4.042280in}{4.901214in}}%
\pgfpathlineto{\pgfqpoint{3.983354in}{4.960140in}}%
\pgfpathlineto{\pgfqpoint{3.924429in}{4.901214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952556in}{4.278968in}}%
\pgfpathlineto{\pgfqpoint{4.011482in}{4.337894in}}%
\pgfpathlineto{\pgfqpoint{3.952556in}{4.396820in}}%
\pgfpathlineto{\pgfqpoint{3.893631in}{4.337894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669710in}{3.108996in}}%
\pgfpathlineto{\pgfqpoint{4.728635in}{3.167921in}}%
\pgfpathlineto{\pgfqpoint{4.669710in}{3.226847in}}%
\pgfpathlineto{\pgfqpoint{4.610784in}{3.167921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214339in}{3.902905in}}%
\pgfpathlineto{\pgfqpoint{4.174712in}{3.874114in}}%
\pgfpathlineto{\pgfqpoint{4.189848in}{3.827529in}}%
\pgfpathlineto{\pgfqpoint{4.238830in}{3.827529in}}%
\pgfpathlineto{\pgfqpoint{4.253967in}{3.874114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352930in}{3.574818in}}%
\pgfpathlineto{\pgfqpoint{4.313303in}{3.546027in}}%
\pgfpathlineto{\pgfqpoint{4.328439in}{3.499442in}}%
\pgfpathlineto{\pgfqpoint{4.377421in}{3.499442in}}%
\pgfpathlineto{\pgfqpoint{4.392558in}{3.546027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374929in}{3.587198in}}%
\pgfpathlineto{\pgfqpoint{4.335302in}{3.558407in}}%
\pgfpathlineto{\pgfqpoint{4.350438in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{4.399420in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{4.414556in}{3.558407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919559in}{4.026712in}}%
\pgfpathlineto{\pgfqpoint{3.879931in}{3.997921in}}%
\pgfpathlineto{\pgfqpoint{3.895068in}{3.951336in}}%
\pgfpathlineto{\pgfqpoint{3.944050in}{3.951336in}}%
\pgfpathlineto{\pgfqpoint{3.959186in}{3.997921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126345in}{3.717195in}}%
\pgfpathlineto{\pgfqpoint{4.086718in}{3.688404in}}%
\pgfpathlineto{\pgfqpoint{4.101854in}{3.641820in}}%
\pgfpathlineto{\pgfqpoint{4.150836in}{3.641820in}}%
\pgfpathlineto{\pgfqpoint{4.165972in}{3.688404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181342in}{3.698624in}}%
\pgfpathlineto{\pgfqpoint{4.141714in}{3.669833in}}%
\pgfpathlineto{\pgfqpoint{4.156850in}{3.623249in}}%
\pgfpathlineto{\pgfqpoint{4.205833in}{3.623249in}}%
\pgfpathlineto{\pgfqpoint{4.220969in}{3.669833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086748in}{3.810050in}}%
\pgfpathlineto{\pgfqpoint{4.047120in}{3.781259in}}%
\pgfpathlineto{\pgfqpoint{4.062257in}{3.734674in}}%
\pgfpathlineto{\pgfqpoint{4.111239in}{3.734674in}}%
\pgfpathlineto{\pgfqpoint{4.126375in}{3.781259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394728in}{3.358156in}}%
\pgfpathlineto{\pgfqpoint{4.355100in}{3.329365in}}%
\pgfpathlineto{\pgfqpoint{4.370237in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{4.419219in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{4.434355in}{3.329365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{3.023812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{5.218653in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{5.218653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743943in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.743943in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426177in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.426177in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108412in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.108412in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{3.520770in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{3.520770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{4.139803in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{4.139803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{4.758836in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{4.758836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{3.023812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{5.218653in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{5.218653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.213481in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{8.213481in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.142073in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{9.142073in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{3.520770in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{3.520770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{4.139803in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{4.139803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{4.758836in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{4.758836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.951711in}{4.265276in}}%
\pgfpathcurveto{\pgfqpoint{8.962762in}{4.265276in}}{\pgfqpoint{8.973361in}{4.269666in}}{\pgfqpoint{8.981174in}{4.277480in}}%
\pgfpathcurveto{\pgfqpoint{8.988988in}{4.285293in}}{\pgfqpoint{8.993378in}{4.295892in}}{\pgfqpoint{8.993378in}{4.306942in}}%
\pgfpathcurveto{\pgfqpoint{8.993378in}{4.317992in}}{\pgfqpoint{8.988988in}{4.328591in}}{\pgfqpoint{8.981174in}{4.336405in}}%
\pgfpathcurveto{\pgfqpoint{8.973361in}{4.344219in}}{\pgfqpoint{8.962762in}{4.348609in}}{\pgfqpoint{8.951711in}{4.348609in}}%
\pgfpathcurveto{\pgfqpoint{8.940661in}{4.348609in}}{\pgfqpoint{8.930062in}{4.344219in}}{\pgfqpoint{8.922249in}{4.336405in}}%
\pgfpathcurveto{\pgfqpoint{8.914435in}{4.328591in}}{\pgfqpoint{8.910045in}{4.317992in}}{\pgfqpoint{8.910045in}{4.306942in}}%
\pgfpathcurveto{\pgfqpoint{8.910045in}{4.295892in}}{\pgfqpoint{8.914435in}{4.285293in}}{\pgfqpoint{8.922249in}{4.277480in}}%
\pgfpathcurveto{\pgfqpoint{8.930062in}{4.269666in}}{\pgfqpoint{8.940661in}{4.265276in}}{\pgfqpoint{8.951711in}{4.265276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.914568in}{4.599554in}}%
\pgfpathcurveto{\pgfqpoint{8.925618in}{4.599554in}}{\pgfqpoint{8.936217in}{4.603944in}}{\pgfqpoint{8.944031in}{4.611757in}}%
\pgfpathcurveto{\pgfqpoint{8.951844in}{4.619571in}}{\pgfqpoint{8.956234in}{4.630170in}}{\pgfqpoint{8.956234in}{4.641220in}}%
\pgfpathcurveto{\pgfqpoint{8.956234in}{4.652270in}}{\pgfqpoint{8.951844in}{4.662869in}}{\pgfqpoint{8.944031in}{4.670683in}}%
\pgfpathcurveto{\pgfqpoint{8.936217in}{4.678497in}}{\pgfqpoint{8.925618in}{4.682887in}}{\pgfqpoint{8.914568in}{4.682887in}}%
\pgfpathcurveto{\pgfqpoint{8.903518in}{4.682887in}}{\pgfqpoint{8.892919in}{4.678497in}}{\pgfqpoint{8.885105in}{4.670683in}}%
\pgfpathcurveto{\pgfqpoint{8.877291in}{4.662869in}}{\pgfqpoint{8.872901in}{4.652270in}}{\pgfqpoint{8.872901in}{4.641220in}}%
\pgfpathcurveto{\pgfqpoint{8.872901in}{4.630170in}}{\pgfqpoint{8.877291in}{4.619571in}}{\pgfqpoint{8.885105in}{4.611757in}}%
\pgfpathcurveto{\pgfqpoint{8.892919in}{4.603944in}}{\pgfqpoint{8.903518in}{4.599554in}}{\pgfqpoint{8.914568in}{4.599554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.928497in}{4.828596in}}%
\pgfpathcurveto{\pgfqpoint{8.939547in}{4.828596in}}{\pgfqpoint{8.950146in}{4.832986in}}{\pgfqpoint{8.957959in}{4.840800in}}%
\pgfpathcurveto{\pgfqpoint{8.965773in}{4.848613in}}{\pgfqpoint{8.970163in}{4.859212in}}{\pgfqpoint{8.970163in}{4.870262in}}%
\pgfpathcurveto{\pgfqpoint{8.970163in}{4.881313in}}{\pgfqpoint{8.965773in}{4.891912in}}{\pgfqpoint{8.957959in}{4.899725in}}%
\pgfpathcurveto{\pgfqpoint{8.950146in}{4.907539in}}{\pgfqpoint{8.939547in}{4.911929in}}{\pgfqpoint{8.928497in}{4.911929in}}%
\pgfpathcurveto{\pgfqpoint{8.917447in}{4.911929in}}{\pgfqpoint{8.906847in}{4.907539in}}{\pgfqpoint{8.899034in}{4.899725in}}%
\pgfpathcurveto{\pgfqpoint{8.891220in}{4.891912in}}{\pgfqpoint{8.886830in}{4.881313in}}{\pgfqpoint{8.886830in}{4.870262in}}%
\pgfpathcurveto{\pgfqpoint{8.886830in}{4.859212in}}{\pgfqpoint{8.891220in}{4.848613in}}{\pgfqpoint{8.899034in}{4.840800in}}%
\pgfpathcurveto{\pgfqpoint{8.906847in}{4.832986in}}{\pgfqpoint{8.917447in}{4.828596in}}{\pgfqpoint{8.928497in}{4.828596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.942426in}{4.995735in}}%
\pgfpathcurveto{\pgfqpoint{8.953476in}{4.995735in}}{\pgfqpoint{8.964075in}{5.000125in}}{\pgfqpoint{8.971888in}{5.007939in}}%
\pgfpathcurveto{\pgfqpoint{8.979702in}{5.015752in}}{\pgfqpoint{8.984092in}{5.026351in}}{\pgfqpoint{8.984092in}{5.037401in}}%
\pgfpathcurveto{\pgfqpoint{8.984092in}{5.048451in}}{\pgfqpoint{8.979702in}{5.059051in}}{\pgfqpoint{8.971888in}{5.066864in}}%
\pgfpathcurveto{\pgfqpoint{8.964075in}{5.074678in}}{\pgfqpoint{8.953476in}{5.079068in}}{\pgfqpoint{8.942426in}{5.079068in}}%
\pgfpathcurveto{\pgfqpoint{8.931375in}{5.079068in}}{\pgfqpoint{8.920776in}{5.074678in}}{\pgfqpoint{8.912963in}{5.066864in}}%
\pgfpathcurveto{\pgfqpoint{8.905149in}{5.059051in}}{\pgfqpoint{8.900759in}{5.048451in}}{\pgfqpoint{8.900759in}{5.037401in}}%
\pgfpathcurveto{\pgfqpoint{8.900759in}{5.026351in}}{\pgfqpoint{8.905149in}{5.015752in}}{\pgfqpoint{8.912963in}{5.007939in}}%
\pgfpathcurveto{\pgfqpoint{8.920776in}{5.000125in}}{\pgfqpoint{8.931375in}{4.995735in}}{\pgfqpoint{8.942426in}{4.995735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.714921in}{4.203372in}}%
\pgfpathcurveto{\pgfqpoint{8.725971in}{4.203372in}}{\pgfqpoint{8.736570in}{4.207763in}}{\pgfqpoint{8.744383in}{4.215576in}}%
\pgfpathcurveto{\pgfqpoint{8.752197in}{4.223390in}}{\pgfqpoint{8.756587in}{4.233989in}}{\pgfqpoint{8.756587in}{4.245039in}}%
\pgfpathcurveto{\pgfqpoint{8.756587in}{4.256089in}}{\pgfqpoint{8.752197in}{4.266688in}}{\pgfqpoint{8.744383in}{4.274502in}}%
\pgfpathcurveto{\pgfqpoint{8.736570in}{4.282315in}}{\pgfqpoint{8.725971in}{4.286706in}}{\pgfqpoint{8.714921in}{4.286706in}}%
\pgfpathcurveto{\pgfqpoint{8.703870in}{4.286706in}}{\pgfqpoint{8.693271in}{4.282315in}}{\pgfqpoint{8.685458in}{4.274502in}}%
\pgfpathcurveto{\pgfqpoint{8.677644in}{4.266688in}}{\pgfqpoint{8.673254in}{4.256089in}}{\pgfqpoint{8.673254in}{4.245039in}}%
\pgfpathcurveto{\pgfqpoint{8.673254in}{4.233989in}}{\pgfqpoint{8.677644in}{4.223390in}}{\pgfqpoint{8.685458in}{4.215576in}}%
\pgfpathcurveto{\pgfqpoint{8.693271in}{4.207763in}}{\pgfqpoint{8.703870in}{4.203372in}}{\pgfqpoint{8.714921in}{4.203372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.193145in}{4.048614in}}%
\pgfpathcurveto{\pgfqpoint{9.204195in}{4.048614in}}{\pgfqpoint{9.214794in}{4.053004in}}{\pgfqpoint{9.222608in}{4.060818in}}%
\pgfpathcurveto{\pgfqpoint{9.230422in}{4.068632in}}{\pgfqpoint{9.234812in}{4.079231in}}{\pgfqpoint{9.234812in}{4.090281in}}%
\pgfpathcurveto{\pgfqpoint{9.234812in}{4.101331in}}{\pgfqpoint{9.230422in}{4.111930in}}{\pgfqpoint{9.222608in}{4.119744in}}%
\pgfpathcurveto{\pgfqpoint{9.214794in}{4.127557in}}{\pgfqpoint{9.204195in}{4.131947in}}{\pgfqpoint{9.193145in}{4.131947in}}%
\pgfpathcurveto{\pgfqpoint{9.182095in}{4.131947in}}{\pgfqpoint{9.171496in}{4.127557in}}{\pgfqpoint{9.163682in}{4.119744in}}%
\pgfpathcurveto{\pgfqpoint{9.155869in}{4.111930in}}{\pgfqpoint{9.151479in}{4.101331in}}{\pgfqpoint{9.151479in}{4.090281in}}%
\pgfpathcurveto{\pgfqpoint{9.151479in}{4.079231in}}{\pgfqpoint{9.155869in}{4.068632in}}{\pgfqpoint{9.163682in}{4.060818in}}%
\pgfpathcurveto{\pgfqpoint{9.171496in}{4.053004in}}{\pgfqpoint{9.182095in}{4.048614in}}{\pgfqpoint{9.193145in}{4.048614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.459558in}{4.463366in}}%
\pgfpathcurveto{\pgfqpoint{8.470608in}{4.463366in}}{\pgfqpoint{8.481207in}{4.467756in}}{\pgfqpoint{8.489021in}{4.475570in}}%
\pgfpathcurveto{\pgfqpoint{8.496834in}{4.483384in}}{\pgfqpoint{8.501225in}{4.493983in}}{\pgfqpoint{8.501225in}{4.505033in}}%
\pgfpathcurveto{\pgfqpoint{8.501225in}{4.516083in}}{\pgfqpoint{8.496834in}{4.526682in}}{\pgfqpoint{8.489021in}{4.534496in}}%
\pgfpathcurveto{\pgfqpoint{8.481207in}{4.542309in}}{\pgfqpoint{8.470608in}{4.546700in}}{\pgfqpoint{8.459558in}{4.546700in}}%
\pgfpathcurveto{\pgfqpoint{8.448508in}{4.546700in}}{\pgfqpoint{8.437909in}{4.542309in}}{\pgfqpoint{8.430095in}{4.534496in}}%
\pgfpathcurveto{\pgfqpoint{8.422281in}{4.526682in}}{\pgfqpoint{8.417891in}{4.516083in}}{\pgfqpoint{8.417891in}{4.505033in}}%
\pgfpathcurveto{\pgfqpoint{8.417891in}{4.493983in}}{\pgfqpoint{8.422281in}{4.483384in}}{\pgfqpoint{8.430095in}{4.475570in}}%
\pgfpathcurveto{\pgfqpoint{8.437909in}{4.467756in}}{\pgfqpoint{8.448508in}{4.463366in}}{\pgfqpoint{8.459558in}{4.463366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.584918in}{4.772883in}}%
\pgfpathcurveto{\pgfqpoint{8.595968in}{4.772883in}}{\pgfqpoint{8.606567in}{4.777273in}}{\pgfqpoint{8.614381in}{4.785087in}}%
\pgfpathcurveto{\pgfqpoint{8.622194in}{4.792900in}}{\pgfqpoint{8.626584in}{4.803499in}}{\pgfqpoint{8.626584in}{4.814549in}}%
\pgfpathcurveto{\pgfqpoint{8.626584in}{4.825600in}}{\pgfqpoint{8.622194in}{4.836199in}}{\pgfqpoint{8.614381in}{4.844012in}}%
\pgfpathcurveto{\pgfqpoint{8.606567in}{4.851826in}}{\pgfqpoint{8.595968in}{4.856216in}}{\pgfqpoint{8.584918in}{4.856216in}}%
\pgfpathcurveto{\pgfqpoint{8.573868in}{4.856216in}}{\pgfqpoint{8.563269in}{4.851826in}}{\pgfqpoint{8.555455in}{4.844012in}}%
\pgfpathcurveto{\pgfqpoint{8.547641in}{4.836199in}}{\pgfqpoint{8.543251in}{4.825600in}}{\pgfqpoint{8.543251in}{4.814549in}}%
\pgfpathcurveto{\pgfqpoint{8.543251in}{4.803499in}}{\pgfqpoint{8.547641in}{4.792900in}}{\pgfqpoint{8.555455in}{4.785087in}}%
\pgfpathcurveto{\pgfqpoint{8.563269in}{4.777273in}}{\pgfqpoint{8.573868in}{4.772883in}}{\pgfqpoint{8.584918in}{4.772883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993498in}{4.717170in}}%
\pgfpathcurveto{\pgfqpoint{9.004548in}{4.717170in}}{\pgfqpoint{9.015147in}{4.721560in}}{\pgfqpoint{9.022961in}{4.729374in}}%
\pgfpathcurveto{\pgfqpoint{9.030774in}{4.737187in}}{\pgfqpoint{9.035165in}{4.747786in}}{\pgfqpoint{9.035165in}{4.758836in}}%
\pgfpathcurveto{\pgfqpoint{9.035165in}{4.769887in}}{\pgfqpoint{9.030774in}{4.780486in}}{\pgfqpoint{9.022961in}{4.788299in}}%
\pgfpathcurveto{\pgfqpoint{9.015147in}{4.796113in}}{\pgfqpoint{9.004548in}{4.800503in}}{\pgfqpoint{8.993498in}{4.800503in}}%
\pgfpathcurveto{\pgfqpoint{8.982448in}{4.800503in}}{\pgfqpoint{8.971849in}{4.796113in}}{\pgfqpoint{8.964035in}{4.788299in}}%
\pgfpathcurveto{\pgfqpoint{8.956222in}{4.780486in}}{\pgfqpoint{8.951831in}{4.769887in}}{\pgfqpoint{8.951831in}{4.758836in}}%
\pgfpathcurveto{\pgfqpoint{8.951831in}{4.747786in}}{\pgfqpoint{8.956222in}{4.737187in}}{\pgfqpoint{8.964035in}{4.729374in}}%
\pgfpathcurveto{\pgfqpoint{8.971849in}{4.721560in}}{\pgfqpoint{8.982448in}{4.717170in}}{\pgfqpoint{8.993498in}{4.717170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.979569in}{4.364321in}}%
\pgfpathcurveto{\pgfqpoint{8.990619in}{4.364321in}}{\pgfqpoint{9.001218in}{4.368711in}}{\pgfqpoint{9.009032in}{4.376525in}}%
\pgfpathcurveto{\pgfqpoint{9.016846in}{4.384338in}}{\pgfqpoint{9.021236in}{4.394937in}}{\pgfqpoint{9.021236in}{4.405988in}}%
\pgfpathcurveto{\pgfqpoint{9.021236in}{4.417038in}}{\pgfqpoint{9.016846in}{4.427637in}}{\pgfqpoint{9.009032in}{4.435450in}}%
\pgfpathcurveto{\pgfqpoint{9.001218in}{4.443264in}}{\pgfqpoint{8.990619in}{4.447654in}}{\pgfqpoint{8.979569in}{4.447654in}}%
\pgfpathcurveto{\pgfqpoint{8.968519in}{4.447654in}}{\pgfqpoint{8.957920in}{4.443264in}}{\pgfqpoint{8.950106in}{4.435450in}}%
\pgfpathcurveto{\pgfqpoint{8.942293in}{4.427637in}}{\pgfqpoint{8.937903in}{4.417038in}}{\pgfqpoint{8.937903in}{4.405988in}}%
\pgfpathcurveto{\pgfqpoint{8.937903in}{4.394937in}}{\pgfqpoint{8.942293in}{4.384338in}}{\pgfqpoint{8.950106in}{4.376525in}}%
\pgfpathcurveto{\pgfqpoint{8.957920in}{4.368711in}}{\pgfqpoint{8.968519in}{4.364321in}}{\pgfqpoint{8.979569in}{4.364321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970283in}{4.649076in}}%
\pgfpathcurveto{\pgfqpoint{8.981333in}{4.649076in}}{\pgfqpoint{8.991932in}{4.653466in}}{\pgfqpoint{8.999746in}{4.661280in}}%
\pgfpathcurveto{\pgfqpoint{9.007560in}{4.669094in}}{\pgfqpoint{9.011950in}{4.679693in}}{\pgfqpoint{9.011950in}{4.690743in}}%
\pgfpathcurveto{\pgfqpoint{9.011950in}{4.701793in}}{\pgfqpoint{9.007560in}{4.712392in}}{\pgfqpoint{8.999746in}{4.720206in}}%
\pgfpathcurveto{\pgfqpoint{8.991932in}{4.728019in}}{\pgfqpoint{8.981333in}{4.732409in}}{\pgfqpoint{8.970283in}{4.732409in}}%
\pgfpathcurveto{\pgfqpoint{8.959233in}{4.732409in}}{\pgfqpoint{8.948634in}{4.728019in}}{\pgfqpoint{8.940820in}{4.720206in}}%
\pgfpathcurveto{\pgfqpoint{8.933007in}{4.712392in}}{\pgfqpoint{8.928617in}{4.701793in}}{\pgfqpoint{8.928617in}{4.690743in}}%
\pgfpathcurveto{\pgfqpoint{8.928617in}{4.679693in}}{\pgfqpoint{8.933007in}{4.669094in}}{\pgfqpoint{8.940820in}{4.661280in}}%
\pgfpathcurveto{\pgfqpoint{8.948634in}{4.653466in}}{\pgfqpoint{8.959233in}{4.649076in}}{\pgfqpoint{8.970283in}{4.649076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227410in}{3.869094in}}%
\pgfpathcurveto{\pgfqpoint{8.238460in}{3.869094in}}{\pgfqpoint{8.249059in}{3.873485in}}{\pgfqpoint{8.256873in}{3.881298in}}%
\pgfpathcurveto{\pgfqpoint{8.264686in}{3.889112in}}{\pgfqpoint{8.269077in}{3.899711in}}{\pgfqpoint{8.269077in}{3.910761in}}%
\pgfpathcurveto{\pgfqpoint{8.269077in}{3.921811in}}{\pgfqpoint{8.264686in}{3.932410in}}{\pgfqpoint{8.256873in}{3.940224in}}%
\pgfpathcurveto{\pgfqpoint{8.249059in}{3.948038in}}{\pgfqpoint{8.238460in}{3.952428in}}{\pgfqpoint{8.227410in}{3.952428in}}%
\pgfpathcurveto{\pgfqpoint{8.216360in}{3.952428in}}{\pgfqpoint{8.205761in}{3.948038in}}{\pgfqpoint{8.197947in}{3.940224in}}%
\pgfpathcurveto{\pgfqpoint{8.190134in}{3.932410in}}{\pgfqpoint{8.185743in}{3.921811in}}{\pgfqpoint{8.185743in}{3.910761in}}%
\pgfpathcurveto{\pgfqpoint{8.185743in}{3.899711in}}{\pgfqpoint{8.190134in}{3.889112in}}{\pgfqpoint{8.197947in}{3.881298in}}%
\pgfpathcurveto{\pgfqpoint{8.205761in}{3.873485in}}{\pgfqpoint{8.216360in}{3.869094in}}{\pgfqpoint{8.227410in}{3.869094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.826472in}{3.770049in}}%
\pgfpathlineto{\pgfqpoint{8.909805in}{3.770049in}}%
\pgfpathlineto{\pgfqpoint{8.909805in}{3.853382in}}%
\pgfpathlineto{\pgfqpoint{8.826472in}{3.853382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.002904in}{3.974330in}}%
\pgfpathlineto{\pgfqpoint{9.086237in}{3.974330in}}%
\pgfpathlineto{\pgfqpoint{9.086237in}{4.057663in}}%
\pgfpathlineto{\pgfqpoint{9.002904in}{4.057663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.016833in}{4.376702in}}%
\pgfpathlineto{\pgfqpoint{9.100166in}{4.376702in}}%
\pgfpathlineto{\pgfqpoint{9.100166in}{4.460035in}}%
\pgfpathlineto{\pgfqpoint{9.016833in}{4.460035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923974in}{3.633862in}}%
\pgfpathlineto{\pgfqpoint{9.007307in}{3.633862in}}%
\pgfpathlineto{\pgfqpoint{9.007307in}{3.717195in}}%
\pgfpathlineto{\pgfqpoint{8.923974in}{3.717195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.937903in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{9.021236in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{9.021236in}{4.144328in}}%
\pgfpathlineto{\pgfqpoint{8.937903in}{4.144328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.506107in}{3.850523in}}%
\pgfpathlineto{\pgfqpoint{8.589441in}{3.850523in}}%
\pgfpathlineto{\pgfqpoint{8.589441in}{3.933857in}}%
\pgfpathlineto{\pgfqpoint{8.506107in}{3.933857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.617538in}{3.627672in}}%
\pgfpathlineto{\pgfqpoint{8.700872in}{3.627672in}}%
\pgfpathlineto{\pgfqpoint{8.700872in}{3.711005in}}%
\pgfpathlineto{\pgfqpoint{8.617538in}{3.711005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.035405in}{3.906236in}}%
\pgfpathlineto{\pgfqpoint{9.118738in}{3.906236in}}%
\pgfpathlineto{\pgfqpoint{9.118738in}{3.989570in}}%
\pgfpathlineto{\pgfqpoint{9.035405in}{3.989570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719683in}{3.955759in}}%
\pgfpathlineto{\pgfqpoint{8.803017in}{3.955759in}}%
\pgfpathlineto{\pgfqpoint{8.803017in}{4.039092in}}%
\pgfpathlineto{\pgfqpoint{8.719683in}{4.039092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.044691in}{4.296227in}}%
\pgfpathlineto{\pgfqpoint{9.128024in}{4.296227in}}%
\pgfpathlineto{\pgfqpoint{9.128024in}{4.379561in}}%
\pgfpathlineto{\pgfqpoint{9.044691in}{4.379561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.928617in}{4.017662in}}%
\pgfpathlineto{\pgfqpoint{9.011950in}{4.017662in}}%
\pgfpathlineto{\pgfqpoint{9.011950in}{4.100996in}}%
\pgfpathlineto{\pgfqpoint{8.928617in}{4.100996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.413248in}{3.225300in}}%
\pgfpathlineto{\pgfqpoint{8.496582in}{3.225300in}}%
\pgfpathlineto{\pgfqpoint{8.496582in}{3.308633in}}%
\pgfpathlineto{\pgfqpoint{8.413248in}{3.308633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.552537in}{3.386249in}}%
\pgfpathlineto{\pgfqpoint{8.635870in}{3.386249in}}%
\pgfpathlineto{\pgfqpoint{8.635870in}{3.469582in}}%
\pgfpathlineto{\pgfqpoint{8.552537in}{3.469582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.436343in}{4.737053in}}%
\pgfpathlineto{\pgfqpoint{8.495269in}{4.795978in}}%
\pgfpathlineto{\pgfqpoint{8.436343in}{4.854904in}}%
\pgfpathlineto{\pgfqpoint{8.377418in}{4.795978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547774in}{4.638008in}}%
\pgfpathlineto{\pgfqpoint{8.606700in}{4.696933in}}%
\pgfpathlineto{\pgfqpoint{8.547774in}{4.755859in}}%
\pgfpathlineto{\pgfqpoint{8.488849in}{4.696933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.496702in}{4.743243in}}%
\pgfpathlineto{\pgfqpoint{8.555627in}{4.802169in}}%
\pgfpathlineto{\pgfqpoint{8.496702in}{4.861094in}}%
\pgfpathlineto{\pgfqpoint{8.437776in}{4.802169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{4.836098in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{4.895024in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{4.953949in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{4.895024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385271in}{4.198494in}}%
\pgfpathlineto{\pgfqpoint{8.444196in}{4.257420in}}%
\pgfpathlineto{\pgfqpoint{8.385271in}{4.316345in}}%
\pgfpathlineto{\pgfqpoint{8.326345in}{4.257420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.454915in}{4.161352in}}%
\pgfpathlineto{\pgfqpoint{8.513840in}{4.220278in}}%
\pgfpathlineto{\pgfqpoint{8.454915in}{4.279203in}}%
\pgfpathlineto{\pgfqpoint{8.395989in}{4.220278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385271in}{4.557533in}}%
\pgfpathlineto{\pgfqpoint{8.444196in}{4.616459in}}%
\pgfpathlineto{\pgfqpoint{8.385271in}{4.675384in}}%
\pgfpathlineto{\pgfqpoint{8.326345in}{4.616459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.245982in}{5.015618in}}%
\pgfpathlineto{\pgfqpoint{8.304907in}{5.074543in}}%
\pgfpathlineto{\pgfqpoint{8.245982in}{5.133469in}}%
\pgfpathlineto{\pgfqpoint{8.187056in}{5.074543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.468844in}{4.600866in}}%
\pgfpathlineto{\pgfqpoint{8.527769in}{4.659791in}}%
\pgfpathlineto{\pgfqpoint{8.468844in}{4.718717in}}%
\pgfpathlineto{\pgfqpoint{8.409918in}{4.659791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.464201in}{4.458488in}}%
\pgfpathlineto{\pgfqpoint{8.523126in}{4.517414in}}%
\pgfpathlineto{\pgfqpoint{8.464201in}{4.576339in}}%
\pgfpathlineto{\pgfqpoint{8.405275in}{4.517414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.566346in}{4.551343in}}%
\pgfpathlineto{\pgfqpoint{8.625271in}{4.610269in}}%
\pgfpathlineto{\pgfqpoint{8.566346in}{4.669194in}}%
\pgfpathlineto{\pgfqpoint{8.507420in}{4.610269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{4.842289in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{4.901214in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{4.960140in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{4.901214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{4.278968in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{4.337894in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{4.396820in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{4.337894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.148480in}{3.108996in}}%
\pgfpathlineto{\pgfqpoint{8.207405in}{3.167921in}}%
\pgfpathlineto{\pgfqpoint{8.148480in}{3.226847in}}%
\pgfpathlineto{\pgfqpoint{8.089554in}{3.167921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.436343in}{3.902905in}}%
\pgfpathlineto{\pgfqpoint{8.396716in}{3.874114in}}%
\pgfpathlineto{\pgfqpoint{8.411852in}{3.827529in}}%
\pgfpathlineto{\pgfqpoint{8.460834in}{3.827529in}}%
\pgfpathlineto{\pgfqpoint{8.475970in}{3.874114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.278483in}{3.574818in}}%
\pgfpathlineto{\pgfqpoint{8.238855in}{3.546027in}}%
\pgfpathlineto{\pgfqpoint{8.253991in}{3.499442in}}%
\pgfpathlineto{\pgfqpoint{8.302974in}{3.499442in}}%
\pgfpathlineto{\pgfqpoint{8.318110in}{3.546027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.403842in}{3.587198in}}%
\pgfpathlineto{\pgfqpoint{8.364215in}{3.558407in}}%
\pgfpathlineto{\pgfqpoint{8.379351in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{8.428333in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{8.443470in}{3.558407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427057in}{4.026712in}}%
\pgfpathlineto{\pgfqpoint{8.387430in}{3.997921in}}%
\pgfpathlineto{\pgfqpoint{8.402566in}{3.951336in}}%
\pgfpathlineto{\pgfqpoint{8.451548in}{3.951336in}}%
\pgfpathlineto{\pgfqpoint{8.466685in}{3.997921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.190266in}{3.717195in}}%
\pgfpathlineto{\pgfqpoint{8.150639in}{3.688404in}}%
\pgfpathlineto{\pgfqpoint{8.165775in}{3.641820in}}%
\pgfpathlineto{\pgfqpoint{8.214757in}{3.641820in}}%
\pgfpathlineto{\pgfqpoint{8.229894in}{3.688404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.468844in}{3.698624in}}%
\pgfpathlineto{\pgfqpoint{8.429216in}{3.669833in}}%
\pgfpathlineto{\pgfqpoint{8.444353in}{3.623249in}}%
\pgfpathlineto{\pgfqpoint{8.493335in}{3.623249in}}%
\pgfpathlineto{\pgfqpoint{8.508471in}{3.669833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362056in}{3.810050in}}%
\pgfpathlineto{\pgfqpoint{8.322428in}{3.781259in}}%
\pgfpathlineto{\pgfqpoint{8.337565in}{3.734674in}}%
\pgfpathlineto{\pgfqpoint{8.386547in}{3.734674in}}%
\pgfpathlineto{\pgfqpoint{8.401683in}{3.781259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222767in}{3.358156in}}%
\pgfpathlineto{\pgfqpoint{8.183140in}{3.329365in}}%
\pgfpathlineto{\pgfqpoint{8.198276in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{8.247258in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{8.262394in}{3.329365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{3.023812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.141698in,y=4.999169in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{2.926590in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{2.926590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852591in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{0.852591in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852591in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481951in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{1.481951in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481951in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111310in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{2.111310in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111310in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740669in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{2.740669in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740669in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827276in,y=0.384083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{0.994494in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{0.994494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=0.929827in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{1.418187in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{1.418187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=1.353521in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{1.841881in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{1.841881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=1.777214in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{2.265574in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{2.265574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=2.200907in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{2.689267in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{2.689267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=2.624601in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398033in,y=1.829170in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327809in}{2.300172in}}%
\pgfpathcurveto{\pgfqpoint{2.338860in}{2.300172in}}{\pgfqpoint{2.349459in}{2.304562in}}{\pgfqpoint{2.357272in}{2.312376in}}%
\pgfpathcurveto{\pgfqpoint{2.365086in}{2.320190in}}{\pgfqpoint{2.369476in}{2.330789in}}{\pgfqpoint{2.369476in}{2.341839in}}%
\pgfpathcurveto{\pgfqpoint{2.369476in}{2.352889in}}{\pgfqpoint{2.365086in}{2.363488in}}{\pgfqpoint{2.357272in}{2.371301in}}%
\pgfpathcurveto{\pgfqpoint{2.349459in}{2.379115in}}{\pgfqpoint{2.338860in}{2.383505in}}{\pgfqpoint{2.327809in}{2.383505in}}%
\pgfpathcurveto{\pgfqpoint{2.316759in}{2.383505in}}{\pgfqpoint{2.306160in}{2.379115in}}{\pgfqpoint{2.298347in}{2.371301in}}%
\pgfpathcurveto{\pgfqpoint{2.290533in}{2.363488in}}{\pgfqpoint{2.286143in}{2.352889in}}{\pgfqpoint{2.286143in}{2.341839in}}%
\pgfpathcurveto{\pgfqpoint{2.286143in}{2.330789in}}{\pgfqpoint{2.290533in}{2.320190in}}{\pgfqpoint{2.298347in}{2.312376in}}%
\pgfpathcurveto{\pgfqpoint{2.306160in}{2.304562in}}{\pgfqpoint{2.316759in}{2.300172in}}{\pgfqpoint{2.327809in}{2.300172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176763in}{2.232381in}}%
\pgfpathcurveto{\pgfqpoint{2.187813in}{2.232381in}}{\pgfqpoint{2.198412in}{2.236771in}}{\pgfqpoint{2.206226in}{2.244585in}}%
\pgfpathcurveto{\pgfqpoint{2.214040in}{2.252399in}}{\pgfqpoint{2.218430in}{2.262998in}}{\pgfqpoint{2.218430in}{2.274048in}}%
\pgfpathcurveto{\pgfqpoint{2.218430in}{2.285098in}}{\pgfqpoint{2.214040in}{2.295697in}}{\pgfqpoint{2.206226in}{2.303511in}}%
\pgfpathcurveto{\pgfqpoint{2.198412in}{2.311324in}}{\pgfqpoint{2.187813in}{2.315714in}}{\pgfqpoint{2.176763in}{2.315714in}}%
\pgfpathcurveto{\pgfqpoint{2.165713in}{2.315714in}}{\pgfqpoint{2.155114in}{2.311324in}}{\pgfqpoint{2.147300in}{2.303511in}}%
\pgfpathcurveto{\pgfqpoint{2.139487in}{2.295697in}}{\pgfqpoint{2.135097in}{2.285098in}}{\pgfqpoint{2.135097in}{2.274048in}}%
\pgfpathcurveto{\pgfqpoint{2.135097in}{2.262998in}}{\pgfqpoint{2.139487in}{2.252399in}}{\pgfqpoint{2.147300in}{2.244585in}}%
\pgfpathcurveto{\pgfqpoint{2.155114in}{2.236771in}}{\pgfqpoint{2.165713in}{2.232381in}}{\pgfqpoint{2.176763in}{2.232381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186833in}{2.257803in}}%
\pgfpathcurveto{\pgfqpoint{2.197883in}{2.257803in}}{\pgfqpoint{2.208482in}{2.262193in}}{\pgfqpoint{2.216296in}{2.270007in}}%
\pgfpathcurveto{\pgfqpoint{2.224109in}{2.277820in}}{\pgfqpoint{2.228500in}{2.288419in}}{\pgfqpoint{2.228500in}{2.299469in}}%
\pgfpathcurveto{\pgfqpoint{2.228500in}{2.310520in}}{\pgfqpoint{2.224109in}{2.321119in}}{\pgfqpoint{2.216296in}{2.328932in}}%
\pgfpathcurveto{\pgfqpoint{2.208482in}{2.336746in}}{\pgfqpoint{2.197883in}{2.341136in}}{\pgfqpoint{2.186833in}{2.341136in}}%
\pgfpathcurveto{\pgfqpoint{2.175783in}{2.341136in}}{\pgfqpoint{2.165184in}{2.336746in}}{\pgfqpoint{2.157370in}{2.328932in}}%
\pgfpathcurveto{\pgfqpoint{2.149557in}{2.321119in}}{\pgfqpoint{2.145166in}{2.310520in}}{\pgfqpoint{2.145166in}{2.299469in}}%
\pgfpathcurveto{\pgfqpoint{2.145166in}{2.288419in}}{\pgfqpoint{2.149557in}{2.277820in}}{\pgfqpoint{2.157370in}{2.270007in}}%
\pgfpathcurveto{\pgfqpoint{2.165184in}{2.262193in}}{\pgfqpoint{2.175783in}{2.257803in}}{\pgfqpoint{2.186833in}{2.257803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008095in}{2.283224in}}%
\pgfpathcurveto{\pgfqpoint{2.019145in}{2.283224in}}{\pgfqpoint{2.029744in}{2.287615in}}{\pgfqpoint{2.037558in}{2.295428in}}%
\pgfpathcurveto{\pgfqpoint{2.045371in}{2.303242in}}{\pgfqpoint{2.049762in}{2.313841in}}{\pgfqpoint{2.049762in}{2.324891in}}%
\pgfpathcurveto{\pgfqpoint{2.049762in}{2.335941in}}{\pgfqpoint{2.045371in}{2.346540in}}{\pgfqpoint{2.037558in}{2.354354in}}%
\pgfpathcurveto{\pgfqpoint{2.029744in}{2.362167in}}{\pgfqpoint{2.019145in}{2.366558in}}{\pgfqpoint{2.008095in}{2.366558in}}%
\pgfpathcurveto{\pgfqpoint{1.997045in}{2.366558in}}{\pgfqpoint{1.986446in}{2.362167in}}{\pgfqpoint{1.978632in}{2.354354in}}%
\pgfpathcurveto{\pgfqpoint{1.970819in}{2.346540in}}{\pgfqpoint{1.966428in}{2.335941in}}{\pgfqpoint{1.966428in}{2.324891in}}%
\pgfpathcurveto{\pgfqpoint{1.966428in}{2.313841in}}{\pgfqpoint{1.970819in}{2.303242in}}{\pgfqpoint{1.978632in}{2.295428in}}%
\pgfpathcurveto{\pgfqpoint{1.986446in}{2.287615in}}{\pgfqpoint{1.997045in}{2.283224in}}{\pgfqpoint{2.008095in}{2.283224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816770in}{1.868005in}}%
\pgfpathcurveto{\pgfqpoint{1.827820in}{1.868005in}}{\pgfqpoint{1.838419in}{1.872395in}}{\pgfqpoint{1.846233in}{1.880209in}}%
\pgfpathcurveto{\pgfqpoint{1.854046in}{1.888022in}}{\pgfqpoint{1.858436in}{1.898621in}}{\pgfqpoint{1.858436in}{1.909672in}}%
\pgfpathcurveto{\pgfqpoint{1.858436in}{1.920722in}}{\pgfqpoint{1.854046in}{1.931321in}}{\pgfqpoint{1.846233in}{1.939134in}}%
\pgfpathcurveto{\pgfqpoint{1.838419in}{1.946948in}}{\pgfqpoint{1.827820in}{1.951338in}}{\pgfqpoint{1.816770in}{1.951338in}}%
\pgfpathcurveto{\pgfqpoint{1.805720in}{1.951338in}}{\pgfqpoint{1.795121in}{1.946948in}}{\pgfqpoint{1.787307in}{1.939134in}}%
\pgfpathcurveto{\pgfqpoint{1.779493in}{1.931321in}}{\pgfqpoint{1.775103in}{1.920722in}}{\pgfqpoint{1.775103in}{1.909672in}}%
\pgfpathcurveto{\pgfqpoint{1.775103in}{1.898621in}}{\pgfqpoint{1.779493in}{1.888022in}}{\pgfqpoint{1.787307in}{1.880209in}}%
\pgfpathcurveto{\pgfqpoint{1.795121in}{1.872395in}}{\pgfqpoint{1.805720in}{1.868005in}}{\pgfqpoint{1.816770in}{1.868005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655654in}{2.740813in}}%
\pgfpathcurveto{\pgfqpoint{1.666704in}{2.740813in}}{\pgfqpoint{1.677303in}{2.745203in}}{\pgfqpoint{1.685117in}{2.753017in}}%
\pgfpathcurveto{\pgfqpoint{1.692930in}{2.760831in}}{\pgfqpoint{1.697320in}{2.771430in}}{\pgfqpoint{1.697320in}{2.782480in}}%
\pgfpathcurveto{\pgfqpoint{1.697320in}{2.793530in}}{\pgfqpoint{1.692930in}{2.804129in}}{\pgfqpoint{1.685117in}{2.811943in}}%
\pgfpathcurveto{\pgfqpoint{1.677303in}{2.819756in}}{\pgfqpoint{1.666704in}{2.824146in}}{\pgfqpoint{1.655654in}{2.824146in}}%
\pgfpathcurveto{\pgfqpoint{1.644604in}{2.824146in}}{\pgfqpoint{1.634005in}{2.819756in}}{\pgfqpoint{1.626191in}{2.811943in}}%
\pgfpathcurveto{\pgfqpoint{1.618377in}{2.804129in}}{\pgfqpoint{1.613987in}{2.793530in}}{\pgfqpoint{1.613987in}{2.782480in}}%
\pgfpathcurveto{\pgfqpoint{1.613987in}{2.771430in}}{\pgfqpoint{1.618377in}{2.760831in}}{\pgfqpoint{1.626191in}{2.753017in}}%
\pgfpathcurveto{\pgfqpoint{1.634005in}{2.745203in}}{\pgfqpoint{1.644604in}{2.740813in}}{\pgfqpoint{1.655654in}{2.740813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784043in}{1.401942in}}%
\pgfpathcurveto{\pgfqpoint{1.795093in}{1.401942in}}{\pgfqpoint{1.805692in}{1.406332in}}{\pgfqpoint{1.813506in}{1.414146in}}%
\pgfpathcurveto{\pgfqpoint{1.821319in}{1.421960in}}{\pgfqpoint{1.825710in}{1.432559in}}{\pgfqpoint{1.825710in}{1.443609in}}%
\pgfpathcurveto{\pgfqpoint{1.825710in}{1.454659in}}{\pgfqpoint{1.821319in}{1.465258in}}{\pgfqpoint{1.813506in}{1.473072in}}%
\pgfpathcurveto{\pgfqpoint{1.805692in}{1.480885in}}{\pgfqpoint{1.795093in}{1.485276in}}{\pgfqpoint{1.784043in}{1.485276in}}%
\pgfpathcurveto{\pgfqpoint{1.772993in}{1.485276in}}{\pgfqpoint{1.762394in}{1.480885in}}{\pgfqpoint{1.754580in}{1.473072in}}%
\pgfpathcurveto{\pgfqpoint{1.746767in}{1.465258in}}{\pgfqpoint{1.742376in}{1.454659in}}{\pgfqpoint{1.742376in}{1.443609in}}%
\pgfpathcurveto{\pgfqpoint{1.742376in}{1.432559in}}{\pgfqpoint{1.746767in}{1.421960in}}{\pgfqpoint{1.754580in}{1.414146in}}%
\pgfpathcurveto{\pgfqpoint{1.762394in}{1.406332in}}{\pgfqpoint{1.772993in}{1.401942in}}{\pgfqpoint{1.784043in}{1.401942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{1.630737in}}%
\pgfpathcurveto{\pgfqpoint{2.051872in}{1.630737in}}{\pgfqpoint{2.062471in}{1.635127in}}{\pgfqpoint{2.070284in}{1.642940in}}%
\pgfpathcurveto{\pgfqpoint{2.078098in}{1.650754in}}{\pgfqpoint{2.082488in}{1.661353in}}{\pgfqpoint{2.082488in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{2.082488in}{1.683453in}}{\pgfqpoint{2.078098in}{1.694052in}}{\pgfqpoint{2.070284in}{1.701866in}}%
\pgfpathcurveto{\pgfqpoint{2.062471in}{1.709680in}}{\pgfqpoint{2.051872in}{1.714070in}}{\pgfqpoint{2.040822in}{1.714070in}}%
\pgfpathcurveto{\pgfqpoint{2.029772in}{1.714070in}}{\pgfqpoint{2.019172in}{1.709680in}}{\pgfqpoint{2.011359in}{1.701866in}}%
\pgfpathcurveto{\pgfqpoint{2.003545in}{1.694052in}}{\pgfqpoint{1.999155in}{1.683453in}}{\pgfqpoint{1.999155in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{1.999155in}{1.661353in}}{\pgfqpoint{2.003545in}{1.650754in}}{\pgfqpoint{2.011359in}{1.642940in}}%
\pgfpathcurveto{\pgfqpoint{2.019172in}{1.635127in}}{\pgfqpoint{2.029772in}{1.630737in}}{\pgfqpoint{2.040822in}{1.630737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204455in}{2.376437in}}%
\pgfpathcurveto{\pgfqpoint{2.215505in}{2.376437in}}{\pgfqpoint{2.226104in}{2.380827in}}{\pgfqpoint{2.233918in}{2.388641in}}%
\pgfpathcurveto{\pgfqpoint{2.241731in}{2.396454in}}{\pgfqpoint{2.246122in}{2.407053in}}{\pgfqpoint{2.246122in}{2.418104in}}%
\pgfpathcurveto{\pgfqpoint{2.246122in}{2.429154in}}{\pgfqpoint{2.241731in}{2.439753in}}{\pgfqpoint{2.233918in}{2.447566in}}%
\pgfpathcurveto{\pgfqpoint{2.226104in}{2.455380in}}{\pgfqpoint{2.215505in}{2.459770in}}{\pgfqpoint{2.204455in}{2.459770in}}%
\pgfpathcurveto{\pgfqpoint{2.193405in}{2.459770in}}{\pgfqpoint{2.182806in}{2.455380in}}{\pgfqpoint{2.174992in}{2.447566in}}%
\pgfpathcurveto{\pgfqpoint{2.167179in}{2.439753in}}{\pgfqpoint{2.162788in}{2.429154in}}{\pgfqpoint{2.162788in}{2.418104in}}%
\pgfpathcurveto{\pgfqpoint{2.162788in}{2.407053in}}{\pgfqpoint{2.167179in}{2.396454in}}{\pgfqpoint{2.174992in}{2.388641in}}%
\pgfpathcurveto{\pgfqpoint{2.182806in}{2.380827in}}{\pgfqpoint{2.193405in}{2.376437in}}{\pgfqpoint{2.204455in}{2.376437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267391in}{2.351015in}}%
\pgfpathcurveto{\pgfqpoint{2.278441in}{2.351015in}}{\pgfqpoint{2.289040in}{2.355406in}}{\pgfqpoint{2.296854in}{2.363219in}}%
\pgfpathcurveto{\pgfqpoint{2.304667in}{2.371033in}}{\pgfqpoint{2.309058in}{2.381632in}}{\pgfqpoint{2.309058in}{2.392682in}}%
\pgfpathcurveto{\pgfqpoint{2.309058in}{2.403732in}}{\pgfqpoint{2.304667in}{2.414331in}}{\pgfqpoint{2.296854in}{2.422145in}}%
\pgfpathcurveto{\pgfqpoint{2.289040in}{2.429958in}}{\pgfqpoint{2.278441in}{2.434349in}}{\pgfqpoint{2.267391in}{2.434349in}}%
\pgfpathcurveto{\pgfqpoint{2.256341in}{2.434349in}}{\pgfqpoint{2.245742in}{2.429958in}}{\pgfqpoint{2.237928in}{2.422145in}}%
\pgfpathcurveto{\pgfqpoint{2.230115in}{2.414331in}}{\pgfqpoint{2.225724in}{2.403732in}}{\pgfqpoint{2.225724in}{2.392682in}}%
\pgfpathcurveto{\pgfqpoint{2.225724in}{2.381632in}}{\pgfqpoint{2.230115in}{2.371033in}}{\pgfqpoint{2.237928in}{2.363219in}}%
\pgfpathcurveto{\pgfqpoint{2.245742in}{2.355406in}}{\pgfqpoint{2.256341in}{2.351015in}}{\pgfqpoint{2.267391in}{2.351015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048374in}{2.334068in}}%
\pgfpathcurveto{\pgfqpoint{2.059424in}{2.334068in}}{\pgfqpoint{2.070023in}{2.338458in}}{\pgfqpoint{2.077837in}{2.346271in}}%
\pgfpathcurveto{\pgfqpoint{2.085650in}{2.354085in}}{\pgfqpoint{2.090041in}{2.364684in}}{\pgfqpoint{2.090041in}{2.375734in}}%
\pgfpathcurveto{\pgfqpoint{2.090041in}{2.386784in}}{\pgfqpoint{2.085650in}{2.397383in}}{\pgfqpoint{2.077837in}{2.405197in}}%
\pgfpathcurveto{\pgfqpoint{2.070023in}{2.413011in}}{\pgfqpoint{2.059424in}{2.417401in}}{\pgfqpoint{2.048374in}{2.417401in}}%
\pgfpathcurveto{\pgfqpoint{2.037324in}{2.417401in}}{\pgfqpoint{2.026725in}{2.413011in}}{\pgfqpoint{2.018911in}{2.405197in}}%
\pgfpathcurveto{\pgfqpoint{2.011098in}{2.397383in}}{\pgfqpoint{2.006707in}{2.386784in}}{\pgfqpoint{2.006707in}{2.375734in}}%
\pgfpathcurveto{\pgfqpoint{2.006707in}{2.364684in}}{\pgfqpoint{2.011098in}{2.354085in}}{\pgfqpoint{2.018911in}{2.346271in}}%
\pgfpathcurveto{\pgfqpoint{2.026725in}{2.338458in}}{\pgfqpoint{2.037324in}{2.334068in}}{\pgfqpoint{2.048374in}{2.334068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479433in}{0.978249in}}%
\pgfpathcurveto{\pgfqpoint{1.490483in}{0.978249in}}{\pgfqpoint{1.501082in}{0.982639in}}{\pgfqpoint{1.508896in}{0.990453in}}%
\pgfpathcurveto{\pgfqpoint{1.516710in}{0.998266in}}{\pgfqpoint{1.521100in}{1.008865in}}{\pgfqpoint{1.521100in}{1.019916in}}%
\pgfpathcurveto{\pgfqpoint{1.521100in}{1.030966in}}{\pgfqpoint{1.516710in}{1.041565in}}{\pgfqpoint{1.508896in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{1.501082in}{1.057192in}}{\pgfqpoint{1.490483in}{1.061582in}}{\pgfqpoint{1.479433in}{1.061582in}}%
\pgfpathcurveto{\pgfqpoint{1.468383in}{1.061582in}}{\pgfqpoint{1.457784in}{1.057192in}}{\pgfqpoint{1.449970in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{1.442157in}{1.041565in}}{\pgfqpoint{1.437766in}{1.030966in}}{\pgfqpoint{1.437766in}{1.019916in}}%
\pgfpathcurveto{\pgfqpoint{1.437766in}{1.008865in}}{\pgfqpoint{1.442157in}{0.998266in}}{\pgfqpoint{1.449970in}{0.990453in}}%
\pgfpathcurveto{\pgfqpoint{1.457784in}{0.982639in}}{\pgfqpoint{1.468383in}{0.978249in}}{\pgfqpoint{1.479433in}{0.978249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936219in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{2.019552in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{2.019552in}{2.230976in}}%
\pgfpathlineto{\pgfqpoint{1.936219in}{2.230976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976498in}{2.469649in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{2.469649in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{2.552983in}}%
\pgfpathlineto{\pgfqpoint{1.976498in}{2.552983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787690in}{2.495071in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{2.495071in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{2.578404in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{2.578404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057056in}{2.325594in}}%
\pgfpathlineto{\pgfqpoint{2.140389in}{2.325594in}}%
\pgfpathlineto{\pgfqpoint{2.140389in}{2.408927in}}%
\pgfpathlineto{\pgfqpoint{2.057056in}{2.408927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900975in}{2.351015in}}%
\pgfpathlineto{\pgfqpoint{1.984308in}{2.351015in}}%
\pgfpathlineto{\pgfqpoint{1.984308in}{2.434349in}}%
\pgfpathlineto{\pgfqpoint{1.900975in}{2.434349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747411in}{1.562946in}}%
\pgfpathlineto{\pgfqpoint{1.830745in}{1.562946in}}%
\pgfpathlineto{\pgfqpoint{1.830745in}{1.646279in}}%
\pgfpathlineto{\pgfqpoint{1.747411in}{1.646279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034399in}{1.766318in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{1.766318in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{1.849652in}}%
\pgfpathlineto{\pgfqpoint{2.034399in}{1.849652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092300in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.175633in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.175633in}{2.612300in}}%
\pgfpathlineto{\pgfqpoint{2.092300in}{2.612300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835522in}{1.952744in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{1.952744in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{2.036077in}}%
\pgfpathlineto{\pgfqpoint{1.835522in}{2.036077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953841in}{2.545914in}}%
\pgfpathlineto{\pgfqpoint{2.037174in}{2.545914in}}%
\pgfpathlineto{\pgfqpoint{2.037174in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{1.953841in}{2.629248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858178in}{2.334068in}}%
\pgfpathlineto{\pgfqpoint{1.941512in}{2.334068in}}%
\pgfpathlineto{\pgfqpoint{1.941512in}{2.417401in}}%
\pgfpathlineto{\pgfqpoint{1.858178in}{2.417401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427697in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{1.476802in}}%
\pgfpathlineto{\pgfqpoint{1.427697in}{1.476802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991603in}{1.647684in}}%
\pgfpathlineto{\pgfqpoint{2.074936in}{1.647684in}}%
\pgfpathlineto{\pgfqpoint{2.074936in}{1.731018in}}%
\pgfpathlineto{\pgfqpoint{1.991603in}{1.731018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980403in}{1.342314in}}%
\pgfpathlineto{\pgfqpoint{2.039329in}{1.401240in}}%
\pgfpathlineto{\pgfqpoint{1.980403in}{1.460165in}}%
\pgfpathlineto{\pgfqpoint{1.921478in}{1.401240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955229in}{1.545687in}}%
\pgfpathlineto{\pgfqpoint{2.014154in}{1.604612in}}%
\pgfpathlineto{\pgfqpoint{1.955229in}{1.663538in}}%
\pgfpathlineto{\pgfqpoint{1.896303in}{1.604612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877188in}{1.452474in}}%
\pgfpathlineto{\pgfqpoint{1.936114in}{1.511400in}}%
\pgfpathlineto{\pgfqpoint{1.877188in}{1.570325in}}%
\pgfpathlineto{\pgfqpoint{1.818263in}{1.511400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839427in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{1.898352in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{1.839427in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{1.780501in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575096in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{1.634021in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{1.516170in}{1.308027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675793in}{1.376209in}}%
\pgfpathlineto{\pgfqpoint{1.734719in}{1.435135in}}%
\pgfpathlineto{\pgfqpoint{1.675793in}{1.494061in}}%
\pgfpathlineto{\pgfqpoint{1.616868in}{1.435135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917467in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{1.976393in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{1.917467in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{1.858542in}{1.308027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882223in}{0.994885in}}%
\pgfpathlineto{\pgfqpoint{1.941149in}{1.053811in}}%
\pgfpathlineto{\pgfqpoint{1.882223in}{1.112737in}}%
\pgfpathlineto{\pgfqpoint{1.823298in}{1.053811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940124in}{1.401631in}}%
\pgfpathlineto{\pgfqpoint{1.999050in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{1.940124in}{1.519482in}}%
\pgfpathlineto{\pgfqpoint{1.881199in}{1.460557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940124in}{1.393157in}}%
\pgfpathlineto{\pgfqpoint{1.999050in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{1.940124in}{1.511008in}}%
\pgfpathlineto{\pgfqpoint{1.881199in}{1.452083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015647in}{1.579582in}}%
\pgfpathlineto{\pgfqpoint{2.074573in}{1.638508in}}%
\pgfpathlineto{\pgfqpoint{2.015647in}{1.697433in}}%
\pgfpathlineto{\pgfqpoint{1.956722in}{1.638508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816770in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{1.875695in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854531in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{1.913457in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{1.854531in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{1.795606in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383771in}{0.816934in}}%
\pgfpathlineto{\pgfqpoint{1.442696in}{0.875860in}}%
\pgfpathlineto{\pgfqpoint{1.383771in}{0.934785in}}%
\pgfpathlineto{\pgfqpoint{1.324845in}{0.875860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081678in}{1.442906in}}%
\pgfpathlineto{\pgfqpoint{1.042051in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{1.057187in}{1.367530in}}%
\pgfpathlineto{\pgfqpoint{1.106169in}{1.367530in}}%
\pgfpathlineto{\pgfqpoint{1.121305in}{1.414115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207550in}{1.154795in}}%
\pgfpathlineto{\pgfqpoint{1.167923in}{1.126004in}}%
\pgfpathlineto{\pgfqpoint{1.183059in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{1.232041in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{1.247177in}{1.126004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174823in}{1.383589in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.354798in}}%
\pgfpathlineto{\pgfqpoint{1.150332in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{1.199314in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{1.214451in}{1.354798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424050in}{1.425958in}}%
\pgfpathlineto{\pgfqpoint{1.384422in}{1.397167in}}%
\pgfpathlineto{\pgfqpoint{1.399558in}{1.350583in}}%
\pgfpathlineto{\pgfqpoint{1.448541in}{1.350583in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{1.397167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340974in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{1.301347in}{0.965000in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{1.365465in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{0.965000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310765in}{1.502223in}}%
\pgfpathlineto{\pgfqpoint{1.271137in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{1.286274in}{1.426848in}}%
\pgfpathlineto{\pgfqpoint{1.335256in}{1.426848in}}%
\pgfpathlineto{\pgfqpoint{1.350392in}{1.473432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338457in}{1.307324in}}%
\pgfpathlineto{\pgfqpoint{1.298829in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{1.313966in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{1.362948in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{1.378084in}{1.278533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137062in}{1.053108in}}%
\pgfpathlineto{\pgfqpoint{1.097434in}{1.024317in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{1.161553in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{1.176689in}{1.024317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{0.731750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{2.926590in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{2.926590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563182in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{3.563182in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.563182in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113146in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{4.113146in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113146in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663110in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{4.663110in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.663110in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.121610in,y=0.384083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{0.994494in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{0.994494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{1.418187in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{1.418187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{1.841881in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{1.841881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{2.265574in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{2.265574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{2.689267in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{2.689267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611579in}{2.300172in}}%
\pgfpathcurveto{\pgfqpoint{3.622629in}{2.300172in}}{\pgfqpoint{3.633228in}{2.304562in}}{\pgfqpoint{3.641041in}{2.312376in}}%
\pgfpathcurveto{\pgfqpoint{3.648855in}{2.320190in}}{\pgfqpoint{3.653245in}{2.330789in}}{\pgfqpoint{3.653245in}{2.341839in}}%
\pgfpathcurveto{\pgfqpoint{3.653245in}{2.352889in}}{\pgfqpoint{3.648855in}{2.363488in}}{\pgfqpoint{3.641041in}{2.371301in}}%
\pgfpathcurveto{\pgfqpoint{3.633228in}{2.379115in}}{\pgfqpoint{3.622629in}{2.383505in}}{\pgfqpoint{3.611579in}{2.383505in}}%
\pgfpathcurveto{\pgfqpoint{3.600529in}{2.383505in}}{\pgfqpoint{3.589930in}{2.379115in}}{\pgfqpoint{3.582116in}{2.371301in}}%
\pgfpathcurveto{\pgfqpoint{3.574302in}{2.363488in}}{\pgfqpoint{3.569912in}{2.352889in}}{\pgfqpoint{3.569912in}{2.341839in}}%
\pgfpathcurveto{\pgfqpoint{3.569912in}{2.330789in}}{\pgfqpoint{3.574302in}{2.320190in}}{\pgfqpoint{3.582116in}{2.312376in}}%
\pgfpathcurveto{\pgfqpoint{3.589930in}{2.304562in}}{\pgfqpoint{3.600529in}{2.300172in}}{\pgfqpoint{3.611579in}{2.300172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684174in}{2.232381in}}%
\pgfpathcurveto{\pgfqpoint{3.695224in}{2.232381in}}{\pgfqpoint{3.705823in}{2.236771in}}{\pgfqpoint{3.713637in}{2.244585in}}%
\pgfpathcurveto{\pgfqpoint{3.721450in}{2.252399in}}{\pgfqpoint{3.725841in}{2.262998in}}{\pgfqpoint{3.725841in}{2.274048in}}%
\pgfpathcurveto{\pgfqpoint{3.725841in}{2.285098in}}{\pgfqpoint{3.721450in}{2.295697in}}{\pgfqpoint{3.713637in}{2.303511in}}%
\pgfpathcurveto{\pgfqpoint{3.705823in}{2.311324in}}{\pgfqpoint{3.695224in}{2.315714in}}{\pgfqpoint{3.684174in}{2.315714in}}%
\pgfpathcurveto{\pgfqpoint{3.673124in}{2.315714in}}{\pgfqpoint{3.662525in}{2.311324in}}{\pgfqpoint{3.654711in}{2.303511in}}%
\pgfpathcurveto{\pgfqpoint{3.646898in}{2.295697in}}{\pgfqpoint{3.642507in}{2.285098in}}{\pgfqpoint{3.642507in}{2.274048in}}%
\pgfpathcurveto{\pgfqpoint{3.642507in}{2.262998in}}{\pgfqpoint{3.646898in}{2.252399in}}{\pgfqpoint{3.654711in}{2.244585in}}%
\pgfpathcurveto{\pgfqpoint{3.662525in}{2.236771in}}{\pgfqpoint{3.673124in}{2.232381in}}{\pgfqpoint{3.684174in}{2.232381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686374in}{2.257803in}}%
\pgfpathcurveto{\pgfqpoint{3.697424in}{2.257803in}}{\pgfqpoint{3.708023in}{2.262193in}}{\pgfqpoint{3.715837in}{2.270007in}}%
\pgfpathcurveto{\pgfqpoint{3.723650in}{2.277820in}}{\pgfqpoint{3.728040in}{2.288419in}}{\pgfqpoint{3.728040in}{2.299469in}}%
\pgfpathcurveto{\pgfqpoint{3.728040in}{2.310520in}}{\pgfqpoint{3.723650in}{2.321119in}}{\pgfqpoint{3.715837in}{2.328932in}}%
\pgfpathcurveto{\pgfqpoint{3.708023in}{2.336746in}}{\pgfqpoint{3.697424in}{2.341136in}}{\pgfqpoint{3.686374in}{2.341136in}}%
\pgfpathcurveto{\pgfqpoint{3.675324in}{2.341136in}}{\pgfqpoint{3.664725in}{2.336746in}}{\pgfqpoint{3.656911in}{2.328932in}}%
\pgfpathcurveto{\pgfqpoint{3.649097in}{2.321119in}}{\pgfqpoint{3.644707in}{2.310520in}}{\pgfqpoint{3.644707in}{2.299469in}}%
\pgfpathcurveto{\pgfqpoint{3.644707in}{2.288419in}}{\pgfqpoint{3.649097in}{2.277820in}}{\pgfqpoint{3.656911in}{2.270007in}}%
\pgfpathcurveto{\pgfqpoint{3.664725in}{2.262193in}}{\pgfqpoint{3.675324in}{2.257803in}}{\pgfqpoint{3.686374in}{2.257803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805166in}{2.283224in}}%
\pgfpathcurveto{\pgfqpoint{3.816216in}{2.283224in}}{\pgfqpoint{3.826815in}{2.287615in}}{\pgfqpoint{3.834629in}{2.295428in}}%
\pgfpathcurveto{\pgfqpoint{3.842442in}{2.303242in}}{\pgfqpoint{3.846833in}{2.313841in}}{\pgfqpoint{3.846833in}{2.324891in}}%
\pgfpathcurveto{\pgfqpoint{3.846833in}{2.335941in}}{\pgfqpoint{3.842442in}{2.346540in}}{\pgfqpoint{3.834629in}{2.354354in}}%
\pgfpathcurveto{\pgfqpoint{3.826815in}{2.362167in}}{\pgfqpoint{3.816216in}{2.366558in}}{\pgfqpoint{3.805166in}{2.366558in}}%
\pgfpathcurveto{\pgfqpoint{3.794116in}{2.366558in}}{\pgfqpoint{3.783517in}{2.362167in}}{\pgfqpoint{3.775703in}{2.354354in}}%
\pgfpathcurveto{\pgfqpoint{3.767890in}{2.346540in}}{\pgfqpoint{3.763499in}{2.335941in}}{\pgfqpoint{3.763499in}{2.324891in}}%
\pgfpathcurveto{\pgfqpoint{3.763499in}{2.313841in}}{\pgfqpoint{3.767890in}{2.303242in}}{\pgfqpoint{3.775703in}{2.295428in}}%
\pgfpathcurveto{\pgfqpoint{3.783517in}{2.287615in}}{\pgfqpoint{3.794116in}{2.283224in}}{\pgfqpoint{3.805166in}{2.283224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040551in}{1.868005in}}%
\pgfpathcurveto{\pgfqpoint{4.051601in}{1.868005in}}{\pgfqpoint{4.062200in}{1.872395in}}{\pgfqpoint{4.070013in}{1.880209in}}%
\pgfpathcurveto{\pgfqpoint{4.077827in}{1.888022in}}{\pgfqpoint{4.082217in}{1.898621in}}{\pgfqpoint{4.082217in}{1.909672in}}%
\pgfpathcurveto{\pgfqpoint{4.082217in}{1.920722in}}{\pgfqpoint{4.077827in}{1.931321in}}{\pgfqpoint{4.070013in}{1.939134in}}%
\pgfpathcurveto{\pgfqpoint{4.062200in}{1.946948in}}{\pgfqpoint{4.051601in}{1.951338in}}{\pgfqpoint{4.040551in}{1.951338in}}%
\pgfpathcurveto{\pgfqpoint{4.029501in}{1.951338in}}{\pgfqpoint{4.018902in}{1.946948in}}{\pgfqpoint{4.011088in}{1.939134in}}%
\pgfpathcurveto{\pgfqpoint{4.003274in}{1.931321in}}{\pgfqpoint{3.998884in}{1.920722in}}{\pgfqpoint{3.998884in}{1.909672in}}%
\pgfpathcurveto{\pgfqpoint{3.998884in}{1.898621in}}{\pgfqpoint{4.003274in}{1.888022in}}{\pgfqpoint{4.011088in}{1.880209in}}%
\pgfpathcurveto{\pgfqpoint{4.018902in}{1.872395in}}{\pgfqpoint{4.029501in}{1.868005in}}{\pgfqpoint{4.040551in}{1.868005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216539in}{2.740813in}}%
\pgfpathcurveto{\pgfqpoint{4.227589in}{2.740813in}}{\pgfqpoint{4.238188in}{2.745203in}}{\pgfqpoint{4.246002in}{2.753017in}}%
\pgfpathcurveto{\pgfqpoint{4.253816in}{2.760831in}}{\pgfqpoint{4.258206in}{2.771430in}}{\pgfqpoint{4.258206in}{2.782480in}}%
\pgfpathcurveto{\pgfqpoint{4.258206in}{2.793530in}}{\pgfqpoint{4.253816in}{2.804129in}}{\pgfqpoint{4.246002in}{2.811943in}}%
\pgfpathcurveto{\pgfqpoint{4.238188in}{2.819756in}}{\pgfqpoint{4.227589in}{2.824146in}}{\pgfqpoint{4.216539in}{2.824146in}}%
\pgfpathcurveto{\pgfqpoint{4.205489in}{2.824146in}}{\pgfqpoint{4.194890in}{2.819756in}}{\pgfqpoint{4.187076in}{2.811943in}}%
\pgfpathcurveto{\pgfqpoint{4.179263in}{2.804129in}}{\pgfqpoint{4.174873in}{2.793530in}}{\pgfqpoint{4.174873in}{2.782480in}}%
\pgfpathcurveto{\pgfqpoint{4.174873in}{2.771430in}}{\pgfqpoint{4.179263in}{2.760831in}}{\pgfqpoint{4.187076in}{2.753017in}}%
\pgfpathcurveto{\pgfqpoint{4.194890in}{2.745203in}}{\pgfqpoint{4.205489in}{2.740813in}}{\pgfqpoint{4.216539in}{2.740813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058150in}{1.401942in}}%
\pgfpathcurveto{\pgfqpoint{4.069200in}{1.401942in}}{\pgfqpoint{4.079799in}{1.406332in}}{\pgfqpoint{4.087612in}{1.414146in}}%
\pgfpathcurveto{\pgfqpoint{4.095426in}{1.421960in}}{\pgfqpoint{4.099816in}{1.432559in}}{\pgfqpoint{4.099816in}{1.443609in}}%
\pgfpathcurveto{\pgfqpoint{4.099816in}{1.454659in}}{\pgfqpoint{4.095426in}{1.465258in}}{\pgfqpoint{4.087612in}{1.473072in}}%
\pgfpathcurveto{\pgfqpoint{4.079799in}{1.480885in}}{\pgfqpoint{4.069200in}{1.485276in}}{\pgfqpoint{4.058150in}{1.485276in}}%
\pgfpathcurveto{\pgfqpoint{4.047099in}{1.485276in}}{\pgfqpoint{4.036500in}{1.480885in}}{\pgfqpoint{4.028687in}{1.473072in}}%
\pgfpathcurveto{\pgfqpoint{4.020873in}{1.465258in}}{\pgfqpoint{4.016483in}{1.454659in}}{\pgfqpoint{4.016483in}{1.443609in}}%
\pgfpathcurveto{\pgfqpoint{4.016483in}{1.432559in}}{\pgfqpoint{4.020873in}{1.421960in}}{\pgfqpoint{4.028687in}{1.414146in}}%
\pgfpathcurveto{\pgfqpoint{4.036500in}{1.406332in}}{\pgfqpoint{4.047099in}{1.401942in}}{\pgfqpoint{4.058150in}{1.401942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743570in}{1.630737in}}%
\pgfpathcurveto{\pgfqpoint{3.754620in}{1.630737in}}{\pgfqpoint{3.765219in}{1.635127in}}{\pgfqpoint{3.773033in}{1.642940in}}%
\pgfpathcurveto{\pgfqpoint{3.780846in}{1.650754in}}{\pgfqpoint{3.785237in}{1.661353in}}{\pgfqpoint{3.785237in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{3.785237in}{1.683453in}}{\pgfqpoint{3.780846in}{1.694052in}}{\pgfqpoint{3.773033in}{1.701866in}}%
\pgfpathcurveto{\pgfqpoint{3.765219in}{1.709680in}}{\pgfqpoint{3.754620in}{1.714070in}}{\pgfqpoint{3.743570in}{1.714070in}}%
\pgfpathcurveto{\pgfqpoint{3.732520in}{1.714070in}}{\pgfqpoint{3.721921in}{1.709680in}}{\pgfqpoint{3.714107in}{1.701866in}}%
\pgfpathcurveto{\pgfqpoint{3.706294in}{1.694052in}}{\pgfqpoint{3.701903in}{1.683453in}}{\pgfqpoint{3.701903in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{3.701903in}{1.661353in}}{\pgfqpoint{3.706294in}{1.650754in}}{\pgfqpoint{3.714107in}{1.642940in}}%
\pgfpathcurveto{\pgfqpoint{3.721921in}{1.635127in}}{\pgfqpoint{3.732520in}{1.630737in}}{\pgfqpoint{3.743570in}{1.630737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666575in}{2.376437in}}%
\pgfpathcurveto{\pgfqpoint{3.677625in}{2.376437in}}{\pgfqpoint{3.688224in}{2.380827in}}{\pgfqpoint{3.696038in}{2.388641in}}%
\pgfpathcurveto{\pgfqpoint{3.703851in}{2.396454in}}{\pgfqpoint{3.708242in}{2.407053in}}{\pgfqpoint{3.708242in}{2.418104in}}%
\pgfpathcurveto{\pgfqpoint{3.708242in}{2.429154in}}{\pgfqpoint{3.703851in}{2.439753in}}{\pgfqpoint{3.696038in}{2.447566in}}%
\pgfpathcurveto{\pgfqpoint{3.688224in}{2.455380in}}{\pgfqpoint{3.677625in}{2.459770in}}{\pgfqpoint{3.666575in}{2.459770in}}%
\pgfpathcurveto{\pgfqpoint{3.655525in}{2.459770in}}{\pgfqpoint{3.644926in}{2.455380in}}{\pgfqpoint{3.637112in}{2.447566in}}%
\pgfpathcurveto{\pgfqpoint{3.629299in}{2.439753in}}{\pgfqpoint{3.624908in}{2.429154in}}{\pgfqpoint{3.624908in}{2.418104in}}%
\pgfpathcurveto{\pgfqpoint{3.624908in}{2.407053in}}{\pgfqpoint{3.629299in}{2.396454in}}{\pgfqpoint{3.637112in}{2.388641in}}%
\pgfpathcurveto{\pgfqpoint{3.644926in}{2.380827in}}{\pgfqpoint{3.655525in}{2.376437in}}{\pgfqpoint{3.666575in}{2.376437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637977in}{2.351015in}}%
\pgfpathcurveto{\pgfqpoint{3.649027in}{2.351015in}}{\pgfqpoint{3.659626in}{2.355406in}}{\pgfqpoint{3.667440in}{2.363219in}}%
\pgfpathcurveto{\pgfqpoint{3.675253in}{2.371033in}}{\pgfqpoint{3.679644in}{2.381632in}}{\pgfqpoint{3.679644in}{2.392682in}}%
\pgfpathcurveto{\pgfqpoint{3.679644in}{2.403732in}}{\pgfqpoint{3.675253in}{2.414331in}}{\pgfqpoint{3.667440in}{2.422145in}}%
\pgfpathcurveto{\pgfqpoint{3.659626in}{2.429958in}}{\pgfqpoint{3.649027in}{2.434349in}}{\pgfqpoint{3.637977in}{2.434349in}}%
\pgfpathcurveto{\pgfqpoint{3.626927in}{2.434349in}}{\pgfqpoint{3.616328in}{2.429958in}}{\pgfqpoint{3.608514in}{2.422145in}}%
\pgfpathcurveto{\pgfqpoint{3.600701in}{2.414331in}}{\pgfqpoint{3.596310in}{2.403732in}}{\pgfqpoint{3.596310in}{2.392682in}}%
\pgfpathcurveto{\pgfqpoint{3.596310in}{2.381632in}}{\pgfqpoint{3.600701in}{2.371033in}}{\pgfqpoint{3.608514in}{2.363219in}}%
\pgfpathcurveto{\pgfqpoint{3.616328in}{2.355406in}}{\pgfqpoint{3.626927in}{2.351015in}}{\pgfqpoint{3.637977in}{2.351015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769968in}{2.334068in}}%
\pgfpathcurveto{\pgfqpoint{3.781018in}{2.334068in}}{\pgfqpoint{3.791618in}{2.338458in}}{\pgfqpoint{3.799431in}{2.346271in}}%
\pgfpathcurveto{\pgfqpoint{3.807245in}{2.354085in}}{\pgfqpoint{3.811635in}{2.364684in}}{\pgfqpoint{3.811635in}{2.375734in}}%
\pgfpathcurveto{\pgfqpoint{3.811635in}{2.386784in}}{\pgfqpoint{3.807245in}{2.397383in}}{\pgfqpoint{3.799431in}{2.405197in}}%
\pgfpathcurveto{\pgfqpoint{3.791618in}{2.413011in}}{\pgfqpoint{3.781018in}{2.417401in}}{\pgfqpoint{3.769968in}{2.417401in}}%
\pgfpathcurveto{\pgfqpoint{3.758918in}{2.417401in}}{\pgfqpoint{3.748319in}{2.413011in}}{\pgfqpoint{3.740506in}{2.405197in}}%
\pgfpathcurveto{\pgfqpoint{3.732692in}{2.397383in}}{\pgfqpoint{3.728302in}{2.386784in}}{\pgfqpoint{3.728302in}{2.375734in}}%
\pgfpathcurveto{\pgfqpoint{3.728302in}{2.364684in}}{\pgfqpoint{3.732692in}{2.354085in}}{\pgfqpoint{3.740506in}{2.346271in}}%
\pgfpathcurveto{\pgfqpoint{3.748319in}{2.338458in}}{\pgfqpoint{3.758918in}{2.334068in}}{\pgfqpoint{3.769968in}{2.334068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405727in}{0.978249in}}%
\pgfpathcurveto{\pgfqpoint{4.416777in}{0.978249in}}{\pgfqpoint{4.427376in}{0.982639in}}{\pgfqpoint{4.435190in}{0.990453in}}%
\pgfpathcurveto{\pgfqpoint{4.443003in}{0.998266in}}{\pgfqpoint{4.447394in}{1.008865in}}{\pgfqpoint{4.447394in}{1.019916in}}%
\pgfpathcurveto{\pgfqpoint{4.447394in}{1.030966in}}{\pgfqpoint{4.443003in}{1.041565in}}{\pgfqpoint{4.435190in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{4.427376in}{1.057192in}}{\pgfqpoint{4.416777in}{1.061582in}}{\pgfqpoint{4.405727in}{1.061582in}}%
\pgfpathcurveto{\pgfqpoint{4.394677in}{1.061582in}}{\pgfqpoint{4.384078in}{1.057192in}}{\pgfqpoint{4.376264in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{4.368451in}{1.041565in}}{\pgfqpoint{4.364060in}{1.030966in}}{\pgfqpoint{4.364060in}{1.019916in}}%
\pgfpathcurveto{\pgfqpoint{4.364060in}{1.008865in}}{\pgfqpoint{4.368451in}{0.998266in}}{\pgfqpoint{4.376264in}{0.990453in}}%
\pgfpathcurveto{\pgfqpoint{4.384078in}{0.982639in}}{\pgfqpoint{4.394677in}{0.978249in}}{\pgfqpoint{4.405727in}{0.978249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649107in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{3.732440in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{3.732440in}{2.230976in}}%
\pgfpathlineto{\pgfqpoint{3.649107in}{2.230976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585311in}{2.469649in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{2.469649in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{2.552983in}}%
\pgfpathlineto{\pgfqpoint{3.585311in}{2.552983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697504in}{2.495071in}}%
\pgfpathlineto{\pgfqpoint{3.780837in}{2.495071in}}%
\pgfpathlineto{\pgfqpoint{3.780837in}{2.578404in}}%
\pgfpathlineto{\pgfqpoint{3.697504in}{2.578404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523715in}{2.325594in}}%
\pgfpathlineto{\pgfqpoint{3.607048in}{2.325594in}}%
\pgfpathlineto{\pgfqpoint{3.607048in}{2.408927in}}%
\pgfpathlineto{\pgfqpoint{3.523715in}{2.408927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585311in}{2.351015in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{2.351015in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{2.434349in}}%
\pgfpathlineto{\pgfqpoint{3.585311in}{2.434349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785498in}{1.562946in}}%
\pgfpathlineto{\pgfqpoint{3.868831in}{1.562946in}}%
\pgfpathlineto{\pgfqpoint{3.868831in}{1.646279in}}%
\pgfpathlineto{\pgfqpoint{3.785498in}{1.646279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534714in}{1.766318in}}%
\pgfpathlineto{\pgfqpoint{3.618048in}{1.766318in}}%
\pgfpathlineto{\pgfqpoint{3.618048in}{1.849652in}}%
\pgfpathlineto{\pgfqpoint{3.534714in}{1.849652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479718in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.563051in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.563051in}{2.612300in}}%
\pgfpathlineto{\pgfqpoint{3.479718in}{2.612300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679905in}{1.952744in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{1.952744in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{2.036077in}}%
\pgfpathlineto{\pgfqpoint{3.679905in}{2.036077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550113in}{2.545914in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{2.545914in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{3.550113in}{2.629248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719502in}{2.334068in}}%
\pgfpathlineto{\pgfqpoint{3.802836in}{2.334068in}}%
\pgfpathlineto{\pgfqpoint{3.802836in}{2.417401in}}%
\pgfpathlineto{\pgfqpoint{3.719502in}{2.417401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280466in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{4.363799in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{4.363799in}{1.476802in}}%
\pgfpathlineto{\pgfqpoint{4.280466in}{1.476802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545714in}{1.647684in}}%
\pgfpathlineto{\pgfqpoint{3.629047in}{1.647684in}}%
\pgfpathlineto{\pgfqpoint{3.629047in}{1.731018in}}%
\pgfpathlineto{\pgfqpoint{3.545714in}{1.731018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873362in}{1.342314in}}%
\pgfpathlineto{\pgfqpoint{3.932287in}{1.401240in}}%
\pgfpathlineto{\pgfqpoint{3.873362in}{1.460165in}}%
\pgfpathlineto{\pgfqpoint{3.814436in}{1.401240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822765in}{1.545687in}}%
\pgfpathlineto{\pgfqpoint{3.881690in}{1.604612in}}%
\pgfpathlineto{\pgfqpoint{3.822765in}{1.663538in}}%
\pgfpathlineto{\pgfqpoint{3.763839in}{1.604612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970155in}{1.452474in}}%
\pgfpathlineto{\pgfqpoint{4.029081in}{1.511400in}}%
\pgfpathlineto{\pgfqpoint{3.970155in}{1.570325in}}%
\pgfpathlineto{\pgfqpoint{3.911230in}{1.511400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994354in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{4.053279in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{3.994354in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{3.935428in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394728in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{4.453653in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{4.394728in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{4.335802in}{1.308027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264936in}{1.376209in}}%
\pgfpathlineto{\pgfqpoint{4.323862in}{1.435135in}}%
\pgfpathlineto{\pgfqpoint{4.264936in}{1.494061in}}%
\pgfpathlineto{\pgfqpoint{4.206011in}{1.435135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948157in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{4.007082in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{3.948157in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{3.889231in}{1.308027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915159in}{0.994885in}}%
\pgfpathlineto{\pgfqpoint{3.974084in}{1.053811in}}%
\pgfpathlineto{\pgfqpoint{3.915159in}{1.112737in}}%
\pgfpathlineto{\pgfqpoint{3.856233in}{1.053811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882161in}{1.401631in}}%
\pgfpathlineto{\pgfqpoint{3.941087in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{3.882161in}{1.519482in}}%
\pgfpathlineto{\pgfqpoint{3.823235in}{1.460557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906359in}{1.393157in}}%
\pgfpathlineto{\pgfqpoint{3.965285in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{3.906359in}{1.511008in}}%
\pgfpathlineto{\pgfqpoint{3.847434in}{1.452083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827165in}{1.579582in}}%
\pgfpathlineto{\pgfqpoint{3.886090in}{1.638508in}}%
\pgfpathlineto{\pgfqpoint{3.827165in}{1.697433in}}%
\pgfpathlineto{\pgfqpoint{3.768239in}{1.638508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983354in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{4.042280in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{3.983354in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{3.924429in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952556in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{4.011482in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{3.952556in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{3.893631in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669710in}{0.816934in}}%
\pgfpathlineto{\pgfqpoint{4.728635in}{0.875860in}}%
\pgfpathlineto{\pgfqpoint{4.669710in}{0.934785in}}%
\pgfpathlineto{\pgfqpoint{4.610784in}{0.875860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214339in}{1.442906in}}%
\pgfpathlineto{\pgfqpoint{4.174712in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{4.189848in}{1.367530in}}%
\pgfpathlineto{\pgfqpoint{4.238830in}{1.367530in}}%
\pgfpathlineto{\pgfqpoint{4.253967in}{1.414115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352930in}{1.154795in}}%
\pgfpathlineto{\pgfqpoint{4.313303in}{1.126004in}}%
\pgfpathlineto{\pgfqpoint{4.328439in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{4.377421in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{4.392558in}{1.126004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374929in}{1.383589in}}%
\pgfpathlineto{\pgfqpoint{4.335302in}{1.354798in}}%
\pgfpathlineto{\pgfqpoint{4.350438in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{4.399420in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{4.414556in}{1.354798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919559in}{1.425958in}}%
\pgfpathlineto{\pgfqpoint{3.879931in}{1.397167in}}%
\pgfpathlineto{\pgfqpoint{3.895068in}{1.350583in}}%
\pgfpathlineto{\pgfqpoint{3.944050in}{1.350583in}}%
\pgfpathlineto{\pgfqpoint{3.959186in}{1.397167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126345in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{4.086718in}{0.965000in}}%
\pgfpathlineto{\pgfqpoint{4.101854in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{4.150836in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{4.165972in}{0.965000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181342in}{1.502223in}}%
\pgfpathlineto{\pgfqpoint{4.141714in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{4.156850in}{1.426848in}}%
\pgfpathlineto{\pgfqpoint{4.205833in}{1.426848in}}%
\pgfpathlineto{\pgfqpoint{4.220969in}{1.473432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086748in}{1.307324in}}%
\pgfpathlineto{\pgfqpoint{4.047120in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{4.062257in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{4.111239in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{4.126375in}{1.278533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394728in}{1.053108in}}%
\pgfpathlineto{\pgfqpoint{4.355100in}{1.024317in}}%
\pgfpathlineto{\pgfqpoint{4.370237in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{4.419219in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{4.434355in}{1.024317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{0.731750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{2.926590in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{2.926590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743943in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{5.743943in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.743943in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426177in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{6.426177in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426177in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108412in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.108412in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.108412in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.415944in,y=0.384083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{0.994494in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{0.994494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{1.418187in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{1.418187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{1.841881in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{1.841881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{2.265574in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{2.265574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{2.689267in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{2.689267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518279in}{2.300172in}}%
\pgfpathcurveto{\pgfqpoint{6.529329in}{2.300172in}}{\pgfqpoint{6.539928in}{2.304562in}}{\pgfqpoint{6.547742in}{2.312376in}}%
\pgfpathcurveto{\pgfqpoint{6.555555in}{2.320190in}}{\pgfqpoint{6.559946in}{2.330789in}}{\pgfqpoint{6.559946in}{2.341839in}}%
\pgfpathcurveto{\pgfqpoint{6.559946in}{2.352889in}}{\pgfqpoint{6.555555in}{2.363488in}}{\pgfqpoint{6.547742in}{2.371301in}}%
\pgfpathcurveto{\pgfqpoint{6.539928in}{2.379115in}}{\pgfqpoint{6.529329in}{2.383505in}}{\pgfqpoint{6.518279in}{2.383505in}}%
\pgfpathcurveto{\pgfqpoint{6.507229in}{2.383505in}}{\pgfqpoint{6.496630in}{2.379115in}}{\pgfqpoint{6.488816in}{2.371301in}}%
\pgfpathcurveto{\pgfqpoint{6.481002in}{2.363488in}}{\pgfqpoint{6.476612in}{2.352889in}}{\pgfqpoint{6.476612in}{2.341839in}}%
\pgfpathcurveto{\pgfqpoint{6.476612in}{2.330789in}}{\pgfqpoint{6.481002in}{2.320190in}}{\pgfqpoint{6.488816in}{2.312376in}}%
\pgfpathcurveto{\pgfqpoint{6.496630in}{2.304562in}}{\pgfqpoint{6.507229in}{2.300172in}}{\pgfqpoint{6.518279in}{2.300172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702482in}{2.232381in}}%
\pgfpathcurveto{\pgfqpoint{6.713532in}{2.232381in}}{\pgfqpoint{6.724131in}{2.236771in}}{\pgfqpoint{6.731945in}{2.244585in}}%
\pgfpathcurveto{\pgfqpoint{6.739759in}{2.252399in}}{\pgfqpoint{6.744149in}{2.262998in}}{\pgfqpoint{6.744149in}{2.274048in}}%
\pgfpathcurveto{\pgfqpoint{6.744149in}{2.285098in}}{\pgfqpoint{6.739759in}{2.295697in}}{\pgfqpoint{6.731945in}{2.303511in}}%
\pgfpathcurveto{\pgfqpoint{6.724131in}{2.311324in}}{\pgfqpoint{6.713532in}{2.315714in}}{\pgfqpoint{6.702482in}{2.315714in}}%
\pgfpathcurveto{\pgfqpoint{6.691432in}{2.315714in}}{\pgfqpoint{6.680833in}{2.311324in}}{\pgfqpoint{6.673019in}{2.303511in}}%
\pgfpathcurveto{\pgfqpoint{6.665206in}{2.295697in}}{\pgfqpoint{6.660816in}{2.285098in}}{\pgfqpoint{6.660816in}{2.274048in}}%
\pgfpathcurveto{\pgfqpoint{6.660816in}{2.262998in}}{\pgfqpoint{6.665206in}{2.252399in}}{\pgfqpoint{6.673019in}{2.244585in}}%
\pgfpathcurveto{\pgfqpoint{6.680833in}{2.236771in}}{\pgfqpoint{6.691432in}{2.232381in}}{\pgfqpoint{6.702482in}{2.232381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.828696in}{2.257803in}}%
\pgfpathcurveto{\pgfqpoint{6.839746in}{2.257803in}}{\pgfqpoint{6.850345in}{2.262193in}}{\pgfqpoint{6.858158in}{2.270007in}}%
\pgfpathcurveto{\pgfqpoint{6.865972in}{2.277820in}}{\pgfqpoint{6.870362in}{2.288419in}}{\pgfqpoint{6.870362in}{2.299469in}}%
\pgfpathcurveto{\pgfqpoint{6.870362in}{2.310520in}}{\pgfqpoint{6.865972in}{2.321119in}}{\pgfqpoint{6.858158in}{2.328932in}}%
\pgfpathcurveto{\pgfqpoint{6.850345in}{2.336746in}}{\pgfqpoint{6.839746in}{2.341136in}}{\pgfqpoint{6.828696in}{2.341136in}}%
\pgfpathcurveto{\pgfqpoint{6.817645in}{2.341136in}}{\pgfqpoint{6.807046in}{2.336746in}}{\pgfqpoint{6.799233in}{2.328932in}}%
\pgfpathcurveto{\pgfqpoint{6.791419in}{2.321119in}}{\pgfqpoint{6.787029in}{2.310520in}}{\pgfqpoint{6.787029in}{2.299469in}}%
\pgfpathcurveto{\pgfqpoint{6.787029in}{2.288419in}}{\pgfqpoint{6.791419in}{2.277820in}}{\pgfqpoint{6.799233in}{2.270007in}}%
\pgfpathcurveto{\pgfqpoint{6.807046in}{2.262193in}}{\pgfqpoint{6.817645in}{2.257803in}}{\pgfqpoint{6.828696in}{2.257803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920797in}{2.283224in}}%
\pgfpathcurveto{\pgfqpoint{6.931847in}{2.283224in}}{\pgfqpoint{6.942446in}{2.287615in}}{\pgfqpoint{6.950260in}{2.295428in}}%
\pgfpathcurveto{\pgfqpoint{6.958074in}{2.303242in}}{\pgfqpoint{6.962464in}{2.313841in}}{\pgfqpoint{6.962464in}{2.324891in}}%
\pgfpathcurveto{\pgfqpoint{6.962464in}{2.335941in}}{\pgfqpoint{6.958074in}{2.346540in}}{\pgfqpoint{6.950260in}{2.354354in}}%
\pgfpathcurveto{\pgfqpoint{6.942446in}{2.362167in}}{\pgfqpoint{6.931847in}{2.366558in}}{\pgfqpoint{6.920797in}{2.366558in}}%
\pgfpathcurveto{\pgfqpoint{6.909747in}{2.366558in}}{\pgfqpoint{6.899148in}{2.362167in}}{\pgfqpoint{6.891334in}{2.354354in}}%
\pgfpathcurveto{\pgfqpoint{6.883521in}{2.346540in}}{\pgfqpoint{6.879130in}{2.335941in}}{\pgfqpoint{6.879130in}{2.324891in}}%
\pgfpathcurveto{\pgfqpoint{6.879130in}{2.313841in}}{\pgfqpoint{6.883521in}{2.303242in}}{\pgfqpoint{6.891334in}{2.295428in}}%
\pgfpathcurveto{\pgfqpoint{6.899148in}{2.287615in}}{\pgfqpoint{6.909747in}{2.283224in}}{\pgfqpoint{6.920797in}{2.283224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484167in}{1.868005in}}%
\pgfpathcurveto{\pgfqpoint{6.495217in}{1.868005in}}{\pgfqpoint{6.505816in}{1.872395in}}{\pgfqpoint{6.513630in}{1.880209in}}%
\pgfpathcurveto{\pgfqpoint{6.521444in}{1.888022in}}{\pgfqpoint{6.525834in}{1.898621in}}{\pgfqpoint{6.525834in}{1.909672in}}%
\pgfpathcurveto{\pgfqpoint{6.525834in}{1.920722in}}{\pgfqpoint{6.521444in}{1.931321in}}{\pgfqpoint{6.513630in}{1.939134in}}%
\pgfpathcurveto{\pgfqpoint{6.505816in}{1.946948in}}{\pgfqpoint{6.495217in}{1.951338in}}{\pgfqpoint{6.484167in}{1.951338in}}%
\pgfpathcurveto{\pgfqpoint{6.473117in}{1.951338in}}{\pgfqpoint{6.462518in}{1.946948in}}{\pgfqpoint{6.454704in}{1.939134in}}%
\pgfpathcurveto{\pgfqpoint{6.446891in}{1.931321in}}{\pgfqpoint{6.442501in}{1.920722in}}{\pgfqpoint{6.442501in}{1.909672in}}%
\pgfpathcurveto{\pgfqpoint{6.442501in}{1.898621in}}{\pgfqpoint{6.446891in}{1.888022in}}{\pgfqpoint{6.454704in}{1.880209in}}%
\pgfpathcurveto{\pgfqpoint{6.462518in}{1.872395in}}{\pgfqpoint{6.473117in}{1.868005in}}{\pgfqpoint{6.484167in}{1.868005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398888in}{2.740813in}}%
\pgfpathcurveto{\pgfqpoint{6.409938in}{2.740813in}}{\pgfqpoint{6.420537in}{2.745203in}}{\pgfqpoint{6.428351in}{2.753017in}}%
\pgfpathcurveto{\pgfqpoint{6.436164in}{2.760831in}}{\pgfqpoint{6.440555in}{2.771430in}}{\pgfqpoint{6.440555in}{2.782480in}}%
\pgfpathcurveto{\pgfqpoint{6.440555in}{2.793530in}}{\pgfqpoint{6.436164in}{2.804129in}}{\pgfqpoint{6.428351in}{2.811943in}}%
\pgfpathcurveto{\pgfqpoint{6.420537in}{2.819756in}}{\pgfqpoint{6.409938in}{2.824146in}}{\pgfqpoint{6.398888in}{2.824146in}}%
\pgfpathcurveto{\pgfqpoint{6.387838in}{2.824146in}}{\pgfqpoint{6.377239in}{2.819756in}}{\pgfqpoint{6.369425in}{2.811943in}}%
\pgfpathcurveto{\pgfqpoint{6.361611in}{2.804129in}}{\pgfqpoint{6.357221in}{2.793530in}}{\pgfqpoint{6.357221in}{2.782480in}}%
\pgfpathcurveto{\pgfqpoint{6.357221in}{2.771430in}}{\pgfqpoint{6.361611in}{2.760831in}}{\pgfqpoint{6.369425in}{2.753017in}}%
\pgfpathcurveto{\pgfqpoint{6.377239in}{2.745203in}}{\pgfqpoint{6.387838in}{2.740813in}}{\pgfqpoint{6.398888in}{2.740813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.627436in}{1.401942in}}%
\pgfpathcurveto{\pgfqpoint{6.638487in}{1.401942in}}{\pgfqpoint{6.649086in}{1.406332in}}{\pgfqpoint{6.656899in}{1.414146in}}%
\pgfpathcurveto{\pgfqpoint{6.664713in}{1.421960in}}{\pgfqpoint{6.669103in}{1.432559in}}{\pgfqpoint{6.669103in}{1.443609in}}%
\pgfpathcurveto{\pgfqpoint{6.669103in}{1.454659in}}{\pgfqpoint{6.664713in}{1.465258in}}{\pgfqpoint{6.656899in}{1.473072in}}%
\pgfpathcurveto{\pgfqpoint{6.649086in}{1.480885in}}{\pgfqpoint{6.638487in}{1.485276in}}{\pgfqpoint{6.627436in}{1.485276in}}%
\pgfpathcurveto{\pgfqpoint{6.616386in}{1.485276in}}{\pgfqpoint{6.605787in}{1.480885in}}{\pgfqpoint{6.597974in}{1.473072in}}%
\pgfpathcurveto{\pgfqpoint{6.590160in}{1.465258in}}{\pgfqpoint{6.585770in}{1.454659in}}{\pgfqpoint{6.585770in}{1.443609in}}%
\pgfpathcurveto{\pgfqpoint{6.585770in}{1.432559in}}{\pgfqpoint{6.590160in}{1.421960in}}{\pgfqpoint{6.597974in}{1.414146in}}%
\pgfpathcurveto{\pgfqpoint{6.605787in}{1.406332in}}{\pgfqpoint{6.616386in}{1.401942in}}{\pgfqpoint{6.627436in}{1.401942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797995in}{1.630737in}}%
\pgfpathcurveto{\pgfqpoint{6.809045in}{1.630737in}}{\pgfqpoint{6.819644in}{1.635127in}}{\pgfqpoint{6.827458in}{1.642940in}}%
\pgfpathcurveto{\pgfqpoint{6.835271in}{1.650754in}}{\pgfqpoint{6.839662in}{1.661353in}}{\pgfqpoint{6.839662in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{6.839662in}{1.683453in}}{\pgfqpoint{6.835271in}{1.694052in}}{\pgfqpoint{6.827458in}{1.701866in}}%
\pgfpathcurveto{\pgfqpoint{6.819644in}{1.709680in}}{\pgfqpoint{6.809045in}{1.714070in}}{\pgfqpoint{6.797995in}{1.714070in}}%
\pgfpathcurveto{\pgfqpoint{6.786945in}{1.714070in}}{\pgfqpoint{6.776346in}{1.709680in}}{\pgfqpoint{6.768532in}{1.701866in}}%
\pgfpathcurveto{\pgfqpoint{6.760719in}{1.694052in}}{\pgfqpoint{6.756328in}{1.683453in}}{\pgfqpoint{6.756328in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{6.756328in}{1.661353in}}{\pgfqpoint{6.760719in}{1.650754in}}{\pgfqpoint{6.768532in}{1.642940in}}%
\pgfpathcurveto{\pgfqpoint{6.776346in}{1.635127in}}{\pgfqpoint{6.786945in}{1.630737in}}{\pgfqpoint{6.797995in}{1.630737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767294in}{2.376437in}}%
\pgfpathcurveto{\pgfqpoint{6.778345in}{2.376437in}}{\pgfqpoint{6.788944in}{2.380827in}}{\pgfqpoint{6.796757in}{2.388641in}}%
\pgfpathcurveto{\pgfqpoint{6.804571in}{2.396454in}}{\pgfqpoint{6.808961in}{2.407053in}}{\pgfqpoint{6.808961in}{2.418104in}}%
\pgfpathcurveto{\pgfqpoint{6.808961in}{2.429154in}}{\pgfqpoint{6.804571in}{2.439753in}}{\pgfqpoint{6.796757in}{2.447566in}}%
\pgfpathcurveto{\pgfqpoint{6.788944in}{2.455380in}}{\pgfqpoint{6.778345in}{2.459770in}}{\pgfqpoint{6.767294in}{2.459770in}}%
\pgfpathcurveto{\pgfqpoint{6.756244in}{2.459770in}}{\pgfqpoint{6.745645in}{2.455380in}}{\pgfqpoint{6.737832in}{2.447566in}}%
\pgfpathcurveto{\pgfqpoint{6.730018in}{2.439753in}}{\pgfqpoint{6.725628in}{2.429154in}}{\pgfqpoint{6.725628in}{2.418104in}}%
\pgfpathcurveto{\pgfqpoint{6.725628in}{2.407053in}}{\pgfqpoint{6.730018in}{2.396454in}}{\pgfqpoint{6.737832in}{2.388641in}}%
\pgfpathcurveto{\pgfqpoint{6.745645in}{2.380827in}}{\pgfqpoint{6.756244in}{2.376437in}}{\pgfqpoint{6.767294in}{2.376437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572858in}{2.351015in}}%
\pgfpathcurveto{\pgfqpoint{6.583908in}{2.351015in}}{\pgfqpoint{6.594507in}{2.355406in}}{\pgfqpoint{6.602320in}{2.363219in}}%
\pgfpathcurveto{\pgfqpoint{6.610134in}{2.371033in}}{\pgfqpoint{6.614524in}{2.381632in}}{\pgfqpoint{6.614524in}{2.392682in}}%
\pgfpathcurveto{\pgfqpoint{6.614524in}{2.403732in}}{\pgfqpoint{6.610134in}{2.414331in}}{\pgfqpoint{6.602320in}{2.422145in}}%
\pgfpathcurveto{\pgfqpoint{6.594507in}{2.429958in}}{\pgfqpoint{6.583908in}{2.434349in}}{\pgfqpoint{6.572858in}{2.434349in}}%
\pgfpathcurveto{\pgfqpoint{6.561808in}{2.434349in}}{\pgfqpoint{6.551208in}{2.429958in}}{\pgfqpoint{6.543395in}{2.422145in}}%
\pgfpathcurveto{\pgfqpoint{6.535581in}{2.414331in}}{\pgfqpoint{6.531191in}{2.403732in}}{\pgfqpoint{6.531191in}{2.392682in}}%
\pgfpathcurveto{\pgfqpoint{6.531191in}{2.381632in}}{\pgfqpoint{6.535581in}{2.371033in}}{\pgfqpoint{6.543395in}{2.363219in}}%
\pgfpathcurveto{\pgfqpoint{6.551208in}{2.355406in}}{\pgfqpoint{6.561808in}{2.351015in}}{\pgfqpoint{6.572858in}{2.351015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729772in}{2.334068in}}%
\pgfpathcurveto{\pgfqpoint{6.740822in}{2.334068in}}{\pgfqpoint{6.751421in}{2.338458in}}{\pgfqpoint{6.759234in}{2.346271in}}%
\pgfpathcurveto{\pgfqpoint{6.767048in}{2.354085in}}{\pgfqpoint{6.771438in}{2.364684in}}{\pgfqpoint{6.771438in}{2.375734in}}%
\pgfpathcurveto{\pgfqpoint{6.771438in}{2.386784in}}{\pgfqpoint{6.767048in}{2.397383in}}{\pgfqpoint{6.759234in}{2.405197in}}%
\pgfpathcurveto{\pgfqpoint{6.751421in}{2.413011in}}{\pgfqpoint{6.740822in}{2.417401in}}{\pgfqpoint{6.729772in}{2.417401in}}%
\pgfpathcurveto{\pgfqpoint{6.718721in}{2.417401in}}{\pgfqpoint{6.708122in}{2.413011in}}{\pgfqpoint{6.700309in}{2.405197in}}%
\pgfpathcurveto{\pgfqpoint{6.692495in}{2.397383in}}{\pgfqpoint{6.688105in}{2.386784in}}{\pgfqpoint{6.688105in}{2.375734in}}%
\pgfpathcurveto{\pgfqpoint{6.688105in}{2.364684in}}{\pgfqpoint{6.692495in}{2.354085in}}{\pgfqpoint{6.700309in}{2.346271in}}%
\pgfpathcurveto{\pgfqpoint{6.708122in}{2.338458in}}{\pgfqpoint{6.718721in}{2.334068in}}{\pgfqpoint{6.729772in}{2.334068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299964in}{0.978249in}}%
\pgfpathcurveto{\pgfqpoint{6.311014in}{0.978249in}}{\pgfqpoint{6.321613in}{0.982639in}}{\pgfqpoint{6.329427in}{0.990453in}}%
\pgfpathcurveto{\pgfqpoint{6.337240in}{0.998266in}}{\pgfqpoint{6.341631in}{1.008865in}}{\pgfqpoint{6.341631in}{1.019916in}}%
\pgfpathcurveto{\pgfqpoint{6.341631in}{1.030966in}}{\pgfqpoint{6.337240in}{1.041565in}}{\pgfqpoint{6.329427in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{6.321613in}{1.057192in}}{\pgfqpoint{6.311014in}{1.061582in}}{\pgfqpoint{6.299964in}{1.061582in}}%
\pgfpathcurveto{\pgfqpoint{6.288914in}{1.061582in}}{\pgfqpoint{6.278315in}{1.057192in}}{\pgfqpoint{6.270501in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{6.262687in}{1.041565in}}{\pgfqpoint{6.258297in}{1.030966in}}{\pgfqpoint{6.258297in}{1.019916in}}%
\pgfpathcurveto{\pgfqpoint{6.258297in}{1.008865in}}{\pgfqpoint{6.262687in}{0.998266in}}{\pgfqpoint{6.270501in}{0.990453in}}%
\pgfpathcurveto{\pgfqpoint{6.278315in}{0.982639in}}{\pgfqpoint{6.288914in}{0.978249in}}{\pgfqpoint{6.299964in}{0.978249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203718in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{6.287052in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{6.287052in}{2.230976in}}%
\pgfpathlineto{\pgfqpoint{6.203718in}{2.230976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316287in}{2.469649in}}%
\pgfpathlineto{\pgfqpoint{6.399620in}{2.469649in}}%
\pgfpathlineto{\pgfqpoint{6.399620in}{2.552983in}}%
\pgfpathlineto{\pgfqpoint{6.316287in}{2.552983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538013in}{2.495071in}}%
\pgfpathlineto{\pgfqpoint{6.621347in}{2.495071in}}%
\pgfpathlineto{\pgfqpoint{6.621347in}{2.578404in}}%
\pgfpathlineto{\pgfqpoint{6.538013in}{2.578404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128673in}{2.325594in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{2.325594in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{2.408927in}}%
\pgfpathlineto{\pgfqpoint{6.128673in}{2.408927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364044in}{2.351015in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{2.351015in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{2.434349in}}%
\pgfpathlineto{\pgfqpoint{6.364044in}{2.434349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248064in}{1.562946in}}%
\pgfpathlineto{\pgfqpoint{6.331397in}{1.562946in}}%
\pgfpathlineto{\pgfqpoint{6.331397in}{1.646279in}}%
\pgfpathlineto{\pgfqpoint{6.248064in}{1.646279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125262in}{1.766318in}}%
\pgfpathlineto{\pgfqpoint{6.208595in}{1.766318in}}%
\pgfpathlineto{\pgfqpoint{6.208595in}{1.849652in}}%
\pgfpathlineto{\pgfqpoint{6.125262in}{1.849652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278764in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{2.612300in}}%
\pgfpathlineto{\pgfqpoint{6.278764in}{2.612300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306054in}{1.952744in}}%
\pgfpathlineto{\pgfqpoint{6.389387in}{1.952744in}}%
\pgfpathlineto{\pgfqpoint{6.389387in}{2.036077in}}%
\pgfpathlineto{\pgfqpoint{6.306054in}{2.036077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493668in}{2.545914in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{2.545914in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{6.493668in}{2.629248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340165in}{2.334068in}}%
\pgfpathlineto{\pgfqpoint{6.423499in}{2.334068in}}%
\pgfpathlineto{\pgfqpoint{6.423499in}{2.417401in}}%
\pgfpathlineto{\pgfqpoint{6.340165in}{2.417401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903535in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{5.986869in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{5.986869in}{1.476802in}}%
\pgfpathlineto{\pgfqpoint{5.903535in}{1.476802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992226in}{1.647684in}}%
\pgfpathlineto{\pgfqpoint{6.075559in}{1.647684in}}%
\pgfpathlineto{\pgfqpoint{6.075559in}{1.731018in}}%
\pgfpathlineto{\pgfqpoint{5.992226in}{1.731018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787761in}{1.342314in}}%
\pgfpathlineto{\pgfqpoint{6.846687in}{1.401240in}}%
\pgfpathlineto{\pgfqpoint{6.787761in}{1.460165in}}%
\pgfpathlineto{\pgfqpoint{6.728836in}{1.401240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.733183in}{1.545687in}}%
\pgfpathlineto{\pgfqpoint{6.792108in}{1.604612in}}%
\pgfpathlineto{\pgfqpoint{6.733183in}{1.663538in}}%
\pgfpathlineto{\pgfqpoint{6.674257in}{1.604612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.791173in}{1.452474in}}%
\pgfpathlineto{\pgfqpoint{6.850098in}{1.511400in}}%
\pgfpathlineto{\pgfqpoint{6.791173in}{1.570325in}}%
\pgfpathlineto{\pgfqpoint{6.732247in}{1.511400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.842340in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{6.901266in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{6.842340in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{6.783415in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490990in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{6.549915in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{6.490990in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{6.432064in}{1.308027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470522in}{1.376209in}}%
\pgfpathlineto{\pgfqpoint{6.529448in}{1.435135in}}%
\pgfpathlineto{\pgfqpoint{6.470522in}{1.494061in}}%
\pgfpathlineto{\pgfqpoint{6.411597in}{1.435135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688837in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{6.747763in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{6.688837in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{6.629912in}{1.308027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941264in}{0.994885in}}%
\pgfpathlineto{\pgfqpoint{7.000190in}{1.053811in}}%
\pgfpathlineto{\pgfqpoint{6.941264in}{1.112737in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.053811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.712716in}{1.401631in}}%
\pgfpathlineto{\pgfqpoint{6.771641in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{6.712716in}{1.519482in}}%
\pgfpathlineto{\pgfqpoint{6.653790in}{1.460557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634259in}{1.393157in}}%
\pgfpathlineto{\pgfqpoint{6.693184in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{6.634259in}{1.511008in}}%
\pgfpathlineto{\pgfqpoint{6.575333in}{1.452083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685426in}{1.579582in}}%
\pgfpathlineto{\pgfqpoint{6.744352in}{1.638508in}}%
\pgfpathlineto{\pgfqpoint{6.685426in}{1.697433in}}%
\pgfpathlineto{\pgfqpoint{6.626501in}{1.638508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845751in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{6.904677in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{6.845751in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{6.786826in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535335in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{6.594260in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{6.535335in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{6.476409in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890623in}{0.816934in}}%
\pgfpathlineto{\pgfqpoint{5.949549in}{0.875860in}}%
\pgfpathlineto{\pgfqpoint{5.890623in}{0.934785in}}%
\pgfpathlineto{\pgfqpoint{5.831698in}{0.875860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272675in}{1.442906in}}%
\pgfpathlineto{\pgfqpoint{6.233047in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{6.248183in}{1.367530in}}%
\pgfpathlineto{\pgfqpoint{6.297166in}{1.367530in}}%
\pgfpathlineto{\pgfqpoint{6.312302in}{1.414115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091882in}{1.154795in}}%
\pgfpathlineto{\pgfqpoint{6.052255in}{1.126004in}}%
\pgfpathlineto{\pgfqpoint{6.067391in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{6.116373in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{6.131510in}{1.126004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098705in}{1.383589in}}%
\pgfpathlineto{\pgfqpoint{6.059077in}{1.354798in}}%
\pgfpathlineto{\pgfqpoint{6.074214in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{6.123196in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{6.138332in}{1.354798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340898in}{1.425958in}}%
\pgfpathlineto{\pgfqpoint{6.301271in}{1.397167in}}%
\pgfpathlineto{\pgfqpoint{6.316407in}{1.350583in}}%
\pgfpathlineto{\pgfqpoint{6.365389in}{1.350583in}}%
\pgfpathlineto{\pgfqpoint{6.380525in}{1.397167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170339in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{6.130712in}{0.965000in}}%
\pgfpathlineto{\pgfqpoint{6.145848in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{6.194830in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{6.209967in}{0.965000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160106in}{1.502223in}}%
\pgfpathlineto{\pgfqpoint{6.120479in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{6.135615in}{1.426848in}}%
\pgfpathlineto{\pgfqpoint{6.184597in}{1.426848in}}%
\pgfpathlineto{\pgfqpoint{6.199733in}{1.473432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221507in}{1.307324in}}%
\pgfpathlineto{\pgfqpoint{6.181880in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{6.197016in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{6.245998in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{6.261134in}{1.278533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972491in}{1.053108in}}%
\pgfpathlineto{\pgfqpoint{5.932864in}{1.024317in}}%
\pgfpathlineto{\pgfqpoint{5.948000in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{5.996982in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{6.012119in}{1.024317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{0.731750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{2.926590in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{2.926590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.213481in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.213481in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.213481in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.142073in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.142073in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.142073in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.710278in,y=0.384083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{0.994494in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{0.994494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{1.418187in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{1.418187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{1.841881in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{1.841881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{2.265574in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{2.265574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{2.689267in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{2.689267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{0.731750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846775in}{7.611503in}}%
\pgfpathlineto{\pgfqpoint{0.846775in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.850857in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.854938in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.859019in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.863101in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.867182in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.875344in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.883507in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.887588in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.891670in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.895751in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.899832in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.907995in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.912076in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.916157in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.920239in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.924320in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.928401in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.932482in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.936564in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.940645in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.948808in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.952889in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.956970in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.961051in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.965133in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.969214in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.973295in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.977377in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.981458in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.985539in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.989621in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.993702in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.997783in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.001864in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.010027in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.014108in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.018190in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.026352in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.030433in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.046759in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.050840in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.054921in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.063084in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.067165in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.071246in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.075328in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.083490in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.087572in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.091653in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.095734in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.099815in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.103897in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.107978in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.112059in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.116141in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.120222in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.124303in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.128384in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.132466in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.140628in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.144710in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.148791in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.152872in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.156953in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.161035in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.165116in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.169197in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.173279in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.177360in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.181441in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.189604in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.193685in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.197766in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.201848in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.205929in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.214092in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.218173in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.222254in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.226335in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.230417in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.238579in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.242661in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.246742in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.250823in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.254904in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.263067in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.267148in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.271230in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.275311in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.279392in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.283473in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.287555in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.291636in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.295717in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.299799in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.303880in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.307961in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.312043in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.316124in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.320205in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.324286in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.328368in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.332449in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.336530in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.340612in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.344693in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.348774in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.352855in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.356937in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.361018in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.365099in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.369181in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.373262in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.377343in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.385506in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.401831in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.405912in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.409993in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.414075in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.418156in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.422237in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.426319in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.430400in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.434481in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.438563in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.442644in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.446725in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.450806in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.454888in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.458969in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.463050in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.467132in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.471213in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.479375in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.483457in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.487538in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.491619in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.495701in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.499782in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.503863in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.507944in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.512026in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.516107in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.520188in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.524270in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.528351in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.532432in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.536514in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.540595in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.544676in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.552839in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.556920in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.561001in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.565083in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.569164in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.573245in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.577326in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.581408in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.585489in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.589570in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.593652in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.597733in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.601814in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.605895in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.609977in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.614058in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.618139in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.622221in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.626302in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.630383in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.634464in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.638546in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.642627in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.646708in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.650790in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.654871in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.658952in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.658952in}{7.611309in}}%
\pgfpathlineto{\pgfqpoint{1.658952in}{7.611309in}}%
\pgfpathlineto{\pgfqpoint{1.654871in}{7.611885in}}%
\pgfpathlineto{\pgfqpoint{1.650790in}{7.612548in}}%
\pgfpathlineto{\pgfqpoint{1.646708in}{7.613309in}}%
\pgfpathlineto{\pgfqpoint{1.642627in}{7.614179in}}%
\pgfpathlineto{\pgfqpoint{1.638546in}{7.615171in}}%
\pgfpathlineto{\pgfqpoint{1.634464in}{7.616301in}}%
\pgfpathlineto{\pgfqpoint{1.630383in}{7.617583in}}%
\pgfpathlineto{\pgfqpoint{1.626302in}{7.619033in}}%
\pgfpathlineto{\pgfqpoint{1.622221in}{7.620670in}}%
\pgfpathlineto{\pgfqpoint{1.618139in}{7.622512in}}%
\pgfpathlineto{\pgfqpoint{1.614058in}{7.624579in}}%
\pgfpathlineto{\pgfqpoint{1.609977in}{7.626893in}}%
\pgfpathlineto{\pgfqpoint{1.605895in}{7.629477in}}%
\pgfpathlineto{\pgfqpoint{1.601814in}{7.632353in}}%
\pgfpathlineto{\pgfqpoint{1.597733in}{7.635548in}}%
\pgfpathlineto{\pgfqpoint{1.593652in}{7.639085in}}%
\pgfpathlineto{\pgfqpoint{1.589570in}{7.642992in}}%
\pgfpathlineto{\pgfqpoint{1.585489in}{7.647297in}}%
\pgfpathlineto{\pgfqpoint{1.581408in}{7.652026in}}%
\pgfpathlineto{\pgfqpoint{1.577326in}{7.657210in}}%
\pgfpathlineto{\pgfqpoint{1.573245in}{7.662875in}}%
\pgfpathlineto{\pgfqpoint{1.569164in}{7.669053in}}%
\pgfpathlineto{\pgfqpoint{1.565083in}{7.675771in}}%
\pgfpathlineto{\pgfqpoint{1.561001in}{7.683058in}}%
\pgfpathlineto{\pgfqpoint{1.556920in}{7.690943in}}%
\pgfpathlineto{\pgfqpoint{1.552839in}{7.699454in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{7.708616in}}%
\pgfpathlineto{\pgfqpoint{1.544676in}{7.718457in}}%
\pgfpathlineto{\pgfqpoint{1.540595in}{7.728999in}}%
\pgfpathlineto{\pgfqpoint{1.536514in}{7.740266in}}%
\pgfpathlineto{\pgfqpoint{1.532432in}{7.752278in}}%
\pgfpathlineto{\pgfqpoint{1.528351in}{7.765055in}}%
\pgfpathlineto{\pgfqpoint{1.524270in}{7.778611in}}%
\pgfpathlineto{\pgfqpoint{1.520188in}{7.792960in}}%
\pgfpathlineto{\pgfqpoint{1.516107in}{7.808113in}}%
\pgfpathlineto{\pgfqpoint{1.512026in}{7.824078in}}%
\pgfpathlineto{\pgfqpoint{1.507944in}{7.840857in}}%
\pgfpathlineto{\pgfqpoint{1.503863in}{7.858452in}}%
\pgfpathlineto{\pgfqpoint{1.499782in}{7.876859in}}%
\pgfpathlineto{\pgfqpoint{1.495701in}{7.896071in}}%
\pgfpathlineto{\pgfqpoint{1.491619in}{7.916075in}}%
\pgfpathlineto{\pgfqpoint{1.487538in}{7.936856in}}%
\pgfpathlineto{\pgfqpoint{1.483457in}{7.958393in}}%
\pgfpathlineto{\pgfqpoint{1.479375in}{7.980660in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{8.003629in}}%
\pgfpathlineto{\pgfqpoint{1.471213in}{8.027263in}}%
\pgfpathlineto{\pgfqpoint{1.467132in}{8.051523in}}%
\pgfpathlineto{\pgfqpoint{1.463050in}{8.076365in}}%
\pgfpathlineto{\pgfqpoint{1.458969in}{8.101737in}}%
\pgfpathlineto{\pgfqpoint{1.454888in}{8.127586in}}%
\pgfpathlineto{\pgfqpoint{1.450806in}{8.153851in}}%
\pgfpathlineto{\pgfqpoint{1.446725in}{8.180469in}}%
\pgfpathlineto{\pgfqpoint{1.442644in}{8.207370in}}%
\pgfpathlineto{\pgfqpoint{1.438563in}{8.234481in}}%
\pgfpathlineto{\pgfqpoint{1.434481in}{8.261723in}}%
\pgfpathlineto{\pgfqpoint{1.430400in}{8.289017in}}%
\pgfpathlineto{\pgfqpoint{1.426319in}{8.316276in}}%
\pgfpathlineto{\pgfqpoint{1.422237in}{8.343414in}}%
\pgfpathlineto{\pgfqpoint{1.418156in}{8.370340in}}%
\pgfpathlineto{\pgfqpoint{1.414075in}{8.396962in}}%
\pgfpathlineto{\pgfqpoint{1.409993in}{8.423188in}}%
\pgfpathlineto{\pgfqpoint{1.405912in}{8.448923in}}%
\pgfpathlineto{\pgfqpoint{1.401831in}{8.474075in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{8.498552in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{8.522264in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{8.545125in}}%
\pgfpathlineto{\pgfqpoint{1.385506in}{8.567051in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{8.587966in}}%
\pgfpathlineto{\pgfqpoint{1.377343in}{8.607796in}}%
\pgfpathlineto{\pgfqpoint{1.373262in}{8.626478in}}%
\pgfpathlineto{\pgfqpoint{1.369181in}{8.643954in}}%
\pgfpathlineto{\pgfqpoint{1.365099in}{8.660175in}}%
\pgfpathlineto{\pgfqpoint{1.361018in}{8.675101in}}%
\pgfpathlineto{\pgfqpoint{1.356937in}{8.688704in}}%
\pgfpathlineto{\pgfqpoint{1.352855in}{8.700964in}}%
\pgfpathlineto{\pgfqpoint{1.348774in}{8.711873in}}%
\pgfpathlineto{\pgfqpoint{1.344693in}{8.721436in}}%
\pgfpathlineto{\pgfqpoint{1.340612in}{8.729665in}}%
\pgfpathlineto{\pgfqpoint{1.336530in}{8.736589in}}%
\pgfpathlineto{\pgfqpoint{1.332449in}{8.742244in}}%
\pgfpathlineto{\pgfqpoint{1.328368in}{8.746678in}}%
\pgfpathlineto{\pgfqpoint{1.324286in}{8.749950in}}%
\pgfpathlineto{\pgfqpoint{1.320205in}{8.752129in}}%
\pgfpathlineto{\pgfqpoint{1.316124in}{8.753290in}}%
\pgfpathlineto{\pgfqpoint{1.312043in}{8.753519in}}%
\pgfpathlineto{\pgfqpoint{1.307961in}{8.752907in}}%
\pgfpathlineto{\pgfqpoint{1.303880in}{8.751550in}}%
\pgfpathlineto{\pgfqpoint{1.299799in}{8.749548in}}%
\pgfpathlineto{\pgfqpoint{1.295717in}{8.747004in}}%
\pgfpathlineto{\pgfqpoint{1.291636in}{8.744021in}}%
\pgfpathlineto{\pgfqpoint{1.287555in}{8.740701in}}%
\pgfpathlineto{\pgfqpoint{1.283473in}{8.737146in}}%
\pgfpathlineto{\pgfqpoint{1.279392in}{8.733451in}}%
\pgfpathlineto{\pgfqpoint{1.275311in}{8.729708in}}%
\pgfpathlineto{\pgfqpoint{1.271230in}{8.726002in}}%
\pgfpathlineto{\pgfqpoint{1.267148in}{8.722410in}}%
\pgfpathlineto{\pgfqpoint{1.263067in}{8.718999in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{8.715828in}}%
\pgfpathlineto{\pgfqpoint{1.254904in}{8.712943in}}%
\pgfpathlineto{\pgfqpoint{1.250823in}{8.710380in}}%
\pgfpathlineto{\pgfqpoint{1.246742in}{8.708163in}}%
\pgfpathlineto{\pgfqpoint{1.242661in}{8.706303in}}%
\pgfpathlineto{\pgfqpoint{1.238579in}{8.704798in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{8.703638in}}%
\pgfpathlineto{\pgfqpoint{1.230417in}{8.702796in}}%
\pgfpathlineto{\pgfqpoint{1.226335in}{8.702238in}}%
\pgfpathlineto{\pgfqpoint{1.222254in}{8.701918in}}%
\pgfpathlineto{\pgfqpoint{1.218173in}{8.701779in}}%
\pgfpathlineto{\pgfqpoint{1.214092in}{8.701758in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{8.701783in}}%
\pgfpathlineto{\pgfqpoint{1.205929in}{8.701775in}}%
\pgfpathlineto{\pgfqpoint{1.201848in}{8.701653in}}%
\pgfpathlineto{\pgfqpoint{1.197766in}{8.701329in}}%
\pgfpathlineto{\pgfqpoint{1.193685in}{8.700714in}}%
\pgfpathlineto{\pgfqpoint{1.189604in}{8.699719in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{8.698253in}}%
\pgfpathlineto{\pgfqpoint{1.181441in}{8.696229in}}%
\pgfpathlineto{\pgfqpoint{1.177360in}{8.693562in}}%
\pgfpathlineto{\pgfqpoint{1.173279in}{8.690171in}}%
\pgfpathlineto{\pgfqpoint{1.169197in}{8.685979in}}%
\pgfpathlineto{\pgfqpoint{1.165116in}{8.680917in}}%
\pgfpathlineto{\pgfqpoint{1.161035in}{8.674921in}}%
\pgfpathlineto{\pgfqpoint{1.156953in}{8.667937in}}%
\pgfpathlineto{\pgfqpoint{1.152872in}{8.659916in}}%
\pgfpathlineto{\pgfqpoint{1.148791in}{8.650820in}}%
\pgfpathlineto{\pgfqpoint{1.144710in}{8.640620in}}%
\pgfpathlineto{\pgfqpoint{1.140628in}{8.629294in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{8.616833in}}%
\pgfpathlineto{\pgfqpoint{1.132466in}{8.603234in}}%
\pgfpathlineto{\pgfqpoint{1.128384in}{8.588505in}}%
\pgfpathlineto{\pgfqpoint{1.124303in}{8.572662in}}%
\pgfpathlineto{\pgfqpoint{1.120222in}{8.555731in}}%
\pgfpathlineto{\pgfqpoint{1.116141in}{8.537745in}}%
\pgfpathlineto{\pgfqpoint{1.112059in}{8.518745in}}%
\pgfpathlineto{\pgfqpoint{1.107978in}{8.498780in}}%
\pgfpathlineto{\pgfqpoint{1.103897in}{8.477905in}}%
\pgfpathlineto{\pgfqpoint{1.099815in}{8.456182in}}%
\pgfpathlineto{\pgfqpoint{1.095734in}{8.433677in}}%
\pgfpathlineto{\pgfqpoint{1.091653in}{8.410462in}}%
\pgfpathlineto{\pgfqpoint{1.087572in}{8.386612in}}%
\pgfpathlineto{\pgfqpoint{1.083490in}{8.362207in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{8.337327in}}%
\pgfpathlineto{\pgfqpoint{1.075328in}{8.312055in}}%
\pgfpathlineto{\pgfqpoint{1.071246in}{8.286477in}}%
\pgfpathlineto{\pgfqpoint{1.067165in}{8.260678in}}%
\pgfpathlineto{\pgfqpoint{1.063084in}{8.234741in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{8.208750in}}%
\pgfpathlineto{\pgfqpoint{1.054921in}{8.182789in}}%
\pgfpathlineto{\pgfqpoint{1.050840in}{8.156938in}}%
\pgfpathlineto{\pgfqpoint{1.046759in}{8.131274in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{8.105872in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{8.080804in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{8.056136in}}%
\pgfpathlineto{\pgfqpoint{1.030433in}{8.031933in}}%
\pgfpathlineto{\pgfqpoint{1.026352in}{8.008252in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{7.985148in}}%
\pgfpathlineto{\pgfqpoint{1.018190in}{7.962668in}}%
\pgfpathlineto{\pgfqpoint{1.014108in}{7.940857in}}%
\pgfpathlineto{\pgfqpoint{1.010027in}{7.919752in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{7.899387in}}%
\pgfpathlineto{\pgfqpoint{1.001864in}{7.879788in}}%
\pgfpathlineto{\pgfqpoint{0.997783in}{7.860979in}}%
\pgfpathlineto{\pgfqpoint{0.993702in}{7.842975in}}%
\pgfpathlineto{\pgfqpoint{0.989621in}{7.825790in}}%
\pgfpathlineto{\pgfqpoint{0.985539in}{7.809428in}}%
\pgfpathlineto{\pgfqpoint{0.981458in}{7.793894in}}%
\pgfpathlineto{\pgfqpoint{0.977377in}{7.779184in}}%
\pgfpathlineto{\pgfqpoint{0.973295in}{7.765293in}}%
\pgfpathlineto{\pgfqpoint{0.969214in}{7.752209in}}%
\pgfpathlineto{\pgfqpoint{0.965133in}{7.739919in}}%
\pgfpathlineto{\pgfqpoint{0.961051in}{7.728405in}}%
\pgfpathlineto{\pgfqpoint{0.956970in}{7.717648in}}%
\pgfpathlineto{\pgfqpoint{0.952889in}{7.707625in}}%
\pgfpathlineto{\pgfqpoint{0.948808in}{7.698310in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{7.689678in}}%
\pgfpathlineto{\pgfqpoint{0.940645in}{7.681699in}}%
\pgfpathlineto{\pgfqpoint{0.936564in}{7.674343in}}%
\pgfpathlineto{\pgfqpoint{0.932482in}{7.667582in}}%
\pgfpathlineto{\pgfqpoint{0.928401in}{7.661382in}}%
\pgfpathlineto{\pgfqpoint{0.924320in}{7.655714in}}%
\pgfpathlineto{\pgfqpoint{0.920239in}{7.650545in}}%
\pgfpathlineto{\pgfqpoint{0.916157in}{7.645844in}}%
\pgfpathlineto{\pgfqpoint{0.912076in}{7.641581in}}%
\pgfpathlineto{\pgfqpoint{0.907995in}{7.637726in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{7.634248in}}%
\pgfpathlineto{\pgfqpoint{0.899832in}{7.631119in}}%
\pgfpathlineto{\pgfqpoint{0.895751in}{7.628313in}}%
\pgfpathlineto{\pgfqpoint{0.891670in}{7.625802in}}%
\pgfpathlineto{\pgfqpoint{0.887588in}{7.623562in}}%
\pgfpathlineto{\pgfqpoint{0.883507in}{7.621569in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{7.619801in}}%
\pgfpathlineto{\pgfqpoint{0.875344in}{7.618236in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{7.616856in}}%
\pgfpathlineto{\pgfqpoint{0.867182in}{7.615641in}}%
\pgfpathlineto{\pgfqpoint{0.863101in}{7.614574in}}%
\pgfpathlineto{\pgfqpoint{0.859019in}{7.613641in}}%
\pgfpathlineto{\pgfqpoint{0.854938in}{7.612827in}}%
\pgfpathlineto{\pgfqpoint{0.850857in}{7.612118in}}%
\pgfpathlineto{\pgfqpoint{0.846775in}{7.611503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074012in}{7.610377in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.080301in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.086589in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.092878in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.099166in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.105454in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.111743in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.118031in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.124320in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.130608in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.136896in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.143185in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.149473in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.155762in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.162050in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.168339in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.174627in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.180915in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.187204in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.193492in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.199781in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.206069in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.212357in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.218646in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.224934in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.231223in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.237511in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.243799in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.250088in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.256376in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.268953in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.275241in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.294107in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.300395in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.312972in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.319260in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.325549in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.331837in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.338126in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.350702in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.356991in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.363279in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.369568in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.375856in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.382144in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.388433in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.394721in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.401010in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.407298in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.413586in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.419875in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.432452in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.438740in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.445028in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.451317in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.463894in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.470182in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.476470in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.482759in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.489047in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.495336in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.501624in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.507912in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.514201in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.520489in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.526778in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.533066in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.539355in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.545643in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.551931in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.558220in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.564508in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.570797in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.577085in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.583373in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.589662in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.595950in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.602239in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.608527in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.614815in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.621104in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.627392in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.633681in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.639969in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.652546in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.658834in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.665123in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.671411in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.677699in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.683988in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.690276in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.696565in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.702853in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.709142in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.715430in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.721718in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.728007in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.740584in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.746872in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.753160in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.759449in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.765737in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.772026in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.778314in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.790891in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.797179in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.803468in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.809756in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.816044in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.822333in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.828621in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.834910in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.841198in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.847486in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.853775in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.860063in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.866352in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.872640in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.878928in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.885217in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.891505in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.897794in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.904082in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.910371in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.916659in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.922947in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.929236in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.935524in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.941813in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.948101in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.954389in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.960678in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.966966in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.973255in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.979543in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.985831in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.992120in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.998408in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.004697in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.010985in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.017273in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.023562in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.029850in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.036139in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.042427in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.048715in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.055004in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.061292in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.067581in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.073869in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.080158in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.086446in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.092734in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.099023in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.105311in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.111600in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.117888in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.124176in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.130465in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.136753in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.143042in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.149330in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.155618in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.161907in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.168195in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.174484in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.187060in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.193349in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.199637in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.205926in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.212214in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.224791in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.231079in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.237368in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.243656in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.249944in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.256233in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.262521in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.268810in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.275098in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.281387in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.287675in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.293963in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.300252in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.306540in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.319117in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.325405in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.325405in}{7.612112in}}%
\pgfpathlineto{\pgfqpoint{2.325405in}{7.612112in}}%
\pgfpathlineto{\pgfqpoint{2.319117in}{7.613010in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{7.614081in}}%
\pgfpathlineto{\pgfqpoint{2.306540in}{7.615353in}}%
\pgfpathlineto{\pgfqpoint{2.300252in}{7.616859in}}%
\pgfpathlineto{\pgfqpoint{2.293963in}{7.618636in}}%
\pgfpathlineto{\pgfqpoint{2.287675in}{7.620724in}}%
\pgfpathlineto{\pgfqpoint{2.281387in}{7.623169in}}%
\pgfpathlineto{\pgfqpoint{2.275098in}{7.626022in}}%
\pgfpathlineto{\pgfqpoint{2.268810in}{7.629339in}}%
\pgfpathlineto{\pgfqpoint{2.262521in}{7.633182in}}%
\pgfpathlineto{\pgfqpoint{2.256233in}{7.637618in}}%
\pgfpathlineto{\pgfqpoint{2.249944in}{7.642721in}}%
\pgfpathlineto{\pgfqpoint{2.243656in}{7.648569in}}%
\pgfpathlineto{\pgfqpoint{2.237368in}{7.655249in}}%
\pgfpathlineto{\pgfqpoint{2.231079in}{7.662849in}}%
\pgfpathlineto{\pgfqpoint{2.224791in}{7.671467in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{7.681203in}}%
\pgfpathlineto{\pgfqpoint{2.212214in}{7.692163in}}%
\pgfpathlineto{\pgfqpoint{2.205926in}{7.704456in}}%
\pgfpathlineto{\pgfqpoint{2.199637in}{7.718195in}}%
\pgfpathlineto{\pgfqpoint{2.193349in}{7.733495in}}%
\pgfpathlineto{\pgfqpoint{2.187060in}{7.750470in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{7.769237in}}%
\pgfpathlineto{\pgfqpoint{2.174484in}{7.789909in}}%
\pgfpathlineto{\pgfqpoint{2.168195in}{7.812596in}}%
\pgfpathlineto{\pgfqpoint{2.161907in}{7.837403in}}%
\pgfpathlineto{\pgfqpoint{2.155618in}{7.864429in}}%
\pgfpathlineto{\pgfqpoint{2.149330in}{7.893764in}}%
\pgfpathlineto{\pgfqpoint{2.143042in}{7.925486in}}%
\pgfpathlineto{\pgfqpoint{2.136753in}{7.959663in}}%
\pgfpathlineto{\pgfqpoint{2.130465in}{7.996346in}}%
\pgfpathlineto{\pgfqpoint{2.124176in}{8.035570in}}%
\pgfpathlineto{\pgfqpoint{2.117888in}{8.077350in}}%
\pgfpathlineto{\pgfqpoint{2.111600in}{8.121684in}}%
\pgfpathlineto{\pgfqpoint{2.105311in}{8.168543in}}%
\pgfpathlineto{\pgfqpoint{2.099023in}{8.217879in}}%
\pgfpathlineto{\pgfqpoint{2.092734in}{8.269615in}}%
\pgfpathlineto{\pgfqpoint{2.086446in}{8.323649in}}%
\pgfpathlineto{\pgfqpoint{2.080158in}{8.379854in}}%
\pgfpathlineto{\pgfqpoint{2.073869in}{8.438072in}}%
\pgfpathlineto{\pgfqpoint{2.067581in}{8.498121in}}%
\pgfpathlineto{\pgfqpoint{2.061292in}{8.559790in}}%
\pgfpathlineto{\pgfqpoint{2.055004in}{8.622841in}}%
\pgfpathlineto{\pgfqpoint{2.048715in}{8.687012in}}%
\pgfpathlineto{\pgfqpoint{2.042427in}{8.752015in}}%
\pgfpathlineto{\pgfqpoint{2.036139in}{8.817542in}}%
\pgfpathlineto{\pgfqpoint{2.029850in}{8.883264in}}%
\pgfpathlineto{\pgfqpoint{2.023562in}{8.948835in}}%
\pgfpathlineto{\pgfqpoint{2.017273in}{9.013893in}}%
\pgfpathlineto{\pgfqpoint{2.010985in}{9.078068in}}%
\pgfpathlineto{\pgfqpoint{2.004697in}{9.140981in}}%
\pgfpathlineto{\pgfqpoint{1.998408in}{9.202247in}}%
\pgfpathlineto{\pgfqpoint{1.992120in}{9.261486in}}%
\pgfpathlineto{\pgfqpoint{1.985831in}{9.318318in}}%
\pgfpathlineto{\pgfqpoint{1.979543in}{9.372373in}}%
\pgfpathlineto{\pgfqpoint{1.973255in}{9.423295in}}%
\pgfpathlineto{\pgfqpoint{1.966966in}{9.470742in}}%
\pgfpathlineto{\pgfqpoint{1.960678in}{9.514394in}}%
\pgfpathlineto{\pgfqpoint{1.954389in}{9.553955in}}%
\pgfpathlineto{\pgfqpoint{1.948101in}{9.589158in}}%
\pgfpathlineto{\pgfqpoint{1.941813in}{9.619766in}}%
\pgfpathlineto{\pgfqpoint{1.935524in}{9.645576in}}%
\pgfpathlineto{\pgfqpoint{1.929236in}{9.666423in}}%
\pgfpathlineto{\pgfqpoint{1.922947in}{9.682181in}}%
\pgfpathlineto{\pgfqpoint{1.916659in}{9.692762in}}%
\pgfpathlineto{\pgfqpoint{1.910371in}{9.698123in}}%
\pgfpathlineto{\pgfqpoint{1.904082in}{9.698262in}}%
\pgfpathlineto{\pgfqpoint{1.897794in}{9.693218in}}%
\pgfpathlineto{\pgfqpoint{1.891505in}{9.683074in}}%
\pgfpathlineto{\pgfqpoint{1.885217in}{9.667953in}}%
\pgfpathlineto{\pgfqpoint{1.878928in}{9.648020in}}%
\pgfpathlineto{\pgfqpoint{1.872640in}{9.623476in}}%
\pgfpathlineto{\pgfqpoint{1.866352in}{9.594556in}}%
\pgfpathlineto{\pgfqpoint{1.860063in}{9.561529in}}%
\pgfpathlineto{\pgfqpoint{1.853775in}{9.524694in}}%
\pgfpathlineto{\pgfqpoint{1.847486in}{9.484374in}}%
\pgfpathlineto{\pgfqpoint{1.841198in}{9.440914in}}%
\pgfpathlineto{\pgfqpoint{1.834910in}{9.394676in}}%
\pgfpathlineto{\pgfqpoint{1.828621in}{9.346036in}}%
\pgfpathlineto{\pgfqpoint{1.822333in}{9.295377in}}%
\pgfpathlineto{\pgfqpoint{1.816044in}{9.243087in}}%
\pgfpathlineto{\pgfqpoint{1.809756in}{9.189552in}}%
\pgfpathlineto{\pgfqpoint{1.803468in}{9.135155in}}%
\pgfpathlineto{\pgfqpoint{1.797179in}{9.080268in}}%
\pgfpathlineto{\pgfqpoint{1.790891in}{9.025251in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{8.970445in}}%
\pgfpathlineto{\pgfqpoint{1.778314in}{8.916173in}}%
\pgfpathlineto{\pgfqpoint{1.772026in}{8.862733in}}%
\pgfpathlineto{\pgfqpoint{1.765737in}{8.810397in}}%
\pgfpathlineto{\pgfqpoint{1.759449in}{8.759409in}}%
\pgfpathlineto{\pgfqpoint{1.753160in}{8.709984in}}%
\pgfpathlineto{\pgfqpoint{1.746872in}{8.662306in}}%
\pgfpathlineto{\pgfqpoint{1.740584in}{8.616527in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{8.572768in}}%
\pgfpathlineto{\pgfqpoint{1.728007in}{8.531119in}}%
\pgfpathlineto{\pgfqpoint{1.721718in}{8.491639in}}%
\pgfpathlineto{\pgfqpoint{1.715430in}{8.454361in}}%
\pgfpathlineto{\pgfqpoint{1.709142in}{8.419287in}}%
\pgfpathlineto{\pgfqpoint{1.702853in}{8.386397in}}%
\pgfpathlineto{\pgfqpoint{1.696565in}{8.355645in}}%
\pgfpathlineto{\pgfqpoint{1.690276in}{8.326968in}}%
\pgfpathlineto{\pgfqpoint{1.683988in}{8.300284in}}%
\pgfpathlineto{\pgfqpoint{1.677699in}{8.275494in}}%
\pgfpathlineto{\pgfqpoint{1.671411in}{8.252492in}}%
\pgfpathlineto{\pgfqpoint{1.665123in}{8.231159in}}%
\pgfpathlineto{\pgfqpoint{1.658834in}{8.211372in}}%
\pgfpathlineto{\pgfqpoint{1.652546in}{8.193004in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{8.175927in}}%
\pgfpathlineto{\pgfqpoint{1.639969in}{8.160015in}}%
\pgfpathlineto{\pgfqpoint{1.633681in}{8.145145in}}%
\pgfpathlineto{\pgfqpoint{1.627392in}{8.131203in}}%
\pgfpathlineto{\pgfqpoint{1.621104in}{8.118078in}}%
\pgfpathlineto{\pgfqpoint{1.614815in}{8.105671in}}%
\pgfpathlineto{\pgfqpoint{1.608527in}{8.093892in}}%
\pgfpathlineto{\pgfqpoint{1.602239in}{8.082660in}}%
\pgfpathlineto{\pgfqpoint{1.595950in}{8.071907in}}%
\pgfpathlineto{\pgfqpoint{1.589662in}{8.061576in}}%
\pgfpathlineto{\pgfqpoint{1.583373in}{8.051619in}}%
\pgfpathlineto{\pgfqpoint{1.577085in}{8.042001in}}%
\pgfpathlineto{\pgfqpoint{1.570797in}{8.032696in}}%
\pgfpathlineto{\pgfqpoint{1.564508in}{8.023685in}}%
\pgfpathlineto{\pgfqpoint{1.558220in}{8.014960in}}%
\pgfpathlineto{\pgfqpoint{1.551931in}{8.006518in}}%
\pgfpathlineto{\pgfqpoint{1.545643in}{7.998362in}}%
\pgfpathlineto{\pgfqpoint{1.539355in}{7.990498in}}%
\pgfpathlineto{\pgfqpoint{1.533066in}{7.982936in}}%
\pgfpathlineto{\pgfqpoint{1.526778in}{7.975687in}}%
\pgfpathlineto{\pgfqpoint{1.520489in}{7.968760in}}%
\pgfpathlineto{\pgfqpoint{1.514201in}{7.962165in}}%
\pgfpathlineto{\pgfqpoint{1.507912in}{7.955908in}}%
\pgfpathlineto{\pgfqpoint{1.501624in}{7.949991in}}%
\pgfpathlineto{\pgfqpoint{1.495336in}{7.944412in}}%
\pgfpathlineto{\pgfqpoint{1.489047in}{7.939165in}}%
\pgfpathlineto{\pgfqpoint{1.482759in}{7.934236in}}%
\pgfpathlineto{\pgfqpoint{1.476470in}{7.929606in}}%
\pgfpathlineto{\pgfqpoint{1.470182in}{7.925251in}}%
\pgfpathlineto{\pgfqpoint{1.463894in}{7.921140in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{7.917236in}}%
\pgfpathlineto{\pgfqpoint{1.451317in}{7.913499in}}%
\pgfpathlineto{\pgfqpoint{1.445028in}{7.909883in}}%
\pgfpathlineto{\pgfqpoint{1.438740in}{7.906340in}}%
\pgfpathlineto{\pgfqpoint{1.432452in}{7.902820in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{7.899270in}}%
\pgfpathlineto{\pgfqpoint{1.419875in}{7.895638in}}%
\pgfpathlineto{\pgfqpoint{1.413586in}{7.891873in}}%
\pgfpathlineto{\pgfqpoint{1.407298in}{7.887928in}}%
\pgfpathlineto{\pgfqpoint{1.401010in}{7.883756in}}%
\pgfpathlineto{\pgfqpoint{1.394721in}{7.879317in}}%
\pgfpathlineto{\pgfqpoint{1.388433in}{7.874575in}}%
\pgfpathlineto{\pgfqpoint{1.382144in}{7.869502in}}%
\pgfpathlineto{\pgfqpoint{1.375856in}{7.864074in}}%
\pgfpathlineto{\pgfqpoint{1.369568in}{7.858277in}}%
\pgfpathlineto{\pgfqpoint{1.363279in}{7.852102in}}%
\pgfpathlineto{\pgfqpoint{1.356991in}{7.845549in}}%
\pgfpathlineto{\pgfqpoint{1.350702in}{7.838626in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{7.831348in}}%
\pgfpathlineto{\pgfqpoint{1.338126in}{7.823736in}}%
\pgfpathlineto{\pgfqpoint{1.331837in}{7.815818in}}%
\pgfpathlineto{\pgfqpoint{1.325549in}{7.807628in}}%
\pgfpathlineto{\pgfqpoint{1.319260in}{7.799205in}}%
\pgfpathlineto{\pgfqpoint{1.312972in}{7.790591in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{7.781832in}}%
\pgfpathlineto{\pgfqpoint{1.300395in}{7.772978in}}%
\pgfpathlineto{\pgfqpoint{1.294107in}{7.764075in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{7.755176in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{7.746327in}}%
\pgfpathlineto{\pgfqpoint{1.275241in}{7.737578in}}%
\pgfpathlineto{\pgfqpoint{1.268953in}{7.728973in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{7.720554in}}%
\pgfpathlineto{\pgfqpoint{1.256376in}{7.712362in}}%
\pgfpathlineto{\pgfqpoint{1.250088in}{7.704430in}}%
\pgfpathlineto{\pgfqpoint{1.243799in}{7.696789in}}%
\pgfpathlineto{\pgfqpoint{1.237511in}{7.689466in}}%
\pgfpathlineto{\pgfqpoint{1.231223in}{7.682483in}}%
\pgfpathlineto{\pgfqpoint{1.224934in}{7.675856in}}%
\pgfpathlineto{\pgfqpoint{1.218646in}{7.669597in}}%
\pgfpathlineto{\pgfqpoint{1.212357in}{7.663714in}}%
\pgfpathlineto{\pgfqpoint{1.206069in}{7.658212in}}%
\pgfpathlineto{\pgfqpoint{1.199781in}{7.653089in}}%
\pgfpathlineto{\pgfqpoint{1.193492in}{7.648341in}}%
\pgfpathlineto{\pgfqpoint{1.187204in}{7.643961in}}%
\pgfpathlineto{\pgfqpoint{1.180915in}{7.639940in}}%
\pgfpathlineto{\pgfqpoint{1.174627in}{7.636264in}}%
\pgfpathlineto{\pgfqpoint{1.168339in}{7.632919in}}%
\pgfpathlineto{\pgfqpoint{1.162050in}{7.629888in}}%
\pgfpathlineto{\pgfqpoint{1.155762in}{7.627154in}}%
\pgfpathlineto{\pgfqpoint{1.149473in}{7.624699in}}%
\pgfpathlineto{\pgfqpoint{1.143185in}{7.622505in}}%
\pgfpathlineto{\pgfqpoint{1.136896in}{7.620551in}}%
\pgfpathlineto{\pgfqpoint{1.130608in}{7.618819in}}%
\pgfpathlineto{\pgfqpoint{1.124320in}{7.617290in}}%
\pgfpathlineto{\pgfqpoint{1.118031in}{7.615947in}}%
\pgfpathlineto{\pgfqpoint{1.111743in}{7.614771in}}%
\pgfpathlineto{\pgfqpoint{1.105454in}{7.613746in}}%
\pgfpathlineto{\pgfqpoint{1.099166in}{7.612857in}}%
\pgfpathlineto{\pgfqpoint{1.092878in}{7.612088in}}%
\pgfpathlineto{\pgfqpoint{1.086589in}{7.611427in}}%
\pgfpathlineto{\pgfqpoint{1.080301in}{7.610860in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{7.610377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157294in}{7.610357in}}%
\pgfpathlineto{\pgfqpoint{1.157294in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.163770in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.170246in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.176722in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.183198in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.189674in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.196150in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.209103in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.215579in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.222055in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.228531in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.235007in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.247959in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.254435in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.260911in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.267387in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.273864in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.280340in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.299768in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.306244in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.312720in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.319196in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.325672in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.332148in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.338624in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.345101in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.358053in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.364529in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.371005in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.377481in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.390433in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.396909in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.403385in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.416338in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.422814in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.429290in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.435766in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.442242in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.448718in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.455194in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.461670in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.468146in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.474622in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.481098in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.487575in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.494051in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.500527in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.507003in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.513479in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.519955in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.532907in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.539383in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.545859in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.552336in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.558812in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.565288in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.571764in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.578240in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.584716in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.597668in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.604144in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.610620in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.617096in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.623573in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.630049in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.636525in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.643001in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.649477in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.655953in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.662429in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.668905in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.675381in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.681857in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.694810in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.701286in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.707762in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.714238in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.720714in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.733666in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.740142in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.746618in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.753094in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.759570in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.766047in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.778999in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.785475in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.791951in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.804903in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.811379in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.817855in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.830808in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.837284in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.843760in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.869664in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.876140in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.882616in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.889092in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.895568in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.902045in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.908521in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.914997in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.921473in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.927949in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.934425in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.940901in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.947377in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.953853in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.960329in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.973282in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.979758in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.986234in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.992710in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.999186in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.005662in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.012138in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.018614in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.025090in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.031566in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.038043in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.044519in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.050995in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.057471in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.063947in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.070423in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.083375in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.089851in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.096327in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.102803in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.109280in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.115756in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.122232in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.128708in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.135184in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.141660in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.148136in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.154612in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.161088in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.167564in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.174040in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.180517in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.186993in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.199945in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.206421in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.212897in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.219373in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.225849in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.232325in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.245277in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.251754in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.258230in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.271182in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.277658in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.284134in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.290610in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.297086in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.303562in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.310038in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.316515in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.322991in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.329467in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.335943in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.342419in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.348895in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.355371in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.361847in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.368323in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.374799in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.387752in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.413656in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.420132in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.426608in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.433084in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.439560in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.446036in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.446036in}{7.611732in}}%
\pgfpathlineto{\pgfqpoint{2.446036in}{7.611732in}}%
\pgfpathlineto{\pgfqpoint{2.439560in}{7.612554in}}%
\pgfpathlineto{\pgfqpoint{2.433084in}{7.613533in}}%
\pgfpathlineto{\pgfqpoint{2.426608in}{7.614696in}}%
\pgfpathlineto{\pgfqpoint{2.420132in}{7.616072in}}%
\pgfpathlineto{\pgfqpoint{2.413656in}{7.617694in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{7.619597in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{7.621824in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{7.624417in}}%
\pgfpathlineto{\pgfqpoint{2.387752in}{7.627427in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{7.630907in}}%
\pgfpathlineto{\pgfqpoint{2.374799in}{7.634914in}}%
\pgfpathlineto{\pgfqpoint{2.368323in}{7.639511in}}%
\pgfpathlineto{\pgfqpoint{2.361847in}{7.644766in}}%
\pgfpathlineto{\pgfqpoint{2.355371in}{7.650748in}}%
\pgfpathlineto{\pgfqpoint{2.348895in}{7.657532in}}%
\pgfpathlineto{\pgfqpoint{2.342419in}{7.665198in}}%
\pgfpathlineto{\pgfqpoint{2.335943in}{7.673826in}}%
\pgfpathlineto{\pgfqpoint{2.329467in}{7.683501in}}%
\pgfpathlineto{\pgfqpoint{2.322991in}{7.694308in}}%
\pgfpathlineto{\pgfqpoint{2.316515in}{7.706335in}}%
\pgfpathlineto{\pgfqpoint{2.310038in}{7.719667in}}%
\pgfpathlineto{\pgfqpoint{2.303562in}{7.734390in}}%
\pgfpathlineto{\pgfqpoint{2.297086in}{7.750590in}}%
\pgfpathlineto{\pgfqpoint{2.290610in}{7.768344in}}%
\pgfpathlineto{\pgfqpoint{2.284134in}{7.787731in}}%
\pgfpathlineto{\pgfqpoint{2.277658in}{7.808819in}}%
\pgfpathlineto{\pgfqpoint{2.271182in}{7.831671in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{7.856342in}}%
\pgfpathlineto{\pgfqpoint{2.258230in}{7.882875in}}%
\pgfpathlineto{\pgfqpoint{2.251754in}{7.911303in}}%
\pgfpathlineto{\pgfqpoint{2.245277in}{7.941646in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{7.973911in}}%
\pgfpathlineto{\pgfqpoint{2.232325in}{8.008089in}}%
\pgfpathlineto{\pgfqpoint{2.225849in}{8.044156in}}%
\pgfpathlineto{\pgfqpoint{2.219373in}{8.082071in}}%
\pgfpathlineto{\pgfqpoint{2.212897in}{8.121777in}}%
\pgfpathlineto{\pgfqpoint{2.206421in}{8.163199in}}%
\pgfpathlineto{\pgfqpoint{2.199945in}{8.206243in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{8.250801in}}%
\pgfpathlineto{\pgfqpoint{2.186993in}{8.296745in}}%
\pgfpathlineto{\pgfqpoint{2.180517in}{8.343932in}}%
\pgfpathlineto{\pgfqpoint{2.174040in}{8.392204in}}%
\pgfpathlineto{\pgfqpoint{2.167564in}{8.441386in}}%
\pgfpathlineto{\pgfqpoint{2.161088in}{8.491292in}}%
\pgfpathlineto{\pgfqpoint{2.154612in}{8.541724in}}%
\pgfpathlineto{\pgfqpoint{2.148136in}{8.592472in}}%
\pgfpathlineto{\pgfqpoint{2.141660in}{8.643322in}}%
\pgfpathlineto{\pgfqpoint{2.135184in}{8.694050in}}%
\pgfpathlineto{\pgfqpoint{2.128708in}{8.744428in}}%
\pgfpathlineto{\pgfqpoint{2.122232in}{8.794228in}}%
\pgfpathlineto{\pgfqpoint{2.115756in}{8.843222in}}%
\pgfpathlineto{\pgfqpoint{2.109280in}{8.891183in}}%
\pgfpathlineto{\pgfqpoint{2.102803in}{8.937889in}}%
\pgfpathlineto{\pgfqpoint{2.096327in}{8.983125in}}%
\pgfpathlineto{\pgfqpoint{2.089851in}{9.026685in}}%
\pgfpathlineto{\pgfqpoint{2.083375in}{9.068374in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{9.108007in}}%
\pgfpathlineto{\pgfqpoint{2.070423in}{9.145415in}}%
\pgfpathlineto{\pgfqpoint{2.063947in}{9.180444in}}%
\pgfpathlineto{\pgfqpoint{2.057471in}{9.212956in}}%
\pgfpathlineto{\pgfqpoint{2.050995in}{9.242828in}}%
\pgfpathlineto{\pgfqpoint{2.044519in}{9.269960in}}%
\pgfpathlineto{\pgfqpoint{2.038043in}{9.294264in}}%
\pgfpathlineto{\pgfqpoint{2.031566in}{9.315675in}}%
\pgfpathlineto{\pgfqpoint{2.025090in}{9.334143in}}%
\pgfpathlineto{\pgfqpoint{2.018614in}{9.349639in}}%
\pgfpathlineto{\pgfqpoint{2.012138in}{9.362149in}}%
\pgfpathlineto{\pgfqpoint{2.005662in}{9.371677in}}%
\pgfpathlineto{\pgfqpoint{1.999186in}{9.378240in}}%
\pgfpathlineto{\pgfqpoint{1.992710in}{9.381872in}}%
\pgfpathlineto{\pgfqpoint{1.986234in}{9.382619in}}%
\pgfpathlineto{\pgfqpoint{1.979758in}{9.380540in}}%
\pgfpathlineto{\pgfqpoint{1.973282in}{9.375704in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{9.368187in}}%
\pgfpathlineto{\pgfqpoint{1.960329in}{9.358075in}}%
\pgfpathlineto{\pgfqpoint{1.953853in}{9.345460in}}%
\pgfpathlineto{\pgfqpoint{1.947377in}{9.330437in}}%
\pgfpathlineto{\pgfqpoint{1.940901in}{9.313106in}}%
\pgfpathlineto{\pgfqpoint{1.934425in}{9.293569in}}%
\pgfpathlineto{\pgfqpoint{1.927949in}{9.271929in}}%
\pgfpathlineto{\pgfqpoint{1.921473in}{9.248290in}}%
\pgfpathlineto{\pgfqpoint{1.914997in}{9.222756in}}%
\pgfpathlineto{\pgfqpoint{1.908521in}{9.195429in}}%
\pgfpathlineto{\pgfqpoint{1.902045in}{9.166412in}}%
\pgfpathlineto{\pgfqpoint{1.895568in}{9.135806in}}%
\pgfpathlineto{\pgfqpoint{1.889092in}{9.103709in}}%
\pgfpathlineto{\pgfqpoint{1.882616in}{9.070220in}}%
\pgfpathlineto{\pgfqpoint{1.876140in}{9.035437in}}%
\pgfpathlineto{\pgfqpoint{1.869664in}{8.999457in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{8.962378in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{8.924296in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{8.885312in}}%
\pgfpathlineto{\pgfqpoint{1.843760in}{8.845524in}}%
\pgfpathlineto{\pgfqpoint{1.837284in}{8.805035in}}%
\pgfpathlineto{\pgfqpoint{1.830808in}{8.763951in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{8.722378in}}%
\pgfpathlineto{\pgfqpoint{1.817855in}{8.680426in}}%
\pgfpathlineto{\pgfqpoint{1.811379in}{8.638210in}}%
\pgfpathlineto{\pgfqpoint{1.804903in}{8.595846in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{8.553453in}}%
\pgfpathlineto{\pgfqpoint{1.791951in}{8.511153in}}%
\pgfpathlineto{\pgfqpoint{1.785475in}{8.469070in}}%
\pgfpathlineto{\pgfqpoint{1.778999in}{8.427329in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{8.386057in}}%
\pgfpathlineto{\pgfqpoint{1.766047in}{8.345380in}}%
\pgfpathlineto{\pgfqpoint{1.759570in}{8.305423in}}%
\pgfpathlineto{\pgfqpoint{1.753094in}{8.266309in}}%
\pgfpathlineto{\pgfqpoint{1.746618in}{8.228159in}}%
\pgfpathlineto{\pgfqpoint{1.740142in}{8.191089in}}%
\pgfpathlineto{\pgfqpoint{1.733666in}{8.155210in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{8.120626in}}%
\pgfpathlineto{\pgfqpoint{1.720714in}{8.087438in}}%
\pgfpathlineto{\pgfqpoint{1.714238in}{8.055733in}}%
\pgfpathlineto{\pgfqpoint{1.707762in}{8.025593in}}%
\pgfpathlineto{\pgfqpoint{1.701286in}{7.997090in}}%
\pgfpathlineto{\pgfqpoint{1.694810in}{7.970285in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{7.945229in}}%
\pgfpathlineto{\pgfqpoint{1.681857in}{7.921959in}}%
\pgfpathlineto{\pgfqpoint{1.675381in}{7.900504in}}%
\pgfpathlineto{\pgfqpoint{1.668905in}{7.880878in}}%
\pgfpathlineto{\pgfqpoint{1.662429in}{7.863087in}}%
\pgfpathlineto{\pgfqpoint{1.655953in}{7.847120in}}%
\pgfpathlineto{\pgfqpoint{1.649477in}{7.832958in}}%
\pgfpathlineto{\pgfqpoint{1.643001in}{7.820569in}}%
\pgfpathlineto{\pgfqpoint{1.636525in}{7.809909in}}%
\pgfpathlineto{\pgfqpoint{1.630049in}{7.800925in}}%
\pgfpathlineto{\pgfqpoint{1.623573in}{7.793551in}}%
\pgfpathlineto{\pgfqpoint{1.617096in}{7.787712in}}%
\pgfpathlineto{\pgfqpoint{1.610620in}{7.783325in}}%
\pgfpathlineto{\pgfqpoint{1.604144in}{7.780298in}}%
\pgfpathlineto{\pgfqpoint{1.597668in}{7.778529in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{7.777912in}}%
\pgfpathlineto{\pgfqpoint{1.584716in}{7.778334in}}%
\pgfpathlineto{\pgfqpoint{1.578240in}{7.779676in}}%
\pgfpathlineto{\pgfqpoint{1.571764in}{7.781816in}}%
\pgfpathlineto{\pgfqpoint{1.565288in}{7.784630in}}%
\pgfpathlineto{\pgfqpoint{1.558812in}{7.787991in}}%
\pgfpathlineto{\pgfqpoint{1.552336in}{7.791772in}}%
\pgfpathlineto{\pgfqpoint{1.545859in}{7.795847in}}%
\pgfpathlineto{\pgfqpoint{1.539383in}{7.800092in}}%
\pgfpathlineto{\pgfqpoint{1.532907in}{7.804387in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{7.808616in}}%
\pgfpathlineto{\pgfqpoint{1.519955in}{7.812667in}}%
\pgfpathlineto{\pgfqpoint{1.513479in}{7.816439in}}%
\pgfpathlineto{\pgfqpoint{1.507003in}{7.819836in}}%
\pgfpathlineto{\pgfqpoint{1.500527in}{7.822772in}}%
\pgfpathlineto{\pgfqpoint{1.494051in}{7.825170in}}%
\pgfpathlineto{\pgfqpoint{1.487575in}{7.826966in}}%
\pgfpathlineto{\pgfqpoint{1.481098in}{7.828103in}}%
\pgfpathlineto{\pgfqpoint{1.474622in}{7.828541in}}%
\pgfpathlineto{\pgfqpoint{1.468146in}{7.828247in}}%
\pgfpathlineto{\pgfqpoint{1.461670in}{7.827203in}}%
\pgfpathlineto{\pgfqpoint{1.455194in}{7.825401in}}%
\pgfpathlineto{\pgfqpoint{1.448718in}{7.822846in}}%
\pgfpathlineto{\pgfqpoint{1.442242in}{7.819553in}}%
\pgfpathlineto{\pgfqpoint{1.435766in}{7.815547in}}%
\pgfpathlineto{\pgfqpoint{1.429290in}{7.810864in}}%
\pgfpathlineto{\pgfqpoint{1.422814in}{7.805546in}}%
\pgfpathlineto{\pgfqpoint{1.416338in}{7.799646in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{7.793219in}}%
\pgfpathlineto{\pgfqpoint{1.403385in}{7.786329in}}%
\pgfpathlineto{\pgfqpoint{1.396909in}{7.779041in}}%
\pgfpathlineto{\pgfqpoint{1.390433in}{7.771424in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{7.763549in}}%
\pgfpathlineto{\pgfqpoint{1.377481in}{7.755485in}}%
\pgfpathlineto{\pgfqpoint{1.371005in}{7.747302in}}%
\pgfpathlineto{\pgfqpoint{1.364529in}{7.739067in}}%
\pgfpathlineto{\pgfqpoint{1.358053in}{7.730843in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{7.722691in}}%
\pgfpathlineto{\pgfqpoint{1.345101in}{7.714667in}}%
\pgfpathlineto{\pgfqpoint{1.338624in}{7.706821in}}%
\pgfpathlineto{\pgfqpoint{1.332148in}{7.699198in}}%
\pgfpathlineto{\pgfqpoint{1.325672in}{7.691838in}}%
\pgfpathlineto{\pgfqpoint{1.319196in}{7.684773in}}%
\pgfpathlineto{\pgfqpoint{1.312720in}{7.678031in}}%
\pgfpathlineto{\pgfqpoint{1.306244in}{7.671634in}}%
\pgfpathlineto{\pgfqpoint{1.299768in}{7.665597in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{7.659930in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{7.654639in}}%
\pgfpathlineto{\pgfqpoint{1.280340in}{7.649724in}}%
\pgfpathlineto{\pgfqpoint{1.273864in}{7.645182in}}%
\pgfpathlineto{\pgfqpoint{1.267387in}{7.641005in}}%
\pgfpathlineto{\pgfqpoint{1.260911in}{7.637183in}}%
\pgfpathlineto{\pgfqpoint{1.254435in}{7.633703in}}%
\pgfpathlineto{\pgfqpoint{1.247959in}{7.630549in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{7.627705in}}%
\pgfpathlineto{\pgfqpoint{1.235007in}{7.625151in}}%
\pgfpathlineto{\pgfqpoint{1.228531in}{7.622869in}}%
\pgfpathlineto{\pgfqpoint{1.222055in}{7.620840in}}%
\pgfpathlineto{\pgfqpoint{1.215579in}{7.619043in}}%
\pgfpathlineto{\pgfqpoint{1.209103in}{7.617460in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{7.616071in}}%
\pgfpathlineto{\pgfqpoint{1.196150in}{7.614857in}}%
\pgfpathlineto{\pgfqpoint{1.189674in}{7.613802in}}%
\pgfpathlineto{\pgfqpoint{1.183198in}{7.612888in}}%
\pgfpathlineto{\pgfqpoint{1.176722in}{7.612101in}}%
\pgfpathlineto{\pgfqpoint{1.170246in}{7.611425in}}%
\pgfpathlineto{\pgfqpoint{1.163770in}{7.610848in}}%
\pgfpathlineto{\pgfqpoint{1.157294in}{7.610357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999466in}{7.609543in}}%
\pgfpathlineto{\pgfqpoint{0.999466in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.008553in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.017640in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.026727in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.035814in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.044901in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.063075in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.072162in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.081249in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.090336in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.099423in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.108510in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.117597in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.135771in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.144858in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.153945in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.163032in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.181206in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.190293in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.199380in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.208467in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.226641in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.235728in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.244815in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.253902in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.262989in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.272076in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.281163in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.290250in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.299337in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.308424in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.326598in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.335685in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.344772in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.353859in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.372033in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.381119in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.390206in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.399293in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.408380in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.417467in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.426554in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.435641in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.453815in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.462902in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.471989in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.481076in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.490163in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.499250in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.508337in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.517424in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.526511in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.535598in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.544685in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.553772in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.562859in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.571946in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.581033in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.590120in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.599207in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.608294in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.617381in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.626468in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.635555in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.644642in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.653729in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.662816in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.671903in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.680990in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.690077in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.699164in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.708251in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.717338in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.726425in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.735512in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.744599in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.753686in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.762773in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.771860in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.780947in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.790034in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.799121in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.808208in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.817295in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.835469in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.844556in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.862730in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.871817in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.880904in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.889991in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.899078in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.908165in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.917252in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.926339in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.935426in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.953600in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.962687in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.971774in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.980861in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.989948in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.008122in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.017209in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.026296in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.035383in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.044470in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.053557in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.062644in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.071731in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.080818in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.089905in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.098992in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.108079in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.117166in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.126253in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.135340in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.153513in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.162600in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.171687in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.180774in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.189861in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.198948in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.208035in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.217122in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.226209in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.235296in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.244383in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.253470in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.262557in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.271644in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.280731in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.289818in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.298905in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.307992in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.317079in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.326166in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.335253in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.344340in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.353427in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.362514in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.371601in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.380688in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.398862in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.407949in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.417036in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.426123in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.435210in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.444297in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.453384in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.462471in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.471558in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.480645in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.489732in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.498819in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.516993in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.526080in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.535167in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.544254in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.553341in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.562428in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.571515in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.580602in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.598776in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.616950in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.626037in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.635124in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.644211in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.653298in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.662385in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.671472in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.680559in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.689646in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.698733in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.707820in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.716907in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.735081in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.744168in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.762342in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.771429in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.780516in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.789603in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.798690in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.807777in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.807777in}{7.610237in}}%
\pgfpathlineto{\pgfqpoint{2.807777in}{7.610237in}}%
\pgfpathlineto{\pgfqpoint{2.798690in}{7.610687in}}%
\pgfpathlineto{\pgfqpoint{2.789603in}{7.611215in}}%
\pgfpathlineto{\pgfqpoint{2.780516in}{7.611834in}}%
\pgfpathlineto{\pgfqpoint{2.771429in}{7.612555in}}%
\pgfpathlineto{\pgfqpoint{2.762342in}{7.613394in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{7.614367in}}%
\pgfpathlineto{\pgfqpoint{2.744168in}{7.615491in}}%
\pgfpathlineto{\pgfqpoint{2.735081in}{7.616786in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{7.618274in}}%
\pgfpathlineto{\pgfqpoint{2.716907in}{7.619976in}}%
\pgfpathlineto{\pgfqpoint{2.707820in}{7.621918in}}%
\pgfpathlineto{\pgfqpoint{2.698733in}{7.624128in}}%
\pgfpathlineto{\pgfqpoint{2.689646in}{7.626633in}}%
\pgfpathlineto{\pgfqpoint{2.680559in}{7.629464in}}%
\pgfpathlineto{\pgfqpoint{2.671472in}{7.632654in}}%
\pgfpathlineto{\pgfqpoint{2.662385in}{7.636236in}}%
\pgfpathlineto{\pgfqpoint{2.653298in}{7.640246in}}%
\pgfpathlineto{\pgfqpoint{2.644211in}{7.644721in}}%
\pgfpathlineto{\pgfqpoint{2.635124in}{7.649699in}}%
\pgfpathlineto{\pgfqpoint{2.626037in}{7.655218in}}%
\pgfpathlineto{\pgfqpoint{2.616950in}{7.661319in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{7.668041in}}%
\pgfpathlineto{\pgfqpoint{2.598776in}{7.675423in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{7.683504in}}%
\pgfpathlineto{\pgfqpoint{2.580602in}{7.692322in}}%
\pgfpathlineto{\pgfqpoint{2.571515in}{7.701913in}}%
\pgfpathlineto{\pgfqpoint{2.562428in}{7.712313in}}%
\pgfpathlineto{\pgfqpoint{2.553341in}{7.723551in}}%
\pgfpathlineto{\pgfqpoint{2.544254in}{7.735656in}}%
\pgfpathlineto{\pgfqpoint{2.535167in}{7.748654in}}%
\pgfpathlineto{\pgfqpoint{2.526080in}{7.762563in}}%
\pgfpathlineto{\pgfqpoint{2.516993in}{7.777400in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{7.793174in}}%
\pgfpathlineto{\pgfqpoint{2.498819in}{7.809889in}}%
\pgfpathlineto{\pgfqpoint{2.489732in}{7.827542in}}%
\pgfpathlineto{\pgfqpoint{2.480645in}{7.846123in}}%
\pgfpathlineto{\pgfqpoint{2.471558in}{7.865614in}}%
\pgfpathlineto{\pgfqpoint{2.462471in}{7.885992in}}%
\pgfpathlineto{\pgfqpoint{2.453384in}{7.907224in}}%
\pgfpathlineto{\pgfqpoint{2.444297in}{7.929268in}}%
\pgfpathlineto{\pgfqpoint{2.435210in}{7.952076in}}%
\pgfpathlineto{\pgfqpoint{2.426123in}{7.975592in}}%
\pgfpathlineto{\pgfqpoint{2.417036in}{7.999750in}}%
\pgfpathlineto{\pgfqpoint{2.407949in}{8.024478in}}%
\pgfpathlineto{\pgfqpoint{2.398862in}{8.049698in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{8.075321in}}%
\pgfpathlineto{\pgfqpoint{2.380688in}{8.101256in}}%
\pgfpathlineto{\pgfqpoint{2.371601in}{8.127404in}}%
\pgfpathlineto{\pgfqpoint{2.362514in}{8.153662in}}%
\pgfpathlineto{\pgfqpoint{2.353427in}{8.179923in}}%
\pgfpathlineto{\pgfqpoint{2.344340in}{8.206078in}}%
\pgfpathlineto{\pgfqpoint{2.335253in}{8.232012in}}%
\pgfpathlineto{\pgfqpoint{2.326166in}{8.257614in}}%
\pgfpathlineto{\pgfqpoint{2.317079in}{8.282769in}}%
\pgfpathlineto{\pgfqpoint{2.307992in}{8.307364in}}%
\pgfpathlineto{\pgfqpoint{2.298905in}{8.331289in}}%
\pgfpathlineto{\pgfqpoint{2.289818in}{8.354436in}}%
\pgfpathlineto{\pgfqpoint{2.280731in}{8.376700in}}%
\pgfpathlineto{\pgfqpoint{2.271644in}{8.397984in}}%
\pgfpathlineto{\pgfqpoint{2.262557in}{8.418193in}}%
\pgfpathlineto{\pgfqpoint{2.253470in}{8.437243in}}%
\pgfpathlineto{\pgfqpoint{2.244383in}{8.455053in}}%
\pgfpathlineto{\pgfqpoint{2.235296in}{8.471553in}}%
\pgfpathlineto{\pgfqpoint{2.226209in}{8.486682in}}%
\pgfpathlineto{\pgfqpoint{2.217122in}{8.500387in}}%
\pgfpathlineto{\pgfqpoint{2.208035in}{8.512624in}}%
\pgfpathlineto{\pgfqpoint{2.198948in}{8.523360in}}%
\pgfpathlineto{\pgfqpoint{2.189861in}{8.532573in}}%
\pgfpathlineto{\pgfqpoint{2.180774in}{8.540250in}}%
\pgfpathlineto{\pgfqpoint{2.171687in}{8.546387in}}%
\pgfpathlineto{\pgfqpoint{2.162600in}{8.550994in}}%
\pgfpathlineto{\pgfqpoint{2.153513in}{8.554085in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{8.555690in}}%
\pgfpathlineto{\pgfqpoint{2.135340in}{8.555842in}}%
\pgfpathlineto{\pgfqpoint{2.126253in}{8.554587in}}%
\pgfpathlineto{\pgfqpoint{2.117166in}{8.551977in}}%
\pgfpathlineto{\pgfqpoint{2.108079in}{8.548073in}}%
\pgfpathlineto{\pgfqpoint{2.098992in}{8.542940in}}%
\pgfpathlineto{\pgfqpoint{2.089905in}{8.536652in}}%
\pgfpathlineto{\pgfqpoint{2.080818in}{8.529287in}}%
\pgfpathlineto{\pgfqpoint{2.071731in}{8.520927in}}%
\pgfpathlineto{\pgfqpoint{2.062644in}{8.511659in}}%
\pgfpathlineto{\pgfqpoint{2.053557in}{8.501571in}}%
\pgfpathlineto{\pgfqpoint{2.044470in}{8.490754in}}%
\pgfpathlineto{\pgfqpoint{2.035383in}{8.479299in}}%
\pgfpathlineto{\pgfqpoint{2.026296in}{8.467298in}}%
\pgfpathlineto{\pgfqpoint{2.017209in}{8.454842in}}%
\pgfpathlineto{\pgfqpoint{2.008122in}{8.442018in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{8.428914in}}%
\pgfpathlineto{\pgfqpoint{1.989948in}{8.415613in}}%
\pgfpathlineto{\pgfqpoint{1.980861in}{8.402192in}}%
\pgfpathlineto{\pgfqpoint{1.971774in}{8.388726in}}%
\pgfpathlineto{\pgfqpoint{1.962687in}{8.375283in}}%
\pgfpathlineto{\pgfqpoint{1.953600in}{8.361925in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{8.348709in}}%
\pgfpathlineto{\pgfqpoint{1.935426in}{8.335683in}}%
\pgfpathlineto{\pgfqpoint{1.926339in}{8.322889in}}%
\pgfpathlineto{\pgfqpoint{1.917252in}{8.310363in}}%
\pgfpathlineto{\pgfqpoint{1.908165in}{8.298132in}}%
\pgfpathlineto{\pgfqpoint{1.899078in}{8.286216in}}%
\pgfpathlineto{\pgfqpoint{1.889991in}{8.274631in}}%
\pgfpathlineto{\pgfqpoint{1.880904in}{8.263382in}}%
\pgfpathlineto{\pgfqpoint{1.871817in}{8.252470in}}%
\pgfpathlineto{\pgfqpoint{1.862730in}{8.241891in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{8.231634in}}%
\pgfpathlineto{\pgfqpoint{1.844556in}{8.221685in}}%
\pgfpathlineto{\pgfqpoint{1.835469in}{8.212024in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{8.202630in}}%
\pgfpathlineto{\pgfqpoint{1.817295in}{8.193477in}}%
\pgfpathlineto{\pgfqpoint{1.808208in}{8.184539in}}%
\pgfpathlineto{\pgfqpoint{1.799121in}{8.175788in}}%
\pgfpathlineto{\pgfqpoint{1.790034in}{8.167196in}}%
\pgfpathlineto{\pgfqpoint{1.780947in}{8.158735in}}%
\pgfpathlineto{\pgfqpoint{1.771860in}{8.150376in}}%
\pgfpathlineto{\pgfqpoint{1.762773in}{8.142093in}}%
\pgfpathlineto{\pgfqpoint{1.753686in}{8.133862in}}%
\pgfpathlineto{\pgfqpoint{1.744599in}{8.125659in}}%
\pgfpathlineto{\pgfqpoint{1.735512in}{8.117464in}}%
\pgfpathlineto{\pgfqpoint{1.726425in}{8.109259in}}%
\pgfpathlineto{\pgfqpoint{1.717338in}{8.101027in}}%
\pgfpathlineto{\pgfqpoint{1.708251in}{8.092756in}}%
\pgfpathlineto{\pgfqpoint{1.699164in}{8.084435in}}%
\pgfpathlineto{\pgfqpoint{1.690077in}{8.076057in}}%
\pgfpathlineto{\pgfqpoint{1.680990in}{8.067614in}}%
\pgfpathlineto{\pgfqpoint{1.671903in}{8.059104in}}%
\pgfpathlineto{\pgfqpoint{1.662816in}{8.050524in}}%
\pgfpathlineto{\pgfqpoint{1.653729in}{8.041875in}}%
\pgfpathlineto{\pgfqpoint{1.644642in}{8.033157in}}%
\pgfpathlineto{\pgfqpoint{1.635555in}{8.024372in}}%
\pgfpathlineto{\pgfqpoint{1.626468in}{8.015522in}}%
\pgfpathlineto{\pgfqpoint{1.617381in}{8.006613in}}%
\pgfpathlineto{\pgfqpoint{1.608294in}{7.997646in}}%
\pgfpathlineto{\pgfqpoint{1.599207in}{7.988625in}}%
\pgfpathlineto{\pgfqpoint{1.590120in}{7.979555in}}%
\pgfpathlineto{\pgfqpoint{1.581033in}{7.970439in}}%
\pgfpathlineto{\pgfqpoint{1.571946in}{7.961281in}}%
\pgfpathlineto{\pgfqpoint{1.562859in}{7.952083in}}%
\pgfpathlineto{\pgfqpoint{1.553772in}{7.942850in}}%
\pgfpathlineto{\pgfqpoint{1.544685in}{7.933583in}}%
\pgfpathlineto{\pgfqpoint{1.535598in}{7.924286in}}%
\pgfpathlineto{\pgfqpoint{1.526511in}{7.914963in}}%
\pgfpathlineto{\pgfqpoint{1.517424in}{7.905615in}}%
\pgfpathlineto{\pgfqpoint{1.508337in}{7.896248in}}%
\pgfpathlineto{\pgfqpoint{1.499250in}{7.886866in}}%
\pgfpathlineto{\pgfqpoint{1.490163in}{7.877473in}}%
\pgfpathlineto{\pgfqpoint{1.481076in}{7.868076in}}%
\pgfpathlineto{\pgfqpoint{1.471989in}{7.858682in}}%
\pgfpathlineto{\pgfqpoint{1.462902in}{7.849298in}}%
\pgfpathlineto{\pgfqpoint{1.453815in}{7.839933in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{7.830599in}}%
\pgfpathlineto{\pgfqpoint{1.435641in}{7.821306in}}%
\pgfpathlineto{\pgfqpoint{1.426554in}{7.812067in}}%
\pgfpathlineto{\pgfqpoint{1.417467in}{7.802896in}}%
\pgfpathlineto{\pgfqpoint{1.408380in}{7.793807in}}%
\pgfpathlineto{\pgfqpoint{1.399293in}{7.784817in}}%
\pgfpathlineto{\pgfqpoint{1.390206in}{7.775942in}}%
\pgfpathlineto{\pgfqpoint{1.381119in}{7.767198in}}%
\pgfpathlineto{\pgfqpoint{1.372033in}{7.758602in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{7.750173in}}%
\pgfpathlineto{\pgfqpoint{1.353859in}{7.741926in}}%
\pgfpathlineto{\pgfqpoint{1.344772in}{7.733878in}}%
\pgfpathlineto{\pgfqpoint{1.335685in}{7.726046in}}%
\pgfpathlineto{\pgfqpoint{1.326598in}{7.718444in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{7.711086in}}%
\pgfpathlineto{\pgfqpoint{1.308424in}{7.703985in}}%
\pgfpathlineto{\pgfqpoint{1.299337in}{7.697153in}}%
\pgfpathlineto{\pgfqpoint{1.290250in}{7.690599in}}%
\pgfpathlineto{\pgfqpoint{1.281163in}{7.684330in}}%
\pgfpathlineto{\pgfqpoint{1.272076in}{7.678354in}}%
\pgfpathlineto{\pgfqpoint{1.262989in}{7.672675in}}%
\pgfpathlineto{\pgfqpoint{1.253902in}{7.667295in}}%
\pgfpathlineto{\pgfqpoint{1.244815in}{7.662216in}}%
\pgfpathlineto{\pgfqpoint{1.235728in}{7.657435in}}%
\pgfpathlineto{\pgfqpoint{1.226641in}{7.652951in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{7.648758in}}%
\pgfpathlineto{\pgfqpoint{1.208467in}{7.644852in}}%
\pgfpathlineto{\pgfqpoint{1.199380in}{7.641225in}}%
\pgfpathlineto{\pgfqpoint{1.190293in}{7.637868in}}%
\pgfpathlineto{\pgfqpoint{1.181206in}{7.634772in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{7.631926in}}%
\pgfpathlineto{\pgfqpoint{1.163032in}{7.629319in}}%
\pgfpathlineto{\pgfqpoint{1.153945in}{7.626939in}}%
\pgfpathlineto{\pgfqpoint{1.144858in}{7.624774in}}%
\pgfpathlineto{\pgfqpoint{1.135771in}{7.622811in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{7.621038in}}%
\pgfpathlineto{\pgfqpoint{1.117597in}{7.619441in}}%
\pgfpathlineto{\pgfqpoint{1.108510in}{7.618009in}}%
\pgfpathlineto{\pgfqpoint{1.099423in}{7.616728in}}%
\pgfpathlineto{\pgfqpoint{1.090336in}{7.615586in}}%
\pgfpathlineto{\pgfqpoint{1.081249in}{7.614573in}}%
\pgfpathlineto{\pgfqpoint{1.072162in}{7.613676in}}%
\pgfpathlineto{\pgfqpoint{1.063075in}{7.612885in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{7.612190in}}%
\pgfpathlineto{\pgfqpoint{1.044901in}{7.611581in}}%
\pgfpathlineto{\pgfqpoint{1.035814in}{7.611050in}}%
\pgfpathlineto{\pgfqpoint{1.026727in}{7.610587in}}%
\pgfpathlineto{\pgfqpoint{1.017640in}{7.610187in}}%
\pgfpathlineto{\pgfqpoint{1.008553in}{7.609841in}}%
\pgfpathlineto{\pgfqpoint{0.999466in}{7.609543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594303in}{5.318652in}}%
\pgfpathlineto{\pgfqpoint{3.594303in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.599959in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.605616in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.611273in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.616929in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.622586in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.628243in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.633900in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.639556in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.645213in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.650870in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.656526in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.662183in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.667840in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.673496in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.679153in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.684810in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.696123in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.701780in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.707436in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.713093in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.718750in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.724407in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.730063in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.735720in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.741377in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.747033in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.752690in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.758347in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.764003in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.769660in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.775317in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.780973in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.786630in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.792287in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.797943in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.803600in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.809257in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.814914in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.820570in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.831884in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.837540in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.843197in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.854510in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.860167in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.865824in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.871480in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.877137in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.882794in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.888450in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.894107in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.899764in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.905421in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.911077in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.916734in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.922391in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.928047in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.933704in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.939361in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.945017in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.950674in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.956331in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.961987in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.967644in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.973301in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.978957in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.984614in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.990271in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.995928in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.001584in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.007241in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.012898in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.018554in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.024211in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.029868in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.035524in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.041181in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.046838in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.052494in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.058151in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.063808in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.069464in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.075121in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.080778in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.086435in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.092091in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.097748in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.103405in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.109061in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.114718in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.120375in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.126031in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.131688in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.137345in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.143001in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.148658in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.154315in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.159971in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.165628in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.171285in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.176942in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.182598in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.188255in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.193912in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.199568in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.205225in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.210882in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.216538in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.222195in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.227852in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.233508in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.239165in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.244822in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.256135in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.261792in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.267449in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.273105in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.278762in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.284419in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.290075in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.295732in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.301389in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.307045in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.312702in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.318359in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.324015in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.329672in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.335329in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.340985in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.346642in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.352299in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.357956in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.363612in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.369269in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.374926in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.380582in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.386239in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.391896in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.397552in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.403209in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.408866in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.414522in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.431492in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.437149in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.442806in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.448463in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.454119in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.459776in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.465433in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.471089in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.476746in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.482403in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.488059in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.493716in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.499373in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.505029in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.510686in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.516343in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.521999in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.527656in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.533313in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.538970in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.544626in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.550283in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.555940in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.561596in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.567253in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.572910in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.578566in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.584223in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.595536in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.601193in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.606850in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.612506in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.618163in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.623820in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.629477in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.635133in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.640790in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.646447in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.652103in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.657760in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.663417in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.669073in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.674730in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.680387in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.686043in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.691700in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.697357in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.703013in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.708670in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.714327in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.719984in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.719984in}{5.321030in}}%
\pgfpathlineto{\pgfqpoint{4.719984in}{5.321030in}}%
\pgfpathlineto{\pgfqpoint{4.714327in}{5.321932in}}%
\pgfpathlineto{\pgfqpoint{4.708670in}{5.322974in}}%
\pgfpathlineto{\pgfqpoint{4.703013in}{5.324173in}}%
\pgfpathlineto{\pgfqpoint{4.697357in}{5.325549in}}%
\pgfpathlineto{\pgfqpoint{4.691700in}{5.327123in}}%
\pgfpathlineto{\pgfqpoint{4.686043in}{5.328918in}}%
\pgfpathlineto{\pgfqpoint{4.680387in}{5.330960in}}%
\pgfpathlineto{\pgfqpoint{4.674730in}{5.333275in}}%
\pgfpathlineto{\pgfqpoint{4.669073in}{5.335892in}}%
\pgfpathlineto{\pgfqpoint{4.663417in}{5.338842in}}%
\pgfpathlineto{\pgfqpoint{4.657760in}{5.342157in}}%
\pgfpathlineto{\pgfqpoint{4.652103in}{5.345871in}}%
\pgfpathlineto{\pgfqpoint{4.646447in}{5.350020in}}%
\pgfpathlineto{\pgfqpoint{4.640790in}{5.354641in}}%
\pgfpathlineto{\pgfqpoint{4.635133in}{5.359770in}}%
\pgfpathlineto{\pgfqpoint{4.629477in}{5.365448in}}%
\pgfpathlineto{\pgfqpoint{4.623820in}{5.371713in}}%
\pgfpathlineto{\pgfqpoint{4.618163in}{5.378604in}}%
\pgfpathlineto{\pgfqpoint{4.612506in}{5.386162in}}%
\pgfpathlineto{\pgfqpoint{4.606850in}{5.394423in}}%
\pgfpathlineto{\pgfqpoint{4.601193in}{5.403426in}}%
\pgfpathlineto{\pgfqpoint{4.595536in}{5.413207in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{5.423798in}}%
\pgfpathlineto{\pgfqpoint{4.584223in}{5.435230in}}%
\pgfpathlineto{\pgfqpoint{4.578566in}{5.447531in}}%
\pgfpathlineto{\pgfqpoint{4.572910in}{5.460724in}}%
\pgfpathlineto{\pgfqpoint{4.567253in}{5.474826in}}%
\pgfpathlineto{\pgfqpoint{4.561596in}{5.489853in}}%
\pgfpathlineto{\pgfqpoint{4.555940in}{5.505811in}}%
\pgfpathlineto{\pgfqpoint{4.550283in}{5.522702in}}%
\pgfpathlineto{\pgfqpoint{4.544626in}{5.540519in}}%
\pgfpathlineto{\pgfqpoint{4.538970in}{5.559252in}}%
\pgfpathlineto{\pgfqpoint{4.533313in}{5.578878in}}%
\pgfpathlineto{\pgfqpoint{4.527656in}{5.599370in}}%
\pgfpathlineto{\pgfqpoint{4.521999in}{5.620692in}}%
\pgfpathlineto{\pgfqpoint{4.516343in}{5.642800in}}%
\pgfpathlineto{\pgfqpoint{4.510686in}{5.665640in}}%
\pgfpathlineto{\pgfqpoint{4.505029in}{5.689153in}}%
\pgfpathlineto{\pgfqpoint{4.499373in}{5.713270in}}%
\pgfpathlineto{\pgfqpoint{4.493716in}{5.737916in}}%
\pgfpathlineto{\pgfqpoint{4.488059in}{5.763009in}}%
\pgfpathlineto{\pgfqpoint{4.482403in}{5.788460in}}%
\pgfpathlineto{\pgfqpoint{4.476746in}{5.814177in}}%
\pgfpathlineto{\pgfqpoint{4.471089in}{5.840061in}}%
\pgfpathlineto{\pgfqpoint{4.465433in}{5.866012in}}%
\pgfpathlineto{\pgfqpoint{4.459776in}{5.891925in}}%
\pgfpathlineto{\pgfqpoint{4.454119in}{5.917697in}}%
\pgfpathlineto{\pgfqpoint{4.448463in}{5.943223in}}%
\pgfpathlineto{\pgfqpoint{4.442806in}{5.968400in}}%
\pgfpathlineto{\pgfqpoint{4.437149in}{5.993128in}}%
\pgfpathlineto{\pgfqpoint{4.431492in}{6.017311in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{6.040859in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{6.063685in}}%
\pgfpathlineto{\pgfqpoint{4.414522in}{6.085714in}}%
\pgfpathlineto{\pgfqpoint{4.408866in}{6.106877in}}%
\pgfpathlineto{\pgfqpoint{4.403209in}{6.127114in}}%
\pgfpathlineto{\pgfqpoint{4.397552in}{6.146377in}}%
\pgfpathlineto{\pgfqpoint{4.391896in}{6.164626in}}%
\pgfpathlineto{\pgfqpoint{4.386239in}{6.181835in}}%
\pgfpathlineto{\pgfqpoint{4.380582in}{6.197986in}}%
\pgfpathlineto{\pgfqpoint{4.374926in}{6.213075in}}%
\pgfpathlineto{\pgfqpoint{4.369269in}{6.227106in}}%
\pgfpathlineto{\pgfqpoint{4.363612in}{6.240097in}}%
\pgfpathlineto{\pgfqpoint{4.357956in}{6.252074in}}%
\pgfpathlineto{\pgfqpoint{4.352299in}{6.263071in}}%
\pgfpathlineto{\pgfqpoint{4.346642in}{6.273133in}}%
\pgfpathlineto{\pgfqpoint{4.340985in}{6.282310in}}%
\pgfpathlineto{\pgfqpoint{4.335329in}{6.290658in}}%
\pgfpathlineto{\pgfqpoint{4.329672in}{6.298240in}}%
\pgfpathlineto{\pgfqpoint{4.324015in}{6.305119in}}%
\pgfpathlineto{\pgfqpoint{4.318359in}{6.311362in}}%
\pgfpathlineto{\pgfqpoint{4.312702in}{6.317035in}}%
\pgfpathlineto{\pgfqpoint{4.307045in}{6.322203in}}%
\pgfpathlineto{\pgfqpoint{4.301389in}{6.326931in}}%
\pgfpathlineto{\pgfqpoint{4.295732in}{6.331276in}}%
\pgfpathlineto{\pgfqpoint{4.290075in}{6.335293in}}%
\pgfpathlineto{\pgfqpoint{4.284419in}{6.339030in}}%
\pgfpathlineto{\pgfqpoint{4.278762in}{6.342526in}}%
\pgfpathlineto{\pgfqpoint{4.273105in}{6.345816in}}%
\pgfpathlineto{\pgfqpoint{4.267449in}{6.348922in}}%
\pgfpathlineto{\pgfqpoint{4.261792in}{6.351860in}}%
\pgfpathlineto{\pgfqpoint{4.256135in}{6.354636in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{6.357247in}}%
\pgfpathlineto{\pgfqpoint{4.244822in}{6.359679in}}%
\pgfpathlineto{\pgfqpoint{4.239165in}{6.361912in}}%
\pgfpathlineto{\pgfqpoint{4.233508in}{6.363916in}}%
\pgfpathlineto{\pgfqpoint{4.227852in}{6.365655in}}%
\pgfpathlineto{\pgfqpoint{4.222195in}{6.367084in}}%
\pgfpathlineto{\pgfqpoint{4.216538in}{6.368155in}}%
\pgfpathlineto{\pgfqpoint{4.210882in}{6.368815in}}%
\pgfpathlineto{\pgfqpoint{4.205225in}{6.369006in}}%
\pgfpathlineto{\pgfqpoint{4.199568in}{6.368670in}}%
\pgfpathlineto{\pgfqpoint{4.193912in}{6.367747in}}%
\pgfpathlineto{\pgfqpoint{4.188255in}{6.366179in}}%
\pgfpathlineto{\pgfqpoint{4.182598in}{6.363909in}}%
\pgfpathlineto{\pgfqpoint{4.176942in}{6.360883in}}%
\pgfpathlineto{\pgfqpoint{4.171285in}{6.357052in}}%
\pgfpathlineto{\pgfqpoint{4.165628in}{6.352371in}}%
\pgfpathlineto{\pgfqpoint{4.159971in}{6.346805in}}%
\pgfpathlineto{\pgfqpoint{4.154315in}{6.340321in}}%
\pgfpathlineto{\pgfqpoint{4.148658in}{6.332899in}}%
\pgfpathlineto{\pgfqpoint{4.143001in}{6.324525in}}%
\pgfpathlineto{\pgfqpoint{4.137345in}{6.315193in}}%
\pgfpathlineto{\pgfqpoint{4.131688in}{6.304908in}}%
\pgfpathlineto{\pgfqpoint{4.126031in}{6.293683in}}%
\pgfpathlineto{\pgfqpoint{4.120375in}{6.281542in}}%
\pgfpathlineto{\pgfqpoint{4.114718in}{6.268515in}}%
\pgfpathlineto{\pgfqpoint{4.109061in}{6.254642in}}%
\pgfpathlineto{\pgfqpoint{4.103405in}{6.239972in}}%
\pgfpathlineto{\pgfqpoint{4.097748in}{6.224557in}}%
\pgfpathlineto{\pgfqpoint{4.092091in}{6.208459in}}%
\pgfpathlineto{\pgfqpoint{4.086435in}{6.191744in}}%
\pgfpathlineto{\pgfqpoint{4.080778in}{6.174483in}}%
\pgfpathlineto{\pgfqpoint{4.075121in}{6.156748in}}%
\pgfpathlineto{\pgfqpoint{4.069464in}{6.138617in}}%
\pgfpathlineto{\pgfqpoint{4.063808in}{6.120165in}}%
\pgfpathlineto{\pgfqpoint{4.058151in}{6.101469in}}%
\pgfpathlineto{\pgfqpoint{4.052494in}{6.082606in}}%
\pgfpathlineto{\pgfqpoint{4.046838in}{6.063649in}}%
\pgfpathlineto{\pgfqpoint{4.041181in}{6.044669in}}%
\pgfpathlineto{\pgfqpoint{4.035524in}{6.025733in}}%
\pgfpathlineto{\pgfqpoint{4.029868in}{6.006902in}}%
\pgfpathlineto{\pgfqpoint{4.024211in}{5.988234in}}%
\pgfpathlineto{\pgfqpoint{4.018554in}{5.969778in}}%
\pgfpathlineto{\pgfqpoint{4.012898in}{5.951581in}}%
\pgfpathlineto{\pgfqpoint{4.007241in}{5.933679in}}%
\pgfpathlineto{\pgfqpoint{4.001584in}{5.916103in}}%
\pgfpathlineto{\pgfqpoint{3.995928in}{5.898879in}}%
\pgfpathlineto{\pgfqpoint{3.990271in}{5.882024in}}%
\pgfpathlineto{\pgfqpoint{3.984614in}{5.865548in}}%
\pgfpathlineto{\pgfqpoint{3.978957in}{5.849457in}}%
\pgfpathlineto{\pgfqpoint{3.973301in}{5.833750in}}%
\pgfpathlineto{\pgfqpoint{3.967644in}{5.818421in}}%
\pgfpathlineto{\pgfqpoint{3.961987in}{5.803460in}}%
\pgfpathlineto{\pgfqpoint{3.956331in}{5.788851in}}%
\pgfpathlineto{\pgfqpoint{3.950674in}{5.774578in}}%
\pgfpathlineto{\pgfqpoint{3.945017in}{5.760619in}}%
\pgfpathlineto{\pgfqpoint{3.939361in}{5.746952in}}%
\pgfpathlineto{\pgfqpoint{3.933704in}{5.733554in}}%
\pgfpathlineto{\pgfqpoint{3.928047in}{5.720401in}}%
\pgfpathlineto{\pgfqpoint{3.922391in}{5.707469in}}%
\pgfpathlineto{\pgfqpoint{3.916734in}{5.694737in}}%
\pgfpathlineto{\pgfqpoint{3.911077in}{5.682181in}}%
\pgfpathlineto{\pgfqpoint{3.905421in}{5.669783in}}%
\pgfpathlineto{\pgfqpoint{3.899764in}{5.657527in}}%
\pgfpathlineto{\pgfqpoint{3.894107in}{5.645397in}}%
\pgfpathlineto{\pgfqpoint{3.888450in}{5.633383in}}%
\pgfpathlineto{\pgfqpoint{3.882794in}{5.621476in}}%
\pgfpathlineto{\pgfqpoint{3.877137in}{5.609671in}}%
\pgfpathlineto{\pgfqpoint{3.871480in}{5.597967in}}%
\pgfpathlineto{\pgfqpoint{3.865824in}{5.586365in}}%
\pgfpathlineto{\pgfqpoint{3.860167in}{5.574869in}}%
\pgfpathlineto{\pgfqpoint{3.854510in}{5.563488in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{5.552231in}}%
\pgfpathlineto{\pgfqpoint{3.843197in}{5.541111in}}%
\pgfpathlineto{\pgfqpoint{3.837540in}{5.530141in}}%
\pgfpathlineto{\pgfqpoint{3.831884in}{5.519338in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{5.508718in}}%
\pgfpathlineto{\pgfqpoint{3.820570in}{5.498300in}}%
\pgfpathlineto{\pgfqpoint{3.814914in}{5.488102in}}%
\pgfpathlineto{\pgfqpoint{3.809257in}{5.478141in}}%
\pgfpathlineto{\pgfqpoint{3.803600in}{5.468437in}}%
\pgfpathlineto{\pgfqpoint{3.797943in}{5.459006in}}%
\pgfpathlineto{\pgfqpoint{3.792287in}{5.449865in}}%
\pgfpathlineto{\pgfqpoint{3.786630in}{5.441028in}}%
\pgfpathlineto{\pgfqpoint{3.780973in}{5.432509in}}%
\pgfpathlineto{\pgfqpoint{3.775317in}{5.424320in}}%
\pgfpathlineto{\pgfqpoint{3.769660in}{5.416471in}}%
\pgfpathlineto{\pgfqpoint{3.764003in}{5.408969in}}%
\pgfpathlineto{\pgfqpoint{3.758347in}{5.401821in}}%
\pgfpathlineto{\pgfqpoint{3.752690in}{5.395029in}}%
\pgfpathlineto{\pgfqpoint{3.747033in}{5.388596in}}%
\pgfpathlineto{\pgfqpoint{3.741377in}{5.382521in}}%
\pgfpathlineto{\pgfqpoint{3.735720in}{5.376802in}}%
\pgfpathlineto{\pgfqpoint{3.730063in}{5.371434in}}%
\pgfpathlineto{\pgfqpoint{3.724407in}{5.366411in}}%
\pgfpathlineto{\pgfqpoint{3.718750in}{5.361726in}}%
\pgfpathlineto{\pgfqpoint{3.713093in}{5.357369in}}%
\pgfpathlineto{\pgfqpoint{3.707436in}{5.353329in}}%
\pgfpathlineto{\pgfqpoint{3.701780in}{5.349596in}}%
\pgfpathlineto{\pgfqpoint{3.696123in}{5.346156in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{5.342996in}}%
\pgfpathlineto{\pgfqpoint{3.684810in}{5.340103in}}%
\pgfpathlineto{\pgfqpoint{3.679153in}{5.337461in}}%
\pgfpathlineto{\pgfqpoint{3.673496in}{5.335057in}}%
\pgfpathlineto{\pgfqpoint{3.667840in}{5.332876in}}%
\pgfpathlineto{\pgfqpoint{3.662183in}{5.330903in}}%
\pgfpathlineto{\pgfqpoint{3.656526in}{5.329124in}}%
\pgfpathlineto{\pgfqpoint{3.650870in}{5.327524in}}%
\pgfpathlineto{\pgfqpoint{3.645213in}{5.326090in}}%
\pgfpathlineto{\pgfqpoint{3.639556in}{5.324809in}}%
\pgfpathlineto{\pgfqpoint{3.633900in}{5.323668in}}%
\pgfpathlineto{\pgfqpoint{3.628243in}{5.322654in}}%
\pgfpathlineto{\pgfqpoint{3.622586in}{5.321757in}}%
\pgfpathlineto{\pgfqpoint{3.616929in}{5.320964in}}%
\pgfpathlineto{\pgfqpoint{3.611273in}{5.320267in}}%
\pgfpathlineto{\pgfqpoint{3.605616in}{5.319655in}}%
\pgfpathlineto{\pgfqpoint{3.599959in}{5.319119in}}%
\pgfpathlineto{\pgfqpoint{3.594303in}{5.318652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390364in}{5.321973in}}%
\pgfpathlineto{\pgfqpoint{3.390364in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.398966in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.407568in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.416169in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.424771in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.433373in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.441975in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.450576in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.459178in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.467780in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.476382in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.484983in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.493585in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.502187in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.510788in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.519390in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.527992in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.536594in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.545195in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.553797in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.562399in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.571001in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.579602in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.588204in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.605408in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.614009in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.622611in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.631213in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.639815in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.648416in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.657018in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.665620in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.674222in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.682823in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.691425in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.700027in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.708629in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.717230in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.725832in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.734434in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.743035in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.751637in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.760239in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.768841in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.777442in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.786044in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.794646in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.803248in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.811849in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.820451in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.829053in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.837655in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.846256in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.854858in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.863460in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.872062in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.880663in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.889265in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.897867in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.906469in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.915070in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.923672in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.932274in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.940876in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.949477in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.958079in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.966681in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.975282in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.983884in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.992486in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.001088in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.009689in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.018291in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.026893in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.035495in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.044096in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.052698in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.061300in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.069902in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.078503in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.087105in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.095707in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.104309in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.112910in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.121512in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.130114in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.138716in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.147317in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.155919in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.164521in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.173123in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.181724in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.190326in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.198928in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.207529in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.216131in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.224733in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.233335in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.241936in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.250538in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.267742in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.276343in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.284945in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.293547in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.302149in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.310750in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.319352in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.327954in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.336556in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.345157in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.353759in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.362361in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.370963in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.379564in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.396768in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.405370in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.413971in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.422573in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.431175in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.439776in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.448378in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.456980in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.465582in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.474183in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.482785in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.491387in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.499989in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.508590in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.517192in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.525794in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.534396in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.542997in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.551599in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.560201in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.568803in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.577404in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.586006in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.594608in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.603210in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.611811in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.620413in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.629015in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.637617in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.646218in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.654820in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.663422in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.672023in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.680625in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.689227in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.697829in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.706430in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.715032in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.723634in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.732236in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.740837in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.749439in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.758041in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.766643in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.775244in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.783846in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.792448in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.801050in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.809651in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.818253in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.826855in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.835457in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.844058in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.852660in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.861262in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.869864in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.878465in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.887067in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.895669in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.904270in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.921474in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.930076in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.938677in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.947279in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.955881in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.964483in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.973084in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.981686in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.990288in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.007491in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.016093in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.024695in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.033297in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.041898in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.050500in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.059102in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.067704in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.076305in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.084907in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.093509in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.102111in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.102111in}{5.317958in}}%
\pgfpathlineto{\pgfqpoint{5.102111in}{5.317958in}}%
\pgfpathlineto{\pgfqpoint{5.093509in}{5.318362in}}%
\pgfpathlineto{\pgfqpoint{5.084907in}{5.318834in}}%
\pgfpathlineto{\pgfqpoint{5.076305in}{5.319383in}}%
\pgfpathlineto{\pgfqpoint{5.067704in}{5.320019in}}%
\pgfpathlineto{\pgfqpoint{5.059102in}{5.320753in}}%
\pgfpathlineto{\pgfqpoint{5.050500in}{5.321597in}}%
\pgfpathlineto{\pgfqpoint{5.041898in}{5.322563in}}%
\pgfpathlineto{\pgfqpoint{5.033297in}{5.323664in}}%
\pgfpathlineto{\pgfqpoint{5.024695in}{5.324915in}}%
\pgfpathlineto{\pgfqpoint{5.016093in}{5.326330in}}%
\pgfpathlineto{\pgfqpoint{5.007491in}{5.327923in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{5.329711in}}%
\pgfpathlineto{\pgfqpoint{4.990288in}{5.331707in}}%
\pgfpathlineto{\pgfqpoint{4.981686in}{5.333927in}}%
\pgfpathlineto{\pgfqpoint{4.973084in}{5.336386in}}%
\pgfpathlineto{\pgfqpoint{4.964483in}{5.339099in}}%
\pgfpathlineto{\pgfqpoint{4.955881in}{5.342077in}}%
\pgfpathlineto{\pgfqpoint{4.947279in}{5.345334in}}%
\pgfpathlineto{\pgfqpoint{4.938677in}{5.348880in}}%
\pgfpathlineto{\pgfqpoint{4.930076in}{5.352724in}}%
\pgfpathlineto{\pgfqpoint{4.921474in}{5.356872in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{5.361328in}}%
\pgfpathlineto{\pgfqpoint{4.904270in}{5.366094in}}%
\pgfpathlineto{\pgfqpoint{4.895669in}{5.371167in}}%
\pgfpathlineto{\pgfqpoint{4.887067in}{5.376544in}}%
\pgfpathlineto{\pgfqpoint{4.878465in}{5.382214in}}%
\pgfpathlineto{\pgfqpoint{4.869864in}{5.388167in}}%
\pgfpathlineto{\pgfqpoint{4.861262in}{5.394387in}}%
\pgfpathlineto{\pgfqpoint{4.852660in}{5.400853in}}%
\pgfpathlineto{\pgfqpoint{4.844058in}{5.407542in}}%
\pgfpathlineto{\pgfqpoint{4.835457in}{5.414429in}}%
\pgfpathlineto{\pgfqpoint{4.826855in}{5.421482in}}%
\pgfpathlineto{\pgfqpoint{4.818253in}{5.428668in}}%
\pgfpathlineto{\pgfqpoint{4.809651in}{5.435953in}}%
\pgfpathlineto{\pgfqpoint{4.801050in}{5.443298in}}%
\pgfpathlineto{\pgfqpoint{4.792448in}{5.450663in}}%
\pgfpathlineto{\pgfqpoint{4.783846in}{5.458009in}}%
\pgfpathlineto{\pgfqpoint{4.775244in}{5.465296in}}%
\pgfpathlineto{\pgfqpoint{4.766643in}{5.472482in}}%
\pgfpathlineto{\pgfqpoint{4.758041in}{5.479530in}}%
\pgfpathlineto{\pgfqpoint{4.749439in}{5.486402in}}%
\pgfpathlineto{\pgfqpoint{4.740837in}{5.493064in}}%
\pgfpathlineto{\pgfqpoint{4.732236in}{5.499487in}}%
\pgfpathlineto{\pgfqpoint{4.723634in}{5.505642in}}%
\pgfpathlineto{\pgfqpoint{4.715032in}{5.511510in}}%
\pgfpathlineto{\pgfqpoint{4.706430in}{5.517073in}}%
\pgfpathlineto{\pgfqpoint{4.697829in}{5.522320in}}%
\pgfpathlineto{\pgfqpoint{4.689227in}{5.527247in}}%
\pgfpathlineto{\pgfqpoint{4.680625in}{5.531856in}}%
\pgfpathlineto{\pgfqpoint{4.672023in}{5.536155in}}%
\pgfpathlineto{\pgfqpoint{4.663422in}{5.540157in}}%
\pgfpathlineto{\pgfqpoint{4.654820in}{5.543883in}}%
\pgfpathlineto{\pgfqpoint{4.646218in}{5.547358in}}%
\pgfpathlineto{\pgfqpoint{4.637617in}{5.550612in}}%
\pgfpathlineto{\pgfqpoint{4.629015in}{5.553680in}}%
\pgfpathlineto{\pgfqpoint{4.620413in}{5.556601in}}%
\pgfpathlineto{\pgfqpoint{4.611811in}{5.559416in}}%
\pgfpathlineto{\pgfqpoint{4.603210in}{5.562167in}}%
\pgfpathlineto{\pgfqpoint{4.594608in}{5.564899in}}%
\pgfpathlineto{\pgfqpoint{4.586006in}{5.567653in}}%
\pgfpathlineto{\pgfqpoint{4.577404in}{5.570474in}}%
\pgfpathlineto{\pgfqpoint{4.568803in}{5.573399in}}%
\pgfpathlineto{\pgfqpoint{4.560201in}{5.576466in}}%
\pgfpathlineto{\pgfqpoint{4.551599in}{5.579707in}}%
\pgfpathlineto{\pgfqpoint{4.542997in}{5.583150in}}%
\pgfpathlineto{\pgfqpoint{4.534396in}{5.586817in}}%
\pgfpathlineto{\pgfqpoint{4.525794in}{5.590724in}}%
\pgfpathlineto{\pgfqpoint{4.517192in}{5.594881in}}%
\pgfpathlineto{\pgfqpoint{4.508590in}{5.599292in}}%
\pgfpathlineto{\pgfqpoint{4.499989in}{5.603953in}}%
\pgfpathlineto{\pgfqpoint{4.491387in}{5.608856in}}%
\pgfpathlineto{\pgfqpoint{4.482785in}{5.613986in}}%
\pgfpathlineto{\pgfqpoint{4.474183in}{5.619323in}}%
\pgfpathlineto{\pgfqpoint{4.465582in}{5.624843in}}%
\pgfpathlineto{\pgfqpoint{4.456980in}{5.630517in}}%
\pgfpathlineto{\pgfqpoint{4.448378in}{5.636317in}}%
\pgfpathlineto{\pgfqpoint{4.439776in}{5.642209in}}%
\pgfpathlineto{\pgfqpoint{4.431175in}{5.648164in}}%
\pgfpathlineto{\pgfqpoint{4.422573in}{5.654151in}}%
\pgfpathlineto{\pgfqpoint{4.413971in}{5.660145in}}%
\pgfpathlineto{\pgfqpoint{4.405370in}{5.666122in}}%
\pgfpathlineto{\pgfqpoint{4.396768in}{5.672067in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{5.677971in}}%
\pgfpathlineto{\pgfqpoint{4.379564in}{5.683833in}}%
\pgfpathlineto{\pgfqpoint{4.370963in}{5.689664in}}%
\pgfpathlineto{\pgfqpoint{4.362361in}{5.695484in}}%
\pgfpathlineto{\pgfqpoint{4.353759in}{5.701327in}}%
\pgfpathlineto{\pgfqpoint{4.345157in}{5.707239in}}%
\pgfpathlineto{\pgfqpoint{4.336556in}{5.713279in}}%
\pgfpathlineto{\pgfqpoint{4.327954in}{5.719522in}}%
\pgfpathlineto{\pgfqpoint{4.319352in}{5.726053in}}%
\pgfpathlineto{\pgfqpoint{4.310750in}{5.732975in}}%
\pgfpathlineto{\pgfqpoint{4.302149in}{5.740402in}}%
\pgfpathlineto{\pgfqpoint{4.293547in}{5.748461in}}%
\pgfpathlineto{\pgfqpoint{4.284945in}{5.757290in}}%
\pgfpathlineto{\pgfqpoint{4.276343in}{5.767037in}}%
\pgfpathlineto{\pgfqpoint{4.267742in}{5.777859in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{5.789918in}}%
\pgfpathlineto{\pgfqpoint{4.250538in}{5.803381in}}%
\pgfpathlineto{\pgfqpoint{4.241936in}{5.818415in}}%
\pgfpathlineto{\pgfqpoint{4.233335in}{5.835186in}}%
\pgfpathlineto{\pgfqpoint{4.224733in}{5.853853in}}%
\pgfpathlineto{\pgfqpoint{4.216131in}{5.874572in}}%
\pgfpathlineto{\pgfqpoint{4.207529in}{5.897482in}}%
\pgfpathlineto{\pgfqpoint{4.198928in}{5.922710in}}%
\pgfpathlineto{\pgfqpoint{4.190326in}{5.950366in}}%
\pgfpathlineto{\pgfqpoint{4.181724in}{5.980534in}}%
\pgfpathlineto{\pgfqpoint{4.173123in}{6.013278in}}%
\pgfpathlineto{\pgfqpoint{4.164521in}{6.048630in}}%
\pgfpathlineto{\pgfqpoint{4.155919in}{6.086595in}}%
\pgfpathlineto{\pgfqpoint{4.147317in}{6.127141in}}%
\pgfpathlineto{\pgfqpoint{4.138716in}{6.170204in}}%
\pgfpathlineto{\pgfqpoint{4.130114in}{6.215680in}}%
\pgfpathlineto{\pgfqpoint{4.121512in}{6.263430in}}%
\pgfpathlineto{\pgfqpoint{4.112910in}{6.313275in}}%
\pgfpathlineto{\pgfqpoint{4.104309in}{6.364998in}}%
\pgfpathlineto{\pgfqpoint{4.095707in}{6.418344in}}%
\pgfpathlineto{\pgfqpoint{4.087105in}{6.473022in}}%
\pgfpathlineto{\pgfqpoint{4.078503in}{6.528708in}}%
\pgfpathlineto{\pgfqpoint{4.069902in}{6.585045in}}%
\pgfpathlineto{\pgfqpoint{4.061300in}{6.641650in}}%
\pgfpathlineto{\pgfqpoint{4.052698in}{6.698113in}}%
\pgfpathlineto{\pgfqpoint{4.044096in}{6.754008in}}%
\pgfpathlineto{\pgfqpoint{4.035495in}{6.808893in}}%
\pgfpathlineto{\pgfqpoint{4.026893in}{6.862315in}}%
\pgfpathlineto{\pgfqpoint{4.018291in}{6.913821in}}%
\pgfpathlineto{\pgfqpoint{4.009689in}{6.962958in}}%
\pgfpathlineto{\pgfqpoint{4.001088in}{7.009283in}}%
\pgfpathlineto{\pgfqpoint{3.992486in}{7.052366in}}%
\pgfpathlineto{\pgfqpoint{3.983884in}{7.091799in}}%
\pgfpathlineto{\pgfqpoint{3.975282in}{7.127200in}}%
\pgfpathlineto{\pgfqpoint{3.966681in}{7.158218in}}%
\pgfpathlineto{\pgfqpoint{3.958079in}{7.184539in}}%
\pgfpathlineto{\pgfqpoint{3.949477in}{7.205889in}}%
\pgfpathlineto{\pgfqpoint{3.940876in}{7.222041in}}%
\pgfpathlineto{\pgfqpoint{3.932274in}{7.232815in}}%
\pgfpathlineto{\pgfqpoint{3.923672in}{7.238080in}}%
\pgfpathlineto{\pgfqpoint{3.915070in}{7.237759in}}%
\pgfpathlineto{\pgfqpoint{3.906469in}{7.231829in}}%
\pgfpathlineto{\pgfqpoint{3.897867in}{7.220318in}}%
\pgfpathlineto{\pgfqpoint{3.889265in}{7.203308in}}%
\pgfpathlineto{\pgfqpoint{3.880663in}{7.180930in}}%
\pgfpathlineto{\pgfqpoint{3.872062in}{7.153366in}}%
\pgfpathlineto{\pgfqpoint{3.863460in}{7.120842in}}%
\pgfpathlineto{\pgfqpoint{3.854858in}{7.083627in}}%
\pgfpathlineto{\pgfqpoint{3.846256in}{7.042028in}}%
\pgfpathlineto{\pgfqpoint{3.837655in}{6.996385in}}%
\pgfpathlineto{\pgfqpoint{3.829053in}{6.947067in}}%
\pgfpathlineto{\pgfqpoint{3.820451in}{6.894465in}}%
\pgfpathlineto{\pgfqpoint{3.811849in}{6.838990in}}%
\pgfpathlineto{\pgfqpoint{3.803248in}{6.781064in}}%
\pgfpathlineto{\pgfqpoint{3.794646in}{6.721114in}}%
\pgfpathlineto{\pgfqpoint{3.786044in}{6.659573in}}%
\pgfpathlineto{\pgfqpoint{3.777442in}{6.596867in}}%
\pgfpathlineto{\pgfqpoint{3.768841in}{6.533414in}}%
\pgfpathlineto{\pgfqpoint{3.760239in}{6.469618in}}%
\pgfpathlineto{\pgfqpoint{3.751637in}{6.405870in}}%
\pgfpathlineto{\pgfqpoint{3.743035in}{6.342535in}}%
\pgfpathlineto{\pgfqpoint{3.734434in}{6.279957in}}%
\pgfpathlineto{\pgfqpoint{3.725832in}{6.218454in}}%
\pgfpathlineto{\pgfqpoint{3.717230in}{6.158313in}}%
\pgfpathlineto{\pgfqpoint{3.708629in}{6.099793in}}%
\pgfpathlineto{\pgfqpoint{3.700027in}{6.043120in}}%
\pgfpathlineto{\pgfqpoint{3.691425in}{5.988491in}}%
\pgfpathlineto{\pgfqpoint{3.682823in}{5.936067in}}%
\pgfpathlineto{\pgfqpoint{3.674222in}{5.885982in}}%
\pgfpathlineto{\pgfqpoint{3.665620in}{5.838338in}}%
\pgfpathlineto{\pgfqpoint{3.657018in}{5.793208in}}%
\pgfpathlineto{\pgfqpoint{3.648416in}{5.750636in}}%
\pgfpathlineto{\pgfqpoint{3.639815in}{5.710642in}}%
\pgfpathlineto{\pgfqpoint{3.631213in}{5.673222in}}%
\pgfpathlineto{\pgfqpoint{3.622611in}{5.638349in}}%
\pgfpathlineto{\pgfqpoint{3.614009in}{5.605978in}}%
\pgfpathlineto{\pgfqpoint{3.605408in}{5.576046in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{5.548477in}}%
\pgfpathlineto{\pgfqpoint{3.588204in}{5.523181in}}%
\pgfpathlineto{\pgfqpoint{3.579602in}{5.500059in}}%
\pgfpathlineto{\pgfqpoint{3.571001in}{5.479003in}}%
\pgfpathlineto{\pgfqpoint{3.562399in}{5.459902in}}%
\pgfpathlineto{\pgfqpoint{3.553797in}{5.442637in}}%
\pgfpathlineto{\pgfqpoint{3.545195in}{5.427089in}}%
\pgfpathlineto{\pgfqpoint{3.536594in}{5.413141in}}%
\pgfpathlineto{\pgfqpoint{3.527992in}{5.400672in}}%
\pgfpathlineto{\pgfqpoint{3.519390in}{5.389567in}}%
\pgfpathlineto{\pgfqpoint{3.510788in}{5.379713in}}%
\pgfpathlineto{\pgfqpoint{3.502187in}{5.371000in}}%
\pgfpathlineto{\pgfqpoint{3.493585in}{5.363324in}}%
\pgfpathlineto{\pgfqpoint{3.484983in}{5.356586in}}%
\pgfpathlineto{\pgfqpoint{3.476382in}{5.350693in}}%
\pgfpathlineto{\pgfqpoint{3.467780in}{5.345557in}}%
\pgfpathlineto{\pgfqpoint{3.459178in}{5.341097in}}%
\pgfpathlineto{\pgfqpoint{3.450576in}{5.337238in}}%
\pgfpathlineto{\pgfqpoint{3.441975in}{5.333911in}}%
\pgfpathlineto{\pgfqpoint{3.433373in}{5.331053in}}%
\pgfpathlineto{\pgfqpoint{3.424771in}{5.328606in}}%
\pgfpathlineto{\pgfqpoint{3.416169in}{5.326518in}}%
\pgfpathlineto{\pgfqpoint{3.407568in}{5.324744in}}%
\pgfpathlineto{\pgfqpoint{3.398966in}{5.323242in}}%
\pgfpathlineto{\pgfqpoint{3.390364in}{5.321973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151415in}{5.320747in}}%
\pgfpathlineto{\pgfqpoint{3.151415in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.159158in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.166900in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.174642in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.182384in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.190126in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.197868in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.205610in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.213353in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.221095in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.228837in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.236579in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.244321in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.252063in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.259805in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.267548in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.275290in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.283032in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.290774in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.298516in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.306258in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.314000in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.321743in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.329485in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.337227in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.344969in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.360453in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.368195in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.375938in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.383680in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.391422in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.399164in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.406906in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.414648in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.422390in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.437875in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.445617in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.453359in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.461101in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.468843in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.476585in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.484327in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.492070in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.499812in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.507554in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.515296in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.523038in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.530780in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.538522in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.546265in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.554007in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.561749in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.569491in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.577233in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.584975in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.592717in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.600460in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.608202in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.615944in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.623686in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.631428in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.639170in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.646912in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.654655in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.662397in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.670139in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.677881in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.685623in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.693365in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.701107in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.708850in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.716592in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.724334in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.732076in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.739818in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.747560in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.755302in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.763045in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.770787in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.778529in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.786271in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.794013in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.801755in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.809497in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.817240in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.824982in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.832724in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.840466in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.848208in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.855950in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.863692in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.871435in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.879177in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.886919in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.894661in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.902403in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.910145in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.917887in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.925630in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.933372in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.941114in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.948856in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.956598in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.964340in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.972082in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.979825in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.987567in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.995309in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.003051in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.010793in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.018535in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.026277in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.034020in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.041762in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.049504in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.057246in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.064988in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.072730in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.080472in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.088214in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.095957in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.103699in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.111441in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.119183in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.126925in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.134667in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.142409in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.150152in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.157894in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.165636in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.173378in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.181120in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.188862in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.196604in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.204347in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.212089in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.219831in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.227573in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.235315in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.243057in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.250799in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.258542in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.266284in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.274026in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.281768in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.289510in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.297252in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.304994in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.312737in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.320479in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.328221in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.335963in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.343705in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.351447in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.359189in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.366932in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.374674in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.382416in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.390158in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.397900in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.405642in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.413384in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.421127in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.428869in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.436611in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.444353in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.452095in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.459837in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.467579in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.475322in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.483064in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.490806in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.498548in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.506290in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.514032in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.521774in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.529517in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.537259in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.545001in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.552743in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.560485in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.575969in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.583712in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.591454in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.599196in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.606938in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.614680in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.622422in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.630164in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.637907in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.645649in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.653391in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.668875in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.684359in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.692101in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.692101in}{5.318308in}}%
\pgfpathlineto{\pgfqpoint{4.692101in}{5.318308in}}%
\pgfpathlineto{\pgfqpoint{4.684359in}{5.318806in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{5.319393in}}%
\pgfpathlineto{\pgfqpoint{4.668875in}{5.320080in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{5.320882in}}%
\pgfpathlineto{\pgfqpoint{4.653391in}{5.321814in}}%
\pgfpathlineto{\pgfqpoint{4.645649in}{5.322891in}}%
\pgfpathlineto{\pgfqpoint{4.637907in}{5.324130in}}%
\pgfpathlineto{\pgfqpoint{4.630164in}{5.325551in}}%
\pgfpathlineto{\pgfqpoint{4.622422in}{5.327171in}}%
\pgfpathlineto{\pgfqpoint{4.614680in}{5.329011in}}%
\pgfpathlineto{\pgfqpoint{4.606938in}{5.331091in}}%
\pgfpathlineto{\pgfqpoint{4.599196in}{5.333430in}}%
\pgfpathlineto{\pgfqpoint{4.591454in}{5.336050in}}%
\pgfpathlineto{\pgfqpoint{4.583712in}{5.338969in}}%
\pgfpathlineto{\pgfqpoint{4.575969in}{5.342206in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{5.345779in}}%
\pgfpathlineto{\pgfqpoint{4.560485in}{5.349704in}}%
\pgfpathlineto{\pgfqpoint{4.552743in}{5.353993in}}%
\pgfpathlineto{\pgfqpoint{4.545001in}{5.358656in}}%
\pgfpathlineto{\pgfqpoint{4.537259in}{5.363702in}}%
\pgfpathlineto{\pgfqpoint{4.529517in}{5.369132in}}%
\pgfpathlineto{\pgfqpoint{4.521774in}{5.374945in}}%
\pgfpathlineto{\pgfqpoint{4.514032in}{5.381136in}}%
\pgfpathlineto{\pgfqpoint{4.506290in}{5.387691in}}%
\pgfpathlineto{\pgfqpoint{4.498548in}{5.394594in}}%
\pgfpathlineto{\pgfqpoint{4.490806in}{5.401821in}}%
\pgfpathlineto{\pgfqpoint{4.483064in}{5.409343in}}%
\pgfpathlineto{\pgfqpoint{4.475322in}{5.417123in}}%
\pgfpathlineto{\pgfqpoint{4.467579in}{5.425119in}}%
\pgfpathlineto{\pgfqpoint{4.459837in}{5.433284in}}%
\pgfpathlineto{\pgfqpoint{4.452095in}{5.441562in}}%
\pgfpathlineto{\pgfqpoint{4.444353in}{5.449894in}}%
\pgfpathlineto{\pgfqpoint{4.436611in}{5.458217in}}%
\pgfpathlineto{\pgfqpoint{4.428869in}{5.466462in}}%
\pgfpathlineto{\pgfqpoint{4.421127in}{5.474558in}}%
\pgfpathlineto{\pgfqpoint{4.413384in}{5.482432in}}%
\pgfpathlineto{\pgfqpoint{4.405642in}{5.490009in}}%
\pgfpathlineto{\pgfqpoint{4.397900in}{5.497215in}}%
\pgfpathlineto{\pgfqpoint{4.390158in}{5.503976in}}%
\pgfpathlineto{\pgfqpoint{4.382416in}{5.510223in}}%
\pgfpathlineto{\pgfqpoint{4.374674in}{5.515888in}}%
\pgfpathlineto{\pgfqpoint{4.366932in}{5.520910in}}%
\pgfpathlineto{\pgfqpoint{4.359189in}{5.525231in}}%
\pgfpathlineto{\pgfqpoint{4.351447in}{5.528805in}}%
\pgfpathlineto{\pgfqpoint{4.343705in}{5.531590in}}%
\pgfpathlineto{\pgfqpoint{4.335963in}{5.533554in}}%
\pgfpathlineto{\pgfqpoint{4.328221in}{5.534676in}}%
\pgfpathlineto{\pgfqpoint{4.320479in}{5.534943in}}%
\pgfpathlineto{\pgfqpoint{4.312737in}{5.534353in}}%
\pgfpathlineto{\pgfqpoint{4.304994in}{5.532915in}}%
\pgfpathlineto{\pgfqpoint{4.297252in}{5.530648in}}%
\pgfpathlineto{\pgfqpoint{4.289510in}{5.527581in}}%
\pgfpathlineto{\pgfqpoint{4.281768in}{5.523752in}}%
\pgfpathlineto{\pgfqpoint{4.274026in}{5.519210in}}%
\pgfpathlineto{\pgfqpoint{4.266284in}{5.514010in}}%
\pgfpathlineto{\pgfqpoint{4.258542in}{5.508214in}}%
\pgfpathlineto{\pgfqpoint{4.250799in}{5.501894in}}%
\pgfpathlineto{\pgfqpoint{4.243057in}{5.495123in}}%
\pgfpathlineto{\pgfqpoint{4.235315in}{5.487981in}}%
\pgfpathlineto{\pgfqpoint{4.227573in}{5.480550in}}%
\pgfpathlineto{\pgfqpoint{4.219831in}{5.472915in}}%
\pgfpathlineto{\pgfqpoint{4.212089in}{5.465162in}}%
\pgfpathlineto{\pgfqpoint{4.204347in}{5.457376in}}%
\pgfpathlineto{\pgfqpoint{4.196604in}{5.449645in}}%
\pgfpathlineto{\pgfqpoint{4.188862in}{5.442051in}}%
\pgfpathlineto{\pgfqpoint{4.181120in}{5.434678in}}%
\pgfpathlineto{\pgfqpoint{4.173378in}{5.427606in}}%
\pgfpathlineto{\pgfqpoint{4.165636in}{5.420913in}}%
\pgfpathlineto{\pgfqpoint{4.157894in}{5.414675in}}%
\pgfpathlineto{\pgfqpoint{4.150152in}{5.408965in}}%
\pgfpathlineto{\pgfqpoint{4.142409in}{5.403853in}}%
\pgfpathlineto{\pgfqpoint{4.134667in}{5.399408in}}%
\pgfpathlineto{\pgfqpoint{4.126925in}{5.395695in}}%
\pgfpathlineto{\pgfqpoint{4.119183in}{5.392780in}}%
\pgfpathlineto{\pgfqpoint{4.111441in}{5.390727in}}%
\pgfpathlineto{\pgfqpoint{4.103699in}{5.389598in}}%
\pgfpathlineto{\pgfqpoint{4.095957in}{5.389457in}}%
\pgfpathlineto{\pgfqpoint{4.088214in}{5.390367in}}%
\pgfpathlineto{\pgfqpoint{4.080472in}{5.392392in}}%
\pgfpathlineto{\pgfqpoint{4.072730in}{5.395598in}}%
\pgfpathlineto{\pgfqpoint{4.064988in}{5.400050in}}%
\pgfpathlineto{\pgfqpoint{4.057246in}{5.405816in}}%
\pgfpathlineto{\pgfqpoint{4.049504in}{5.412965in}}%
\pgfpathlineto{\pgfqpoint{4.041762in}{5.421567in}}%
\pgfpathlineto{\pgfqpoint{4.034020in}{5.431694in}}%
\pgfpathlineto{\pgfqpoint{4.026277in}{5.443417in}}%
\pgfpathlineto{\pgfqpoint{4.018535in}{5.456807in}}%
\pgfpathlineto{\pgfqpoint{4.010793in}{5.471936in}}%
\pgfpathlineto{\pgfqpoint{4.003051in}{5.488873in}}%
\pgfpathlineto{\pgfqpoint{3.995309in}{5.507685in}}%
\pgfpathlineto{\pgfqpoint{3.987567in}{5.528435in}}%
\pgfpathlineto{\pgfqpoint{3.979825in}{5.551181in}}%
\pgfpathlineto{\pgfqpoint{3.972082in}{5.575977in}}%
\pgfpathlineto{\pgfqpoint{3.964340in}{5.602868in}}%
\pgfpathlineto{\pgfqpoint{3.956598in}{5.631891in}}%
\pgfpathlineto{\pgfqpoint{3.948856in}{5.663075in}}%
\pgfpathlineto{\pgfqpoint{3.941114in}{5.696438in}}%
\pgfpathlineto{\pgfqpoint{3.933372in}{5.731985in}}%
\pgfpathlineto{\pgfqpoint{3.925630in}{5.769709in}}%
\pgfpathlineto{\pgfqpoint{3.917887in}{5.809590in}}%
\pgfpathlineto{\pgfqpoint{3.910145in}{5.851594in}}%
\pgfpathlineto{\pgfqpoint{3.902403in}{5.895670in}}%
\pgfpathlineto{\pgfqpoint{3.894661in}{5.941754in}}%
\pgfpathlineto{\pgfqpoint{3.886919in}{5.989765in}}%
\pgfpathlineto{\pgfqpoint{3.879177in}{6.039606in}}%
\pgfpathlineto{\pgfqpoint{3.871435in}{6.091164in}}%
\pgfpathlineto{\pgfqpoint{3.863692in}{6.144312in}}%
\pgfpathlineto{\pgfqpoint{3.855950in}{6.198905in}}%
\pgfpathlineto{\pgfqpoint{3.848208in}{6.254786in}}%
\pgfpathlineto{\pgfqpoint{3.840466in}{6.311780in}}%
\pgfpathlineto{\pgfqpoint{3.832724in}{6.369701in}}%
\pgfpathlineto{\pgfqpoint{3.824982in}{6.428350in}}%
\pgfpathlineto{\pgfqpoint{3.817240in}{6.487512in}}%
\pgfpathlineto{\pgfqpoint{3.809497in}{6.546967in}}%
\pgfpathlineto{\pgfqpoint{3.801755in}{6.606478in}}%
\pgfpathlineto{\pgfqpoint{3.794013in}{6.665803in}}%
\pgfpathlineto{\pgfqpoint{3.786271in}{6.724690in}}%
\pgfpathlineto{\pgfqpoint{3.778529in}{6.782880in}}%
\pgfpathlineto{\pgfqpoint{3.770787in}{6.840107in}}%
\pgfpathlineto{\pgfqpoint{3.763045in}{6.896100in}}%
\pgfpathlineto{\pgfqpoint{3.755302in}{6.950585in}}%
\pgfpathlineto{\pgfqpoint{3.747560in}{7.003284in}}%
\pgfpathlineto{\pgfqpoint{3.739818in}{7.053919in}}%
\pgfpathlineto{\pgfqpoint{3.732076in}{7.102211in}}%
\pgfpathlineto{\pgfqpoint{3.724334in}{7.147883in}}%
\pgfpathlineto{\pgfqpoint{3.716592in}{7.190663in}}%
\pgfpathlineto{\pgfqpoint{3.708850in}{7.230283in}}%
\pgfpathlineto{\pgfqpoint{3.701107in}{7.266483in}}%
\pgfpathlineto{\pgfqpoint{3.693365in}{7.299013in}}%
\pgfpathlineto{\pgfqpoint{3.685623in}{7.327635in}}%
\pgfpathlineto{\pgfqpoint{3.677881in}{7.352127in}}%
\pgfpathlineto{\pgfqpoint{3.670139in}{7.372283in}}%
\pgfpathlineto{\pgfqpoint{3.662397in}{7.387917in}}%
\pgfpathlineto{\pgfqpoint{3.654655in}{7.398868in}}%
\pgfpathlineto{\pgfqpoint{3.646912in}{7.404998in}}%
\pgfpathlineto{\pgfqpoint{3.639170in}{7.406199in}}%
\pgfpathlineto{\pgfqpoint{3.631428in}{7.402394in}}%
\pgfpathlineto{\pgfqpoint{3.623686in}{7.393537in}}%
\pgfpathlineto{\pgfqpoint{3.615944in}{7.379619in}}%
\pgfpathlineto{\pgfqpoint{3.608202in}{7.360666in}}%
\pgfpathlineto{\pgfqpoint{3.600460in}{7.336744in}}%
\pgfpathlineto{\pgfqpoint{3.592717in}{7.307953in}}%
\pgfpathlineto{\pgfqpoint{3.584975in}{7.274435in}}%
\pgfpathlineto{\pgfqpoint{3.577233in}{7.236370in}}%
\pgfpathlineto{\pgfqpoint{3.569491in}{7.193972in}}%
\pgfpathlineto{\pgfqpoint{3.561749in}{7.147492in}}%
\pgfpathlineto{\pgfqpoint{3.554007in}{7.097216in}}%
\pgfpathlineto{\pgfqpoint{3.546265in}{7.043455in}}%
\pgfpathlineto{\pgfqpoint{3.538522in}{6.986552in}}%
\pgfpathlineto{\pgfqpoint{3.530780in}{6.926869in}}%
\pgfpathlineto{\pgfqpoint{3.523038in}{6.864790in}}%
\pgfpathlineto{\pgfqpoint{3.515296in}{6.800710in}}%
\pgfpathlineto{\pgfqpoint{3.507554in}{6.735035in}}%
\pgfpathlineto{\pgfqpoint{3.499812in}{6.668176in}}%
\pgfpathlineto{\pgfqpoint{3.492070in}{6.600541in}}%
\pgfpathlineto{\pgfqpoint{3.484327in}{6.532536in}}%
\pgfpathlineto{\pgfqpoint{3.476585in}{6.464552in}}%
\pgfpathlineto{\pgfqpoint{3.468843in}{6.396971in}}%
\pgfpathlineto{\pgfqpoint{3.461101in}{6.330152in}}%
\pgfpathlineto{\pgfqpoint{3.453359in}{6.264433in}}%
\pgfpathlineto{\pgfqpoint{3.445617in}{6.200126in}}%
\pgfpathlineto{\pgfqpoint{3.437875in}{6.137516in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{6.076855in}}%
\pgfpathlineto{\pgfqpoint{3.422390in}{6.018365in}}%
\pgfpathlineto{\pgfqpoint{3.414648in}{5.962235in}}%
\pgfpathlineto{\pgfqpoint{3.406906in}{5.908620in}}%
\pgfpathlineto{\pgfqpoint{3.399164in}{5.857642in}}%
\pgfpathlineto{\pgfqpoint{3.391422in}{5.809390in}}%
\pgfpathlineto{\pgfqpoint{3.383680in}{5.763924in}}%
\pgfpathlineto{\pgfqpoint{3.375938in}{5.721272in}}%
\pgfpathlineto{\pgfqpoint{3.368195in}{5.681436in}}%
\pgfpathlineto{\pgfqpoint{3.360453in}{5.644391in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{5.610090in}}%
\pgfpathlineto{\pgfqpoint{3.344969in}{5.578466in}}%
\pgfpathlineto{\pgfqpoint{3.337227in}{5.549434in}}%
\pgfpathlineto{\pgfqpoint{3.329485in}{5.522894in}}%
\pgfpathlineto{\pgfqpoint{3.321743in}{5.498733in}}%
\pgfpathlineto{\pgfqpoint{3.314000in}{5.476831in}}%
\pgfpathlineto{\pgfqpoint{3.306258in}{5.457058in}}%
\pgfpathlineto{\pgfqpoint{3.298516in}{5.439282in}}%
\pgfpathlineto{\pgfqpoint{3.290774in}{5.423366in}}%
\pgfpathlineto{\pgfqpoint{3.283032in}{5.409173in}}%
\pgfpathlineto{\pgfqpoint{3.275290in}{5.396570in}}%
\pgfpathlineto{\pgfqpoint{3.267548in}{5.385423in}}%
\pgfpathlineto{\pgfqpoint{3.259805in}{5.375604in}}%
\pgfpathlineto{\pgfqpoint{3.252063in}{5.366989in}}%
\pgfpathlineto{\pgfqpoint{3.244321in}{5.359462in}}%
\pgfpathlineto{\pgfqpoint{3.236579in}{5.352911in}}%
\pgfpathlineto{\pgfqpoint{3.228837in}{5.347232in}}%
\pgfpathlineto{\pgfqpoint{3.221095in}{5.342330in}}%
\pgfpathlineto{\pgfqpoint{3.213353in}{5.338114in}}%
\pgfpathlineto{\pgfqpoint{3.205610in}{5.334503in}}%
\pgfpathlineto{\pgfqpoint{3.197868in}{5.331423in}}%
\pgfpathlineto{\pgfqpoint{3.190126in}{5.328805in}}%
\pgfpathlineto{\pgfqpoint{3.182384in}{5.326589in}}%
\pgfpathlineto{\pgfqpoint{3.174642in}{5.324721in}}%
\pgfpathlineto{\pgfqpoint{3.166900in}{5.323153in}}%
\pgfpathlineto{\pgfqpoint{3.159158in}{5.321841in}}%
\pgfpathlineto{\pgfqpoint{3.151415in}{5.320747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141109in}{5.320577in}}%
\pgfpathlineto{\pgfqpoint{3.141109in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.149828in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.158547in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.167266in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.175985in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.184704in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.193423in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.202142in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.210861in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.219580in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.228300in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.237019in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.245738in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.254457in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.263176in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.271895in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.280614in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.289333in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.298052in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.306771in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.315490in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.324209in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.341647in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.350366in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.359085in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.367804in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.376523in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.385242in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.393961in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.402680in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.411399in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.420118in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.428837in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.437556in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.446275in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.454994in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.463713in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.472432in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.481151in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.489870in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.498589in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.507309in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.516028in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.524747in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.533466in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.542185in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.550904in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.559623in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.568342in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.577061in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.585780in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.594499in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.611937in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.620656in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.629375in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.638094in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.646813in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.655532in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.664251in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.672970in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.681689in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.690408in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.699127in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.707846in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.716565in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.725284in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.734003in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.742722in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.751441in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.768879in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.777598in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.786318in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.795037in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.803756in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.812475in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.821194in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.829913in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.838632in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.847351in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.856070in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.864789in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.873508in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.882227in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.890946in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.899665in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.908384in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.917103in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.925822in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.934541in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.943260in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.951979in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.960698in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.969417in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.978136in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.986855in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.995574in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.004293in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.013012in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.021731in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.030450in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.039169in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.047888in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.056607in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.065326in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.074046in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.082765in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.091484in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.100203in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.108922in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.117641in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.126360in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.135079in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.143798in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.152517in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.161236in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.169955in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.178674in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.187393in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.196112in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.204831in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.213550in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.222269in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.230988in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.239707in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.248426in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.257145in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.274583in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.283302in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.292021in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.300740in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.309459in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.318178in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.326897in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.335616in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.344335in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.353055in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.361774in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.370493in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.379212in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.387931in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.396650in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.405369in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.414088in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.431526in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.440245in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.448964in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.457683in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.466402in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.475121in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.483840in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.492559in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.501278in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.509997in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.518716in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.527435in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.536154in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.544873in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.553592in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.562311in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.579749in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.588468in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.597187in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.605906in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.614625in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.623344in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.632064in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.640783in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.649502in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.658221in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.666940in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.675659in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.684378in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.693097in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.701816in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.710535in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.719254in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.727973in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.736692in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.745411in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.754130in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.762849in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.771568in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.780287in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.789006in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.797725in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.815163in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.823882in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.832601in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.841320in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.850039in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.858758in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.867477in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.876196in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.876196in}{5.317813in}}%
\pgfpathlineto{\pgfqpoint{4.876196in}{5.317813in}}%
\pgfpathlineto{\pgfqpoint{4.867477in}{5.318163in}}%
\pgfpathlineto{\pgfqpoint{4.858758in}{5.318569in}}%
\pgfpathlineto{\pgfqpoint{4.850039in}{5.319037in}}%
\pgfpathlineto{\pgfqpoint{4.841320in}{5.319575in}}%
\pgfpathlineto{\pgfqpoint{4.832601in}{5.320191in}}%
\pgfpathlineto{\pgfqpoint{4.823882in}{5.320895in}}%
\pgfpathlineto{\pgfqpoint{4.815163in}{5.321696in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{5.322605in}}%
\pgfpathlineto{\pgfqpoint{4.797725in}{5.323632in}}%
\pgfpathlineto{\pgfqpoint{4.789006in}{5.324790in}}%
\pgfpathlineto{\pgfqpoint{4.780287in}{5.326090in}}%
\pgfpathlineto{\pgfqpoint{4.771568in}{5.327545in}}%
\pgfpathlineto{\pgfqpoint{4.762849in}{5.329168in}}%
\pgfpathlineto{\pgfqpoint{4.754130in}{5.330972in}}%
\pgfpathlineto{\pgfqpoint{4.745411in}{5.332970in}}%
\pgfpathlineto{\pgfqpoint{4.736692in}{5.335177in}}%
\pgfpathlineto{\pgfqpoint{4.727973in}{5.337605in}}%
\pgfpathlineto{\pgfqpoint{4.719254in}{5.340267in}}%
\pgfpathlineto{\pgfqpoint{4.710535in}{5.343177in}}%
\pgfpathlineto{\pgfqpoint{4.701816in}{5.346346in}}%
\pgfpathlineto{\pgfqpoint{4.693097in}{5.349785in}}%
\pgfpathlineto{\pgfqpoint{4.684378in}{5.353506in}}%
\pgfpathlineto{\pgfqpoint{4.675659in}{5.357518in}}%
\pgfpathlineto{\pgfqpoint{4.666940in}{5.361827in}}%
\pgfpathlineto{\pgfqpoint{4.658221in}{5.366442in}}%
\pgfpathlineto{\pgfqpoint{4.649502in}{5.371367in}}%
\pgfpathlineto{\pgfqpoint{4.640783in}{5.376604in}}%
\pgfpathlineto{\pgfqpoint{4.632064in}{5.382156in}}%
\pgfpathlineto{\pgfqpoint{4.623344in}{5.388020in}}%
\pgfpathlineto{\pgfqpoint{4.614625in}{5.394194in}}%
\pgfpathlineto{\pgfqpoint{4.605906in}{5.400673in}}%
\pgfpathlineto{\pgfqpoint{4.597187in}{5.407449in}}%
\pgfpathlineto{\pgfqpoint{4.588468in}{5.414513in}}%
\pgfpathlineto{\pgfqpoint{4.579749in}{5.421853in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{5.429456in}}%
\pgfpathlineto{\pgfqpoint{4.562311in}{5.437304in}}%
\pgfpathlineto{\pgfqpoint{4.553592in}{5.445383in}}%
\pgfpathlineto{\pgfqpoint{4.544873in}{5.453672in}}%
\pgfpathlineto{\pgfqpoint{4.536154in}{5.462151in}}%
\pgfpathlineto{\pgfqpoint{4.527435in}{5.470800in}}%
\pgfpathlineto{\pgfqpoint{4.518716in}{5.479596in}}%
\pgfpathlineto{\pgfqpoint{4.509997in}{5.488517in}}%
\pgfpathlineto{\pgfqpoint{4.501278in}{5.497542in}}%
\pgfpathlineto{\pgfqpoint{4.492559in}{5.506648in}}%
\pgfpathlineto{\pgfqpoint{4.483840in}{5.515813in}}%
\pgfpathlineto{\pgfqpoint{4.475121in}{5.525017in}}%
\pgfpathlineto{\pgfqpoint{4.466402in}{5.534241in}}%
\pgfpathlineto{\pgfqpoint{4.457683in}{5.543466in}}%
\pgfpathlineto{\pgfqpoint{4.448964in}{5.552675in}}%
\pgfpathlineto{\pgfqpoint{4.440245in}{5.561855in}}%
\pgfpathlineto{\pgfqpoint{4.431526in}{5.570993in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{5.580078in}}%
\pgfpathlineto{\pgfqpoint{4.414088in}{5.589102in}}%
\pgfpathlineto{\pgfqpoint{4.405369in}{5.598059in}}%
\pgfpathlineto{\pgfqpoint{4.396650in}{5.606945in}}%
\pgfpathlineto{\pgfqpoint{4.387931in}{5.615757in}}%
\pgfpathlineto{\pgfqpoint{4.379212in}{5.624497in}}%
\pgfpathlineto{\pgfqpoint{4.370493in}{5.633164in}}%
\pgfpathlineto{\pgfqpoint{4.361774in}{5.641763in}}%
\pgfpathlineto{\pgfqpoint{4.353055in}{5.650298in}}%
\pgfpathlineto{\pgfqpoint{4.344335in}{5.658772in}}%
\pgfpathlineto{\pgfqpoint{4.335616in}{5.667193in}}%
\pgfpathlineto{\pgfqpoint{4.326897in}{5.675565in}}%
\pgfpathlineto{\pgfqpoint{4.318178in}{5.683893in}}%
\pgfpathlineto{\pgfqpoint{4.309459in}{5.692184in}}%
\pgfpathlineto{\pgfqpoint{4.300740in}{5.700441in}}%
\pgfpathlineto{\pgfqpoint{4.292021in}{5.708668in}}%
\pgfpathlineto{\pgfqpoint{4.283302in}{5.716866in}}%
\pgfpathlineto{\pgfqpoint{4.274583in}{5.725037in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{5.733180in}}%
\pgfpathlineto{\pgfqpoint{4.257145in}{5.741293in}}%
\pgfpathlineto{\pgfqpoint{4.248426in}{5.749373in}}%
\pgfpathlineto{\pgfqpoint{4.239707in}{5.757413in}}%
\pgfpathlineto{\pgfqpoint{4.230988in}{5.765410in}}%
\pgfpathlineto{\pgfqpoint{4.222269in}{5.773355in}}%
\pgfpathlineto{\pgfqpoint{4.213550in}{5.781241in}}%
\pgfpathlineto{\pgfqpoint{4.204831in}{5.789063in}}%
\pgfpathlineto{\pgfqpoint{4.196112in}{5.796812in}}%
\pgfpathlineto{\pgfqpoint{4.187393in}{5.804483in}}%
\pgfpathlineto{\pgfqpoint{4.178674in}{5.812072in}}%
\pgfpathlineto{\pgfqpoint{4.169955in}{5.819578in}}%
\pgfpathlineto{\pgfqpoint{4.161236in}{5.827001in}}%
\pgfpathlineto{\pgfqpoint{4.152517in}{5.834347in}}%
\pgfpathlineto{\pgfqpoint{4.143798in}{5.841623in}}%
\pgfpathlineto{\pgfqpoint{4.135079in}{5.848845in}}%
\pgfpathlineto{\pgfqpoint{4.126360in}{5.856030in}}%
\pgfpathlineto{\pgfqpoint{4.117641in}{5.863203in}}%
\pgfpathlineto{\pgfqpoint{4.108922in}{5.870394in}}%
\pgfpathlineto{\pgfqpoint{4.100203in}{5.877641in}}%
\pgfpathlineto{\pgfqpoint{4.091484in}{5.884985in}}%
\pgfpathlineto{\pgfqpoint{4.082765in}{5.892477in}}%
\pgfpathlineto{\pgfqpoint{4.074046in}{5.900170in}}%
\pgfpathlineto{\pgfqpoint{4.065326in}{5.908126in}}%
\pgfpathlineto{\pgfqpoint{4.056607in}{5.916410in}}%
\pgfpathlineto{\pgfqpoint{4.047888in}{5.925092in}}%
\pgfpathlineto{\pgfqpoint{4.039169in}{5.934245in}}%
\pgfpathlineto{\pgfqpoint{4.030450in}{5.943943in}}%
\pgfpathlineto{\pgfqpoint{4.021731in}{5.954264in}}%
\pgfpathlineto{\pgfqpoint{4.013012in}{5.965281in}}%
\pgfpathlineto{\pgfqpoint{4.004293in}{5.977070in}}%
\pgfpathlineto{\pgfqpoint{3.995574in}{5.989699in}}%
\pgfpathlineto{\pgfqpoint{3.986855in}{6.003234in}}%
\pgfpathlineto{\pgfqpoint{3.978136in}{6.017732in}}%
\pgfpathlineto{\pgfqpoint{3.969417in}{6.033242in}}%
\pgfpathlineto{\pgfqpoint{3.960698in}{6.049803in}}%
\pgfpathlineto{\pgfqpoint{3.951979in}{6.067440in}}%
\pgfpathlineto{\pgfqpoint{3.943260in}{6.086168in}}%
\pgfpathlineto{\pgfqpoint{3.934541in}{6.105982in}}%
\pgfpathlineto{\pgfqpoint{3.925822in}{6.126867in}}%
\pgfpathlineto{\pgfqpoint{3.917103in}{6.148785in}}%
\pgfpathlineto{\pgfqpoint{3.908384in}{6.171684in}}%
\pgfpathlineto{\pgfqpoint{3.899665in}{6.195492in}}%
\pgfpathlineto{\pgfqpoint{3.890946in}{6.220119in}}%
\pgfpathlineto{\pgfqpoint{3.882227in}{6.245455in}}%
\pgfpathlineto{\pgfqpoint{3.873508in}{6.271374in}}%
\pgfpathlineto{\pgfqpoint{3.864789in}{6.297730in}}%
\pgfpathlineto{\pgfqpoint{3.856070in}{6.324363in}}%
\pgfpathlineto{\pgfqpoint{3.847351in}{6.351098in}}%
\pgfpathlineto{\pgfqpoint{3.838632in}{6.377743in}}%
\pgfpathlineto{\pgfqpoint{3.829913in}{6.404099in}}%
\pgfpathlineto{\pgfqpoint{3.821194in}{6.429955in}}%
\pgfpathlineto{\pgfqpoint{3.812475in}{6.455093in}}%
\pgfpathlineto{\pgfqpoint{3.803756in}{6.479292in}}%
\pgfpathlineto{\pgfqpoint{3.795037in}{6.502329in}}%
\pgfpathlineto{\pgfqpoint{3.786318in}{6.523981in}}%
\pgfpathlineto{\pgfqpoint{3.777598in}{6.544030in}}%
\pgfpathlineto{\pgfqpoint{3.768879in}{6.562264in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{6.578482in}}%
\pgfpathlineto{\pgfqpoint{3.751441in}{6.592495in}}%
\pgfpathlineto{\pgfqpoint{3.742722in}{6.604129in}}%
\pgfpathlineto{\pgfqpoint{3.734003in}{6.613227in}}%
\pgfpathlineto{\pgfqpoint{3.725284in}{6.619652in}}%
\pgfpathlineto{\pgfqpoint{3.716565in}{6.623289in}}%
\pgfpathlineto{\pgfqpoint{3.707846in}{6.624045in}}%
\pgfpathlineto{\pgfqpoint{3.699127in}{6.621853in}}%
\pgfpathlineto{\pgfqpoint{3.690408in}{6.616672in}}%
\pgfpathlineto{\pgfqpoint{3.681689in}{6.608485in}}%
\pgfpathlineto{\pgfqpoint{3.672970in}{6.597304in}}%
\pgfpathlineto{\pgfqpoint{3.664251in}{6.583163in}}%
\pgfpathlineto{\pgfqpoint{3.655532in}{6.566127in}}%
\pgfpathlineto{\pgfqpoint{3.646813in}{6.546282in}}%
\pgfpathlineto{\pgfqpoint{3.638094in}{6.523740in}}%
\pgfpathlineto{\pgfqpoint{3.629375in}{6.498633in}}%
\pgfpathlineto{\pgfqpoint{3.620656in}{6.471115in}}%
\pgfpathlineto{\pgfqpoint{3.611937in}{6.441357in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{6.409548in}}%
\pgfpathlineto{\pgfqpoint{3.594499in}{6.375889in}}%
\pgfpathlineto{\pgfqpoint{3.585780in}{6.340592in}}%
\pgfpathlineto{\pgfqpoint{3.577061in}{6.303879in}}%
\pgfpathlineto{\pgfqpoint{3.568342in}{6.265975in}}%
\pgfpathlineto{\pgfqpoint{3.559623in}{6.227111in}}%
\pgfpathlineto{\pgfqpoint{3.550904in}{6.187517in}}%
\pgfpathlineto{\pgfqpoint{3.542185in}{6.147420in}}%
\pgfpathlineto{\pgfqpoint{3.533466in}{6.107045in}}%
\pgfpathlineto{\pgfqpoint{3.524747in}{6.066609in}}%
\pgfpathlineto{\pgfqpoint{3.516028in}{6.026319in}}%
\pgfpathlineto{\pgfqpoint{3.507309in}{5.986373in}}%
\pgfpathlineto{\pgfqpoint{3.498589in}{5.946956in}}%
\pgfpathlineto{\pgfqpoint{3.489870in}{5.908240in}}%
\pgfpathlineto{\pgfqpoint{3.481151in}{5.870382in}}%
\pgfpathlineto{\pgfqpoint{3.472432in}{5.833523in}}%
\pgfpathlineto{\pgfqpoint{3.463713in}{5.797788in}}%
\pgfpathlineto{\pgfqpoint{3.454994in}{5.763286in}}%
\pgfpathlineto{\pgfqpoint{3.446275in}{5.730108in}}%
\pgfpathlineto{\pgfqpoint{3.437556in}{5.698330in}}%
\pgfpathlineto{\pgfqpoint{3.428837in}{5.668012in}}%
\pgfpathlineto{\pgfqpoint{3.420118in}{5.639197in}}%
\pgfpathlineto{\pgfqpoint{3.411399in}{5.611913in}}%
\pgfpathlineto{\pgfqpoint{3.402680in}{5.586176in}}%
\pgfpathlineto{\pgfqpoint{3.393961in}{5.561986in}}%
\pgfpathlineto{\pgfqpoint{3.385242in}{5.539334in}}%
\pgfpathlineto{\pgfqpoint{3.376523in}{5.518198in}}%
\pgfpathlineto{\pgfqpoint{3.367804in}{5.498545in}}%
\pgfpathlineto{\pgfqpoint{3.359085in}{5.480338in}}%
\pgfpathlineto{\pgfqpoint{3.350366in}{5.463527in}}%
\pgfpathlineto{\pgfqpoint{3.341647in}{5.448060in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{5.433878in}}%
\pgfpathlineto{\pgfqpoint{3.324209in}{5.420919in}}%
\pgfpathlineto{\pgfqpoint{3.315490in}{5.409117in}}%
\pgfpathlineto{\pgfqpoint{3.306771in}{5.398406in}}%
\pgfpathlineto{\pgfqpoint{3.298052in}{5.388717in}}%
\pgfpathlineto{\pgfqpoint{3.289333in}{5.379982in}}%
\pgfpathlineto{\pgfqpoint{3.280614in}{5.372133in}}%
\pgfpathlineto{\pgfqpoint{3.271895in}{5.365104in}}%
\pgfpathlineto{\pgfqpoint{3.263176in}{5.358830in}}%
\pgfpathlineto{\pgfqpoint{3.254457in}{5.353248in}}%
\pgfpathlineto{\pgfqpoint{3.245738in}{5.348297in}}%
\pgfpathlineto{\pgfqpoint{3.237019in}{5.343922in}}%
\pgfpathlineto{\pgfqpoint{3.228300in}{5.340067in}}%
\pgfpathlineto{\pgfqpoint{3.219580in}{5.336681in}}%
\pgfpathlineto{\pgfqpoint{3.210861in}{5.333718in}}%
\pgfpathlineto{\pgfqpoint{3.202142in}{5.331133in}}%
\pgfpathlineto{\pgfqpoint{3.193423in}{5.328884in}}%
\pgfpathlineto{\pgfqpoint{3.184704in}{5.326935in}}%
\pgfpathlineto{\pgfqpoint{3.175985in}{5.325250in}}%
\pgfpathlineto{\pgfqpoint{3.167266in}{5.323799in}}%
\pgfpathlineto{\pgfqpoint{3.158547in}{5.322553in}}%
\pgfpathlineto{\pgfqpoint{3.149828in}{5.321486in}}%
\pgfpathlineto{\pgfqpoint{3.141109in}{5.320577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744881in}{3.028417in}}%
\pgfpathlineto{\pgfqpoint{5.744881in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.749020in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.753159in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.757298in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.761437in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.765575in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.769714in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.773853in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.777992in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.782131in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.786270in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.790408in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.794547in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.798686in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.802825in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.806964in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.811103in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.815241in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.819380in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.823519in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.827658in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.831797in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.835936in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.840074in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.844213in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.848352in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.852491in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.856630in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.860768in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.864907in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.869046in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.873185in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.877324in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.881463in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.885601in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.889740in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.893879in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.898018in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.902157in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.906296in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.910434in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.914573in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.918712in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.922851in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.926990in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.931129in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.935267in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.939406in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.943545in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.947684in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.951823in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.955962in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.964239in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.968378in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.972517in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.976656in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.980794in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.984933in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.993211in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.997350in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.001489in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.005627in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.009766in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.013905in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.018044in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.026322in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.030460in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.034599in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.038738in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.042877in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.051155in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.055293in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.059432in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.063571in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.067710in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.071849in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.075988in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.080126in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.084265in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.088404in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.092543in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.096682in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.100821in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.104959in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.109098in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.113237in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.117376in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.121515in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.125653in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.129792in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.133931in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.138070in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.142209in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.146348in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.150486in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.154625in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.158764in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.162903in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.167042in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.171181in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.175319in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.179458in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.183597in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.187736in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.191875in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.196014in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.200152in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.204291in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.208430in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.212569in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.216708in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.220847in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.224985in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.229124in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.233263in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.237402in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.241541in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.245679in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.249818in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.253957in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.258096in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.262235in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.266374in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.270512in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.274651in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.278790in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.282929in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.287068in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.291207in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.295345in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.299484in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.303623in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.307762in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.311901in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.316040in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.320178in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.324317in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.328456in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.332595in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.336734in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.340873in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.345011in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.349150in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.353289in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.357428in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.365706in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.369844in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.373983in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.378122in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.382261in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.386400in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.390538in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.394677in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.398816in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.402955in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.407094in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.411233in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.415371in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.419510in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.423649in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.427788in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.431927in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.436066in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.440204in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.444343in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.448482in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.452621in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.456760in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.460899in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.465037in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.469176in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.473315in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.477454in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.481593in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.485732in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.489870in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.494009in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.498148in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.502287in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.510564in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.514703in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.518842in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.522981in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.527120in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.531259in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.535397in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.539536in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.543675in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.547814in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.551953in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.556092in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.560230in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.564369in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.568508in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.568508in}{3.028615in}}%
\pgfpathlineto{\pgfqpoint{6.568508in}{3.028615in}}%
\pgfpathlineto{\pgfqpoint{6.564369in}{3.029474in}}%
\pgfpathlineto{\pgfqpoint{6.560230in}{3.030468in}}%
\pgfpathlineto{\pgfqpoint{6.556092in}{3.031614in}}%
\pgfpathlineto{\pgfqpoint{6.551953in}{3.032932in}}%
\pgfpathlineto{\pgfqpoint{6.547814in}{3.034442in}}%
\pgfpathlineto{\pgfqpoint{6.543675in}{3.036166in}}%
\pgfpathlineto{\pgfqpoint{6.539536in}{3.038131in}}%
\pgfpathlineto{\pgfqpoint{6.535397in}{3.040361in}}%
\pgfpathlineto{\pgfqpoint{6.531259in}{3.042885in}}%
\pgfpathlineto{\pgfqpoint{6.527120in}{3.045733in}}%
\pgfpathlineto{\pgfqpoint{6.522981in}{3.048936in}}%
\pgfpathlineto{\pgfqpoint{6.518842in}{3.052527in}}%
\pgfpathlineto{\pgfqpoint{6.514703in}{3.056542in}}%
\pgfpathlineto{\pgfqpoint{6.510564in}{3.061015in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{3.065985in}}%
\pgfpathlineto{\pgfqpoint{6.502287in}{3.071489in}}%
\pgfpathlineto{\pgfqpoint{6.498148in}{3.077565in}}%
\pgfpathlineto{\pgfqpoint{6.494009in}{3.084252in}}%
\pgfpathlineto{\pgfqpoint{6.489870in}{3.091590in}}%
\pgfpathlineto{\pgfqpoint{6.485732in}{3.099616in}}%
\pgfpathlineto{\pgfqpoint{6.481593in}{3.108369in}}%
\pgfpathlineto{\pgfqpoint{6.477454in}{3.117886in}}%
\pgfpathlineto{\pgfqpoint{6.473315in}{3.128200in}}%
\pgfpathlineto{\pgfqpoint{6.469176in}{3.139345in}}%
\pgfpathlineto{\pgfqpoint{6.465037in}{3.151352in}}%
\pgfpathlineto{\pgfqpoint{6.460899in}{3.164248in}}%
\pgfpathlineto{\pgfqpoint{6.456760in}{3.178057in}}%
\pgfpathlineto{\pgfqpoint{6.452621in}{3.192801in}}%
\pgfpathlineto{\pgfqpoint{6.448482in}{3.208495in}}%
\pgfpathlineto{\pgfqpoint{6.444343in}{3.225153in}}%
\pgfpathlineto{\pgfqpoint{6.440204in}{3.242780in}}%
\pgfpathlineto{\pgfqpoint{6.436066in}{3.261379in}}%
\pgfpathlineto{\pgfqpoint{6.431927in}{3.280948in}}%
\pgfpathlineto{\pgfqpoint{6.427788in}{3.301478in}}%
\pgfpathlineto{\pgfqpoint{6.423649in}{3.322956in}}%
\pgfpathlineto{\pgfqpoint{6.419510in}{3.345363in}}%
\pgfpathlineto{\pgfqpoint{6.415371in}{3.368675in}}%
\pgfpathlineto{\pgfqpoint{6.411233in}{3.392862in}}%
\pgfpathlineto{\pgfqpoint{6.407094in}{3.417891in}}%
\pgfpathlineto{\pgfqpoint{6.402955in}{3.443723in}}%
\pgfpathlineto{\pgfqpoint{6.398816in}{3.470316in}}%
\pgfpathlineto{\pgfqpoint{6.394677in}{3.497623in}}%
\pgfpathlineto{\pgfqpoint{6.390538in}{3.525594in}}%
\pgfpathlineto{\pgfqpoint{6.386400in}{3.554178in}}%
\pgfpathlineto{\pgfqpoint{6.382261in}{3.583320in}}%
\pgfpathlineto{\pgfqpoint{6.378122in}{3.612965in}}%
\pgfpathlineto{\pgfqpoint{6.373983in}{3.643057in}}%
\pgfpathlineto{\pgfqpoint{6.369844in}{3.673538in}}%
\pgfpathlineto{\pgfqpoint{6.365706in}{3.704353in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.735448in}}%
\pgfpathlineto{\pgfqpoint{6.357428in}{3.766767in}}%
\pgfpathlineto{\pgfqpoint{6.353289in}{3.798261in}}%
\pgfpathlineto{\pgfqpoint{6.349150in}{3.829881in}}%
\pgfpathlineto{\pgfqpoint{6.345011in}{3.861581in}}%
\pgfpathlineto{\pgfqpoint{6.340873in}{3.893319in}}%
\pgfpathlineto{\pgfqpoint{6.336734in}{3.925055in}}%
\pgfpathlineto{\pgfqpoint{6.332595in}{3.956756in}}%
\pgfpathlineto{\pgfqpoint{6.328456in}{3.988388in}}%
\pgfpathlineto{\pgfqpoint{6.324317in}{4.019924in}}%
\pgfpathlineto{\pgfqpoint{6.320178in}{4.051340in}}%
\pgfpathlineto{\pgfqpoint{6.316040in}{4.082614in}}%
\pgfpathlineto{\pgfqpoint{6.311901in}{4.113728in}}%
\pgfpathlineto{\pgfqpoint{6.307762in}{4.144668in}}%
\pgfpathlineto{\pgfqpoint{6.303623in}{4.175418in}}%
\pgfpathlineto{\pgfqpoint{6.299484in}{4.205967in}}%
\pgfpathlineto{\pgfqpoint{6.295345in}{4.236304in}}%
\pgfpathlineto{\pgfqpoint{6.291207in}{4.266418in}}%
\pgfpathlineto{\pgfqpoint{6.287068in}{4.296299in}}%
\pgfpathlineto{\pgfqpoint{6.282929in}{4.325934in}}%
\pgfpathlineto{\pgfqpoint{6.278790in}{4.355311in}}%
\pgfpathlineto{\pgfqpoint{6.274651in}{4.384414in}}%
\pgfpathlineto{\pgfqpoint{6.270512in}{4.413225in}}%
\pgfpathlineto{\pgfqpoint{6.266374in}{4.441721in}}%
\pgfpathlineto{\pgfqpoint{6.262235in}{4.469878in}}%
\pgfpathlineto{\pgfqpoint{6.258096in}{4.497666in}}%
\pgfpathlineto{\pgfqpoint{6.253957in}{4.525049in}}%
\pgfpathlineto{\pgfqpoint{6.249818in}{4.551989in}}%
\pgfpathlineto{\pgfqpoint{6.245679in}{4.578441in}}%
\pgfpathlineto{\pgfqpoint{6.241541in}{4.604354in}}%
\pgfpathlineto{\pgfqpoint{6.237402in}{4.629672in}}%
\pgfpathlineto{\pgfqpoint{6.233263in}{4.654335in}}%
\pgfpathlineto{\pgfqpoint{6.229124in}{4.678275in}}%
\pgfpathlineto{\pgfqpoint{6.224985in}{4.701423in}}%
\pgfpathlineto{\pgfqpoint{6.220847in}{4.723702in}}%
\pgfpathlineto{\pgfqpoint{6.216708in}{4.745033in}}%
\pgfpathlineto{\pgfqpoint{6.212569in}{4.765332in}}%
\pgfpathlineto{\pgfqpoint{6.208430in}{4.784513in}}%
\pgfpathlineto{\pgfqpoint{6.204291in}{4.802488in}}%
\pgfpathlineto{\pgfqpoint{6.200152in}{4.819168in}}%
\pgfpathlineto{\pgfqpoint{6.196014in}{4.834463in}}%
\pgfpathlineto{\pgfqpoint{6.191875in}{4.848284in}}%
\pgfpathlineto{\pgfqpoint{6.187736in}{4.860544in}}%
\pgfpathlineto{\pgfqpoint{6.183597in}{4.871157in}}%
\pgfpathlineto{\pgfqpoint{6.179458in}{4.880043in}}%
\pgfpathlineto{\pgfqpoint{6.175319in}{4.887124in}}%
\pgfpathlineto{\pgfqpoint{6.171181in}{4.892331in}}%
\pgfpathlineto{\pgfqpoint{6.167042in}{4.895600in}}%
\pgfpathlineto{\pgfqpoint{6.162903in}{4.896874in}}%
\pgfpathlineto{\pgfqpoint{6.158764in}{4.896108in}}%
\pgfpathlineto{\pgfqpoint{6.154625in}{4.893262in}}%
\pgfpathlineto{\pgfqpoint{6.150486in}{4.888310in}}%
\pgfpathlineto{\pgfqpoint{6.146348in}{4.881237in}}%
\pgfpathlineto{\pgfqpoint{6.142209in}{4.872039in}}%
\pgfpathlineto{\pgfqpoint{6.138070in}{4.860723in}}%
\pgfpathlineto{\pgfqpoint{6.133931in}{4.847310in}}%
\pgfpathlineto{\pgfqpoint{6.129792in}{4.831834in}}%
\pgfpathlineto{\pgfqpoint{6.125653in}{4.814342in}}%
\pgfpathlineto{\pgfqpoint{6.121515in}{4.794891in}}%
\pgfpathlineto{\pgfqpoint{6.117376in}{4.773554in}}%
\pgfpathlineto{\pgfqpoint{6.113237in}{4.750412in}}%
\pgfpathlineto{\pgfqpoint{6.109098in}{4.725561in}}%
\pgfpathlineto{\pgfqpoint{6.104959in}{4.699105in}}%
\pgfpathlineto{\pgfqpoint{6.100821in}{4.671157in}}%
\pgfpathlineto{\pgfqpoint{6.096682in}{4.641840in}}%
\pgfpathlineto{\pgfqpoint{6.092543in}{4.611282in}}%
\pgfpathlineto{\pgfqpoint{6.088404in}{4.579618in}}%
\pgfpathlineto{\pgfqpoint{6.084265in}{4.546988in}}%
\pgfpathlineto{\pgfqpoint{6.080126in}{4.513532in}}%
\pgfpathlineto{\pgfqpoint{6.075988in}{4.479393in}}%
\pgfpathlineto{\pgfqpoint{6.071849in}{4.444712in}}%
\pgfpathlineto{\pgfqpoint{6.067710in}{4.409630in}}%
\pgfpathlineto{\pgfqpoint{6.063571in}{4.374283in}}%
\pgfpathlineto{\pgfqpoint{6.059432in}{4.338802in}}%
\pgfpathlineto{\pgfqpoint{6.055293in}{4.303310in}}%
\pgfpathlineto{\pgfqpoint{6.051155in}{4.267925in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{4.232753in}}%
\pgfpathlineto{\pgfqpoint{6.042877in}{4.197894in}}%
\pgfpathlineto{\pgfqpoint{6.038738in}{4.163433in}}%
\pgfpathlineto{\pgfqpoint{6.034599in}{4.129446in}}%
\pgfpathlineto{\pgfqpoint{6.030460in}{4.095998in}}%
\pgfpathlineto{\pgfqpoint{6.026322in}{4.063140in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{4.030915in}}%
\pgfpathlineto{\pgfqpoint{6.018044in}{3.999350in}}%
\pgfpathlineto{\pgfqpoint{6.013905in}{3.968465in}}%
\pgfpathlineto{\pgfqpoint{6.009766in}{3.938267in}}%
\pgfpathlineto{\pgfqpoint{6.005627in}{3.908756in}}%
\pgfpathlineto{\pgfqpoint{6.001489in}{3.879921in}}%
\pgfpathlineto{\pgfqpoint{5.997350in}{3.851746in}}%
\pgfpathlineto{\pgfqpoint{5.993211in}{3.824206in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{3.797275in}}%
\pgfpathlineto{\pgfqpoint{5.984933in}{3.770920in}}%
\pgfpathlineto{\pgfqpoint{5.980794in}{3.745107in}}%
\pgfpathlineto{\pgfqpoint{5.976656in}{3.719800in}}%
\pgfpathlineto{\pgfqpoint{5.972517in}{3.694964in}}%
\pgfpathlineto{\pgfqpoint{5.968378in}{3.670566in}}%
\pgfpathlineto{\pgfqpoint{5.964239in}{3.646574in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{3.622958in}}%
\pgfpathlineto{\pgfqpoint{5.955962in}{3.599694in}}%
\pgfpathlineto{\pgfqpoint{5.951823in}{3.576762in}}%
\pgfpathlineto{\pgfqpoint{5.947684in}{3.554147in}}%
\pgfpathlineto{\pgfqpoint{5.943545in}{3.531839in}}%
\pgfpathlineto{\pgfqpoint{5.939406in}{3.509832in}}%
\pgfpathlineto{\pgfqpoint{5.935267in}{3.488127in}}%
\pgfpathlineto{\pgfqpoint{5.931129in}{3.466731in}}%
\pgfpathlineto{\pgfqpoint{5.926990in}{3.445654in}}%
\pgfpathlineto{\pgfqpoint{5.922851in}{3.424911in}}%
\pgfpathlineto{\pgfqpoint{5.918712in}{3.404522in}}%
\pgfpathlineto{\pgfqpoint{5.914573in}{3.384508in}}%
\pgfpathlineto{\pgfqpoint{5.910434in}{3.364896in}}%
\pgfpathlineto{\pgfqpoint{5.906296in}{3.345712in}}%
\pgfpathlineto{\pgfqpoint{5.902157in}{3.326984in}}%
\pgfpathlineto{\pgfqpoint{5.898018in}{3.308743in}}%
\pgfpathlineto{\pgfqpoint{5.893879in}{3.291016in}}%
\pgfpathlineto{\pgfqpoint{5.889740in}{3.273832in}}%
\pgfpathlineto{\pgfqpoint{5.885601in}{3.257217in}}%
\pgfpathlineto{\pgfqpoint{5.881463in}{3.241196in}}%
\pgfpathlineto{\pgfqpoint{5.877324in}{3.225791in}}%
\pgfpathlineto{\pgfqpoint{5.873185in}{3.211020in}}%
\pgfpathlineto{\pgfqpoint{5.869046in}{3.196900in}}%
\pgfpathlineto{\pgfqpoint{5.864907in}{3.183441in}}%
\pgfpathlineto{\pgfqpoint{5.860768in}{3.170654in}}%
\pgfpathlineto{\pgfqpoint{5.856630in}{3.158541in}}%
\pgfpathlineto{\pgfqpoint{5.852491in}{3.147104in}}%
\pgfpathlineto{\pgfqpoint{5.848352in}{3.136339in}}%
\pgfpathlineto{\pgfqpoint{5.844213in}{3.126240in}}%
\pgfpathlineto{\pgfqpoint{5.840074in}{3.116796in}}%
\pgfpathlineto{\pgfqpoint{5.835936in}{3.107993in}}%
\pgfpathlineto{\pgfqpoint{5.831797in}{3.099814in}}%
\pgfpathlineto{\pgfqpoint{5.827658in}{3.092241in}}%
\pgfpathlineto{\pgfqpoint{5.823519in}{3.085251in}}%
\pgfpathlineto{\pgfqpoint{5.819380in}{3.078821in}}%
\pgfpathlineto{\pgfqpoint{5.815241in}{3.072926in}}%
\pgfpathlineto{\pgfqpoint{5.811103in}{3.067539in}}%
\pgfpathlineto{\pgfqpoint{5.806964in}{3.062632in}}%
\pgfpathlineto{\pgfqpoint{5.802825in}{3.058178in}}%
\pgfpathlineto{\pgfqpoint{5.798686in}{3.054148in}}%
\pgfpathlineto{\pgfqpoint{5.794547in}{3.050514in}}%
\pgfpathlineto{\pgfqpoint{5.790408in}{3.047247in}}%
\pgfpathlineto{\pgfqpoint{5.786270in}{3.044321in}}%
\pgfpathlineto{\pgfqpoint{5.782131in}{3.041709in}}%
\pgfpathlineto{\pgfqpoint{5.777992in}{3.039384in}}%
\pgfpathlineto{\pgfqpoint{5.773853in}{3.037321in}}%
\pgfpathlineto{\pgfqpoint{5.769714in}{3.035498in}}%
\pgfpathlineto{\pgfqpoint{5.765575in}{3.033891in}}%
\pgfpathlineto{\pgfqpoint{5.761437in}{3.032480in}}%
\pgfpathlineto{\pgfqpoint{5.757298in}{3.031245in}}%
\pgfpathlineto{\pgfqpoint{5.753159in}{3.030167in}}%
\pgfpathlineto{\pgfqpoint{5.749020in}{3.029229in}}%
\pgfpathlineto{\pgfqpoint{5.744881in}{3.028417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435443in}{3.026105in}}%
\pgfpathlineto{\pgfqpoint{5.435443in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.445297in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.455152in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.465006in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.474860in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.484714in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.494569in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.504423in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.514277in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.524132in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.533986in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.543840in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.553694in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.563549in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.573403in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.583257in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.593112in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.602966in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.612820in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.622674in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.632529in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.642383in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.662091in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.671946in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.681800in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.691654in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.701509in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.711363in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.721217in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.731071in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.740926in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.750780in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.760634in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.770489in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.780343in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.790197in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.800051in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.809906in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.819760in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.829614in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.839468in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.849323in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.859177in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.869031in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.878886in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.888740in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.898594in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.908448in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.918303in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.928157in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.938011in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.947866in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.957720in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.967574in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.977428in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.987283in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.997137in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.006991in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.016845in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.026700in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.036554in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.046408in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.056263in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.066117in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.075971in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.085825in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.095680in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.105534in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.115388in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.125243in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.135097in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.144951in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.154805in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.164660in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.174514in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.184368in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.194222in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.204077in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.213931in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.223785in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.233640in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.243494in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.253348in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.263202in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.273057in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.282911in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.292765in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.302620in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.312474in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.322328in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.332182in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.342037in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.351891in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.361745in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.371599in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.381454in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.391308in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.401162in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.411017in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.420871in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.430725in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.440579in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.450434in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.460288in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.470142in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.479997in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.489851in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.499705in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.509559in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.519414in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.529268in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.539122in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.548976in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.558831in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.568685in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.578539in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.588394in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.598248in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.608102in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.617956in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.627811in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.647519in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.657374in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.667228in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.677082in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.686936in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.696791in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.706645in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.716499in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.726353in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.736208in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.746062in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.755916in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.765771in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.775625in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.785479in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.795333in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.805188in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.815042in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.824896in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.834751in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.844605in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.854459in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.864313in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.874168in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.884022in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.893876in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.903730in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.913585in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.923439in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.933293in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.943148in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.953002in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.972710in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.982565in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.992419in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.002273in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.012128in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.021982in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.031836in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.041690in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.051545in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.061399in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.071253in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.081108in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.090962in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.100816in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.110670in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.120525in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.130379in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.140233in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.150087in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.159942in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.169796in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.179650in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.189505in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.199359in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.209213in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.219067in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.228922in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.238776in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.248630in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.268339in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.278193in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.288047in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.297902in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.307756in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.317610in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.327464in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.337319in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.347173in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.357027in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.366882in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.376736in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.386590in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.396444in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.396444in}{3.026820in}}%
\pgfpathlineto{\pgfqpoint{7.396444in}{3.026820in}}%
\pgfpathlineto{\pgfqpoint{7.386590in}{3.027503in}}%
\pgfpathlineto{\pgfqpoint{7.376736in}{3.028324in}}%
\pgfpathlineto{\pgfqpoint{7.366882in}{3.029307in}}%
\pgfpathlineto{\pgfqpoint{7.357027in}{3.030479in}}%
\pgfpathlineto{\pgfqpoint{7.347173in}{3.031871in}}%
\pgfpathlineto{\pgfqpoint{7.337319in}{3.033519in}}%
\pgfpathlineto{\pgfqpoint{7.327464in}{3.035462in}}%
\pgfpathlineto{\pgfqpoint{7.317610in}{3.037743in}}%
\pgfpathlineto{\pgfqpoint{7.307756in}{3.040411in}}%
\pgfpathlineto{\pgfqpoint{7.297902in}{3.043519in}}%
\pgfpathlineto{\pgfqpoint{7.288047in}{3.047127in}}%
\pgfpathlineto{\pgfqpoint{7.278193in}{3.051297in}}%
\pgfpathlineto{\pgfqpoint{7.268339in}{3.056101in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{3.061612in}}%
\pgfpathlineto{\pgfqpoint{7.248630in}{3.067911in}}%
\pgfpathlineto{\pgfqpoint{7.238776in}{3.075083in}}%
\pgfpathlineto{\pgfqpoint{7.228922in}{3.083218in}}%
\pgfpathlineto{\pgfqpoint{7.219067in}{3.092411in}}%
\pgfpathlineto{\pgfqpoint{7.209213in}{3.102761in}}%
\pgfpathlineto{\pgfqpoint{7.199359in}{3.114368in}}%
\pgfpathlineto{\pgfqpoint{7.189505in}{3.127338in}}%
\pgfpathlineto{\pgfqpoint{7.179650in}{3.141775in}}%
\pgfpathlineto{\pgfqpoint{7.169796in}{3.157787in}}%
\pgfpathlineto{\pgfqpoint{7.159942in}{3.175478in}}%
\pgfpathlineto{\pgfqpoint{7.150087in}{3.194952in}}%
\pgfpathlineto{\pgfqpoint{7.140233in}{3.216309in}}%
\pgfpathlineto{\pgfqpoint{7.130379in}{3.239643in}}%
\pgfpathlineto{\pgfqpoint{7.120525in}{3.265042in}}%
\pgfpathlineto{\pgfqpoint{7.110670in}{3.292585in}}%
\pgfpathlineto{\pgfqpoint{7.100816in}{3.322343in}}%
\pgfpathlineto{\pgfqpoint{7.090962in}{3.354371in}}%
\pgfpathlineto{\pgfqpoint{7.081108in}{3.388712in}}%
\pgfpathlineto{\pgfqpoint{7.071253in}{3.425394in}}%
\pgfpathlineto{\pgfqpoint{7.061399in}{3.464427in}}%
\pgfpathlineto{\pgfqpoint{7.051545in}{3.505801in}}%
\pgfpathlineto{\pgfqpoint{7.041690in}{3.549485in}}%
\pgfpathlineto{\pgfqpoint{7.031836in}{3.595428in}}%
\pgfpathlineto{\pgfqpoint{7.021982in}{3.643555in}}%
\pgfpathlineto{\pgfqpoint{7.012128in}{3.693765in}}%
\pgfpathlineto{\pgfqpoint{7.002273in}{3.745935in}}%
\pgfpathlineto{\pgfqpoint{6.992419in}{3.799915in}}%
\pgfpathlineto{\pgfqpoint{6.982565in}{3.855533in}}%
\pgfpathlineto{\pgfqpoint{6.972710in}{3.912589in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.970860in}}%
\pgfpathlineto{\pgfqpoint{6.953002in}{4.030102in}}%
\pgfpathlineto{\pgfqpoint{6.943148in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{6.933293in}{4.150412in}}%
\pgfpathlineto{\pgfqpoint{6.923439in}{4.210894in}}%
\pgfpathlineto{\pgfqpoint{6.913585in}{4.271175in}}%
\pgfpathlineto{\pgfqpoint{6.903730in}{4.330928in}}%
\pgfpathlineto{\pgfqpoint{6.893876in}{4.389818in}}%
\pgfpathlineto{\pgfqpoint{6.884022in}{4.447504in}}%
\pgfpathlineto{\pgfqpoint{6.874168in}{4.503647in}}%
\pgfpathlineto{\pgfqpoint{6.864313in}{4.557910in}}%
\pgfpathlineto{\pgfqpoint{6.854459in}{4.609962in}}%
\pgfpathlineto{\pgfqpoint{6.844605in}{4.659486in}}%
\pgfpathlineto{\pgfqpoint{6.834751in}{4.706178in}}%
\pgfpathlineto{\pgfqpoint{6.824896in}{4.749755in}}%
\pgfpathlineto{\pgfqpoint{6.815042in}{4.789954in}}%
\pgfpathlineto{\pgfqpoint{6.805188in}{4.826541in}}%
\pgfpathlineto{\pgfqpoint{6.795333in}{4.859307in}}%
\pgfpathlineto{\pgfqpoint{6.785479in}{4.888076in}}%
\pgfpathlineto{\pgfqpoint{6.775625in}{4.912705in}}%
\pgfpathlineto{\pgfqpoint{6.765771in}{4.933084in}}%
\pgfpathlineto{\pgfqpoint{6.755916in}{4.949137in}}%
\pgfpathlineto{\pgfqpoint{6.746062in}{4.960826in}}%
\pgfpathlineto{\pgfqpoint{6.736208in}{4.968145in}}%
\pgfpathlineto{\pgfqpoint{6.726353in}{4.971123in}}%
\pgfpathlineto{\pgfqpoint{6.716499in}{4.969821in}}%
\pgfpathlineto{\pgfqpoint{6.706645in}{4.964328in}}%
\pgfpathlineto{\pgfqpoint{6.696791in}{4.954765in}}%
\pgfpathlineto{\pgfqpoint{6.686936in}{4.941274in}}%
\pgfpathlineto{\pgfqpoint{6.677082in}{4.924021in}}%
\pgfpathlineto{\pgfqpoint{6.667228in}{4.903189in}}%
\pgfpathlineto{\pgfqpoint{6.657374in}{4.878977in}}%
\pgfpathlineto{\pgfqpoint{6.647519in}{4.851594in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{4.821260in}}%
\pgfpathlineto{\pgfqpoint{6.627811in}{4.788196in}}%
\pgfpathlineto{\pgfqpoint{6.617956in}{4.752628in}}%
\pgfpathlineto{\pgfqpoint{6.608102in}{4.714780in}}%
\pgfpathlineto{\pgfqpoint{6.598248in}{4.674873in}}%
\pgfpathlineto{\pgfqpoint{6.588394in}{4.633122in}}%
\pgfpathlineto{\pgfqpoint{6.578539in}{4.589737in}}%
\pgfpathlineto{\pgfqpoint{6.568685in}{4.544919in}}%
\pgfpathlineto{\pgfqpoint{6.558831in}{4.498861in}}%
\pgfpathlineto{\pgfqpoint{6.548976in}{4.451747in}}%
\pgfpathlineto{\pgfqpoint{6.539122in}{4.403753in}}%
\pgfpathlineto{\pgfqpoint{6.529268in}{4.355045in}}%
\pgfpathlineto{\pgfqpoint{6.519414in}{4.305782in}}%
\pgfpathlineto{\pgfqpoint{6.509559in}{4.256117in}}%
\pgfpathlineto{\pgfqpoint{6.499705in}{4.206195in}}%
\pgfpathlineto{\pgfqpoint{6.489851in}{4.156158in}}%
\pgfpathlineto{\pgfqpoint{6.479997in}{4.106141in}}%
\pgfpathlineto{\pgfqpoint{6.470142in}{4.056276in}}%
\pgfpathlineto{\pgfqpoint{6.460288in}{4.006695in}}%
\pgfpathlineto{\pgfqpoint{6.450434in}{3.957525in}}%
\pgfpathlineto{\pgfqpoint{6.440579in}{3.908892in}}%
\pgfpathlineto{\pgfqpoint{6.430725in}{3.860919in}}%
\pgfpathlineto{\pgfqpoint{6.420871in}{3.813729in}}%
\pgfpathlineto{\pgfqpoint{6.411017in}{3.767441in}}%
\pgfpathlineto{\pgfqpoint{6.401162in}{3.722172in}}%
\pgfpathlineto{\pgfqpoint{6.391308in}{3.678037in}}%
\pgfpathlineto{\pgfqpoint{6.381454in}{3.635144in}}%
\pgfpathlineto{\pgfqpoint{6.371599in}{3.593597in}}%
\pgfpathlineto{\pgfqpoint{6.361745in}{3.553495in}}%
\pgfpathlineto{\pgfqpoint{6.351891in}{3.514930in}}%
\pgfpathlineto{\pgfqpoint{6.342037in}{3.477983in}}%
\pgfpathlineto{\pgfqpoint{6.332182in}{3.442730in}}%
\pgfpathlineto{\pgfqpoint{6.322328in}{3.409235in}}%
\pgfpathlineto{\pgfqpoint{6.312474in}{3.377553in}}%
\pgfpathlineto{\pgfqpoint{6.302620in}{3.347728in}}%
\pgfpathlineto{\pgfqpoint{6.292765in}{3.319794in}}%
\pgfpathlineto{\pgfqpoint{6.282911in}{3.293772in}}%
\pgfpathlineto{\pgfqpoint{6.273057in}{3.269675in}}%
\pgfpathlineto{\pgfqpoint{6.263202in}{3.247504in}}%
\pgfpathlineto{\pgfqpoint{6.253348in}{3.227250in}}%
\pgfpathlineto{\pgfqpoint{6.243494in}{3.208894in}}%
\pgfpathlineto{\pgfqpoint{6.233640in}{3.192409in}}%
\pgfpathlineto{\pgfqpoint{6.223785in}{3.177759in}}%
\pgfpathlineto{\pgfqpoint{6.213931in}{3.164900in}}%
\pgfpathlineto{\pgfqpoint{6.204077in}{3.153783in}}%
\pgfpathlineto{\pgfqpoint{6.194222in}{3.144351in}}%
\pgfpathlineto{\pgfqpoint{6.184368in}{3.136542in}}%
\pgfpathlineto{\pgfqpoint{6.174514in}{3.130289in}}%
\pgfpathlineto{\pgfqpoint{6.164660in}{3.125523in}}%
\pgfpathlineto{\pgfqpoint{6.154805in}{3.122168in}}%
\pgfpathlineto{\pgfqpoint{6.144951in}{3.120145in}}%
\pgfpathlineto{\pgfqpoint{6.135097in}{3.119375in}}%
\pgfpathlineto{\pgfqpoint{6.125243in}{3.119771in}}%
\pgfpathlineto{\pgfqpoint{6.115388in}{3.121247in}}%
\pgfpathlineto{\pgfqpoint{6.105534in}{3.123712in}}%
\pgfpathlineto{\pgfqpoint{6.095680in}{3.127075in}}%
\pgfpathlineto{\pgfqpoint{6.085825in}{3.131240in}}%
\pgfpathlineto{\pgfqpoint{6.075971in}{3.136110in}}%
\pgfpathlineto{\pgfqpoint{6.066117in}{3.141584in}}%
\pgfpathlineto{\pgfqpoint{6.056263in}{3.147562in}}%
\pgfpathlineto{\pgfqpoint{6.046408in}{3.153939in}}%
\pgfpathlineto{\pgfqpoint{6.036554in}{3.160612in}}%
\pgfpathlineto{\pgfqpoint{6.026700in}{3.167475in}}%
\pgfpathlineto{\pgfqpoint{6.016845in}{3.174423in}}%
\pgfpathlineto{\pgfqpoint{6.006991in}{3.181351in}}%
\pgfpathlineto{\pgfqpoint{5.997137in}{3.188157in}}%
\pgfpathlineto{\pgfqpoint{5.987283in}{3.194742in}}%
\pgfpathlineto{\pgfqpoint{5.977428in}{3.201008in}}%
\pgfpathlineto{\pgfqpoint{5.967574in}{3.206864in}}%
\pgfpathlineto{\pgfqpoint{5.957720in}{3.212225in}}%
\pgfpathlineto{\pgfqpoint{5.947866in}{3.217011in}}%
\pgfpathlineto{\pgfqpoint{5.938011in}{3.221153in}}%
\pgfpathlineto{\pgfqpoint{5.928157in}{3.224589in}}%
\pgfpathlineto{\pgfqpoint{5.918303in}{3.227266in}}%
\pgfpathlineto{\pgfqpoint{5.908448in}{3.229144in}}%
\pgfpathlineto{\pgfqpoint{5.898594in}{3.230193in}}%
\pgfpathlineto{\pgfqpoint{5.888740in}{3.230394in}}%
\pgfpathlineto{\pgfqpoint{5.878886in}{3.229739in}}%
\pgfpathlineto{\pgfqpoint{5.869031in}{3.228235in}}%
\pgfpathlineto{\pgfqpoint{5.859177in}{3.225896in}}%
\pgfpathlineto{\pgfqpoint{5.849323in}{3.222751in}}%
\pgfpathlineto{\pgfqpoint{5.839468in}{3.218835in}}%
\pgfpathlineto{\pgfqpoint{5.829614in}{3.214195in}}%
\pgfpathlineto{\pgfqpoint{5.819760in}{3.208886in}}%
\pgfpathlineto{\pgfqpoint{5.809906in}{3.202971in}}%
\pgfpathlineto{\pgfqpoint{5.800051in}{3.196516in}}%
\pgfpathlineto{\pgfqpoint{5.790197in}{3.189594in}}%
\pgfpathlineto{\pgfqpoint{5.780343in}{3.182280in}}%
\pgfpathlineto{\pgfqpoint{5.770489in}{3.174653in}}%
\pgfpathlineto{\pgfqpoint{5.760634in}{3.166788in}}%
\pgfpathlineto{\pgfqpoint{5.750780in}{3.158764in}}%
\pgfpathlineto{\pgfqpoint{5.740926in}{3.150654in}}%
\pgfpathlineto{\pgfqpoint{5.731071in}{3.142530in}}%
\pgfpathlineto{\pgfqpoint{5.721217in}{3.134458in}}%
\pgfpathlineto{\pgfqpoint{5.711363in}{3.126501in}}%
\pgfpathlineto{\pgfqpoint{5.701509in}{3.118716in}}%
\pgfpathlineto{\pgfqpoint{5.691654in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{5.681800in}{3.103852in}}%
\pgfpathlineto{\pgfqpoint{5.671946in}{3.096853in}}%
\pgfpathlineto{\pgfqpoint{5.662091in}{3.090186in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{3.083874in}}%
\pgfpathlineto{\pgfqpoint{5.642383in}{3.077933in}}%
\pgfpathlineto{\pgfqpoint{5.632529in}{3.072374in}}%
\pgfpathlineto{\pgfqpoint{5.622674in}{3.067203in}}%
\pgfpathlineto{\pgfqpoint{5.612820in}{3.062420in}}%
\pgfpathlineto{\pgfqpoint{5.602966in}{3.058019in}}%
\pgfpathlineto{\pgfqpoint{5.593112in}{3.053992in}}%
\pgfpathlineto{\pgfqpoint{5.583257in}{3.050328in}}%
\pgfpathlineto{\pgfqpoint{5.573403in}{3.047010in}}%
\pgfpathlineto{\pgfqpoint{5.563549in}{3.044022in}}%
\pgfpathlineto{\pgfqpoint{5.553694in}{3.041344in}}%
\pgfpathlineto{\pgfqpoint{5.543840in}{3.038958in}}%
\pgfpathlineto{\pgfqpoint{5.533986in}{3.036841in}}%
\pgfpathlineto{\pgfqpoint{5.524132in}{3.034973in}}%
\pgfpathlineto{\pgfqpoint{5.514277in}{3.033332in}}%
\pgfpathlineto{\pgfqpoint{5.504423in}{3.031899in}}%
\pgfpathlineto{\pgfqpoint{5.494569in}{3.030652in}}%
\pgfpathlineto{\pgfqpoint{5.484714in}{3.029573in}}%
\pgfpathlineto{\pgfqpoint{5.474860in}{3.028644in}}%
\pgfpathlineto{\pgfqpoint{5.465006in}{3.027848in}}%
\pgfpathlineto{\pgfqpoint{5.455152in}{3.027169in}}%
\pgfpathlineto{\pgfqpoint{5.445297in}{3.026592in}}%
\pgfpathlineto{\pgfqpoint{5.435443in}{3.026105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621103in}{3.027229in}}%
\pgfpathlineto{\pgfqpoint{5.621103in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.627548in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.633994in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.640440in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.646885in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.653331in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.659777in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.666222in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.672668in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.679113in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.685559in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.692005in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.698450in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.704896in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.711341in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.717787in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.724233in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.730678in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.737124in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.743569in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.750015in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.756461in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.762906in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.769352in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.775797in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.782243in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.788689in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.795134in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.801580in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.808026in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.814471in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.827362in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.833808in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.840254in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.846699in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.853145in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.859590in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.866036in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.872482in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.878927in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.885373in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.891818in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.898264in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.904710in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.911155in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.917601in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.924047in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.930492in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.936938in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.943383in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.949829in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.956275in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.962720in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.969166in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.975611in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.982057in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.988503in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.994948in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.001394in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.007839in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.014285in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.020731in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.027176in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.033622in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.040067in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.046513in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.052959in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.059404in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.065850in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.072296in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.078741in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.085187in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.091632in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.098078in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.104524in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.110969in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.117415in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.123860in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.130306in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.136752in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.143197in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.149643in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.156088in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.162534in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.168980in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.175425in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.181871in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.188317in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.194762in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.201208in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.207653in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.214099in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.220545in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.226990in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.233436in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.239881in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.246327in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.252773in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.259218in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.265664in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.272109in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.278555in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.285001in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.291446in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.297892in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.304337in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.310783in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.317229in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.323674in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.330120in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.336566in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.343011in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.349457in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.355902in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.362348in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.368794in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.375239in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.381685in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.388130in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.394576in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.401022in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.407467in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.413913in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.420358in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.426804in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.433250in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.439695in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.446141in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.452586in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.459032in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.465478in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.471923in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.478369in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.484815in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.491260in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.497706in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.504151in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.510597in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.517043in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.523488in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.529934in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.536379in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.542825in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.549271in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.555716in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.562162in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.568607in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.575053in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.581499in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.587944in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.594390in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.600836in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.607281in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.613727in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.620172in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.626618in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.633064in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.639509in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.645955in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.652400in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.658846in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.665292in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.671737in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.678183in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.684628in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.691074in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.697520in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.703965in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.710411in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.716856in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.729748in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.736193in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.742639in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.749085in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.755530in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.761976in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.768421in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.774867in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.781313in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.787758in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.794204in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.800649in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.807095in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.813541in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.819986in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.826432in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.832877in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.839323in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.852214in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.858660in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.865106in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.871551in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.877997in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.884442in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.890888in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.897334in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.903779in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.903779in}{3.027907in}}%
\pgfpathlineto{\pgfqpoint{6.903779in}{3.027907in}}%
\pgfpathlineto{\pgfqpoint{6.897334in}{3.028727in}}%
\pgfpathlineto{\pgfqpoint{6.890888in}{3.029693in}}%
\pgfpathlineto{\pgfqpoint{6.884442in}{3.030823in}}%
\pgfpathlineto{\pgfqpoint{6.877997in}{3.032143in}}%
\pgfpathlineto{\pgfqpoint{6.871551in}{3.033677in}}%
\pgfpathlineto{\pgfqpoint{6.865106in}{3.035454in}}%
\pgfpathlineto{\pgfqpoint{6.858660in}{3.037504in}}%
\pgfpathlineto{\pgfqpoint{6.852214in}{3.039861in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{3.042559in}}%
\pgfpathlineto{\pgfqpoint{6.839323in}{3.045638in}}%
\pgfpathlineto{\pgfqpoint{6.832877in}{3.049136in}}%
\pgfpathlineto{\pgfqpoint{6.826432in}{3.053096in}}%
\pgfpathlineto{\pgfqpoint{6.819986in}{3.057562in}}%
\pgfpathlineto{\pgfqpoint{6.813541in}{3.062578in}}%
\pgfpathlineto{\pgfqpoint{6.807095in}{3.068192in}}%
\pgfpathlineto{\pgfqpoint{6.800649in}{3.074451in}}%
\pgfpathlineto{\pgfqpoint{6.794204in}{3.081401in}}%
\pgfpathlineto{\pgfqpoint{6.787758in}{3.089089in}}%
\pgfpathlineto{\pgfqpoint{6.781313in}{3.097560in}}%
\pgfpathlineto{\pgfqpoint{6.774867in}{3.106859in}}%
\pgfpathlineto{\pgfqpoint{6.768421in}{3.117028in}}%
\pgfpathlineto{\pgfqpoint{6.761976in}{3.128104in}}%
\pgfpathlineto{\pgfqpoint{6.755530in}{3.140122in}}%
\pgfpathlineto{\pgfqpoint{6.749085in}{3.153113in}}%
\pgfpathlineto{\pgfqpoint{6.742639in}{3.167102in}}%
\pgfpathlineto{\pgfqpoint{6.736193in}{3.182107in}}%
\pgfpathlineto{\pgfqpoint{6.729748in}{3.198143in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{3.215215in}}%
\pgfpathlineto{\pgfqpoint{6.716856in}{3.233323in}}%
\pgfpathlineto{\pgfqpoint{6.710411in}{3.252459in}}%
\pgfpathlineto{\pgfqpoint{6.703965in}{3.272608in}}%
\pgfpathlineto{\pgfqpoint{6.697520in}{3.293748in}}%
\pgfpathlineto{\pgfqpoint{6.691074in}{3.315850in}}%
\pgfpathlineto{\pgfqpoint{6.684628in}{3.338879in}}%
\pgfpathlineto{\pgfqpoint{6.678183in}{3.362793in}}%
\pgfpathlineto{\pgfqpoint{6.671737in}{3.387548in}}%
\pgfpathlineto{\pgfqpoint{6.665292in}{3.413094in}}%
\pgfpathlineto{\pgfqpoint{6.658846in}{3.439378in}}%
\pgfpathlineto{\pgfqpoint{6.652400in}{3.466348in}}%
\pgfpathlineto{\pgfqpoint{6.645955in}{3.493950in}}%
\pgfpathlineto{\pgfqpoint{6.639509in}{3.522130in}}%
\pgfpathlineto{\pgfqpoint{6.633064in}{3.550841in}}%
\pgfpathlineto{\pgfqpoint{6.626618in}{3.580037in}}%
\pgfpathlineto{\pgfqpoint{6.620172in}{3.609678in}}%
\pgfpathlineto{\pgfqpoint{6.613727in}{3.639732in}}%
\pgfpathlineto{\pgfqpoint{6.607281in}{3.670172in}}%
\pgfpathlineto{\pgfqpoint{6.600836in}{3.700983in}}%
\pgfpathlineto{\pgfqpoint{6.594390in}{3.732156in}}%
\pgfpathlineto{\pgfqpoint{6.587944in}{3.763694in}}%
\pgfpathlineto{\pgfqpoint{6.581499in}{3.795607in}}%
\pgfpathlineto{\pgfqpoint{6.575053in}{3.827917in}}%
\pgfpathlineto{\pgfqpoint{6.568607in}{3.860650in}}%
\pgfpathlineto{\pgfqpoint{6.562162in}{3.893843in}}%
\pgfpathlineto{\pgfqpoint{6.555716in}{3.927535in}}%
\pgfpathlineto{\pgfqpoint{6.549271in}{3.961774in}}%
\pgfpathlineto{\pgfqpoint{6.542825in}{3.996604in}}%
\pgfpathlineto{\pgfqpoint{6.536379in}{4.032072in}}%
\pgfpathlineto{\pgfqpoint{6.529934in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{6.523488in}{4.105089in}}%
\pgfpathlineto{\pgfqpoint{6.517043in}{4.142706in}}%
\pgfpathlineto{\pgfqpoint{6.510597in}{4.181090in}}%
\pgfpathlineto{\pgfqpoint{6.504151in}{4.220245in}}%
\pgfpathlineto{\pgfqpoint{6.497706in}{4.260161in}}%
\pgfpathlineto{\pgfqpoint{6.491260in}{4.300810in}}%
\pgfpathlineto{\pgfqpoint{6.484815in}{4.342143in}}%
\pgfpathlineto{\pgfqpoint{6.478369in}{4.384091in}}%
\pgfpathlineto{\pgfqpoint{6.471923in}{4.426562in}}%
\pgfpathlineto{\pgfqpoint{6.465478in}{4.469442in}}%
\pgfpathlineto{\pgfqpoint{6.459032in}{4.512596in}}%
\pgfpathlineto{\pgfqpoint{6.452586in}{4.555865in}}%
\pgfpathlineto{\pgfqpoint{6.446141in}{4.599071in}}%
\pgfpathlineto{\pgfqpoint{6.439695in}{4.642017in}}%
\pgfpathlineto{\pgfqpoint{6.433250in}{4.684489in}}%
\pgfpathlineto{\pgfqpoint{6.426804in}{4.726260in}}%
\pgfpathlineto{\pgfqpoint{6.420358in}{4.767092in}}%
\pgfpathlineto{\pgfqpoint{6.413913in}{4.806739in}}%
\pgfpathlineto{\pgfqpoint{6.407467in}{4.844951in}}%
\pgfpathlineto{\pgfqpoint{6.401022in}{4.881480in}}%
\pgfpathlineto{\pgfqpoint{6.394576in}{4.916081in}}%
\pgfpathlineto{\pgfqpoint{6.388130in}{4.948517in}}%
\pgfpathlineto{\pgfqpoint{6.381685in}{4.978563in}}%
\pgfpathlineto{\pgfqpoint{6.375239in}{5.006009in}}%
\pgfpathlineto{\pgfqpoint{6.368794in}{5.030665in}}%
\pgfpathlineto{\pgfqpoint{6.362348in}{5.052360in}}%
\pgfpathlineto{\pgfqpoint{6.355902in}{5.070950in}}%
\pgfpathlineto{\pgfqpoint{6.349457in}{5.086315in}}%
\pgfpathlineto{\pgfqpoint{6.343011in}{5.098365in}}%
\pgfpathlineto{\pgfqpoint{6.336566in}{5.107035in}}%
\pgfpathlineto{\pgfqpoint{6.330120in}{5.112294in}}%
\pgfpathlineto{\pgfqpoint{6.323674in}{5.114136in}}%
\pgfpathlineto{\pgfqpoint{6.317229in}{5.112586in}}%
\pgfpathlineto{\pgfqpoint{6.310783in}{5.107695in}}%
\pgfpathlineto{\pgfqpoint{6.304337in}{5.099540in}}%
\pgfpathlineto{\pgfqpoint{6.297892in}{5.088224in}}%
\pgfpathlineto{\pgfqpoint{6.291446in}{5.073869in}}%
\pgfpathlineto{\pgfqpoint{6.285001in}{5.056620in}}%
\pgfpathlineto{\pgfqpoint{6.278555in}{5.036636in}}%
\pgfpathlineto{\pgfqpoint{6.272109in}{5.014091in}}%
\pgfpathlineto{\pgfqpoint{6.265664in}{4.989173in}}%
\pgfpathlineto{\pgfqpoint{6.259218in}{4.962076in}}%
\pgfpathlineto{\pgfqpoint{6.252773in}{4.933000in}}%
\pgfpathlineto{\pgfqpoint{6.246327in}{4.902152in}}%
\pgfpathlineto{\pgfqpoint{6.239881in}{4.869737in}}%
\pgfpathlineto{\pgfqpoint{6.233436in}{4.835961in}}%
\pgfpathlineto{\pgfqpoint{6.226990in}{4.801026in}}%
\pgfpathlineto{\pgfqpoint{6.220545in}{4.765132in}}%
\pgfpathlineto{\pgfqpoint{6.214099in}{4.728470in}}%
\pgfpathlineto{\pgfqpoint{6.207653in}{4.691226in}}%
\pgfpathlineto{\pgfqpoint{6.201208in}{4.653577in}}%
\pgfpathlineto{\pgfqpoint{6.194762in}{4.615693in}}%
\pgfpathlineto{\pgfqpoint{6.188317in}{4.577730in}}%
\pgfpathlineto{\pgfqpoint{6.181871in}{4.539838in}}%
\pgfpathlineto{\pgfqpoint{6.175425in}{4.502155in}}%
\pgfpathlineto{\pgfqpoint{6.168980in}{4.464808in}}%
\pgfpathlineto{\pgfqpoint{6.162534in}{4.427913in}}%
\pgfpathlineto{\pgfqpoint{6.156088in}{4.391575in}}%
\pgfpathlineto{\pgfqpoint{6.149643in}{4.355887in}}%
\pgfpathlineto{\pgfqpoint{6.143197in}{4.320933in}}%
\pgfpathlineto{\pgfqpoint{6.136752in}{4.286783in}}%
\pgfpathlineto{\pgfqpoint{6.130306in}{4.253496in}}%
\pgfpathlineto{\pgfqpoint{6.123860in}{4.221121in}}%
\pgfpathlineto{\pgfqpoint{6.117415in}{4.189695in}}%
\pgfpathlineto{\pgfqpoint{6.110969in}{4.159243in}}%
\pgfpathlineto{\pgfqpoint{6.104524in}{4.129780in}}%
\pgfpathlineto{\pgfqpoint{6.098078in}{4.101308in}}%
\pgfpathlineto{\pgfqpoint{6.091632in}{4.073819in}}%
\pgfpathlineto{\pgfqpoint{6.085187in}{4.047297in}}%
\pgfpathlineto{\pgfqpoint{6.078741in}{4.021712in}}%
\pgfpathlineto{\pgfqpoint{6.072296in}{3.997027in}}%
\pgfpathlineto{\pgfqpoint{6.065850in}{3.973196in}}%
\pgfpathlineto{\pgfqpoint{6.059404in}{3.950164in}}%
\pgfpathlineto{\pgfqpoint{6.052959in}{3.927869in}}%
\pgfpathlineto{\pgfqpoint{6.046513in}{3.906245in}}%
\pgfpathlineto{\pgfqpoint{6.040067in}{3.885218in}}%
\pgfpathlineto{\pgfqpoint{6.033622in}{3.864712in}}%
\pgfpathlineto{\pgfqpoint{6.027176in}{3.844649in}}%
\pgfpathlineto{\pgfqpoint{6.020731in}{3.824950in}}%
\pgfpathlineto{\pgfqpoint{6.014285in}{3.805535in}}%
\pgfpathlineto{\pgfqpoint{6.007839in}{3.786327in}}%
\pgfpathlineto{\pgfqpoint{6.001394in}{3.767252in}}%
\pgfpathlineto{\pgfqpoint{5.994948in}{3.748239in}}%
\pgfpathlineto{\pgfqpoint{5.988503in}{3.729225in}}%
\pgfpathlineto{\pgfqpoint{5.982057in}{3.710153in}}%
\pgfpathlineto{\pgfqpoint{5.975611in}{3.690973in}}%
\pgfpathlineto{\pgfqpoint{5.969166in}{3.671643in}}%
\pgfpathlineto{\pgfqpoint{5.962720in}{3.652132in}}%
\pgfpathlineto{\pgfqpoint{5.956275in}{3.632418in}}%
\pgfpathlineto{\pgfqpoint{5.949829in}{3.612489in}}%
\pgfpathlineto{\pgfqpoint{5.943383in}{3.592341in}}%
\pgfpathlineto{\pgfqpoint{5.936938in}{3.571982in}}%
\pgfpathlineto{\pgfqpoint{5.930492in}{3.551431in}}%
\pgfpathlineto{\pgfqpoint{5.924047in}{3.530711in}}%
\pgfpathlineto{\pgfqpoint{5.917601in}{3.509858in}}%
\pgfpathlineto{\pgfqpoint{5.911155in}{3.488914in}}%
\pgfpathlineto{\pgfqpoint{5.904710in}{3.467926in}}%
\pgfpathlineto{\pgfqpoint{5.898264in}{3.446950in}}%
\pgfpathlineto{\pgfqpoint{5.891818in}{3.426042in}}%
\pgfpathlineto{\pgfqpoint{5.885373in}{3.405265in}}%
\pgfpathlineto{\pgfqpoint{5.878927in}{3.384683in}}%
\pgfpathlineto{\pgfqpoint{5.872482in}{3.364360in}}%
\pgfpathlineto{\pgfqpoint{5.866036in}{3.344359in}}%
\pgfpathlineto{\pgfqpoint{5.859590in}{3.324746in}}%
\pgfpathlineto{\pgfqpoint{5.853145in}{3.305579in}}%
\pgfpathlineto{\pgfqpoint{5.846699in}{3.286916in}}%
\pgfpathlineto{\pgfqpoint{5.840254in}{3.268810in}}%
\pgfpathlineto{\pgfqpoint{5.833808in}{3.251310in}}%
\pgfpathlineto{\pgfqpoint{5.827362in}{3.234458in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.218291in}}%
\pgfpathlineto{\pgfqpoint{5.814471in}{3.202840in}}%
\pgfpathlineto{\pgfqpoint{5.808026in}{3.188130in}}%
\pgfpathlineto{\pgfqpoint{5.801580in}{3.174177in}}%
\pgfpathlineto{\pgfqpoint{5.795134in}{3.160994in}}%
\pgfpathlineto{\pgfqpoint{5.788689in}{3.148586in}}%
\pgfpathlineto{\pgfqpoint{5.782243in}{3.136951in}}%
\pgfpathlineto{\pgfqpoint{5.775797in}{3.126084in}}%
\pgfpathlineto{\pgfqpoint{5.769352in}{3.115972in}}%
\pgfpathlineto{\pgfqpoint{5.762906in}{3.106599in}}%
\pgfpathlineto{\pgfqpoint{5.756461in}{3.097944in}}%
\pgfpathlineto{\pgfqpoint{5.750015in}{3.089983in}}%
\pgfpathlineto{\pgfqpoint{5.743569in}{3.082687in}}%
\pgfpathlineto{\pgfqpoint{5.737124in}{3.076028in}}%
\pgfpathlineto{\pgfqpoint{5.730678in}{3.069972in}}%
\pgfpathlineto{\pgfqpoint{5.724233in}{3.064486in}}%
\pgfpathlineto{\pgfqpoint{5.717787in}{3.059535in}}%
\pgfpathlineto{\pgfqpoint{5.711341in}{3.055084in}}%
\pgfpathlineto{\pgfqpoint{5.704896in}{3.051097in}}%
\pgfpathlineto{\pgfqpoint{5.698450in}{3.047540in}}%
\pgfpathlineto{\pgfqpoint{5.692005in}{3.044379in}}%
\pgfpathlineto{\pgfqpoint{5.685559in}{3.041579in}}%
\pgfpathlineto{\pgfqpoint{5.679113in}{3.039109in}}%
\pgfpathlineto{\pgfqpoint{5.672668in}{3.036939in}}%
\pgfpathlineto{\pgfqpoint{5.666222in}{3.035039in}}%
\pgfpathlineto{\pgfqpoint{5.659777in}{3.033381in}}%
\pgfpathlineto{\pgfqpoint{5.653331in}{3.031941in}}%
\pgfpathlineto{\pgfqpoint{5.646885in}{3.030694in}}%
\pgfpathlineto{\pgfqpoint{5.640440in}{3.029619in}}%
\pgfpathlineto{\pgfqpoint{5.633994in}{3.028695in}}%
\pgfpathlineto{\pgfqpoint{5.627548in}{3.027904in}}%
\pgfpathlineto{\pgfqpoint{5.621103in}{3.027229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958509in}{3.027031in}}%
\pgfpathlineto{\pgfqpoint{5.958509in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.965060in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.971612in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.978163in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.984715in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.991266in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.997818in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.004369in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.010921in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.017472in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.024024in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.030575in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.037127in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.043678in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.050230in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.056781in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.063332in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.069884in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.076435in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.082987in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.089538in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.096090in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.102641in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.109193in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.115744in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.122296in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.128847in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.135399in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.141950in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.148502in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.155053in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.161605in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.168156in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.174708in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.181259in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.187810in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.194362in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.200913in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.207465in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.214016in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.220568in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.227119in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.233671in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.240222in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.246774in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.253325in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.259877in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.266428in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.272980in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.279531in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.286083in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.292634in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.299186in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.305737in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.312288in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.318840in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.325391in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.331943in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.338494in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.345046in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.351597in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.358149in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.364700in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.371252in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.377803in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.384355in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.390906in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.397458in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.404009in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.410561in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.417112in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.423664in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.430215in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.436766in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.443318in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.449869in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.456421in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.462972in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.469524in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.476075in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.482627in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.489178in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.495730in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.502281in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.508833in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.515384in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.521936in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.528487in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.535039in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.541590in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.548142in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.554693in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.561244in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.567796in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.574347in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.580899in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.587450in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.594002in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.600553in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.607105in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.620208in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.626759in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.633311in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.639862in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.646414in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.652965in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.659517in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.666068in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.672620in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.679171in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.685722in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.692274in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.698825in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.705377in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.711928in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.718480in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.725031in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.731583in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.738134in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.744686in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.751237in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.757789in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.764340in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.770892in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.777443in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.783995in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.790546in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.797098in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.803649in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.810200in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.816752in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.823303in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.829855in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.836406in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.842958in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.849509in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.856061in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.862612in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.869164in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.875715in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.882267in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.888818in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.895370in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.901921in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.908473in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.915024in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.921576in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.928127in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.934679in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.941230in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.947781in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.954333in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.960884in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.967436in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.973987in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.980539in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.987090in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.993642in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.000193in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.006745in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.013296in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.019848in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.026399in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.032951in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.039502in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.046054in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.052605in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.059157in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.065708in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.072259in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.078811in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.085362in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.091914in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.098465in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.105017in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.111568in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.118120in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.124671in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.131223in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.137774in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.144326in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.157429in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.163980in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.170532in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.177083in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.183635in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.190186in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.196737in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.203289in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.209840in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.216392in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.229495in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.236046in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.242598in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.249149in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.255701in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.262252in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.262252in}{3.027158in}}%
\pgfpathlineto{\pgfqpoint{7.262252in}{3.027158in}}%
\pgfpathlineto{\pgfqpoint{7.255701in}{3.027801in}}%
\pgfpathlineto{\pgfqpoint{7.249149in}{3.028553in}}%
\pgfpathlineto{\pgfqpoint{7.242598in}{3.029429in}}%
\pgfpathlineto{\pgfqpoint{7.236046in}{3.030448in}}%
\pgfpathlineto{\pgfqpoint{7.229495in}{3.031628in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{3.032989in}}%
\pgfpathlineto{\pgfqpoint{7.216392in}{3.034556in}}%
\pgfpathlineto{\pgfqpoint{7.209840in}{3.036354in}}%
\pgfpathlineto{\pgfqpoint{7.203289in}{3.038408in}}%
\pgfpathlineto{\pgfqpoint{7.196737in}{3.040749in}}%
\pgfpathlineto{\pgfqpoint{7.190186in}{3.043409in}}%
\pgfpathlineto{\pgfqpoint{7.183635in}{3.046421in}}%
\pgfpathlineto{\pgfqpoint{7.177083in}{3.049820in}}%
\pgfpathlineto{\pgfqpoint{7.170532in}{3.053645in}}%
\pgfpathlineto{\pgfqpoint{7.163980in}{3.057936in}}%
\pgfpathlineto{\pgfqpoint{7.157429in}{3.062735in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{3.068084in}}%
\pgfpathlineto{\pgfqpoint{7.144326in}{3.074029in}}%
\pgfpathlineto{\pgfqpoint{7.137774in}{3.080617in}}%
\pgfpathlineto{\pgfqpoint{7.131223in}{3.087895in}}%
\pgfpathlineto{\pgfqpoint{7.124671in}{3.095910in}}%
\pgfpathlineto{\pgfqpoint{7.118120in}{3.104713in}}%
\pgfpathlineto{\pgfqpoint{7.111568in}{3.114351in}}%
\pgfpathlineto{\pgfqpoint{7.105017in}{3.124873in}}%
\pgfpathlineto{\pgfqpoint{7.098465in}{3.136327in}}%
\pgfpathlineto{\pgfqpoint{7.091914in}{3.148760in}}%
\pgfpathlineto{\pgfqpoint{7.085362in}{3.162218in}}%
\pgfpathlineto{\pgfqpoint{7.078811in}{3.176744in}}%
\pgfpathlineto{\pgfqpoint{7.072259in}{3.192379in}}%
\pgfpathlineto{\pgfqpoint{7.065708in}{3.209161in}}%
\pgfpathlineto{\pgfqpoint{7.059157in}{3.227125in}}%
\pgfpathlineto{\pgfqpoint{7.052605in}{3.246302in}}%
\pgfpathlineto{\pgfqpoint{7.046054in}{3.266719in}}%
\pgfpathlineto{\pgfqpoint{7.039502in}{3.288398in}}%
\pgfpathlineto{\pgfqpoint{7.032951in}{3.311356in}}%
\pgfpathlineto{\pgfqpoint{7.026399in}{3.335604in}}%
\pgfpathlineto{\pgfqpoint{7.019848in}{3.361147in}}%
\pgfpathlineto{\pgfqpoint{7.013296in}{3.387985in}}%
\pgfpathlineto{\pgfqpoint{7.006745in}{3.416109in}}%
\pgfpathlineto{\pgfqpoint{7.000193in}{3.445504in}}%
\pgfpathlineto{\pgfqpoint{6.993642in}{3.476147in}}%
\pgfpathlineto{\pgfqpoint{6.987090in}{3.508008in}}%
\pgfpathlineto{\pgfqpoint{6.980539in}{3.541049in}}%
\pgfpathlineto{\pgfqpoint{6.973987in}{3.575224in}}%
\pgfpathlineto{\pgfqpoint{6.967436in}{3.610476in}}%
\pgfpathlineto{\pgfqpoint{6.960884in}{3.646743in}}%
\pgfpathlineto{\pgfqpoint{6.954333in}{3.683953in}}%
\pgfpathlineto{\pgfqpoint{6.947781in}{3.722026in}}%
\pgfpathlineto{\pgfqpoint{6.941230in}{3.760871in}}%
\pgfpathlineto{\pgfqpoint{6.934679in}{3.800394in}}%
\pgfpathlineto{\pgfqpoint{6.928127in}{3.840487in}}%
\pgfpathlineto{\pgfqpoint{6.921576in}{3.881039in}}%
\pgfpathlineto{\pgfqpoint{6.915024in}{3.921929in}}%
\pgfpathlineto{\pgfqpoint{6.908473in}{3.963031in}}%
\pgfpathlineto{\pgfqpoint{6.901921in}{4.004212in}}%
\pgfpathlineto{\pgfqpoint{6.895370in}{4.045335in}}%
\pgfpathlineto{\pgfqpoint{6.888818in}{4.086256in}}%
\pgfpathlineto{\pgfqpoint{6.882267in}{4.126831in}}%
\pgfpathlineto{\pgfqpoint{6.875715in}{4.166912in}}%
\pgfpathlineto{\pgfqpoint{6.869164in}{4.206349in}}%
\pgfpathlineto{\pgfqpoint{6.862612in}{4.244995in}}%
\pgfpathlineto{\pgfqpoint{6.856061in}{4.282701in}}%
\pgfpathlineto{\pgfqpoint{6.849509in}{4.319324in}}%
\pgfpathlineto{\pgfqpoint{6.842958in}{4.354725in}}%
\pgfpathlineto{\pgfqpoint{6.836406in}{4.388769in}}%
\pgfpathlineto{\pgfqpoint{6.829855in}{4.421329in}}%
\pgfpathlineto{\pgfqpoint{6.823303in}{4.452289in}}%
\pgfpathlineto{\pgfqpoint{6.816752in}{4.481540in}}%
\pgfpathlineto{\pgfqpoint{6.810200in}{4.508987in}}%
\pgfpathlineto{\pgfqpoint{6.803649in}{4.534545in}}%
\pgfpathlineto{\pgfqpoint{6.797098in}{4.558144in}}%
\pgfpathlineto{\pgfqpoint{6.790546in}{4.579729in}}%
\pgfpathlineto{\pgfqpoint{6.783995in}{4.599260in}}%
\pgfpathlineto{\pgfqpoint{6.777443in}{4.616710in}}%
\pgfpathlineto{\pgfqpoint{6.770892in}{4.632070in}}%
\pgfpathlineto{\pgfqpoint{6.764340in}{4.645348in}}%
\pgfpathlineto{\pgfqpoint{6.757789in}{4.656564in}}%
\pgfpathlineto{\pgfqpoint{6.751237in}{4.665756in}}%
\pgfpathlineto{\pgfqpoint{6.744686in}{4.672975in}}%
\pgfpathlineto{\pgfqpoint{6.738134in}{4.678285in}}%
\pgfpathlineto{\pgfqpoint{6.731583in}{4.681764in}}%
\pgfpathlineto{\pgfqpoint{6.725031in}{4.683498in}}%
\pgfpathlineto{\pgfqpoint{6.718480in}{4.683585in}}%
\pgfpathlineto{\pgfqpoint{6.711928in}{4.682129in}}%
\pgfpathlineto{\pgfqpoint{6.705377in}{4.679241in}}%
\pgfpathlineto{\pgfqpoint{6.698825in}{4.675036in}}%
\pgfpathlineto{\pgfqpoint{6.692274in}{4.669630in}}%
\pgfpathlineto{\pgfqpoint{6.685722in}{4.663142in}}%
\pgfpathlineto{\pgfqpoint{6.679171in}{4.655687in}}%
\pgfpathlineto{\pgfqpoint{6.672620in}{4.647379in}}%
\pgfpathlineto{\pgfqpoint{6.666068in}{4.638326in}}%
\pgfpathlineto{\pgfqpoint{6.659517in}{4.628629in}}%
\pgfpathlineto{\pgfqpoint{6.652965in}{4.618384in}}%
\pgfpathlineto{\pgfqpoint{6.646414in}{4.607678in}}%
\pgfpathlineto{\pgfqpoint{6.639862in}{4.596586in}}%
\pgfpathlineto{\pgfqpoint{6.633311in}{4.585176in}}%
\pgfpathlineto{\pgfqpoint{6.626759in}{4.573504in}}%
\pgfpathlineto{\pgfqpoint{6.620208in}{4.561615in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{4.549545in}}%
\pgfpathlineto{\pgfqpoint{6.607105in}{4.537317in}}%
\pgfpathlineto{\pgfqpoint{6.600553in}{4.524947in}}%
\pgfpathlineto{\pgfqpoint{6.594002in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{6.587450in}{4.499790in}}%
\pgfpathlineto{\pgfqpoint{6.580899in}{4.486989in}}%
\pgfpathlineto{\pgfqpoint{6.574347in}{4.474020in}}%
\pgfpathlineto{\pgfqpoint{6.567796in}{4.460859in}}%
\pgfpathlineto{\pgfqpoint{6.561244in}{4.447480in}}%
\pgfpathlineto{\pgfqpoint{6.554693in}{4.433853in}}%
\pgfpathlineto{\pgfqpoint{6.548142in}{4.419947in}}%
\pgfpathlineto{\pgfqpoint{6.541590in}{4.405730in}}%
\pgfpathlineto{\pgfqpoint{6.535039in}{4.391170in}}%
\pgfpathlineto{\pgfqpoint{6.528487in}{4.376238in}}%
\pgfpathlineto{\pgfqpoint{6.521936in}{4.360905in}}%
\pgfpathlineto{\pgfqpoint{6.515384in}{4.345146in}}%
\pgfpathlineto{\pgfqpoint{6.508833in}{4.328942in}}%
\pgfpathlineto{\pgfqpoint{6.502281in}{4.312275in}}%
\pgfpathlineto{\pgfqpoint{6.495730in}{4.295133in}}%
\pgfpathlineto{\pgfqpoint{6.489178in}{4.277508in}}%
\pgfpathlineto{\pgfqpoint{6.482627in}{4.259397in}}%
\pgfpathlineto{\pgfqpoint{6.476075in}{4.240801in}}%
\pgfpathlineto{\pgfqpoint{6.469524in}{4.221728in}}%
\pgfpathlineto{\pgfqpoint{6.462972in}{4.202186in}}%
\pgfpathlineto{\pgfqpoint{6.456421in}{4.182188in}}%
\pgfpathlineto{\pgfqpoint{6.449869in}{4.161753in}}%
\pgfpathlineto{\pgfqpoint{6.443318in}{4.140900in}}%
\pgfpathlineto{\pgfqpoint{6.436766in}{4.119649in}}%
\pgfpathlineto{\pgfqpoint{6.430215in}{4.098025in}}%
\pgfpathlineto{\pgfqpoint{6.423664in}{4.076052in}}%
\pgfpathlineto{\pgfqpoint{6.417112in}{4.053754in}}%
\pgfpathlineto{\pgfqpoint{6.410561in}{4.031157in}}%
\pgfpathlineto{\pgfqpoint{6.404009in}{4.008286in}}%
\pgfpathlineto{\pgfqpoint{6.397458in}{3.985166in}}%
\pgfpathlineto{\pgfqpoint{6.390906in}{3.961821in}}%
\pgfpathlineto{\pgfqpoint{6.384355in}{3.938274in}}%
\pgfpathlineto{\pgfqpoint{6.377803in}{3.914546in}}%
\pgfpathlineto{\pgfqpoint{6.371252in}{3.890660in}}%
\pgfpathlineto{\pgfqpoint{6.364700in}{3.866636in}}%
\pgfpathlineto{\pgfqpoint{6.358149in}{3.842495in}}%
\pgfpathlineto{\pgfqpoint{6.351597in}{3.818256in}}%
\pgfpathlineto{\pgfqpoint{6.345046in}{3.793938in}}%
\pgfpathlineto{\pgfqpoint{6.338494in}{3.769563in}}%
\pgfpathlineto{\pgfqpoint{6.331943in}{3.745149in}}%
\pgfpathlineto{\pgfqpoint{6.325391in}{3.720719in}}%
\pgfpathlineto{\pgfqpoint{6.318840in}{3.696294in}}%
\pgfpathlineto{\pgfqpoint{6.312288in}{3.671899in}}%
\pgfpathlineto{\pgfqpoint{6.305737in}{3.647558in}}%
\pgfpathlineto{\pgfqpoint{6.299186in}{3.623299in}}%
\pgfpathlineto{\pgfqpoint{6.292634in}{3.599150in}}%
\pgfpathlineto{\pgfqpoint{6.286083in}{3.575142in}}%
\pgfpathlineto{\pgfqpoint{6.279531in}{3.551308in}}%
\pgfpathlineto{\pgfqpoint{6.272980in}{3.527683in}}%
\pgfpathlineto{\pgfqpoint{6.266428in}{3.504302in}}%
\pgfpathlineto{\pgfqpoint{6.259877in}{3.481204in}}%
\pgfpathlineto{\pgfqpoint{6.253325in}{3.458427in}}%
\pgfpathlineto{\pgfqpoint{6.246774in}{3.436010in}}%
\pgfpathlineto{\pgfqpoint{6.240222in}{3.413993in}}%
\pgfpathlineto{\pgfqpoint{6.233671in}{3.392416in}}%
\pgfpathlineto{\pgfqpoint{6.227119in}{3.371318in}}%
\pgfpathlineto{\pgfqpoint{6.220568in}{3.350737in}}%
\pgfpathlineto{\pgfqpoint{6.214016in}{3.330711in}}%
\pgfpathlineto{\pgfqpoint{6.207465in}{3.311272in}}%
\pgfpathlineto{\pgfqpoint{6.200913in}{3.292454in}}%
\pgfpathlineto{\pgfqpoint{6.194362in}{3.274286in}}%
\pgfpathlineto{\pgfqpoint{6.187810in}{3.256795in}}%
\pgfpathlineto{\pgfqpoint{6.181259in}{3.240001in}}%
\pgfpathlineto{\pgfqpoint{6.174708in}{3.223926in}}%
\pgfpathlineto{\pgfqpoint{6.168156in}{3.208583in}}%
\pgfpathlineto{\pgfqpoint{6.161605in}{3.193982in}}%
\pgfpathlineto{\pgfqpoint{6.155053in}{3.180131in}}%
\pgfpathlineto{\pgfqpoint{6.148502in}{3.167031in}}%
\pgfpathlineto{\pgfqpoint{6.141950in}{3.154681in}}%
\pgfpathlineto{\pgfqpoint{6.135399in}{3.143075in}}%
\pgfpathlineto{\pgfqpoint{6.128847in}{3.132202in}}%
\pgfpathlineto{\pgfqpoint{6.122296in}{3.122050in}}%
\pgfpathlineto{\pgfqpoint{6.115744in}{3.112601in}}%
\pgfpathlineto{\pgfqpoint{6.109193in}{3.103835in}}%
\pgfpathlineto{\pgfqpoint{6.102641in}{3.095730in}}%
\pgfpathlineto{\pgfqpoint{6.096090in}{3.088262in}}%
\pgfpathlineto{\pgfqpoint{6.089538in}{3.081402in}}%
\pgfpathlineto{\pgfqpoint{6.082987in}{3.075123in}}%
\pgfpathlineto{\pgfqpoint{6.076435in}{3.069395in}}%
\pgfpathlineto{\pgfqpoint{6.069884in}{3.064187in}}%
\pgfpathlineto{\pgfqpoint{6.063332in}{3.059468in}}%
\pgfpathlineto{\pgfqpoint{6.056781in}{3.055206in}}%
\pgfpathlineto{\pgfqpoint{6.050230in}{3.051371in}}%
\pgfpathlineto{\pgfqpoint{6.043678in}{3.047932in}}%
\pgfpathlineto{\pgfqpoint{6.037127in}{3.044857in}}%
\pgfpathlineto{\pgfqpoint{6.030575in}{3.042119in}}%
\pgfpathlineto{\pgfqpoint{6.024024in}{3.039688in}}%
\pgfpathlineto{\pgfqpoint{6.017472in}{3.037538in}}%
\pgfpathlineto{\pgfqpoint{6.010921in}{3.035642in}}%
\pgfpathlineto{\pgfqpoint{6.004369in}{3.033976in}}%
\pgfpathlineto{\pgfqpoint{5.997818in}{3.032518in}}%
\pgfpathlineto{\pgfqpoint{5.991266in}{3.031246in}}%
\pgfpathlineto{\pgfqpoint{5.984715in}{3.030140in}}%
\pgfpathlineto{\pgfqpoint{5.978163in}{3.029181in}}%
\pgfpathlineto{\pgfqpoint{5.971612in}{3.028354in}}%
\pgfpathlineto{\pgfqpoint{5.965060in}{3.027641in}}%
\pgfpathlineto{\pgfqpoint{5.958509in}{3.027031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982187in}{0.734590in}}%
\pgfpathlineto{\pgfqpoint{7.982187in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.985679in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.989170in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.992661in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.996152in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.999643in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.003134in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.006625in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.010116in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.013608in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.017099in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.020590in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.024081in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.027572in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.031063in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.034554in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.038045in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.041537in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.045028in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.048519in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.052010in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.055501in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.058992in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.062483in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.065975in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.069466in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.072957in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.076448in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.079939in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.083430in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.086921in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.090412in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.093904in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.097395in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.100886in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.104377in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.107868in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.111359in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.114850in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.118342in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.121833in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.125324in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.128815in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.132306in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.135797in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.139288in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.142779in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.146271in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.149762in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.153253in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.156744in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.160235in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.163726in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.167217in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.170709in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.174200in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.177691in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.181182in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.184673in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.188164in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.191655in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.195146in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.198638in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.202129in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.205620in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.209111in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.212602in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.216093in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.219584in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.223076in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.226567in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.230058in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.233549in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.237040in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.240531in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.244022in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.247513in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.251005in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.254496in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.257987in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.261478in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.264969in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.268460in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.271951in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.275443in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.278934in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.282425in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.285916in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.289407in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.292898in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.296389in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.299880in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.303372in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.306863in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.310354in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.313845in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.317336in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.320827in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.324318in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.327809in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.331301in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.334792in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.338283in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.341774in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.345265in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.348756in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.352247in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.355739in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.359230in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.362721in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.366212in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.369703in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.373194in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.376685in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.380176in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.383668in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.387159in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.394141in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.397632in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.401123in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.404614in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.408106in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.411597in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.415088in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.418579in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.422070in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.425561in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.429052in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.432543in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.436035in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.439526in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.443017in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.446508in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.449999in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.453490in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.456981in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.460473in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.463964in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.467455in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.470946in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.474437in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.477928in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.481419in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.488402in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.491893in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.495384in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.498875in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.502366in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.505857in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.509348in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.512840in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.516331in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.519822in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.523313in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.526804in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.530295in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.533786in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.537277in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.540769in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.544260in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.547751in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.551242in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.554733in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.558224in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.561715in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.565207in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.568698in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.572189in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.575680in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.579171in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.586153in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.589644in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.593136in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.596627in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.600118in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.603609in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.607100in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.610591in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.614082in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.617574in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.621065in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.624556in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.628047in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.631538in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.635029in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.638520in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.642011in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.645503in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.648994in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.652485in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.655976in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.659467in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.662958in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.666449in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.669940in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.673432in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.676923in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.676923in}{0.734980in}}%
\pgfpathlineto{\pgfqpoint{8.676923in}{0.734980in}}%
\pgfpathlineto{\pgfqpoint{8.673432in}{0.735533in}}%
\pgfpathlineto{\pgfqpoint{8.669940in}{0.736171in}}%
\pgfpathlineto{\pgfqpoint{8.666449in}{0.736903in}}%
\pgfpathlineto{\pgfqpoint{8.662958in}{0.737743in}}%
\pgfpathlineto{\pgfqpoint{8.659467in}{0.738703in}}%
\pgfpathlineto{\pgfqpoint{8.655976in}{0.739798in}}%
\pgfpathlineto{\pgfqpoint{8.652485in}{0.741045in}}%
\pgfpathlineto{\pgfqpoint{8.648994in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{8.645503in}{0.744060in}}%
\pgfpathlineto{\pgfqpoint{8.642011in}{0.745868in}}%
\pgfpathlineto{\pgfqpoint{8.638520in}{0.747904in}}%
\pgfpathlineto{\pgfqpoint{8.635029in}{0.750191in}}%
\pgfpathlineto{\pgfqpoint{8.631538in}{0.752753in}}%
\pgfpathlineto{\pgfqpoint{8.628047in}{0.755617in}}%
\pgfpathlineto{\pgfqpoint{8.624556in}{0.758808in}}%
\pgfpathlineto{\pgfqpoint{8.621065in}{0.762357in}}%
\pgfpathlineto{\pgfqpoint{8.617574in}{0.766292in}}%
\pgfpathlineto{\pgfqpoint{8.614082in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{8.610591in}{0.775444in}}%
\pgfpathlineto{\pgfqpoint{8.607100in}{0.780727in}}%
\pgfpathlineto{\pgfqpoint{8.603609in}{0.786523in}}%
\pgfpathlineto{\pgfqpoint{8.600118in}{0.792867in}}%
\pgfpathlineto{\pgfqpoint{8.596627in}{0.799792in}}%
\pgfpathlineto{\pgfqpoint{8.593136in}{0.807332in}}%
\pgfpathlineto{\pgfqpoint{8.589644in}{0.815518in}}%
\pgfpathlineto{\pgfqpoint{8.586153in}{0.824384in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{0.833958in}}%
\pgfpathlineto{\pgfqpoint{8.579171in}{0.844272in}}%
\pgfpathlineto{\pgfqpoint{8.575680in}{0.855350in}}%
\pgfpathlineto{\pgfqpoint{8.572189in}{0.867218in}}%
\pgfpathlineto{\pgfqpoint{8.568698in}{0.879897in}}%
\pgfpathlineto{\pgfqpoint{8.565207in}{0.893405in}}%
\pgfpathlineto{\pgfqpoint{8.561715in}{0.907756in}}%
\pgfpathlineto{\pgfqpoint{8.558224in}{0.922960in}}%
\pgfpathlineto{\pgfqpoint{8.554733in}{0.939023in}}%
\pgfpathlineto{\pgfqpoint{8.551242in}{0.955944in}}%
\pgfpathlineto{\pgfqpoint{8.547751in}{0.973718in}}%
\pgfpathlineto{\pgfqpoint{8.544260in}{0.992334in}}%
\pgfpathlineto{\pgfqpoint{8.540769in}{1.011774in}}%
\pgfpathlineto{\pgfqpoint{8.537277in}{1.032015in}}%
\pgfpathlineto{\pgfqpoint{8.533786in}{1.053025in}}%
\pgfpathlineto{\pgfqpoint{8.530295in}{1.074767in}}%
\pgfpathlineto{\pgfqpoint{8.526804in}{1.097197in}}%
\pgfpathlineto{\pgfqpoint{8.523313in}{1.120264in}}%
\pgfpathlineto{\pgfqpoint{8.519822in}{1.143909in}}%
\pgfpathlineto{\pgfqpoint{8.516331in}{1.168067in}}%
\pgfpathlineto{\pgfqpoint{8.512840in}{1.192666in}}%
\pgfpathlineto{\pgfqpoint{8.509348in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{8.505857in}{1.242873in}}%
\pgfpathlineto{\pgfqpoint{8.502366in}{1.268308in}}%
\pgfpathlineto{\pgfqpoint{8.498875in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{8.495384in}{1.319371in}}%
\pgfpathlineto{\pgfqpoint{8.491893in}{1.344799in}}%
\pgfpathlineto{\pgfqpoint{8.488402in}{1.370020in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{1.394928in}}%
\pgfpathlineto{\pgfqpoint{8.481419in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{8.477928in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{8.474437in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{8.470946in}{1.489281in}}%
\pgfpathlineto{\pgfqpoint{8.467455in}{1.511022in}}%
\pgfpathlineto{\pgfqpoint{8.463964in}{1.531823in}}%
\pgfpathlineto{\pgfqpoint{8.460473in}{1.551588in}}%
\pgfpathlineto{\pgfqpoint{8.456981in}{1.570230in}}%
\pgfpathlineto{\pgfqpoint{8.453490in}{1.587668in}}%
\pgfpathlineto{\pgfqpoint{8.449999in}{1.603826in}}%
\pgfpathlineto{\pgfqpoint{8.446508in}{1.618639in}}%
\pgfpathlineto{\pgfqpoint{8.443017in}{1.632047in}}%
\pgfpathlineto{\pgfqpoint{8.439526in}{1.644004in}}%
\pgfpathlineto{\pgfqpoint{8.436035in}{1.654471in}}%
\pgfpathlineto{\pgfqpoint{8.432543in}{1.663418in}}%
\pgfpathlineto{\pgfqpoint{8.429052in}{1.670829in}}%
\pgfpathlineto{\pgfqpoint{8.425561in}{1.676697in}}%
\pgfpathlineto{\pgfqpoint{8.422070in}{1.681025in}}%
\pgfpathlineto{\pgfqpoint{8.418579in}{1.683828in}}%
\pgfpathlineto{\pgfqpoint{8.415088in}{1.685132in}}%
\pgfpathlineto{\pgfqpoint{8.411597in}{1.684971in}}%
\pgfpathlineto{\pgfqpoint{8.408106in}{1.683391in}}%
\pgfpathlineto{\pgfqpoint{8.404614in}{1.680447in}}%
\pgfpathlineto{\pgfqpoint{8.401123in}{1.676204in}}%
\pgfpathlineto{\pgfqpoint{8.397632in}{1.670732in}}%
\pgfpathlineto{\pgfqpoint{8.394141in}{1.664112in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{1.656429in}}%
\pgfpathlineto{\pgfqpoint{8.387159in}{1.647776in}}%
\pgfpathlineto{\pgfqpoint{8.383668in}{1.638249in}}%
\pgfpathlineto{\pgfqpoint{8.380176in}{1.627949in}}%
\pgfpathlineto{\pgfqpoint{8.376685in}{1.616978in}}%
\pgfpathlineto{\pgfqpoint{8.373194in}{1.605441in}}%
\pgfpathlineto{\pgfqpoint{8.369703in}{1.593444in}}%
\pgfpathlineto{\pgfqpoint{8.366212in}{1.581093in}}%
\pgfpathlineto{\pgfqpoint{8.362721in}{1.568490in}}%
\pgfpathlineto{\pgfqpoint{8.359230in}{1.555739in}}%
\pgfpathlineto{\pgfqpoint{8.355739in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{8.352247in}{1.530177in}}%
\pgfpathlineto{\pgfqpoint{8.348756in}{1.517551in}}%
\pgfpathlineto{\pgfqpoint{8.345265in}{1.505142in}}%
\pgfpathlineto{\pgfqpoint{8.341774in}{1.493026in}}%
\pgfpathlineto{\pgfqpoint{8.338283in}{1.481275in}}%
\pgfpathlineto{\pgfqpoint{8.334792in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{8.331301in}{1.459109in}}%
\pgfpathlineto{\pgfqpoint{8.327809in}{1.448796in}}%
\pgfpathlineto{\pgfqpoint{8.324318in}{1.439050in}}%
\pgfpathlineto{\pgfqpoint{8.320827in}{1.429900in}}%
\pgfpathlineto{\pgfqpoint{8.317336in}{1.421368in}}%
\pgfpathlineto{\pgfqpoint{8.313845in}{1.413466in}}%
\pgfpathlineto{\pgfqpoint{8.310354in}{1.406197in}}%
\pgfpathlineto{\pgfqpoint{8.306863in}{1.399556in}}%
\pgfpathlineto{\pgfqpoint{8.303372in}{1.393530in}}%
\pgfpathlineto{\pgfqpoint{8.299880in}{1.388099in}}%
\pgfpathlineto{\pgfqpoint{8.296389in}{1.383234in}}%
\pgfpathlineto{\pgfqpoint{8.292898in}{1.378901in}}%
\pgfpathlineto{\pgfqpoint{8.289407in}{1.375058in}}%
\pgfpathlineto{\pgfqpoint{8.285916in}{1.371659in}}%
\pgfpathlineto{\pgfqpoint{8.282425in}{1.368650in}}%
\pgfpathlineto{\pgfqpoint{8.278934in}{1.365976in}}%
\pgfpathlineto{\pgfqpoint{8.275443in}{1.363577in}}%
\pgfpathlineto{\pgfqpoint{8.271951in}{1.361388in}}%
\pgfpathlineto{\pgfqpoint{8.268460in}{1.359346in}}%
\pgfpathlineto{\pgfqpoint{8.264969in}{1.357382in}}%
\pgfpathlineto{\pgfqpoint{8.261478in}{1.355430in}}%
\pgfpathlineto{\pgfqpoint{8.257987in}{1.353421in}}%
\pgfpathlineto{\pgfqpoint{8.254496in}{1.351290in}}%
\pgfpathlineto{\pgfqpoint{8.251005in}{1.348969in}}%
\pgfpathlineto{\pgfqpoint{8.247513in}{1.346398in}}%
\pgfpathlineto{\pgfqpoint{8.244022in}{1.343513in}}%
\pgfpathlineto{\pgfqpoint{8.240531in}{1.340260in}}%
\pgfpathlineto{\pgfqpoint{8.237040in}{1.336585in}}%
\pgfpathlineto{\pgfqpoint{8.233549in}{1.332439in}}%
\pgfpathlineto{\pgfqpoint{8.230058in}{1.327780in}}%
\pgfpathlineto{\pgfqpoint{8.226567in}{1.322568in}}%
\pgfpathlineto{\pgfqpoint{8.223076in}{1.316772in}}%
\pgfpathlineto{\pgfqpoint{8.219584in}{1.310365in}}%
\pgfpathlineto{\pgfqpoint{8.216093in}{1.303327in}}%
\pgfpathlineto{\pgfqpoint{8.212602in}{1.295644in}}%
\pgfpathlineto{\pgfqpoint{8.209111in}{1.287308in}}%
\pgfpathlineto{\pgfqpoint{8.205620in}{1.278319in}}%
\pgfpathlineto{\pgfqpoint{8.202129in}{1.268683in}}%
\pgfpathlineto{\pgfqpoint{8.198638in}{1.258409in}}%
\pgfpathlineto{\pgfqpoint{8.195146in}{1.247516in}}%
\pgfpathlineto{\pgfqpoint{8.191655in}{1.236027in}}%
\pgfpathlineto{\pgfqpoint{8.188164in}{1.223971in}}%
\pgfpathlineto{\pgfqpoint{8.184673in}{1.211381in}}%
\pgfpathlineto{\pgfqpoint{8.181182in}{1.198294in}}%
\pgfpathlineto{\pgfqpoint{8.177691in}{1.184754in}}%
\pgfpathlineto{\pgfqpoint{8.174200in}{1.170807in}}%
\pgfpathlineto{\pgfqpoint{8.170709in}{1.156500in}}%
\pgfpathlineto{\pgfqpoint{8.167217in}{1.141887in}}%
\pgfpathlineto{\pgfqpoint{8.163726in}{1.127019in}}%
\pgfpathlineto{\pgfqpoint{8.160235in}{1.111953in}}%
\pgfpathlineto{\pgfqpoint{8.156744in}{1.096743in}}%
\pgfpathlineto{\pgfqpoint{8.153253in}{1.081446in}}%
\pgfpathlineto{\pgfqpoint{8.149762in}{1.066117in}}%
\pgfpathlineto{\pgfqpoint{8.146271in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{8.142779in}{1.035583in}}%
\pgfpathlineto{\pgfqpoint{8.139288in}{1.020483in}}%
\pgfpathlineto{\pgfqpoint{8.135797in}{1.005561in}}%
\pgfpathlineto{\pgfqpoint{8.132306in}{0.990865in}}%
\pgfpathlineto{\pgfqpoint{8.128815in}{0.976438in}}%
\pgfpathlineto{\pgfqpoint{8.125324in}{0.962321in}}%
\pgfpathlineto{\pgfqpoint{8.121833in}{0.948551in}}%
\pgfpathlineto{\pgfqpoint{8.118342in}{0.935164in}}%
\pgfpathlineto{\pgfqpoint{8.114850in}{0.922187in}}%
\pgfpathlineto{\pgfqpoint{8.111359in}{0.909649in}}%
\pgfpathlineto{\pgfqpoint{8.107868in}{0.897570in}}%
\pgfpathlineto{\pgfqpoint{8.104377in}{0.885970in}}%
\pgfpathlineto{\pgfqpoint{8.100886in}{0.874863in}}%
\pgfpathlineto{\pgfqpoint{8.097395in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{8.093904in}{0.854166in}}%
\pgfpathlineto{\pgfqpoint{8.090412in}{0.844587in}}%
\pgfpathlineto{\pgfqpoint{8.086921in}{0.835522in}}%
\pgfpathlineto{\pgfqpoint{8.083430in}{0.826969in}}%
\pgfpathlineto{\pgfqpoint{8.079939in}{0.818922in}}%
\pgfpathlineto{\pgfqpoint{8.076448in}{0.811372in}}%
\pgfpathlineto{\pgfqpoint{8.072957in}{0.804310in}}%
\pgfpathlineto{\pgfqpoint{8.069466in}{0.797722in}}%
\pgfpathlineto{\pgfqpoint{8.065975in}{0.791593in}}%
\pgfpathlineto{\pgfqpoint{8.062483in}{0.785908in}}%
\pgfpathlineto{\pgfqpoint{8.058992in}{0.780650in}}%
\pgfpathlineto{\pgfqpoint{8.055501in}{0.775799in}}%
\pgfpathlineto{\pgfqpoint{8.052010in}{0.771337in}}%
\pgfpathlineto{\pgfqpoint{8.048519in}{0.767243in}}%
\pgfpathlineto{\pgfqpoint{8.045028in}{0.763498in}}%
\pgfpathlineto{\pgfqpoint{8.041537in}{0.760082in}}%
\pgfpathlineto{\pgfqpoint{8.038045in}{0.756974in}}%
\pgfpathlineto{\pgfqpoint{8.034554in}{0.754153in}}%
\pgfpathlineto{\pgfqpoint{8.031063in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{8.027572in}{0.749298in}}%
\pgfpathlineto{\pgfqpoint{8.024081in}{0.747225in}}%
\pgfpathlineto{\pgfqpoint{8.020590in}{0.745365in}}%
\pgfpathlineto{\pgfqpoint{8.017099in}{0.743700in}}%
\pgfpathlineto{\pgfqpoint{8.013608in}{0.742213in}}%
\pgfpathlineto{\pgfqpoint{8.010116in}{0.740890in}}%
\pgfpathlineto{\pgfqpoint{8.006625in}{0.739714in}}%
\pgfpathlineto{\pgfqpoint{8.003134in}{0.738673in}}%
\pgfpathlineto{\pgfqpoint{7.999643in}{0.737754in}}%
\pgfpathlineto{\pgfqpoint{7.996152in}{0.736944in}}%
\pgfpathlineto{\pgfqpoint{7.992661in}{0.736233in}}%
\pgfpathlineto{\pgfqpoint{7.989170in}{0.735610in}}%
\pgfpathlineto{\pgfqpoint{7.985679in}{0.735065in}}%
\pgfpathlineto{\pgfqpoint{7.982187in}{0.734590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.953964in}{0.734230in}}%
\pgfpathlineto{\pgfqpoint{7.953964in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.958019in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.962073in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.966128in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.970183in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.974238in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.978293in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.982347in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.986402in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.990457in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.994512in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.998566in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.002621in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.006676in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.010731in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.014785in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.018840in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.022895in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.026950in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.031004in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.035059in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.039114in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.043169in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.047223in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.051278in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.055333in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.059388in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.063443in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.067497in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.071552in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.075607in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.079662in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.083716in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.087771in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.091826in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.095881in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.099935in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.103990in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.108045in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.112100in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.116154in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.120209in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.124264in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.128319in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.132373in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.136428in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.140483in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.144538in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.148593in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.152647in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.156702in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.160757in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.164812in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.168866in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.172921in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.176976in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.181031in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.185085in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.189140in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.193195in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.197250in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.201304in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.205359in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.209414in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.213469in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.217524in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.221578in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.225633in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.229688in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.233743in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.237797in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.241852in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.245907in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.249962in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.254016in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.258071in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.262126in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.266181in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.270235in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.274290in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.278345in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.282400in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.286454in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.290509in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.294564in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.298619in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.302674in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.306728in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.310783in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.314838in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.318893in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.322947in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.327002in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.331057in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.335112in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.339166in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.343221in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.347276in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.351331in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.355385in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.359440in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.363495in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.367550in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.371604in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.375659in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.379714in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.383769in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.387824in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.391878in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.395933in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.399988in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.404043in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.408097in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.412152in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.416207in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.420262in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.424316in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.428371in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.432426in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.436481in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.440535in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.444590in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.448645in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.452700in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.456754in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.460809in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.464864in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.468919in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.472974in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.477028in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.481083in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.485138in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.489193in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.493247in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.497302in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.501357in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.505412in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.509466in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.513521in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.517576in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.521631in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.525685in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.529740in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.533795in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.537850in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.541905in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.545959in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.550014in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.554069in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.558124in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.562178in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.566233in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.570288in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.574343in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.578397in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.582452in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.586507in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.590562in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.594616in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.598671in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.602726in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.606781in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.610835in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.614890in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.618945in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.623000in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.631109in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.635164in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.639219in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.643274in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.647328in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.655438in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.659493in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.663547in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.667602in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.671657in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.675712in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.679766in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.683821in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.687876in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.691931in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.695985in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.700040in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.704095in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.708150in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.712205in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.716259in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.720314in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.724369in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.728424in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.732478in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.736533in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.740588in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.744643in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.748697in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.752752in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.756807in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.760862in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.760862in}{0.735304in}}%
\pgfpathlineto{\pgfqpoint{8.760862in}{0.735304in}}%
\pgfpathlineto{\pgfqpoint{8.756807in}{0.736058in}}%
\pgfpathlineto{\pgfqpoint{8.752752in}{0.736954in}}%
\pgfpathlineto{\pgfqpoint{8.748697in}{0.738012in}}%
\pgfpathlineto{\pgfqpoint{8.744643in}{0.739257in}}%
\pgfpathlineto{\pgfqpoint{8.740588in}{0.740717in}}%
\pgfpathlineto{\pgfqpoint{8.736533in}{0.742422in}}%
\pgfpathlineto{\pgfqpoint{8.732478in}{0.744404in}}%
\pgfpathlineto{\pgfqpoint{8.728424in}{0.746700in}}%
\pgfpathlineto{\pgfqpoint{8.724369in}{0.749349in}}%
\pgfpathlineto{\pgfqpoint{8.720314in}{0.752392in}}%
\pgfpathlineto{\pgfqpoint{8.716259in}{0.755875in}}%
\pgfpathlineto{\pgfqpoint{8.712205in}{0.759845in}}%
\pgfpathlineto{\pgfqpoint{8.708150in}{0.764353in}}%
\pgfpathlineto{\pgfqpoint{8.704095in}{0.769451in}}%
\pgfpathlineto{\pgfqpoint{8.700040in}{0.775194in}}%
\pgfpathlineto{\pgfqpoint{8.695985in}{0.781638in}}%
\pgfpathlineto{\pgfqpoint{8.691931in}{0.788842in}}%
\pgfpathlineto{\pgfqpoint{8.687876in}{0.796863in}}%
\pgfpathlineto{\pgfqpoint{8.683821in}{0.805761in}}%
\pgfpathlineto{\pgfqpoint{8.679766in}{0.815595in}}%
\pgfpathlineto{\pgfqpoint{8.675712in}{0.826423in}}%
\pgfpathlineto{\pgfqpoint{8.671657in}{0.838301in}}%
\pgfpathlineto{\pgfqpoint{8.667602in}{0.851285in}}%
\pgfpathlineto{\pgfqpoint{8.663547in}{0.865426in}}%
\pgfpathlineto{\pgfqpoint{8.659493in}{0.880775in}}%
\pgfpathlineto{\pgfqpoint{8.655438in}{0.897379in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{0.915278in}}%
\pgfpathlineto{\pgfqpoint{8.647328in}{0.934512in}}%
\pgfpathlineto{\pgfqpoint{8.643274in}{0.955116in}}%
\pgfpathlineto{\pgfqpoint{8.639219in}{0.977118in}}%
\pgfpathlineto{\pgfqpoint{8.635164in}{1.000545in}}%
\pgfpathlineto{\pgfqpoint{8.631109in}{1.025416in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.051749in}}%
\pgfpathlineto{\pgfqpoint{8.623000in}{1.079556in}}%
\pgfpathlineto{\pgfqpoint{8.618945in}{1.108846in}}%
\pgfpathlineto{\pgfqpoint{8.614890in}{1.139623in}}%
\pgfpathlineto{\pgfqpoint{8.610835in}{1.171891in}}%
\pgfpathlineto{\pgfqpoint{8.606781in}{1.205648in}}%
\pgfpathlineto{\pgfqpoint{8.602726in}{1.240890in}}%
\pgfpathlineto{\pgfqpoint{8.598671in}{1.277611in}}%
\pgfpathlineto{\pgfqpoint{8.594616in}{1.315803in}}%
\pgfpathlineto{\pgfqpoint{8.590562in}{1.355453in}}%
\pgfpathlineto{\pgfqpoint{8.586507in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{8.582452in}{1.439067in}}%
\pgfpathlineto{\pgfqpoint{8.578397in}{1.482990in}}%
\pgfpathlineto{\pgfqpoint{8.574343in}{1.528288in}}%
\pgfpathlineto{\pgfqpoint{8.570288in}{1.574926in}}%
\pgfpathlineto{\pgfqpoint{8.566233in}{1.622862in}}%
\pgfpathlineto{\pgfqpoint{8.562178in}{1.672044in}}%
\pgfpathlineto{\pgfqpoint{8.558124in}{1.722407in}}%
\pgfpathlineto{\pgfqpoint{8.554069in}{1.773876in}}%
\pgfpathlineto{\pgfqpoint{8.550014in}{1.826357in}}%
\pgfpathlineto{\pgfqpoint{8.545959in}{1.879743in}}%
\pgfpathlineto{\pgfqpoint{8.541905in}{1.933904in}}%
\pgfpathlineto{\pgfqpoint{8.537850in}{1.988694in}}%
\pgfpathlineto{\pgfqpoint{8.533795in}{2.043942in}}%
\pgfpathlineto{\pgfqpoint{8.529740in}{2.099456in}}%
\pgfpathlineto{\pgfqpoint{8.525685in}{2.155021in}}%
\pgfpathlineto{\pgfqpoint{8.521631in}{2.210399in}}%
\pgfpathlineto{\pgfqpoint{8.517576in}{2.265328in}}%
\pgfpathlineto{\pgfqpoint{8.513521in}{2.319525in}}%
\pgfpathlineto{\pgfqpoint{8.509466in}{2.372690in}}%
\pgfpathlineto{\pgfqpoint{8.505412in}{2.424501in}}%
\pgfpathlineto{\pgfqpoint{8.501357in}{2.474626in}}%
\pgfpathlineto{\pgfqpoint{8.497302in}{2.522718in}}%
\pgfpathlineto{\pgfqpoint{8.493247in}{2.568427in}}%
\pgfpathlineto{\pgfqpoint{8.489193in}{2.611398in}}%
\pgfpathlineto{\pgfqpoint{8.485138in}{2.651279in}}%
\pgfpathlineto{\pgfqpoint{8.481083in}{2.687729in}}%
\pgfpathlineto{\pgfqpoint{8.477028in}{2.720417in}}%
\pgfpathlineto{\pgfqpoint{8.472974in}{2.749031in}}%
\pgfpathlineto{\pgfqpoint{8.468919in}{2.773285in}}%
\pgfpathlineto{\pgfqpoint{8.464864in}{2.792920in}}%
\pgfpathlineto{\pgfqpoint{8.460809in}{2.807714in}}%
\pgfpathlineto{\pgfqpoint{8.456754in}{2.817479in}}%
\pgfpathlineto{\pgfqpoint{8.452700in}{2.822074in}}%
\pgfpathlineto{\pgfqpoint{8.448645in}{2.821398in}}%
\pgfpathlineto{\pgfqpoint{8.444590in}{2.815402in}}%
\pgfpathlineto{\pgfqpoint{8.440535in}{2.804082in}}%
\pgfpathlineto{\pgfqpoint{8.436481in}{2.787488in}}%
\pgfpathlineto{\pgfqpoint{8.432426in}{2.765715in}}%
\pgfpathlineto{\pgfqpoint{8.428371in}{2.738910in}}%
\pgfpathlineto{\pgfqpoint{8.424316in}{2.707265in}}%
\pgfpathlineto{\pgfqpoint{8.420262in}{2.671018in}}%
\pgfpathlineto{\pgfqpoint{8.416207in}{2.630447in}}%
\pgfpathlineto{\pgfqpoint{8.412152in}{2.585867in}}%
\pgfpathlineto{\pgfqpoint{8.408097in}{2.537626in}}%
\pgfpathlineto{\pgfqpoint{8.404043in}{2.486101in}}%
\pgfpathlineto{\pgfqpoint{8.399988in}{2.431690in}}%
\pgfpathlineto{\pgfqpoint{8.395933in}{2.374811in}}%
\pgfpathlineto{\pgfqpoint{8.391878in}{2.315891in}}%
\pgfpathlineto{\pgfqpoint{8.387824in}{2.255366in}}%
\pgfpathlineto{\pgfqpoint{8.383769in}{2.193673in}}%
\pgfpathlineto{\pgfqpoint{8.379714in}{2.131243in}}%
\pgfpathlineto{\pgfqpoint{8.375659in}{2.068499in}}%
\pgfpathlineto{\pgfqpoint{8.371604in}{2.005850in}}%
\pgfpathlineto{\pgfqpoint{8.367550in}{1.943689in}}%
\pgfpathlineto{\pgfqpoint{8.363495in}{1.882383in}}%
\pgfpathlineto{\pgfqpoint{8.359440in}{1.822277in}}%
\pgfpathlineto{\pgfqpoint{8.355385in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{8.351331in}{1.706901in}}%
\pgfpathlineto{\pgfqpoint{8.347276in}{1.652170in}}%
\pgfpathlineto{\pgfqpoint{8.343221in}{1.599715in}}%
\pgfpathlineto{\pgfqpoint{8.339166in}{1.549721in}}%
\pgfpathlineto{\pgfqpoint{8.335112in}{1.502342in}}%
\pgfpathlineto{\pgfqpoint{8.331057in}{1.457693in}}%
\pgfpathlineto{\pgfqpoint{8.327002in}{1.415859in}}%
\pgfpathlineto{\pgfqpoint{8.322947in}{1.376892in}}%
\pgfpathlineto{\pgfqpoint{8.318893in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{8.314838in}{1.307610in}}%
\pgfpathlineto{\pgfqpoint{8.310783in}{1.277250in}}%
\pgfpathlineto{\pgfqpoint{8.306728in}{1.249671in}}%
\pgfpathlineto{\pgfqpoint{8.302674in}{1.224791in}}%
\pgfpathlineto{\pgfqpoint{8.298619in}{1.202507in}}%
\pgfpathlineto{\pgfqpoint{8.294564in}{1.182699in}}%
\pgfpathlineto{\pgfqpoint{8.290509in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{8.286454in}{1.149964in}}%
\pgfpathlineto{\pgfqpoint{8.282400in}{1.136740in}}%
\pgfpathlineto{\pgfqpoint{8.278345in}{1.125400in}}%
\pgfpathlineto{\pgfqpoint{8.274290in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{8.270235in}{1.107723in}}%
\pgfpathlineto{\pgfqpoint{8.266181in}{1.101060in}}%
\pgfpathlineto{\pgfqpoint{8.262126in}{1.095634in}}%
\pgfpathlineto{\pgfqpoint{8.258071in}{1.091289in}}%
\pgfpathlineto{\pgfqpoint{8.254016in}{1.087878in}}%
\pgfpathlineto{\pgfqpoint{8.249962in}{1.085260in}}%
\pgfpathlineto{\pgfqpoint{8.245907in}{1.083302in}}%
\pgfpathlineto{\pgfqpoint{8.241852in}{1.081878in}}%
\pgfpathlineto{\pgfqpoint{8.237797in}{1.080876in}}%
\pgfpathlineto{\pgfqpoint{8.233743in}{1.080187in}}%
\pgfpathlineto{\pgfqpoint{8.229688in}{1.079716in}}%
\pgfpathlineto{\pgfqpoint{8.225633in}{1.079374in}}%
\pgfpathlineto{\pgfqpoint{8.221578in}{1.079081in}}%
\pgfpathlineto{\pgfqpoint{8.217524in}{1.078766in}}%
\pgfpathlineto{\pgfqpoint{8.213469in}{1.078363in}}%
\pgfpathlineto{\pgfqpoint{8.209414in}{1.077814in}}%
\pgfpathlineto{\pgfqpoint{8.205359in}{1.077067in}}%
\pgfpathlineto{\pgfqpoint{8.201304in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{8.197250in}{1.074796in}}%
\pgfpathlineto{\pgfqpoint{8.193195in}{1.073191in}}%
\pgfpathlineto{\pgfqpoint{8.189140in}{1.071226in}}%
\pgfpathlineto{\pgfqpoint{8.185085in}{1.068871in}}%
\pgfpathlineto{\pgfqpoint{8.181031in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{8.176976in}{1.062887in}}%
\pgfpathlineto{\pgfqpoint{8.172921in}{1.059213in}}%
\pgfpathlineto{\pgfqpoint{8.168866in}{1.055063in}}%
\pgfpathlineto{\pgfqpoint{8.164812in}{1.050423in}}%
\pgfpathlineto{\pgfqpoint{8.160757in}{1.045285in}}%
\pgfpathlineto{\pgfqpoint{8.156702in}{1.039645in}}%
\pgfpathlineto{\pgfqpoint{8.152647in}{1.033504in}}%
\pgfpathlineto{\pgfqpoint{8.148593in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{8.144538in}{1.019744in}}%
\pgfpathlineto{\pgfqpoint{8.140483in}{1.012152in}}%
\pgfpathlineto{\pgfqpoint{8.136428in}{1.004112in}}%
\pgfpathlineto{\pgfqpoint{8.132373in}{0.995651in}}%
\pgfpathlineto{\pgfqpoint{8.128319in}{0.986800in}}%
\pgfpathlineto{\pgfqpoint{8.124264in}{0.977596in}}%
\pgfpathlineto{\pgfqpoint{8.120209in}{0.968080in}}%
\pgfpathlineto{\pgfqpoint{8.116154in}{0.958296in}}%
\pgfpathlineto{\pgfqpoint{8.112100in}{0.948294in}}%
\pgfpathlineto{\pgfqpoint{8.108045in}{0.938124in}}%
\pgfpathlineto{\pgfqpoint{8.103990in}{0.927838in}}%
\pgfpathlineto{\pgfqpoint{8.099935in}{0.917492in}}%
\pgfpathlineto{\pgfqpoint{8.095881in}{0.907139in}}%
\pgfpathlineto{\pgfqpoint{8.091826in}{0.896834in}}%
\pgfpathlineto{\pgfqpoint{8.087771in}{0.886629in}}%
\pgfpathlineto{\pgfqpoint{8.083716in}{0.876575in}}%
\pgfpathlineto{\pgfqpoint{8.079662in}{0.866721in}}%
\pgfpathlineto{\pgfqpoint{8.075607in}{0.857110in}}%
\pgfpathlineto{\pgfqpoint{8.071552in}{0.847784in}}%
\pgfpathlineto{\pgfqpoint{8.067497in}{0.838779in}}%
\pgfpathlineto{\pgfqpoint{8.063443in}{0.830127in}}%
\pgfpathlineto{\pgfqpoint{8.059388in}{0.821853in}}%
\pgfpathlineto{\pgfqpoint{8.055333in}{0.813982in}}%
\pgfpathlineto{\pgfqpoint{8.051278in}{0.806527in}}%
\pgfpathlineto{\pgfqpoint{8.047223in}{0.799503in}}%
\pgfpathlineto{\pgfqpoint{8.043169in}{0.792914in}}%
\pgfpathlineto{\pgfqpoint{8.039114in}{0.786763in}}%
\pgfpathlineto{\pgfqpoint{8.035059in}{0.781049in}}%
\pgfpathlineto{\pgfqpoint{8.031004in}{0.775764in}}%
\pgfpathlineto{\pgfqpoint{8.026950in}{0.770899in}}%
\pgfpathlineto{\pgfqpoint{8.022895in}{0.766442in}}%
\pgfpathlineto{\pgfqpoint{8.018840in}{0.762377in}}%
\pgfpathlineto{\pgfqpoint{8.014785in}{0.758686in}}%
\pgfpathlineto{\pgfqpoint{8.010731in}{0.755351in}}%
\pgfpathlineto{\pgfqpoint{8.006676in}{0.752350in}}%
\pgfpathlineto{\pgfqpoint{8.002621in}{0.749662in}}%
\pgfpathlineto{\pgfqpoint{7.998566in}{0.747266in}}%
\pgfpathlineto{\pgfqpoint{7.994512in}{0.745139in}}%
\pgfpathlineto{\pgfqpoint{7.990457in}{0.743260in}}%
\pgfpathlineto{\pgfqpoint{7.986402in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{7.982347in}{0.740157in}}%
\pgfpathlineto{\pgfqpoint{7.978293in}{0.738894in}}%
\pgfpathlineto{\pgfqpoint{7.974238in}{0.737797in}}%
\pgfpathlineto{\pgfqpoint{7.970183in}{0.736849in}}%
\pgfpathlineto{\pgfqpoint{7.966128in}{0.736033in}}%
\pgfpathlineto{\pgfqpoint{7.962073in}{0.735334in}}%
\pgfpathlineto{\pgfqpoint{7.958019in}{0.734737in}}%
\pgfpathlineto{\pgfqpoint{7.953964in}{0.734230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056378in}{0.733106in}}%
\pgfpathlineto{\pgfqpoint{8.056378in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.063557in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.070735in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.077914in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.085092in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.092271in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.099449in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.106628in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.113806in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.120985in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.128163in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.135342in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.142520in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.149699in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.156877in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.164055in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.171234in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.178412in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.185591in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.192769in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.199948in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.207126in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.214305in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.221483in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.228662in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.235840in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.243019in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.250197in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.257376in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.264554in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.271733in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.278911in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.286089in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.293268in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.300446in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.307625in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.314803in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.321982in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.329160in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.336339in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.343517in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.350696in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.357874in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.365053in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.372231in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.379410in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.386588in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.393766in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.400945in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.408123in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.415302in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.422480in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.429659in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.436837in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.444016in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.451194in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.458373in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.465551in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.472730in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.479908in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.487087in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.494265in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.501444in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.508622in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.515800in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.522979in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.530157in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.537336in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.544514in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.551693in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.558871in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.566050in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.573228in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.580407in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.587585in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.594764in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.601942in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.609121in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.616299in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.623477in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.630656in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.637834in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.645013in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.652191in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.659370in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.666548in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.673727in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.680905in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.688084in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.695262in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.702441in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.709619in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.716798in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.723976in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.731154in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.738333in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.745511in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.752690in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.759868in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.767047in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.774225in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.781404in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.788582in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.795761in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.802939in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.810118in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.817296in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.824475in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.831653in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.838832in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.846010in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.853188in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.860367in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.867545in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.874724in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.881902in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.889081in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.896259in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.903438in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.910616in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.917795in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.924973in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.932152in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.939330in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.946509in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.953687in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.960865in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.968044in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.975222in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.982401in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.989579in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.996758in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.003936in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.011115in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.018293in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.025472in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.032650in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.039829in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.047007in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.054186in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.061364in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.068543in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.075721in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.082899in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.090078in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.097256in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.104435in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.111613in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.118792in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.125970in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.133149in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.140327in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.147506in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.154684in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.161863in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.169041in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.176220in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.183398in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.190576in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.197755in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.204933in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.212112in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.219290in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.226469in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.233647in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.240826in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.248004in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.255183in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.262361in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.269540in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.276718in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.283897in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.291075in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.298254in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.305432in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.312610in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.319789in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.326967in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.334146in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.341324in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.348503in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.355681in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.362860in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.370038in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.377217in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.384395in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.391574in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.398752in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.405931in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.413109in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.420287in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.427466in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.434644in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.441823in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.449001in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.456180in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.463358in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.470537in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.477715in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.484894in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.484894in}{0.735200in}}%
\pgfpathlineto{\pgfqpoint{9.484894in}{0.735200in}}%
\pgfpathlineto{\pgfqpoint{9.477715in}{0.735834in}}%
\pgfpathlineto{\pgfqpoint{9.470537in}{0.736571in}}%
\pgfpathlineto{\pgfqpoint{9.463358in}{0.737425in}}%
\pgfpathlineto{\pgfqpoint{9.456180in}{0.738412in}}%
\pgfpathlineto{\pgfqpoint{9.449001in}{0.739549in}}%
\pgfpathlineto{\pgfqpoint{9.441823in}{0.740854in}}%
\pgfpathlineto{\pgfqpoint{9.434644in}{0.742348in}}%
\pgfpathlineto{\pgfqpoint{9.427466in}{0.744053in}}%
\pgfpathlineto{\pgfqpoint{9.420287in}{0.745994in}}%
\pgfpathlineto{\pgfqpoint{9.413109in}{0.748194in}}%
\pgfpathlineto{\pgfqpoint{9.405931in}{0.750683in}}%
\pgfpathlineto{\pgfqpoint{9.398752in}{0.753488in}}%
\pgfpathlineto{\pgfqpoint{9.391574in}{0.756641in}}%
\pgfpathlineto{\pgfqpoint{9.384395in}{0.760173in}}%
\pgfpathlineto{\pgfqpoint{9.377217in}{0.764117in}}%
\pgfpathlineto{\pgfqpoint{9.370038in}{0.768508in}}%
\pgfpathlineto{\pgfqpoint{9.362860in}{0.773381in}}%
\pgfpathlineto{\pgfqpoint{9.355681in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{9.348503in}{0.784717in}}%
\pgfpathlineto{\pgfqpoint{9.341324in}{0.791253in}}%
\pgfpathlineto{\pgfqpoint{9.334146in}{0.798415in}}%
\pgfpathlineto{\pgfqpoint{9.326967in}{0.806238in}}%
\pgfpathlineto{\pgfqpoint{9.319789in}{0.814756in}}%
\pgfpathlineto{\pgfqpoint{9.312610in}{0.824000in}}%
\pgfpathlineto{\pgfqpoint{9.305432in}{0.833999in}}%
\pgfpathlineto{\pgfqpoint{9.298254in}{0.844781in}}%
\pgfpathlineto{\pgfqpoint{9.291075in}{0.856368in}}%
\pgfpathlineto{\pgfqpoint{9.283897in}{0.868778in}}%
\pgfpathlineto{\pgfqpoint{9.276718in}{0.882027in}}%
\pgfpathlineto{\pgfqpoint{9.269540in}{0.896122in}}%
\pgfpathlineto{\pgfqpoint{9.262361in}{0.911068in}}%
\pgfpathlineto{\pgfqpoint{9.255183in}{0.926861in}}%
\pgfpathlineto{\pgfqpoint{9.248004in}{0.943491in}}%
\pgfpathlineto{\pgfqpoint{9.240826in}{0.960942in}}%
\pgfpathlineto{\pgfqpoint{9.233647in}{0.979189in}}%
\pgfpathlineto{\pgfqpoint{9.226469in}{0.998200in}}%
\pgfpathlineto{\pgfqpoint{9.219290in}{1.017934in}}%
\pgfpathlineto{\pgfqpoint{9.212112in}{1.038344in}}%
\pgfpathlineto{\pgfqpoint{9.204933in}{1.059372in}}%
\pgfpathlineto{\pgfqpoint{9.197755in}{1.080955in}}%
\pgfpathlineto{\pgfqpoint{9.190576in}{1.103019in}}%
\pgfpathlineto{\pgfqpoint{9.183398in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{9.176220in}{1.148267in}}%
\pgfpathlineto{\pgfqpoint{9.169041in}{1.171270in}}%
\pgfpathlineto{\pgfqpoint{9.161863in}{1.194396in}}%
\pgfpathlineto{\pgfqpoint{9.154684in}{1.217540in}}%
\pgfpathlineto{\pgfqpoint{9.147506in}{1.240594in}}%
\pgfpathlineto{\pgfqpoint{9.140327in}{1.263447in}}%
\pgfpathlineto{\pgfqpoint{9.133149in}{1.285983in}}%
\pgfpathlineto{\pgfqpoint{9.125970in}{1.308089in}}%
\pgfpathlineto{\pgfqpoint{9.118792in}{1.329648in}}%
\pgfpathlineto{\pgfqpoint{9.111613in}{1.350548in}}%
\pgfpathlineto{\pgfqpoint{9.104435in}{1.370677in}}%
\pgfpathlineto{\pgfqpoint{9.097256in}{1.389926in}}%
\pgfpathlineto{\pgfqpoint{9.090078in}{1.408193in}}%
\pgfpathlineto{\pgfqpoint{9.082899in}{1.425381in}}%
\pgfpathlineto{\pgfqpoint{9.075721in}{1.441399in}}%
\pgfpathlineto{\pgfqpoint{9.068543in}{1.456165in}}%
\pgfpathlineto{\pgfqpoint{9.061364in}{1.469605in}}%
\pgfpathlineto{\pgfqpoint{9.054186in}{1.481657in}}%
\pgfpathlineto{\pgfqpoint{9.047007in}{1.492267in}}%
\pgfpathlineto{\pgfqpoint{9.039829in}{1.501393in}}%
\pgfpathlineto{\pgfqpoint{9.032650in}{1.509004in}}%
\pgfpathlineto{\pgfqpoint{9.025472in}{1.515082in}}%
\pgfpathlineto{\pgfqpoint{9.018293in}{1.519620in}}%
\pgfpathlineto{\pgfqpoint{9.011115in}{1.522623in}}%
\pgfpathlineto{\pgfqpoint{9.003936in}{1.524107in}}%
\pgfpathlineto{\pgfqpoint{8.996758in}{1.524103in}}%
\pgfpathlineto{\pgfqpoint{8.989579in}{1.522648in}}%
\pgfpathlineto{\pgfqpoint{8.982401in}{1.519794in}}%
\pgfpathlineto{\pgfqpoint{8.975222in}{1.515601in}}%
\pgfpathlineto{\pgfqpoint{8.968044in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{8.960865in}{1.503486in}}%
\pgfpathlineto{\pgfqpoint{8.953687in}{1.495726in}}%
\pgfpathlineto{\pgfqpoint{8.946509in}{1.486951in}}%
\pgfpathlineto{\pgfqpoint{8.939330in}{1.477260in}}%
\pgfpathlineto{\pgfqpoint{8.932152in}{1.466752in}}%
\pgfpathlineto{\pgfqpoint{8.924973in}{1.455532in}}%
\pgfpathlineto{\pgfqpoint{8.917795in}{1.443707in}}%
\pgfpathlineto{\pgfqpoint{8.910616in}{1.431384in}}%
\pgfpathlineto{\pgfqpoint{8.903438in}{1.418670in}}%
\pgfpathlineto{\pgfqpoint{8.896259in}{1.405671in}}%
\pgfpathlineto{\pgfqpoint{8.889081in}{1.392490in}}%
\pgfpathlineto{\pgfqpoint{8.881902in}{1.379228in}}%
\pgfpathlineto{\pgfqpoint{8.874724in}{1.365982in}}%
\pgfpathlineto{\pgfqpoint{8.867545in}{1.352842in}}%
\pgfpathlineto{\pgfqpoint{8.860367in}{1.339895in}}%
\pgfpathlineto{\pgfqpoint{8.853188in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{8.846010in}{1.314893in}}%
\pgfpathlineto{\pgfqpoint{8.838832in}{1.302977in}}%
\pgfpathlineto{\pgfqpoint{8.831653in}{1.291532in}}%
\pgfpathlineto{\pgfqpoint{8.824475in}{1.280608in}}%
\pgfpathlineto{\pgfqpoint{8.817296in}{1.270250in}}%
\pgfpathlineto{\pgfqpoint{8.810118in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{8.802939in}{1.251362in}}%
\pgfpathlineto{\pgfqpoint{8.795761in}{1.242878in}}%
\pgfpathlineto{\pgfqpoint{8.788582in}{1.235054in}}%
\pgfpathlineto{\pgfqpoint{8.781404in}{1.227892in}}%
\pgfpathlineto{\pgfqpoint{8.774225in}{1.221391in}}%
\pgfpathlineto{\pgfqpoint{8.767047in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{8.759868in}{1.210323in}}%
\pgfpathlineto{\pgfqpoint{8.752690in}{1.205718in}}%
\pgfpathlineto{\pgfqpoint{8.745511in}{1.201697in}}%
\pgfpathlineto{\pgfqpoint{8.738333in}{1.198228in}}%
\pgfpathlineto{\pgfqpoint{8.731154in}{1.195271in}}%
\pgfpathlineto{\pgfqpoint{8.723976in}{1.192786in}}%
\pgfpathlineto{\pgfqpoint{8.716798in}{1.190727in}}%
\pgfpathlineto{\pgfqpoint{8.709619in}{1.189046in}}%
\pgfpathlineto{\pgfqpoint{8.702441in}{1.187692in}}%
\pgfpathlineto{\pgfqpoint{8.695262in}{1.186612in}}%
\pgfpathlineto{\pgfqpoint{8.688084in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{8.680905in}{1.185058in}}%
\pgfpathlineto{\pgfqpoint{8.673727in}{1.184473in}}%
\pgfpathlineto{\pgfqpoint{8.666548in}{1.183942in}}%
\pgfpathlineto{\pgfqpoint{8.659370in}{1.183411in}}%
\pgfpathlineto{\pgfqpoint{8.652191in}{1.182827in}}%
\pgfpathlineto{\pgfqpoint{8.645013in}{1.182138in}}%
\pgfpathlineto{\pgfqpoint{8.637834in}{1.181293in}}%
\pgfpathlineto{\pgfqpoint{8.630656in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{8.623477in}{1.178952in}}%
\pgfpathlineto{\pgfqpoint{8.616299in}{1.177369in}}%
\pgfpathlineto{\pgfqpoint{8.609121in}{1.175459in}}%
\pgfpathlineto{\pgfqpoint{8.601942in}{1.173187in}}%
\pgfpathlineto{\pgfqpoint{8.594764in}{1.170523in}}%
\pgfpathlineto{\pgfqpoint{8.587585in}{1.167441in}}%
\pgfpathlineto{\pgfqpoint{8.580407in}{1.163917in}}%
\pgfpathlineto{\pgfqpoint{8.573228in}{1.159934in}}%
\pgfpathlineto{\pgfqpoint{8.566050in}{1.155477in}}%
\pgfpathlineto{\pgfqpoint{8.558871in}{1.150538in}}%
\pgfpathlineto{\pgfqpoint{8.551693in}{1.145111in}}%
\pgfpathlineto{\pgfqpoint{8.544514in}{1.139196in}}%
\pgfpathlineto{\pgfqpoint{8.537336in}{1.132796in}}%
\pgfpathlineto{\pgfqpoint{8.530157in}{1.125918in}}%
\pgfpathlineto{\pgfqpoint{8.522979in}{1.118575in}}%
\pgfpathlineto{\pgfqpoint{8.515800in}{1.110781in}}%
\pgfpathlineto{\pgfqpoint{8.508622in}{1.102556in}}%
\pgfpathlineto{\pgfqpoint{8.501444in}{1.093921in}}%
\pgfpathlineto{\pgfqpoint{8.494265in}{1.084903in}}%
\pgfpathlineto{\pgfqpoint{8.487087in}{1.075528in}}%
\pgfpathlineto{\pgfqpoint{8.479908in}{1.065828in}}%
\pgfpathlineto{\pgfqpoint{8.472730in}{1.055835in}}%
\pgfpathlineto{\pgfqpoint{8.465551in}{1.045583in}}%
\pgfpathlineto{\pgfqpoint{8.458373in}{1.035108in}}%
\pgfpathlineto{\pgfqpoint{8.451194in}{1.024447in}}%
\pgfpathlineto{\pgfqpoint{8.444016in}{1.013638in}}%
\pgfpathlineto{\pgfqpoint{8.436837in}{1.002719in}}%
\pgfpathlineto{\pgfqpoint{8.429659in}{0.991727in}}%
\pgfpathlineto{\pgfqpoint{8.422480in}{0.980702in}}%
\pgfpathlineto{\pgfqpoint{8.415302in}{0.969681in}}%
\pgfpathlineto{\pgfqpoint{8.408123in}{0.958700in}}%
\pgfpathlineto{\pgfqpoint{8.400945in}{0.947796in}}%
\pgfpathlineto{\pgfqpoint{8.393766in}{0.937001in}}%
\pgfpathlineto{\pgfqpoint{8.386588in}{0.926350in}}%
\pgfpathlineto{\pgfqpoint{8.379410in}{0.915873in}}%
\pgfpathlineto{\pgfqpoint{8.372231in}{0.905598in}}%
\pgfpathlineto{\pgfqpoint{8.365053in}{0.895553in}}%
\pgfpathlineto{\pgfqpoint{8.357874in}{0.885762in}}%
\pgfpathlineto{\pgfqpoint{8.350696in}{0.876247in}}%
\pgfpathlineto{\pgfqpoint{8.343517in}{0.867028in}}%
\pgfpathlineto{\pgfqpoint{8.336339in}{0.858122in}}%
\pgfpathlineto{\pgfqpoint{8.329160in}{0.849543in}}%
\pgfpathlineto{\pgfqpoint{8.321982in}{0.841304in}}%
\pgfpathlineto{\pgfqpoint{8.314803in}{0.833413in}}%
\pgfpathlineto{\pgfqpoint{8.307625in}{0.825879in}}%
\pgfpathlineto{\pgfqpoint{8.300446in}{0.818705in}}%
\pgfpathlineto{\pgfqpoint{8.293268in}{0.811894in}}%
\pgfpathlineto{\pgfqpoint{8.286089in}{0.805446in}}%
\pgfpathlineto{\pgfqpoint{8.278911in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{8.271733in}{0.793631in}}%
\pgfpathlineto{\pgfqpoint{8.264554in}{0.788254in}}%
\pgfpathlineto{\pgfqpoint{8.257376in}{0.783221in}}%
\pgfpathlineto{\pgfqpoint{8.250197in}{0.778525in}}%
\pgfpathlineto{\pgfqpoint{8.243019in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{8.235840in}{0.770100in}}%
\pgfpathlineto{\pgfqpoint{8.228662in}{0.766348in}}%
\pgfpathlineto{\pgfqpoint{8.221483in}{0.762886in}}%
\pgfpathlineto{\pgfqpoint{8.214305in}{0.759702in}}%
\pgfpathlineto{\pgfqpoint{8.207126in}{0.756780in}}%
\pgfpathlineto{\pgfqpoint{8.199948in}{0.754109in}}%
\pgfpathlineto{\pgfqpoint{8.192769in}{0.751672in}}%
\pgfpathlineto{\pgfqpoint{8.185591in}{0.749455in}}%
\pgfpathlineto{\pgfqpoint{8.178412in}{0.747446in}}%
\pgfpathlineto{\pgfqpoint{8.171234in}{0.745629in}}%
\pgfpathlineto{\pgfqpoint{8.164055in}{0.743991in}}%
\pgfpathlineto{\pgfqpoint{8.156877in}{0.742518in}}%
\pgfpathlineto{\pgfqpoint{8.149699in}{0.741198in}}%
\pgfpathlineto{\pgfqpoint{8.142520in}{0.740018in}}%
\pgfpathlineto{\pgfqpoint{8.135342in}{0.738966in}}%
\pgfpathlineto{\pgfqpoint{8.128163in}{0.738032in}}%
\pgfpathlineto{\pgfqpoint{8.120985in}{0.737204in}}%
\pgfpathlineto{\pgfqpoint{8.113806in}{0.736473in}}%
\pgfpathlineto{\pgfqpoint{8.106628in}{0.735829in}}%
\pgfpathlineto{\pgfqpoint{8.099449in}{0.735264in}}%
\pgfpathlineto{\pgfqpoint{8.092271in}{0.734768in}}%
\pgfpathlineto{\pgfqpoint{8.085092in}{0.734336in}}%
\pgfpathlineto{\pgfqpoint{8.077914in}{0.733959in}}%
\pgfpathlineto{\pgfqpoint{8.070735in}{0.733633in}}%
\pgfpathlineto{\pgfqpoint{8.063557in}{0.733350in}}%
\pgfpathlineto{\pgfqpoint{8.056378in}{0.733106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.729777in}{0.732721in}}%
\pgfpathlineto{\pgfqpoint{7.729777in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.739631in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.749486in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.759340in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.769194in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.779048in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.788903in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.798757in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.808611in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.818465in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.828320in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.838174in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.848028in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.857883in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.867737in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.877591in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.887445in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.897300in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.907154in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.917008in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.926863in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.936717in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.946571in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.956425in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.966280in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.976134in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.985988in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.995842in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.005697in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.015551in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.025405in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.035260in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.045114in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.054968in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.064822in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.074677in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.084531in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.094385in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.104240in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.114094in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.123948in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.133802in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.143657in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.153511in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.163365in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.173219in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.183074in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.192928in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.202782in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.212637in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.222491in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.232345in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.242199in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.252054in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.261908in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.271762in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.281617in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.291471in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.301325in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.311179in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.321034in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.330888in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.340742in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.350596in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.360451in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.370305in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.380159in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.390014in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.399868in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.409722in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.419576in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.429431in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.439285in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.449139in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.458994in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.468848in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.478702in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.488556in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.498411in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.508265in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.518119in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.527973in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.537828in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.547682in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.557536in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.567391in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.577245in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.587099in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.596953in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.606808in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.616662in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.626516in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.636371in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.646225in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.656079in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.665933in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.675788in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.685642in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.695496in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.705350in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.715205in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.725059in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.734913in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.744768in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.754622in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.764476in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.774330in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.784185in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.794039in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.803893in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.813748in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.823602in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.833456in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.843310in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.853165in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.863019in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.872873in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.882727in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.892582in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.902436in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.912290in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.922145in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.931999in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.941853in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.951707in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.961562in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.971416in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.981270in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.991125in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.000979in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.010833in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.020687in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.030542in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.040396in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.050250in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.060104in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.069959in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.079813in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.089667in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.099522in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.109376in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.119230in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.129084in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.138939in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.148793in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.158647in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.168502in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.178356in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.188210in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.198064in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.207919in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.217773in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.227627in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.237481in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.247336in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.257190in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.267044in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.276899in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.286753in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.296607in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.306461in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.316316in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.326170in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.336024in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.345879in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.355733in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.365587in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.375441in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.385296in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.395150in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.405004in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.414858in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.424713in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.434567in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.444421in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.454276in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.464130in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.473984in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.483838in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.493693in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.503547in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.513401in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.523256in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.533110in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.542964in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.552818in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.562673in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.572527in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.582381in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.592235in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.602090in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.611944in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.621798in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.631653in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.641507in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.651361in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.661215in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.671070in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.680924in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.690778in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.690778in}{0.732756in}}%
\pgfpathlineto{\pgfqpoint{9.690778in}{0.732756in}}%
\pgfpathlineto{\pgfqpoint{9.680924in}{0.732954in}}%
\pgfpathlineto{\pgfqpoint{9.671070in}{0.733186in}}%
\pgfpathlineto{\pgfqpoint{9.661215in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{9.651361in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{9.641507in}{0.734142in}}%
\pgfpathlineto{\pgfqpoint{9.631653in}{0.734567in}}%
\pgfpathlineto{\pgfqpoint{9.621798in}{0.735057in}}%
\pgfpathlineto{\pgfqpoint{9.611944in}{0.735621in}}%
\pgfpathlineto{\pgfqpoint{9.602090in}{0.736266in}}%
\pgfpathlineto{\pgfqpoint{9.592235in}{0.737004in}}%
\pgfpathlineto{\pgfqpoint{9.582381in}{0.737843in}}%
\pgfpathlineto{\pgfqpoint{9.572527in}{0.738795in}}%
\pgfpathlineto{\pgfqpoint{9.562673in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{9.552818in}{0.741085in}}%
\pgfpathlineto{\pgfqpoint{9.542964in}{0.742450in}}%
\pgfpathlineto{\pgfqpoint{9.533110in}{0.743980in}}%
\pgfpathlineto{\pgfqpoint{9.523256in}{0.745689in}}%
\pgfpathlineto{\pgfqpoint{9.513401in}{0.747593in}}%
\pgfpathlineto{\pgfqpoint{9.503547in}{0.749710in}}%
\pgfpathlineto{\pgfqpoint{9.493693in}{0.752055in}}%
\pgfpathlineto{\pgfqpoint{9.483838in}{0.754648in}}%
\pgfpathlineto{\pgfqpoint{9.473984in}{0.757506in}}%
\pgfpathlineto{\pgfqpoint{9.464130in}{0.760649in}}%
\pgfpathlineto{\pgfqpoint{9.454276in}{0.764097in}}%
\pgfpathlineto{\pgfqpoint{9.444421in}{0.767871in}}%
\pgfpathlineto{\pgfqpoint{9.434567in}{0.771992in}}%
\pgfpathlineto{\pgfqpoint{9.424713in}{0.776481in}}%
\pgfpathlineto{\pgfqpoint{9.414858in}{0.781362in}}%
\pgfpathlineto{\pgfqpoint{9.405004in}{0.786657in}}%
\pgfpathlineto{\pgfqpoint{9.395150in}{0.792389in}}%
\pgfpathlineto{\pgfqpoint{9.385296in}{0.798583in}}%
\pgfpathlineto{\pgfqpoint{9.375441in}{0.805262in}}%
\pgfpathlineto{\pgfqpoint{9.365587in}{0.812449in}}%
\pgfpathlineto{\pgfqpoint{9.355733in}{0.820170in}}%
\pgfpathlineto{\pgfqpoint{9.345879in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{9.336024in}{0.837302in}}%
\pgfpathlineto{\pgfqpoint{9.326170in}{0.846759in}}%
\pgfpathlineto{\pgfqpoint{9.316316in}{0.856838in}}%
\pgfpathlineto{\pgfqpoint{9.306461in}{0.867558in}}%
\pgfpathlineto{\pgfqpoint{9.296607in}{0.878935in}}%
\pgfpathlineto{\pgfqpoint{9.286753in}{0.890984in}}%
\pgfpathlineto{\pgfqpoint{9.276899in}{0.903716in}}%
\pgfpathlineto{\pgfqpoint{9.267044in}{0.917138in}}%
\pgfpathlineto{\pgfqpoint{9.257190in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{9.247336in}{0.946056in}}%
\pgfpathlineto{\pgfqpoint{9.237481in}{0.961542in}}%
\pgfpathlineto{\pgfqpoint{9.227627in}{0.977693in}}%
\pgfpathlineto{\pgfqpoint{9.217773in}{0.994489in}}%
\pgfpathlineto{\pgfqpoint{9.207919in}{1.011898in}}%
\pgfpathlineto{\pgfqpoint{9.198064in}{1.029884in}}%
\pgfpathlineto{\pgfqpoint{9.188210in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{9.178356in}{1.067383in}}%
\pgfpathlineto{\pgfqpoint{9.168502in}{1.086776in}}%
\pgfpathlineto{\pgfqpoint{9.158647in}{1.106500in}}%
\pgfpathlineto{\pgfqpoint{9.148793in}{1.126470in}}%
\pgfpathlineto{\pgfqpoint{9.138939in}{1.146595in}}%
\pgfpathlineto{\pgfqpoint{9.129084in}{1.166771in}}%
\pgfpathlineto{\pgfqpoint{9.119230in}{1.186888in}}%
\pgfpathlineto{\pgfqpoint{9.109376in}{1.206831in}}%
\pgfpathlineto{\pgfqpoint{9.099522in}{1.226477in}}%
\pgfpathlineto{\pgfqpoint{9.089667in}{1.245698in}}%
\pgfpathlineto{\pgfqpoint{9.079813in}{1.264365in}}%
\pgfpathlineto{\pgfqpoint{9.069959in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{9.060104in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{9.050250in}{1.315733in}}%
\pgfpathlineto{\pgfqpoint{9.040396in}{1.330884in}}%
\pgfpathlineto{\pgfqpoint{9.030542in}{1.344847in}}%
\pgfpathlineto{\pgfqpoint{9.020687in}{1.357513in}}%
\pgfpathlineto{\pgfqpoint{9.010833in}{1.368781in}}%
\pgfpathlineto{\pgfqpoint{9.000979in}{1.378563in}}%
\pgfpathlineto{\pgfqpoint{8.991125in}{1.386783in}}%
\pgfpathlineto{\pgfqpoint{8.981270in}{1.393381in}}%
\pgfpathlineto{\pgfqpoint{8.971416in}{1.398312in}}%
\pgfpathlineto{\pgfqpoint{8.961562in}{1.401548in}}%
\pgfpathlineto{\pgfqpoint{8.951707in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.941853in}{1.402906in}}%
\pgfpathlineto{\pgfqpoint{8.931999in}{1.401060in}}%
\pgfpathlineto{\pgfqpoint{8.922145in}{1.397580in}}%
\pgfpathlineto{\pgfqpoint{8.912290in}{1.392523in}}%
\pgfpathlineto{\pgfqpoint{8.902436in}{1.385963in}}%
\pgfpathlineto{\pgfqpoint{8.892582in}{1.377987in}}%
\pgfpathlineto{\pgfqpoint{8.882727in}{1.368696in}}%
\pgfpathlineto{\pgfqpoint{8.872873in}{1.358200in}}%
\pgfpathlineto{\pgfqpoint{8.863019in}{1.346622in}}%
\pgfpathlineto{\pgfqpoint{8.853165in}{1.334087in}}%
\pgfpathlineto{\pgfqpoint{8.843310in}{1.320730in}}%
\pgfpathlineto{\pgfqpoint{8.833456in}{1.306686in}}%
\pgfpathlineto{\pgfqpoint{8.823602in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{8.813748in}{1.277084in}}%
\pgfpathlineto{\pgfqpoint{8.803893in}{1.261794in}}%
\pgfpathlineto{\pgfqpoint{8.794039in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{8.784185in}{1.230872in}}%
\pgfpathlineto{\pgfqpoint{8.774330in}{1.215474in}}%
\pgfpathlineto{\pgfqpoint{8.764476in}{1.200259in}}%
\pgfpathlineto{\pgfqpoint{8.754622in}{1.185321in}}%
\pgfpathlineto{\pgfqpoint{8.744768in}{1.170742in}}%
\pgfpathlineto{\pgfqpoint{8.734913in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{8.725059in}{1.142933in}}%
\pgfpathlineto{\pgfqpoint{8.715205in}{1.129810in}}%
\pgfpathlineto{\pgfqpoint{8.705350in}{1.117258in}}%
\pgfpathlineto{\pgfqpoint{8.695496in}{1.105304in}}%
\pgfpathlineto{\pgfqpoint{8.685642in}{1.093961in}}%
\pgfpathlineto{\pgfqpoint{8.675788in}{1.083234in}}%
\pgfpathlineto{\pgfqpoint{8.665933in}{1.073117in}}%
\pgfpathlineto{\pgfqpoint{8.656079in}{1.063599in}}%
\pgfpathlineto{\pgfqpoint{8.646225in}{1.054660in}}%
\pgfpathlineto{\pgfqpoint{8.636371in}{1.046275in}}%
\pgfpathlineto{\pgfqpoint{8.626516in}{1.038412in}}%
\pgfpathlineto{\pgfqpoint{8.616662in}{1.031039in}}%
\pgfpathlineto{\pgfqpoint{8.606808in}{1.024119in}}%
\pgfpathlineto{\pgfqpoint{8.596953in}{1.017613in}}%
\pgfpathlineto{\pgfqpoint{8.587099in}{1.011483in}}%
\pgfpathlineto{\pgfqpoint{8.577245in}{1.005691in}}%
\pgfpathlineto{\pgfqpoint{8.567391in}{1.000197in}}%
\pgfpathlineto{\pgfqpoint{8.557536in}{0.994967in}}%
\pgfpathlineto{\pgfqpoint{8.547682in}{0.989964in}}%
\pgfpathlineto{\pgfqpoint{8.537828in}{0.985159in}}%
\pgfpathlineto{\pgfqpoint{8.527973in}{0.980521in}}%
\pgfpathlineto{\pgfqpoint{8.518119in}{0.976025in}}%
\pgfpathlineto{\pgfqpoint{8.508265in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{8.498411in}{0.967367in}}%
\pgfpathlineto{\pgfqpoint{8.488556in}{0.963170in}}%
\pgfpathlineto{\pgfqpoint{8.478702in}{0.959040in}}%
\pgfpathlineto{\pgfqpoint{8.468848in}{0.954967in}}%
\pgfpathlineto{\pgfqpoint{8.458994in}{0.950941in}}%
\pgfpathlineto{\pgfqpoint{8.449139in}{0.946956in}}%
\pgfpathlineto{\pgfqpoint{8.439285in}{0.943006in}}%
\pgfpathlineto{\pgfqpoint{8.429431in}{0.939088in}}%
\pgfpathlineto{\pgfqpoint{8.419576in}{0.935200in}}%
\pgfpathlineto{\pgfqpoint{8.409722in}{0.931338in}}%
\pgfpathlineto{\pgfqpoint{8.399868in}{0.927502in}}%
\pgfpathlineto{\pgfqpoint{8.390014in}{0.923691in}}%
\pgfpathlineto{\pgfqpoint{8.380159in}{0.919902in}}%
\pgfpathlineto{\pgfqpoint{8.370305in}{0.916133in}}%
\pgfpathlineto{\pgfqpoint{8.360451in}{0.912383in}}%
\pgfpathlineto{\pgfqpoint{8.350596in}{0.908648in}}%
\pgfpathlineto{\pgfqpoint{8.340742in}{0.904924in}}%
\pgfpathlineto{\pgfqpoint{8.330888in}{0.901206in}}%
\pgfpathlineto{\pgfqpoint{8.321034in}{0.897491in}}%
\pgfpathlineto{\pgfqpoint{8.311179in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{8.301325in}{0.890041in}}%
\pgfpathlineto{\pgfqpoint{8.291471in}{0.886294in}}%
\pgfpathlineto{\pgfqpoint{8.281617in}{0.882524in}}%
\pgfpathlineto{\pgfqpoint{8.271762in}{0.878725in}}%
\pgfpathlineto{\pgfqpoint{8.261908in}{0.874890in}}%
\pgfpathlineto{\pgfqpoint{8.252054in}{0.871014in}}%
\pgfpathlineto{\pgfqpoint{8.242199in}{0.867092in}}%
\pgfpathlineto{\pgfqpoint{8.232345in}{0.863122in}}%
\pgfpathlineto{\pgfqpoint{8.222491in}{0.859099in}}%
\pgfpathlineto{\pgfqpoint{8.212637in}{0.855025in}}%
\pgfpathlineto{\pgfqpoint{8.202782in}{0.850897in}}%
\pgfpathlineto{\pgfqpoint{8.192928in}{0.846720in}}%
\pgfpathlineto{\pgfqpoint{8.183074in}{0.842496in}}%
\pgfpathlineto{\pgfqpoint{8.173219in}{0.838230in}}%
\pgfpathlineto{\pgfqpoint{8.163365in}{0.833929in}}%
\pgfpathlineto{\pgfqpoint{8.153511in}{0.829602in}}%
\pgfpathlineto{\pgfqpoint{8.143657in}{0.825258in}}%
\pgfpathlineto{\pgfqpoint{8.133802in}{0.820907in}}%
\pgfpathlineto{\pgfqpoint{8.123948in}{0.816562in}}%
\pgfpathlineto{\pgfqpoint{8.114094in}{0.812235in}}%
\pgfpathlineto{\pgfqpoint{8.104240in}{0.807940in}}%
\pgfpathlineto{\pgfqpoint{8.094385in}{0.803690in}}%
\pgfpathlineto{\pgfqpoint{8.084531in}{0.799499in}}%
\pgfpathlineto{\pgfqpoint{8.074677in}{0.795380in}}%
\pgfpathlineto{\pgfqpoint{8.064822in}{0.791348in}}%
\pgfpathlineto{\pgfqpoint{8.054968in}{0.787414in}}%
\pgfpathlineto{\pgfqpoint{8.045114in}{0.783591in}}%
\pgfpathlineto{\pgfqpoint{8.035260in}{0.779890in}}%
\pgfpathlineto{\pgfqpoint{8.025405in}{0.776321in}}%
\pgfpathlineto{\pgfqpoint{8.015551in}{0.772892in}}%
\pgfpathlineto{\pgfqpoint{8.005697in}{0.769612in}}%
\pgfpathlineto{\pgfqpoint{7.995842in}{0.766485in}}%
\pgfpathlineto{\pgfqpoint{7.985988in}{0.763518in}}%
\pgfpathlineto{\pgfqpoint{7.976134in}{0.760712in}}%
\pgfpathlineto{\pgfqpoint{7.966280in}{0.758070in}}%
\pgfpathlineto{\pgfqpoint{7.956425in}{0.755593in}}%
\pgfpathlineto{\pgfqpoint{7.946571in}{0.753279in}}%
\pgfpathlineto{\pgfqpoint{7.936717in}{0.751126in}}%
\pgfpathlineto{\pgfqpoint{7.926863in}{0.749131in}}%
\pgfpathlineto{\pgfqpoint{7.917008in}{0.747290in}}%
\pgfpathlineto{\pgfqpoint{7.907154in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{7.897300in}{0.744049in}}%
\pgfpathlineto{\pgfqpoint{7.887445in}{0.742637in}}%
\pgfpathlineto{\pgfqpoint{7.877591in}{0.741355in}}%
\pgfpathlineto{\pgfqpoint{7.867737in}{0.740195in}}%
\pgfpathlineto{\pgfqpoint{7.857883in}{0.739150in}}%
\pgfpathlineto{\pgfqpoint{7.848028in}{0.738212in}}%
\pgfpathlineto{\pgfqpoint{7.838174in}{0.737374in}}%
\pgfpathlineto{\pgfqpoint{7.828320in}{0.736627in}}%
\pgfpathlineto{\pgfqpoint{7.818465in}{0.735966in}}%
\pgfpathlineto{\pgfqpoint{7.808611in}{0.735381in}}%
\pgfpathlineto{\pgfqpoint{7.798757in}{0.734867in}}%
\pgfpathlineto{\pgfqpoint{7.788903in}{0.734416in}}%
\pgfpathlineto{\pgfqpoint{7.779048in}{0.734023in}}%
\pgfpathlineto{\pgfqpoint{7.769194in}{0.733681in}}%
\pgfpathlineto{\pgfqpoint{7.759340in}{0.733385in}}%
\pgfpathlineto{\pgfqpoint{7.749486in}{0.733129in}}%
\pgfpathlineto{\pgfqpoint{7.739631in}{0.732909in}}%
\pgfpathlineto{\pgfqpoint{7.729777in}{0.732721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.231417in,y=5.519166in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Language}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.175000in}{5.249097in}}%
\pgfpathcurveto{\pgfqpoint{10.186050in}{5.249097in}}{\pgfqpoint{10.196649in}{5.253487in}}{\pgfqpoint{10.204463in}{5.261301in}}%
\pgfpathcurveto{\pgfqpoint{10.212276in}{5.269114in}}{\pgfqpoint{10.216667in}{5.279713in}}{\pgfqpoint{10.216667in}{5.290763in}}%
\pgfpathcurveto{\pgfqpoint{10.216667in}{5.301814in}}{\pgfqpoint{10.212276in}{5.312413in}}{\pgfqpoint{10.204463in}{5.320226in}}%
\pgfpathcurveto{\pgfqpoint{10.196649in}{5.328040in}}{\pgfqpoint{10.186050in}{5.332430in}}{\pgfqpoint{10.175000in}{5.332430in}}%
\pgfpathcurveto{\pgfqpoint{10.163950in}{5.332430in}}{\pgfqpoint{10.153351in}{5.328040in}}{\pgfqpoint{10.145537in}{5.320226in}}%
\pgfpathcurveto{\pgfqpoint{10.137724in}{5.312413in}}{\pgfqpoint{10.133333in}{5.301814in}}{\pgfqpoint{10.133333in}{5.290763in}}%
\pgfpathcurveto{\pgfqpoint{10.133333in}{5.279713in}}{\pgfqpoint{10.137724in}{5.269114in}}{\pgfqpoint{10.145537in}{5.261301in}}%
\pgfpathcurveto{\pgfqpoint{10.153351in}{5.253487in}}{\pgfqpoint{10.163950in}{5.249097in}}{\pgfqpoint{10.175000in}{5.249097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.525000in,y=5.239722in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Czech}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.133333in}{4.965014in}}%
\pgfpathlineto{\pgfqpoint{10.216667in}{4.965014in}}%
\pgfpathlineto{\pgfqpoint{10.216667in}{5.048347in}}%
\pgfpathlineto{\pgfqpoint{10.133333in}{5.048347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.525000in,y=4.955639in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont German}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.175000in}{4.663672in}}%
\pgfpathlineto{\pgfqpoint{10.233926in}{4.722597in}}%
\pgfpathlineto{\pgfqpoint{10.175000in}{4.781523in}}%
\pgfpathlineto{\pgfqpoint{10.116074in}{4.722597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.525000in,y=4.671556in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Polish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.175000in}{4.480181in}}%
\pgfpathlineto{\pgfqpoint{10.135373in}{4.451390in}}%
\pgfpathlineto{\pgfqpoint{10.150509in}{4.404805in}}%
\pgfpathlineto{\pgfqpoint{10.199491in}{4.404805in}}%
\pgfpathlineto{\pgfqpoint{10.214627in}{4.451390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.525000in,y=4.387473in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Russian}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> bias_vs_bleu_no_grid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Ubuntu-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/ha/home/limisiewicz/.virtualenvs/general/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{UbuntuMono-R.ttf}[Path=/usr/share/fonts/truetype/ubuntu/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.394944in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.394944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.394944in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{9.802778in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{9.802778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=7.914633in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=8.299810in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=8.684986in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=9.070163in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=9.455339in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398033in,y=8.705358in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{7.607937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{9.802778in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{9.802778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611579in}{9.617003in}}%
\pgfpathcurveto{\pgfqpoint{3.622629in}{9.617003in}}{\pgfqpoint{3.633228in}{9.621393in}}{\pgfqpoint{3.641041in}{9.629207in}}%
\pgfpathcurveto{\pgfqpoint{3.648855in}{9.637020in}}{\pgfqpoint{3.653245in}{9.647619in}}{\pgfqpoint{3.653245in}{9.658670in}}%
\pgfpathcurveto{\pgfqpoint{3.653245in}{9.669720in}}{\pgfqpoint{3.648855in}{9.680319in}}{\pgfqpoint{3.641041in}{9.688132in}}%
\pgfpathcurveto{\pgfqpoint{3.633228in}{9.695946in}}{\pgfqpoint{3.622629in}{9.700336in}}{\pgfqpoint{3.611579in}{9.700336in}}%
\pgfpathcurveto{\pgfqpoint{3.600529in}{9.700336in}}{\pgfqpoint{3.589930in}{9.695946in}}{\pgfqpoint{3.582116in}{9.688132in}}%
\pgfpathcurveto{\pgfqpoint{3.574302in}{9.680319in}}{\pgfqpoint{3.569912in}{9.669720in}}{\pgfqpoint{3.569912in}{9.658670in}}%
\pgfpathcurveto{\pgfqpoint{3.569912in}{9.647619in}}{\pgfqpoint{3.574302in}{9.637020in}}{\pgfqpoint{3.582116in}{9.629207in}}%
\pgfpathcurveto{\pgfqpoint{3.589930in}{9.621393in}}{\pgfqpoint{3.600529in}{9.617003in}}{\pgfqpoint{3.611579in}{9.617003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684174in}{9.385897in}}%
\pgfpathcurveto{\pgfqpoint{3.695224in}{9.385897in}}{\pgfqpoint{3.705823in}{9.390287in}}{\pgfqpoint{3.713637in}{9.398101in}}%
\pgfpathcurveto{\pgfqpoint{3.721450in}{9.405914in}}{\pgfqpoint{3.725841in}{9.416513in}}{\pgfqpoint{3.725841in}{9.427564in}}%
\pgfpathcurveto{\pgfqpoint{3.725841in}{9.438614in}}{\pgfqpoint{3.721450in}{9.449213in}}{\pgfqpoint{3.713637in}{9.457026in}}%
\pgfpathcurveto{\pgfqpoint{3.705823in}{9.464840in}}{\pgfqpoint{3.695224in}{9.469230in}}{\pgfqpoint{3.684174in}{9.469230in}}%
\pgfpathcurveto{\pgfqpoint{3.673124in}{9.469230in}}{\pgfqpoint{3.662525in}{9.464840in}}{\pgfqpoint{3.654711in}{9.457026in}}%
\pgfpathcurveto{\pgfqpoint{3.646898in}{9.449213in}}{\pgfqpoint{3.642507in}{9.438614in}}{\pgfqpoint{3.642507in}{9.427564in}}%
\pgfpathcurveto{\pgfqpoint{3.642507in}{9.416513in}}{\pgfqpoint{3.646898in}{9.405914in}}{\pgfqpoint{3.654711in}{9.398101in}}%
\pgfpathcurveto{\pgfqpoint{3.662525in}{9.390287in}}{\pgfqpoint{3.673124in}{9.385897in}}{\pgfqpoint{3.684174in}{9.385897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686374in}{9.401304in}}%
\pgfpathcurveto{\pgfqpoint{3.697424in}{9.401304in}}{\pgfqpoint{3.708023in}{9.405694in}}{\pgfqpoint{3.715837in}{9.413508in}}%
\pgfpathcurveto{\pgfqpoint{3.723650in}{9.421322in}}{\pgfqpoint{3.728040in}{9.431921in}}{\pgfqpoint{3.728040in}{9.442971in}}%
\pgfpathcurveto{\pgfqpoint{3.728040in}{9.454021in}}{\pgfqpoint{3.723650in}{9.464620in}}{\pgfqpoint{3.715837in}{9.472433in}}%
\pgfpathcurveto{\pgfqpoint{3.708023in}{9.480247in}}{\pgfqpoint{3.697424in}{9.484637in}}{\pgfqpoint{3.686374in}{9.484637in}}%
\pgfpathcurveto{\pgfqpoint{3.675324in}{9.484637in}}{\pgfqpoint{3.664725in}{9.480247in}}{\pgfqpoint{3.656911in}{9.472433in}}%
\pgfpathcurveto{\pgfqpoint{3.649097in}{9.464620in}}{\pgfqpoint{3.644707in}{9.454021in}}{\pgfqpoint{3.644707in}{9.442971in}}%
\pgfpathcurveto{\pgfqpoint{3.644707in}{9.431921in}}{\pgfqpoint{3.649097in}{9.421322in}}{\pgfqpoint{3.656911in}{9.413508in}}%
\pgfpathcurveto{\pgfqpoint{3.664725in}{9.405694in}}{\pgfqpoint{3.675324in}{9.401304in}}{\pgfqpoint{3.686374in}{9.401304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805166in}{9.127829in}}%
\pgfpathcurveto{\pgfqpoint{3.816216in}{9.127829in}}{\pgfqpoint{3.826815in}{9.132219in}}{\pgfqpoint{3.834629in}{9.140033in}}%
\pgfpathcurveto{\pgfqpoint{3.842442in}{9.147846in}}{\pgfqpoint{3.846833in}{9.158445in}}{\pgfqpoint{3.846833in}{9.169495in}}%
\pgfpathcurveto{\pgfqpoint{3.846833in}{9.180545in}}{\pgfqpoint{3.842442in}{9.191144in}}{\pgfqpoint{3.834629in}{9.198958in}}%
\pgfpathcurveto{\pgfqpoint{3.826815in}{9.206772in}}{\pgfqpoint{3.816216in}{9.211162in}}{\pgfqpoint{3.805166in}{9.211162in}}%
\pgfpathcurveto{\pgfqpoint{3.794116in}{9.211162in}}{\pgfqpoint{3.783517in}{9.206772in}}{\pgfqpoint{3.775703in}{9.198958in}}%
\pgfpathcurveto{\pgfqpoint{3.767890in}{9.191144in}}{\pgfqpoint{3.763499in}{9.180545in}}{\pgfqpoint{3.763499in}{9.169495in}}%
\pgfpathcurveto{\pgfqpoint{3.763499in}{9.158445in}}{\pgfqpoint{3.767890in}{9.147846in}}{\pgfqpoint{3.775703in}{9.140033in}}%
\pgfpathcurveto{\pgfqpoint{3.783517in}{9.132219in}}{\pgfqpoint{3.794116in}{9.127829in}}{\pgfqpoint{3.805166in}{9.127829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040551in}{8.835094in}}%
\pgfpathcurveto{\pgfqpoint{4.051601in}{8.835094in}}{\pgfqpoint{4.062200in}{8.839485in}}{\pgfqpoint{4.070013in}{8.847298in}}%
\pgfpathcurveto{\pgfqpoint{4.077827in}{8.855112in}}{\pgfqpoint{4.082217in}{8.865711in}}{\pgfqpoint{4.082217in}{8.876761in}}%
\pgfpathcurveto{\pgfqpoint{4.082217in}{8.887811in}}{\pgfqpoint{4.077827in}{8.898410in}}{\pgfqpoint{4.070013in}{8.906224in}}%
\pgfpathcurveto{\pgfqpoint{4.062200in}{8.914038in}}{\pgfqpoint{4.051601in}{8.918428in}}{\pgfqpoint{4.040551in}{8.918428in}}%
\pgfpathcurveto{\pgfqpoint{4.029501in}{8.918428in}}{\pgfqpoint{4.018902in}{8.914038in}}{\pgfqpoint{4.011088in}{8.906224in}}%
\pgfpathcurveto{\pgfqpoint{4.003274in}{8.898410in}}{\pgfqpoint{3.998884in}{8.887811in}}{\pgfqpoint{3.998884in}{8.876761in}}%
\pgfpathcurveto{\pgfqpoint{3.998884in}{8.865711in}}{\pgfqpoint{4.003274in}{8.855112in}}{\pgfqpoint{4.011088in}{8.847298in}}%
\pgfpathcurveto{\pgfqpoint{4.018902in}{8.839485in}}{\pgfqpoint{4.029501in}{8.835094in}}{\pgfqpoint{4.040551in}{8.835094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216539in}{8.588581in}}%
\pgfpathcurveto{\pgfqpoint{4.227589in}{8.588581in}}{\pgfqpoint{4.238188in}{8.592972in}}{\pgfqpoint{4.246002in}{8.600785in}}%
\pgfpathcurveto{\pgfqpoint{4.253816in}{8.608599in}}{\pgfqpoint{4.258206in}{8.619198in}}{\pgfqpoint{4.258206in}{8.630248in}}%
\pgfpathcurveto{\pgfqpoint{4.258206in}{8.641298in}}{\pgfqpoint{4.253816in}{8.651897in}}{\pgfqpoint{4.246002in}{8.659711in}}%
\pgfpathcurveto{\pgfqpoint{4.238188in}{8.667525in}}{\pgfqpoint{4.227589in}{8.671915in}}{\pgfqpoint{4.216539in}{8.671915in}}%
\pgfpathcurveto{\pgfqpoint{4.205489in}{8.671915in}}{\pgfqpoint{4.194890in}{8.667525in}}{\pgfqpoint{4.187076in}{8.659711in}}%
\pgfpathcurveto{\pgfqpoint{4.179263in}{8.651897in}}{\pgfqpoint{4.174873in}{8.641298in}}{\pgfqpoint{4.174873in}{8.630248in}}%
\pgfpathcurveto{\pgfqpoint{4.174873in}{8.619198in}}{\pgfqpoint{4.179263in}{8.608599in}}{\pgfqpoint{4.187076in}{8.600785in}}%
\pgfpathcurveto{\pgfqpoint{4.194890in}{8.592972in}}{\pgfqpoint{4.205489in}{8.588581in}}{\pgfqpoint{4.216539in}{8.588581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058150in}{8.785022in}}%
\pgfpathcurveto{\pgfqpoint{4.069200in}{8.785022in}}{\pgfqpoint{4.079799in}{8.789412in}}{\pgfqpoint{4.087612in}{8.797225in}}%
\pgfpathcurveto{\pgfqpoint{4.095426in}{8.805039in}}{\pgfqpoint{4.099816in}{8.815638in}}{\pgfqpoint{4.099816in}{8.826688in}}%
\pgfpathcurveto{\pgfqpoint{4.099816in}{8.837738in}}{\pgfqpoint{4.095426in}{8.848337in}}{\pgfqpoint{4.087612in}{8.856151in}}%
\pgfpathcurveto{\pgfqpoint{4.079799in}{8.863965in}}{\pgfqpoint{4.069200in}{8.868355in}}{\pgfqpoint{4.058150in}{8.868355in}}%
\pgfpathcurveto{\pgfqpoint{4.047099in}{8.868355in}}{\pgfqpoint{4.036500in}{8.863965in}}{\pgfqpoint{4.028687in}{8.856151in}}%
\pgfpathcurveto{\pgfqpoint{4.020873in}{8.848337in}}{\pgfqpoint{4.016483in}{8.837738in}}{\pgfqpoint{4.016483in}{8.826688in}}%
\pgfpathcurveto{\pgfqpoint{4.016483in}{8.815638in}}{\pgfqpoint{4.020873in}{8.805039in}}{\pgfqpoint{4.028687in}{8.797225in}}%
\pgfpathcurveto{\pgfqpoint{4.036500in}{8.789412in}}{\pgfqpoint{4.047099in}{8.785022in}}{\pgfqpoint{4.058150in}{8.785022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743570in}{9.177902in}}%
\pgfpathcurveto{\pgfqpoint{3.754620in}{9.177902in}}{\pgfqpoint{3.765219in}{9.182292in}}{\pgfqpoint{3.773033in}{9.190105in}}%
\pgfpathcurveto{\pgfqpoint{3.780846in}{9.197919in}}{\pgfqpoint{3.785237in}{9.208518in}}{\pgfqpoint{3.785237in}{9.219568in}}%
\pgfpathcurveto{\pgfqpoint{3.785237in}{9.230618in}}{\pgfqpoint{3.780846in}{9.241217in}}{\pgfqpoint{3.773033in}{9.249031in}}%
\pgfpathcurveto{\pgfqpoint{3.765219in}{9.256845in}}{\pgfqpoint{3.754620in}{9.261235in}}{\pgfqpoint{3.743570in}{9.261235in}}%
\pgfpathcurveto{\pgfqpoint{3.732520in}{9.261235in}}{\pgfqpoint{3.721921in}{9.256845in}}{\pgfqpoint{3.714107in}{9.249031in}}%
\pgfpathcurveto{\pgfqpoint{3.706294in}{9.241217in}}{\pgfqpoint{3.701903in}{9.230618in}}{\pgfqpoint{3.701903in}{9.219568in}}%
\pgfpathcurveto{\pgfqpoint{3.701903in}{9.208518in}}{\pgfqpoint{3.706294in}{9.197919in}}{\pgfqpoint{3.714107in}{9.190105in}}%
\pgfpathcurveto{\pgfqpoint{3.721921in}{9.182292in}}{\pgfqpoint{3.732520in}{9.177902in}}{\pgfqpoint{3.743570in}{9.177902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666575in}{9.428266in}}%
\pgfpathcurveto{\pgfqpoint{3.677625in}{9.428266in}}{\pgfqpoint{3.688224in}{9.432657in}}{\pgfqpoint{3.696038in}{9.440470in}}%
\pgfpathcurveto{\pgfqpoint{3.703851in}{9.448284in}}{\pgfqpoint{3.708242in}{9.458883in}}{\pgfqpoint{3.708242in}{9.469933in}}%
\pgfpathcurveto{\pgfqpoint{3.708242in}{9.480983in}}{\pgfqpoint{3.703851in}{9.491582in}}{\pgfqpoint{3.696038in}{9.499396in}}%
\pgfpathcurveto{\pgfqpoint{3.688224in}{9.507209in}}{\pgfqpoint{3.677625in}{9.511600in}}{\pgfqpoint{3.666575in}{9.511600in}}%
\pgfpathcurveto{\pgfqpoint{3.655525in}{9.511600in}}{\pgfqpoint{3.644926in}{9.507209in}}{\pgfqpoint{3.637112in}{9.499396in}}%
\pgfpathcurveto{\pgfqpoint{3.629299in}{9.491582in}}{\pgfqpoint{3.624908in}{9.480983in}}{\pgfqpoint{3.624908in}{9.469933in}}%
\pgfpathcurveto{\pgfqpoint{3.624908in}{9.458883in}}{\pgfqpoint{3.629299in}{9.448284in}}{\pgfqpoint{3.637112in}{9.440470in}}%
\pgfpathcurveto{\pgfqpoint{3.644926in}{9.432657in}}{\pgfqpoint{3.655525in}{9.428266in}}{\pgfqpoint{3.666575in}{9.428266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637977in}{9.524561in}}%
\pgfpathcurveto{\pgfqpoint{3.649027in}{9.524561in}}{\pgfqpoint{3.659626in}{9.528951in}}{\pgfqpoint{3.667440in}{9.536764in}}%
\pgfpathcurveto{\pgfqpoint{3.675253in}{9.544578in}}{\pgfqpoint{3.679644in}{9.555177in}}{\pgfqpoint{3.679644in}{9.566227in}}%
\pgfpathcurveto{\pgfqpoint{3.679644in}{9.577277in}}{\pgfqpoint{3.675253in}{9.587876in}}{\pgfqpoint{3.667440in}{9.595690in}}%
\pgfpathcurveto{\pgfqpoint{3.659626in}{9.603504in}}{\pgfqpoint{3.649027in}{9.607894in}}{\pgfqpoint{3.637977in}{9.607894in}}%
\pgfpathcurveto{\pgfqpoint{3.626927in}{9.607894in}}{\pgfqpoint{3.616328in}{9.603504in}}{\pgfqpoint{3.608514in}{9.595690in}}%
\pgfpathcurveto{\pgfqpoint{3.600701in}{9.587876in}}{\pgfqpoint{3.596310in}{9.577277in}}{\pgfqpoint{3.596310in}{9.566227in}}%
\pgfpathcurveto{\pgfqpoint{3.596310in}{9.555177in}}{\pgfqpoint{3.600701in}{9.544578in}}{\pgfqpoint{3.608514in}{9.536764in}}%
\pgfpathcurveto{\pgfqpoint{3.616328in}{9.528951in}}{\pgfqpoint{3.626927in}{9.524561in}}{\pgfqpoint{3.637977in}{9.524561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769968in}{9.189457in}}%
\pgfpathcurveto{\pgfqpoint{3.781018in}{9.189457in}}{\pgfqpoint{3.791618in}{9.193847in}}{\pgfqpoint{3.799431in}{9.201661in}}%
\pgfpathcurveto{\pgfqpoint{3.807245in}{9.209474in}}{\pgfqpoint{3.811635in}{9.220073in}}{\pgfqpoint{3.811635in}{9.231124in}}%
\pgfpathcurveto{\pgfqpoint{3.811635in}{9.242174in}}{\pgfqpoint{3.807245in}{9.252773in}}{\pgfqpoint{3.799431in}{9.260586in}}%
\pgfpathcurveto{\pgfqpoint{3.791618in}{9.268400in}}{\pgfqpoint{3.781018in}{9.272790in}}{\pgfqpoint{3.769968in}{9.272790in}}%
\pgfpathcurveto{\pgfqpoint{3.758918in}{9.272790in}}{\pgfqpoint{3.748319in}{9.268400in}}{\pgfqpoint{3.740506in}{9.260586in}}%
\pgfpathcurveto{\pgfqpoint{3.732692in}{9.252773in}}{\pgfqpoint{3.728302in}{9.242174in}}{\pgfqpoint{3.728302in}{9.231124in}}%
\pgfpathcurveto{\pgfqpoint{3.728302in}{9.220073in}}{\pgfqpoint{3.732692in}{9.209474in}}{\pgfqpoint{3.740506in}{9.201661in}}%
\pgfpathcurveto{\pgfqpoint{3.748319in}{9.193847in}}{\pgfqpoint{3.758918in}{9.189457in}}{\pgfqpoint{3.769968in}{9.189457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405727in}{8.318958in}}%
\pgfpathcurveto{\pgfqpoint{4.416777in}{8.318958in}}{\pgfqpoint{4.427376in}{8.323348in}}{\pgfqpoint{4.435190in}{8.331162in}}%
\pgfpathcurveto{\pgfqpoint{4.443003in}{8.338975in}}{\pgfqpoint{4.447394in}{8.349574in}}{\pgfqpoint{4.447394in}{8.360625in}}%
\pgfpathcurveto{\pgfqpoint{4.447394in}{8.371675in}}{\pgfqpoint{4.443003in}{8.382274in}}{\pgfqpoint{4.435190in}{8.390087in}}%
\pgfpathcurveto{\pgfqpoint{4.427376in}{8.397901in}}{\pgfqpoint{4.416777in}{8.402291in}}{\pgfqpoint{4.405727in}{8.402291in}}%
\pgfpathcurveto{\pgfqpoint{4.394677in}{8.402291in}}{\pgfqpoint{4.384078in}{8.397901in}}{\pgfqpoint{4.376264in}{8.390087in}}%
\pgfpathcurveto{\pgfqpoint{4.368451in}{8.382274in}}{\pgfqpoint{4.364060in}{8.371675in}}{\pgfqpoint{4.364060in}{8.360625in}}%
\pgfpathcurveto{\pgfqpoint{4.364060in}{8.349574in}}{\pgfqpoint{4.368451in}{8.338975in}}{\pgfqpoint{4.376264in}{8.331162in}}%
\pgfpathcurveto{\pgfqpoint{4.384078in}{8.323348in}}{\pgfqpoint{4.394677in}{8.318958in}}{\pgfqpoint{4.405727in}{8.318958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649107in}{9.081607in}}%
\pgfpathlineto{\pgfqpoint{3.732440in}{9.081607in}}%
\pgfpathlineto{\pgfqpoint{3.732440in}{9.164941in}}%
\pgfpathlineto{\pgfqpoint{3.649107in}{9.164941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585311in}{9.143236in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{9.143236in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{9.226569in}}%
\pgfpathlineto{\pgfqpoint{3.585311in}{9.226569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697504in}{8.854353in}}%
\pgfpathlineto{\pgfqpoint{3.780837in}{8.854353in}}%
\pgfpathlineto{\pgfqpoint{3.780837in}{8.937687in}}%
\pgfpathlineto{\pgfqpoint{3.697504in}{8.937687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523715in}{9.266492in}}%
\pgfpathlineto{\pgfqpoint{3.607048in}{9.266492in}}%
\pgfpathlineto{\pgfqpoint{3.607048in}{9.349826in}}%
\pgfpathlineto{\pgfqpoint{3.523715in}{9.349826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585311in}{9.027683in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{9.027683in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{9.111016in}}%
\pgfpathlineto{\pgfqpoint{3.585311in}{9.111016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785498in}{8.792725in}}%
\pgfpathlineto{\pgfqpoint{3.868831in}{8.792725in}}%
\pgfpathlineto{\pgfqpoint{3.868831in}{8.876058in}}%
\pgfpathlineto{\pgfqpoint{3.785498in}{8.876058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534714in}{9.231826in}}%
\pgfpathlineto{\pgfqpoint{3.618048in}{9.231826in}}%
\pgfpathlineto{\pgfqpoint{3.618048in}{9.315160in}}%
\pgfpathlineto{\pgfqpoint{3.534714in}{9.315160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479718in}{9.320417in}}%
\pgfpathlineto{\pgfqpoint{3.563051in}{9.320417in}}%
\pgfpathlineto{\pgfqpoint{3.563051in}{9.403750in}}%
\pgfpathlineto{\pgfqpoint{3.479718in}{9.403750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679905in}{8.927537in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{8.927537in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{9.010870in}}%
\pgfpathlineto{\pgfqpoint{3.679905in}{9.010870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550113in}{9.108570in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{9.108570in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{9.191903in}}%
\pgfpathlineto{\pgfqpoint{3.550113in}{9.191903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719502in}{8.962203in}}%
\pgfpathlineto{\pgfqpoint{3.802836in}{8.962203in}}%
\pgfpathlineto{\pgfqpoint{3.802836in}{9.045536in}}%
\pgfpathlineto{\pgfqpoint{3.719502in}{9.045536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280466in}{8.303551in}}%
\pgfpathlineto{\pgfqpoint{4.363799in}{8.303551in}}%
\pgfpathlineto{\pgfqpoint{4.363799in}{8.386884in}}%
\pgfpathlineto{\pgfqpoint{4.280466in}{8.386884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545714in}{9.166346in}}%
\pgfpathlineto{\pgfqpoint{3.629047in}{9.166346in}}%
\pgfpathlineto{\pgfqpoint{3.629047in}{9.249680in}}%
\pgfpathlineto{\pgfqpoint{3.545714in}{9.249680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873362in}{9.068200in}}%
\pgfpathlineto{\pgfqpoint{3.932287in}{9.127126in}}%
\pgfpathlineto{\pgfqpoint{3.873362in}{9.186051in}}%
\pgfpathlineto{\pgfqpoint{3.814436in}{9.127126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822765in}{9.029683in}}%
\pgfpathlineto{\pgfqpoint{3.881690in}{9.088608in}}%
\pgfpathlineto{\pgfqpoint{3.822765in}{9.147534in}}%
\pgfpathlineto{\pgfqpoint{3.763839in}{9.088608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970155in}{8.910278in}}%
\pgfpathlineto{\pgfqpoint{4.029081in}{8.969204in}}%
\pgfpathlineto{\pgfqpoint{3.970155in}{9.028129in}}%
\pgfpathlineto{\pgfqpoint{3.911230in}{8.969204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994354in}{8.852501in}}%
\pgfpathlineto{\pgfqpoint{4.053279in}{8.911427in}}%
\pgfpathlineto{\pgfqpoint{3.994354in}{8.970353in}}%
\pgfpathlineto{\pgfqpoint{3.935428in}{8.911427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394728in}{8.448066in}}%
\pgfpathlineto{\pgfqpoint{4.453653in}{8.506992in}}%
\pgfpathlineto{\pgfqpoint{4.394728in}{8.565917in}}%
\pgfpathlineto{\pgfqpoint{4.335802in}{8.506992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264936in}{8.602137in}}%
\pgfpathlineto{\pgfqpoint{4.323862in}{8.661062in}}%
\pgfpathlineto{\pgfqpoint{4.264936in}{8.719988in}}%
\pgfpathlineto{\pgfqpoint{4.206011in}{8.661062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948157in}{8.971906in}}%
\pgfpathlineto{\pgfqpoint{4.007082in}{9.030832in}}%
\pgfpathlineto{\pgfqpoint{3.948157in}{9.089757in}}%
\pgfpathlineto{\pgfqpoint{3.889231in}{9.030832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915159in}{8.917981in}}%
\pgfpathlineto{\pgfqpoint{3.974084in}{8.976907in}}%
\pgfpathlineto{\pgfqpoint{3.915159in}{9.035833in}}%
\pgfpathlineto{\pgfqpoint{3.856233in}{8.976907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882161in}{9.006572in}}%
\pgfpathlineto{\pgfqpoint{3.941087in}{9.065498in}}%
\pgfpathlineto{\pgfqpoint{3.882161in}{9.124423in}}%
\pgfpathlineto{\pgfqpoint{3.823235in}{9.065498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906359in}{9.006572in}}%
\pgfpathlineto{\pgfqpoint{3.965285in}{9.065498in}}%
\pgfpathlineto{\pgfqpoint{3.906359in}{9.124423in}}%
\pgfpathlineto{\pgfqpoint{3.847434in}{9.065498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827165in}{9.122125in}}%
\pgfpathlineto{\pgfqpoint{3.886090in}{9.181051in}}%
\pgfpathlineto{\pgfqpoint{3.827165in}{9.239976in}}%
\pgfpathlineto{\pgfqpoint{3.768239in}{9.181051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983354in}{8.817836in}}%
\pgfpathlineto{\pgfqpoint{4.042280in}{8.876761in}}%
\pgfpathlineto{\pgfqpoint{3.983354in}{8.935687in}}%
\pgfpathlineto{\pgfqpoint{3.924429in}{8.876761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952556in}{8.875612in}}%
\pgfpathlineto{\pgfqpoint{4.011482in}{8.934538in}}%
\pgfpathlineto{\pgfqpoint{3.952556in}{8.993463in}}%
\pgfpathlineto{\pgfqpoint{3.893631in}{8.934538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669710in}{8.155332in}}%
\pgfpathlineto{\pgfqpoint{4.728635in}{8.214257in}}%
\pgfpathlineto{\pgfqpoint{4.669710in}{8.273183in}}%
\pgfpathlineto{\pgfqpoint{4.610784in}{8.214257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214339in}{7.793712in}}%
\pgfpathlineto{\pgfqpoint{4.174712in}{7.764921in}}%
\pgfpathlineto{\pgfqpoint{4.189848in}{7.718337in}}%
\pgfpathlineto{\pgfqpoint{4.238830in}{7.718337in}}%
\pgfpathlineto{\pgfqpoint{4.253967in}{7.764921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352930in}{7.986301in}}%
\pgfpathlineto{\pgfqpoint{4.313303in}{7.957510in}}%
\pgfpathlineto{\pgfqpoint{4.328439in}{7.910925in}}%
\pgfpathlineto{\pgfqpoint{4.377421in}{7.910925in}}%
\pgfpathlineto{\pgfqpoint{4.392558in}{7.957510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374929in}{7.936228in}}%
\pgfpathlineto{\pgfqpoint{4.335302in}{7.907437in}}%
\pgfpathlineto{\pgfqpoint{4.350438in}{7.860852in}}%
\pgfpathlineto{\pgfqpoint{4.399420in}{7.860852in}}%
\pgfpathlineto{\pgfqpoint{4.414556in}{7.907437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919559in}{8.317552in}}%
\pgfpathlineto{\pgfqpoint{3.879931in}{8.288761in}}%
\pgfpathlineto{\pgfqpoint{3.895068in}{8.242177in}}%
\pgfpathlineto{\pgfqpoint{3.944050in}{8.242177in}}%
\pgfpathlineto{\pgfqpoint{3.959186in}{8.288761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126345in}{8.190444in}}%
\pgfpathlineto{\pgfqpoint{4.086718in}{8.161653in}}%
\pgfpathlineto{\pgfqpoint{4.101854in}{8.115068in}}%
\pgfpathlineto{\pgfqpoint{4.150836in}{8.115068in}}%
\pgfpathlineto{\pgfqpoint{4.165972in}{8.161653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181342in}{8.144223in}}%
\pgfpathlineto{\pgfqpoint{4.141714in}{8.115432in}}%
\pgfpathlineto{\pgfqpoint{4.156850in}{8.068847in}}%
\pgfpathlineto{\pgfqpoint{4.205833in}{8.068847in}}%
\pgfpathlineto{\pgfqpoint{4.220969in}{8.115432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086748in}{8.186592in}}%
\pgfpathlineto{\pgfqpoint{4.047120in}{8.157801in}}%
\pgfpathlineto{\pgfqpoint{4.062257in}{8.111217in}}%
\pgfpathlineto{\pgfqpoint{4.111239in}{8.111217in}}%
\pgfpathlineto{\pgfqpoint{4.126375in}{8.157801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394728in}{7.878451in}}%
\pgfpathlineto{\pgfqpoint{4.355100in}{7.849660in}}%
\pgfpathlineto{\pgfqpoint{4.370237in}{7.803075in}}%
\pgfpathlineto{\pgfqpoint{4.419219in}{7.803075in}}%
\pgfpathlineto{\pgfqpoint{4.434355in}{7.849660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{7.607937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553030in,y=9.583294in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = -0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{9.802778in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{9.802778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518279in}{9.617003in}}%
\pgfpathcurveto{\pgfqpoint{6.529329in}{9.617003in}}{\pgfqpoint{6.539928in}{9.621393in}}{\pgfqpoint{6.547742in}{9.629207in}}%
\pgfpathcurveto{\pgfqpoint{6.555555in}{9.637020in}}{\pgfqpoint{6.559946in}{9.647619in}}{\pgfqpoint{6.559946in}{9.658670in}}%
\pgfpathcurveto{\pgfqpoint{6.559946in}{9.669720in}}{\pgfqpoint{6.555555in}{9.680319in}}{\pgfqpoint{6.547742in}{9.688132in}}%
\pgfpathcurveto{\pgfqpoint{6.539928in}{9.695946in}}{\pgfqpoint{6.529329in}{9.700336in}}{\pgfqpoint{6.518279in}{9.700336in}}%
\pgfpathcurveto{\pgfqpoint{6.507229in}{9.700336in}}{\pgfqpoint{6.496630in}{9.695946in}}{\pgfqpoint{6.488816in}{9.688132in}}%
\pgfpathcurveto{\pgfqpoint{6.481002in}{9.680319in}}{\pgfqpoint{6.476612in}{9.669720in}}{\pgfqpoint{6.476612in}{9.658670in}}%
\pgfpathcurveto{\pgfqpoint{6.476612in}{9.647619in}}{\pgfqpoint{6.481002in}{9.637020in}}{\pgfqpoint{6.488816in}{9.629207in}}%
\pgfpathcurveto{\pgfqpoint{6.496630in}{9.621393in}}{\pgfqpoint{6.507229in}{9.617003in}}{\pgfqpoint{6.518279in}{9.617003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702482in}{9.385897in}}%
\pgfpathcurveto{\pgfqpoint{6.713532in}{9.385897in}}{\pgfqpoint{6.724131in}{9.390287in}}{\pgfqpoint{6.731945in}{9.398101in}}%
\pgfpathcurveto{\pgfqpoint{6.739759in}{9.405914in}}{\pgfqpoint{6.744149in}{9.416513in}}{\pgfqpoint{6.744149in}{9.427564in}}%
\pgfpathcurveto{\pgfqpoint{6.744149in}{9.438614in}}{\pgfqpoint{6.739759in}{9.449213in}}{\pgfqpoint{6.731945in}{9.457026in}}%
\pgfpathcurveto{\pgfqpoint{6.724131in}{9.464840in}}{\pgfqpoint{6.713532in}{9.469230in}}{\pgfqpoint{6.702482in}{9.469230in}}%
\pgfpathcurveto{\pgfqpoint{6.691432in}{9.469230in}}{\pgfqpoint{6.680833in}{9.464840in}}{\pgfqpoint{6.673019in}{9.457026in}}%
\pgfpathcurveto{\pgfqpoint{6.665206in}{9.449213in}}{\pgfqpoint{6.660816in}{9.438614in}}{\pgfqpoint{6.660816in}{9.427564in}}%
\pgfpathcurveto{\pgfqpoint{6.660816in}{9.416513in}}{\pgfqpoint{6.665206in}{9.405914in}}{\pgfqpoint{6.673019in}{9.398101in}}%
\pgfpathcurveto{\pgfqpoint{6.680833in}{9.390287in}}{\pgfqpoint{6.691432in}{9.385897in}}{\pgfqpoint{6.702482in}{9.385897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.828696in}{9.401304in}}%
\pgfpathcurveto{\pgfqpoint{6.839746in}{9.401304in}}{\pgfqpoint{6.850345in}{9.405694in}}{\pgfqpoint{6.858158in}{9.413508in}}%
\pgfpathcurveto{\pgfqpoint{6.865972in}{9.421322in}}{\pgfqpoint{6.870362in}{9.431921in}}{\pgfqpoint{6.870362in}{9.442971in}}%
\pgfpathcurveto{\pgfqpoint{6.870362in}{9.454021in}}{\pgfqpoint{6.865972in}{9.464620in}}{\pgfqpoint{6.858158in}{9.472433in}}%
\pgfpathcurveto{\pgfqpoint{6.850345in}{9.480247in}}{\pgfqpoint{6.839746in}{9.484637in}}{\pgfqpoint{6.828696in}{9.484637in}}%
\pgfpathcurveto{\pgfqpoint{6.817645in}{9.484637in}}{\pgfqpoint{6.807046in}{9.480247in}}{\pgfqpoint{6.799233in}{9.472433in}}%
\pgfpathcurveto{\pgfqpoint{6.791419in}{9.464620in}}{\pgfqpoint{6.787029in}{9.454021in}}{\pgfqpoint{6.787029in}{9.442971in}}%
\pgfpathcurveto{\pgfqpoint{6.787029in}{9.431921in}}{\pgfqpoint{6.791419in}{9.421322in}}{\pgfqpoint{6.799233in}{9.413508in}}%
\pgfpathcurveto{\pgfqpoint{6.807046in}{9.405694in}}{\pgfqpoint{6.817645in}{9.401304in}}{\pgfqpoint{6.828696in}{9.401304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920797in}{9.127829in}}%
\pgfpathcurveto{\pgfqpoint{6.931847in}{9.127829in}}{\pgfqpoint{6.942446in}{9.132219in}}{\pgfqpoint{6.950260in}{9.140033in}}%
\pgfpathcurveto{\pgfqpoint{6.958074in}{9.147846in}}{\pgfqpoint{6.962464in}{9.158445in}}{\pgfqpoint{6.962464in}{9.169495in}}%
\pgfpathcurveto{\pgfqpoint{6.962464in}{9.180545in}}{\pgfqpoint{6.958074in}{9.191144in}}{\pgfqpoint{6.950260in}{9.198958in}}%
\pgfpathcurveto{\pgfqpoint{6.942446in}{9.206772in}}{\pgfqpoint{6.931847in}{9.211162in}}{\pgfqpoint{6.920797in}{9.211162in}}%
\pgfpathcurveto{\pgfqpoint{6.909747in}{9.211162in}}{\pgfqpoint{6.899148in}{9.206772in}}{\pgfqpoint{6.891334in}{9.198958in}}%
\pgfpathcurveto{\pgfqpoint{6.883521in}{9.191144in}}{\pgfqpoint{6.879130in}{9.180545in}}{\pgfqpoint{6.879130in}{9.169495in}}%
\pgfpathcurveto{\pgfqpoint{6.879130in}{9.158445in}}{\pgfqpoint{6.883521in}{9.147846in}}{\pgfqpoint{6.891334in}{9.140033in}}%
\pgfpathcurveto{\pgfqpoint{6.899148in}{9.132219in}}{\pgfqpoint{6.909747in}{9.127829in}}{\pgfqpoint{6.920797in}{9.127829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484167in}{8.835094in}}%
\pgfpathcurveto{\pgfqpoint{6.495217in}{8.835094in}}{\pgfqpoint{6.505816in}{8.839485in}}{\pgfqpoint{6.513630in}{8.847298in}}%
\pgfpathcurveto{\pgfqpoint{6.521444in}{8.855112in}}{\pgfqpoint{6.525834in}{8.865711in}}{\pgfqpoint{6.525834in}{8.876761in}}%
\pgfpathcurveto{\pgfqpoint{6.525834in}{8.887811in}}{\pgfqpoint{6.521444in}{8.898410in}}{\pgfqpoint{6.513630in}{8.906224in}}%
\pgfpathcurveto{\pgfqpoint{6.505816in}{8.914038in}}{\pgfqpoint{6.495217in}{8.918428in}}{\pgfqpoint{6.484167in}{8.918428in}}%
\pgfpathcurveto{\pgfqpoint{6.473117in}{8.918428in}}{\pgfqpoint{6.462518in}{8.914038in}}{\pgfqpoint{6.454704in}{8.906224in}}%
\pgfpathcurveto{\pgfqpoint{6.446891in}{8.898410in}}{\pgfqpoint{6.442501in}{8.887811in}}{\pgfqpoint{6.442501in}{8.876761in}}%
\pgfpathcurveto{\pgfqpoint{6.442501in}{8.865711in}}{\pgfqpoint{6.446891in}{8.855112in}}{\pgfqpoint{6.454704in}{8.847298in}}%
\pgfpathcurveto{\pgfqpoint{6.462518in}{8.839485in}}{\pgfqpoint{6.473117in}{8.835094in}}{\pgfqpoint{6.484167in}{8.835094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398888in}{8.588581in}}%
\pgfpathcurveto{\pgfqpoint{6.409938in}{8.588581in}}{\pgfqpoint{6.420537in}{8.592972in}}{\pgfqpoint{6.428351in}{8.600785in}}%
\pgfpathcurveto{\pgfqpoint{6.436164in}{8.608599in}}{\pgfqpoint{6.440555in}{8.619198in}}{\pgfqpoint{6.440555in}{8.630248in}}%
\pgfpathcurveto{\pgfqpoint{6.440555in}{8.641298in}}{\pgfqpoint{6.436164in}{8.651897in}}{\pgfqpoint{6.428351in}{8.659711in}}%
\pgfpathcurveto{\pgfqpoint{6.420537in}{8.667525in}}{\pgfqpoint{6.409938in}{8.671915in}}{\pgfqpoint{6.398888in}{8.671915in}}%
\pgfpathcurveto{\pgfqpoint{6.387838in}{8.671915in}}{\pgfqpoint{6.377239in}{8.667525in}}{\pgfqpoint{6.369425in}{8.659711in}}%
\pgfpathcurveto{\pgfqpoint{6.361611in}{8.651897in}}{\pgfqpoint{6.357221in}{8.641298in}}{\pgfqpoint{6.357221in}{8.630248in}}%
\pgfpathcurveto{\pgfqpoint{6.357221in}{8.619198in}}{\pgfqpoint{6.361611in}{8.608599in}}{\pgfqpoint{6.369425in}{8.600785in}}%
\pgfpathcurveto{\pgfqpoint{6.377239in}{8.592972in}}{\pgfqpoint{6.387838in}{8.588581in}}{\pgfqpoint{6.398888in}{8.588581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.627436in}{8.785022in}}%
\pgfpathcurveto{\pgfqpoint{6.638487in}{8.785022in}}{\pgfqpoint{6.649086in}{8.789412in}}{\pgfqpoint{6.656899in}{8.797225in}}%
\pgfpathcurveto{\pgfqpoint{6.664713in}{8.805039in}}{\pgfqpoint{6.669103in}{8.815638in}}{\pgfqpoint{6.669103in}{8.826688in}}%
\pgfpathcurveto{\pgfqpoint{6.669103in}{8.837738in}}{\pgfqpoint{6.664713in}{8.848337in}}{\pgfqpoint{6.656899in}{8.856151in}}%
\pgfpathcurveto{\pgfqpoint{6.649086in}{8.863965in}}{\pgfqpoint{6.638487in}{8.868355in}}{\pgfqpoint{6.627436in}{8.868355in}}%
\pgfpathcurveto{\pgfqpoint{6.616386in}{8.868355in}}{\pgfqpoint{6.605787in}{8.863965in}}{\pgfqpoint{6.597974in}{8.856151in}}%
\pgfpathcurveto{\pgfqpoint{6.590160in}{8.848337in}}{\pgfqpoint{6.585770in}{8.837738in}}{\pgfqpoint{6.585770in}{8.826688in}}%
\pgfpathcurveto{\pgfqpoint{6.585770in}{8.815638in}}{\pgfqpoint{6.590160in}{8.805039in}}{\pgfqpoint{6.597974in}{8.797225in}}%
\pgfpathcurveto{\pgfqpoint{6.605787in}{8.789412in}}{\pgfqpoint{6.616386in}{8.785022in}}{\pgfqpoint{6.627436in}{8.785022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797995in}{9.177902in}}%
\pgfpathcurveto{\pgfqpoint{6.809045in}{9.177902in}}{\pgfqpoint{6.819644in}{9.182292in}}{\pgfqpoint{6.827458in}{9.190105in}}%
\pgfpathcurveto{\pgfqpoint{6.835271in}{9.197919in}}{\pgfqpoint{6.839662in}{9.208518in}}{\pgfqpoint{6.839662in}{9.219568in}}%
\pgfpathcurveto{\pgfqpoint{6.839662in}{9.230618in}}{\pgfqpoint{6.835271in}{9.241217in}}{\pgfqpoint{6.827458in}{9.249031in}}%
\pgfpathcurveto{\pgfqpoint{6.819644in}{9.256845in}}{\pgfqpoint{6.809045in}{9.261235in}}{\pgfqpoint{6.797995in}{9.261235in}}%
\pgfpathcurveto{\pgfqpoint{6.786945in}{9.261235in}}{\pgfqpoint{6.776346in}{9.256845in}}{\pgfqpoint{6.768532in}{9.249031in}}%
\pgfpathcurveto{\pgfqpoint{6.760719in}{9.241217in}}{\pgfqpoint{6.756328in}{9.230618in}}{\pgfqpoint{6.756328in}{9.219568in}}%
\pgfpathcurveto{\pgfqpoint{6.756328in}{9.208518in}}{\pgfqpoint{6.760719in}{9.197919in}}{\pgfqpoint{6.768532in}{9.190105in}}%
\pgfpathcurveto{\pgfqpoint{6.776346in}{9.182292in}}{\pgfqpoint{6.786945in}{9.177902in}}{\pgfqpoint{6.797995in}{9.177902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767294in}{9.428266in}}%
\pgfpathcurveto{\pgfqpoint{6.778345in}{9.428266in}}{\pgfqpoint{6.788944in}{9.432657in}}{\pgfqpoint{6.796757in}{9.440470in}}%
\pgfpathcurveto{\pgfqpoint{6.804571in}{9.448284in}}{\pgfqpoint{6.808961in}{9.458883in}}{\pgfqpoint{6.808961in}{9.469933in}}%
\pgfpathcurveto{\pgfqpoint{6.808961in}{9.480983in}}{\pgfqpoint{6.804571in}{9.491582in}}{\pgfqpoint{6.796757in}{9.499396in}}%
\pgfpathcurveto{\pgfqpoint{6.788944in}{9.507209in}}{\pgfqpoint{6.778345in}{9.511600in}}{\pgfqpoint{6.767294in}{9.511600in}}%
\pgfpathcurveto{\pgfqpoint{6.756244in}{9.511600in}}{\pgfqpoint{6.745645in}{9.507209in}}{\pgfqpoint{6.737832in}{9.499396in}}%
\pgfpathcurveto{\pgfqpoint{6.730018in}{9.491582in}}{\pgfqpoint{6.725628in}{9.480983in}}{\pgfqpoint{6.725628in}{9.469933in}}%
\pgfpathcurveto{\pgfqpoint{6.725628in}{9.458883in}}{\pgfqpoint{6.730018in}{9.448284in}}{\pgfqpoint{6.737832in}{9.440470in}}%
\pgfpathcurveto{\pgfqpoint{6.745645in}{9.432657in}}{\pgfqpoint{6.756244in}{9.428266in}}{\pgfqpoint{6.767294in}{9.428266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572858in}{9.524561in}}%
\pgfpathcurveto{\pgfqpoint{6.583908in}{9.524561in}}{\pgfqpoint{6.594507in}{9.528951in}}{\pgfqpoint{6.602320in}{9.536764in}}%
\pgfpathcurveto{\pgfqpoint{6.610134in}{9.544578in}}{\pgfqpoint{6.614524in}{9.555177in}}{\pgfqpoint{6.614524in}{9.566227in}}%
\pgfpathcurveto{\pgfqpoint{6.614524in}{9.577277in}}{\pgfqpoint{6.610134in}{9.587876in}}{\pgfqpoint{6.602320in}{9.595690in}}%
\pgfpathcurveto{\pgfqpoint{6.594507in}{9.603504in}}{\pgfqpoint{6.583908in}{9.607894in}}{\pgfqpoint{6.572858in}{9.607894in}}%
\pgfpathcurveto{\pgfqpoint{6.561808in}{9.607894in}}{\pgfqpoint{6.551208in}{9.603504in}}{\pgfqpoint{6.543395in}{9.595690in}}%
\pgfpathcurveto{\pgfqpoint{6.535581in}{9.587876in}}{\pgfqpoint{6.531191in}{9.577277in}}{\pgfqpoint{6.531191in}{9.566227in}}%
\pgfpathcurveto{\pgfqpoint{6.531191in}{9.555177in}}{\pgfqpoint{6.535581in}{9.544578in}}{\pgfqpoint{6.543395in}{9.536764in}}%
\pgfpathcurveto{\pgfqpoint{6.551208in}{9.528951in}}{\pgfqpoint{6.561808in}{9.524561in}}{\pgfqpoint{6.572858in}{9.524561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729772in}{9.189457in}}%
\pgfpathcurveto{\pgfqpoint{6.740822in}{9.189457in}}{\pgfqpoint{6.751421in}{9.193847in}}{\pgfqpoint{6.759234in}{9.201661in}}%
\pgfpathcurveto{\pgfqpoint{6.767048in}{9.209474in}}{\pgfqpoint{6.771438in}{9.220073in}}{\pgfqpoint{6.771438in}{9.231124in}}%
\pgfpathcurveto{\pgfqpoint{6.771438in}{9.242174in}}{\pgfqpoint{6.767048in}{9.252773in}}{\pgfqpoint{6.759234in}{9.260586in}}%
\pgfpathcurveto{\pgfqpoint{6.751421in}{9.268400in}}{\pgfqpoint{6.740822in}{9.272790in}}{\pgfqpoint{6.729772in}{9.272790in}}%
\pgfpathcurveto{\pgfqpoint{6.718721in}{9.272790in}}{\pgfqpoint{6.708122in}{9.268400in}}{\pgfqpoint{6.700309in}{9.260586in}}%
\pgfpathcurveto{\pgfqpoint{6.692495in}{9.252773in}}{\pgfqpoint{6.688105in}{9.242174in}}{\pgfqpoint{6.688105in}{9.231124in}}%
\pgfpathcurveto{\pgfqpoint{6.688105in}{9.220073in}}{\pgfqpoint{6.692495in}{9.209474in}}{\pgfqpoint{6.700309in}{9.201661in}}%
\pgfpathcurveto{\pgfqpoint{6.708122in}{9.193847in}}{\pgfqpoint{6.718721in}{9.189457in}}{\pgfqpoint{6.729772in}{9.189457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299964in}{8.318958in}}%
\pgfpathcurveto{\pgfqpoint{6.311014in}{8.318958in}}{\pgfqpoint{6.321613in}{8.323348in}}{\pgfqpoint{6.329427in}{8.331162in}}%
\pgfpathcurveto{\pgfqpoint{6.337240in}{8.338975in}}{\pgfqpoint{6.341631in}{8.349574in}}{\pgfqpoint{6.341631in}{8.360625in}}%
\pgfpathcurveto{\pgfqpoint{6.341631in}{8.371675in}}{\pgfqpoint{6.337240in}{8.382274in}}{\pgfqpoint{6.329427in}{8.390087in}}%
\pgfpathcurveto{\pgfqpoint{6.321613in}{8.397901in}}{\pgfqpoint{6.311014in}{8.402291in}}{\pgfqpoint{6.299964in}{8.402291in}}%
\pgfpathcurveto{\pgfqpoint{6.288914in}{8.402291in}}{\pgfqpoint{6.278315in}{8.397901in}}{\pgfqpoint{6.270501in}{8.390087in}}%
\pgfpathcurveto{\pgfqpoint{6.262687in}{8.382274in}}{\pgfqpoint{6.258297in}{8.371675in}}{\pgfqpoint{6.258297in}{8.360625in}}%
\pgfpathcurveto{\pgfqpoint{6.258297in}{8.349574in}}{\pgfqpoint{6.262687in}{8.338975in}}{\pgfqpoint{6.270501in}{8.331162in}}%
\pgfpathcurveto{\pgfqpoint{6.278315in}{8.323348in}}{\pgfqpoint{6.288914in}{8.318958in}}{\pgfqpoint{6.299964in}{8.318958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203718in}{9.081607in}}%
\pgfpathlineto{\pgfqpoint{6.287052in}{9.081607in}}%
\pgfpathlineto{\pgfqpoint{6.287052in}{9.164941in}}%
\pgfpathlineto{\pgfqpoint{6.203718in}{9.164941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316287in}{9.143236in}}%
\pgfpathlineto{\pgfqpoint{6.399620in}{9.143236in}}%
\pgfpathlineto{\pgfqpoint{6.399620in}{9.226569in}}%
\pgfpathlineto{\pgfqpoint{6.316287in}{9.226569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538013in}{8.854353in}}%
\pgfpathlineto{\pgfqpoint{6.621347in}{8.854353in}}%
\pgfpathlineto{\pgfqpoint{6.621347in}{8.937687in}}%
\pgfpathlineto{\pgfqpoint{6.538013in}{8.937687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128673in}{9.266492in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{9.266492in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{9.349826in}}%
\pgfpathlineto{\pgfqpoint{6.128673in}{9.349826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364044in}{9.027683in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{9.027683in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{9.111016in}}%
\pgfpathlineto{\pgfqpoint{6.364044in}{9.111016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248064in}{8.792725in}}%
\pgfpathlineto{\pgfqpoint{6.331397in}{8.792725in}}%
\pgfpathlineto{\pgfqpoint{6.331397in}{8.876058in}}%
\pgfpathlineto{\pgfqpoint{6.248064in}{8.876058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125262in}{9.231826in}}%
\pgfpathlineto{\pgfqpoint{6.208595in}{9.231826in}}%
\pgfpathlineto{\pgfqpoint{6.208595in}{9.315160in}}%
\pgfpathlineto{\pgfqpoint{6.125262in}{9.315160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278764in}{9.320417in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{9.320417in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{9.403750in}}%
\pgfpathlineto{\pgfqpoint{6.278764in}{9.403750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306054in}{8.927537in}}%
\pgfpathlineto{\pgfqpoint{6.389387in}{8.927537in}}%
\pgfpathlineto{\pgfqpoint{6.389387in}{9.010870in}}%
\pgfpathlineto{\pgfqpoint{6.306054in}{9.010870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493668in}{9.108570in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{9.108570in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{9.191903in}}%
\pgfpathlineto{\pgfqpoint{6.493668in}{9.191903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340165in}{8.962203in}}%
\pgfpathlineto{\pgfqpoint{6.423499in}{8.962203in}}%
\pgfpathlineto{\pgfqpoint{6.423499in}{9.045536in}}%
\pgfpathlineto{\pgfqpoint{6.340165in}{9.045536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903535in}{8.303551in}}%
\pgfpathlineto{\pgfqpoint{5.986869in}{8.303551in}}%
\pgfpathlineto{\pgfqpoint{5.986869in}{8.386884in}}%
\pgfpathlineto{\pgfqpoint{5.903535in}{8.386884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992226in}{9.166346in}}%
\pgfpathlineto{\pgfqpoint{6.075559in}{9.166346in}}%
\pgfpathlineto{\pgfqpoint{6.075559in}{9.249680in}}%
\pgfpathlineto{\pgfqpoint{5.992226in}{9.249680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787761in}{9.068200in}}%
\pgfpathlineto{\pgfqpoint{6.846687in}{9.127126in}}%
\pgfpathlineto{\pgfqpoint{6.787761in}{9.186051in}}%
\pgfpathlineto{\pgfqpoint{6.728836in}{9.127126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.733183in}{9.029683in}}%
\pgfpathlineto{\pgfqpoint{6.792108in}{9.088608in}}%
\pgfpathlineto{\pgfqpoint{6.733183in}{9.147534in}}%
\pgfpathlineto{\pgfqpoint{6.674257in}{9.088608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.791173in}{8.910278in}}%
\pgfpathlineto{\pgfqpoint{6.850098in}{8.969204in}}%
\pgfpathlineto{\pgfqpoint{6.791173in}{9.028129in}}%
\pgfpathlineto{\pgfqpoint{6.732247in}{8.969204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.842340in}{8.852501in}}%
\pgfpathlineto{\pgfqpoint{6.901266in}{8.911427in}}%
\pgfpathlineto{\pgfqpoint{6.842340in}{8.970353in}}%
\pgfpathlineto{\pgfqpoint{6.783415in}{8.911427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490990in}{8.448066in}}%
\pgfpathlineto{\pgfqpoint{6.549915in}{8.506992in}}%
\pgfpathlineto{\pgfqpoint{6.490990in}{8.565917in}}%
\pgfpathlineto{\pgfqpoint{6.432064in}{8.506992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470522in}{8.602137in}}%
\pgfpathlineto{\pgfqpoint{6.529448in}{8.661062in}}%
\pgfpathlineto{\pgfqpoint{6.470522in}{8.719988in}}%
\pgfpathlineto{\pgfqpoint{6.411597in}{8.661062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688837in}{8.971906in}}%
\pgfpathlineto{\pgfqpoint{6.747763in}{9.030832in}}%
\pgfpathlineto{\pgfqpoint{6.688837in}{9.089757in}}%
\pgfpathlineto{\pgfqpoint{6.629912in}{9.030832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941264in}{8.917981in}}%
\pgfpathlineto{\pgfqpoint{7.000190in}{8.976907in}}%
\pgfpathlineto{\pgfqpoint{6.941264in}{9.035833in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{8.976907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.712716in}{9.006572in}}%
\pgfpathlineto{\pgfqpoint{6.771641in}{9.065498in}}%
\pgfpathlineto{\pgfqpoint{6.712716in}{9.124423in}}%
\pgfpathlineto{\pgfqpoint{6.653790in}{9.065498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634259in}{9.006572in}}%
\pgfpathlineto{\pgfqpoint{6.693184in}{9.065498in}}%
\pgfpathlineto{\pgfqpoint{6.634259in}{9.124423in}}%
\pgfpathlineto{\pgfqpoint{6.575333in}{9.065498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685426in}{9.122125in}}%
\pgfpathlineto{\pgfqpoint{6.744352in}{9.181051in}}%
\pgfpathlineto{\pgfqpoint{6.685426in}{9.239976in}}%
\pgfpathlineto{\pgfqpoint{6.626501in}{9.181051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845751in}{8.817836in}}%
\pgfpathlineto{\pgfqpoint{6.904677in}{8.876761in}}%
\pgfpathlineto{\pgfqpoint{6.845751in}{8.935687in}}%
\pgfpathlineto{\pgfqpoint{6.786826in}{8.876761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535335in}{8.875612in}}%
\pgfpathlineto{\pgfqpoint{6.594260in}{8.934538in}}%
\pgfpathlineto{\pgfqpoint{6.535335in}{8.993463in}}%
\pgfpathlineto{\pgfqpoint{6.476409in}{8.934538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890623in}{8.155332in}}%
\pgfpathlineto{\pgfqpoint{5.949549in}{8.214257in}}%
\pgfpathlineto{\pgfqpoint{5.890623in}{8.273183in}}%
\pgfpathlineto{\pgfqpoint{5.831698in}{8.214257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272675in}{7.793712in}}%
\pgfpathlineto{\pgfqpoint{6.233047in}{7.764921in}}%
\pgfpathlineto{\pgfqpoint{6.248183in}{7.718337in}}%
\pgfpathlineto{\pgfqpoint{6.297166in}{7.718337in}}%
\pgfpathlineto{\pgfqpoint{6.312302in}{7.764921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091882in}{7.986301in}}%
\pgfpathlineto{\pgfqpoint{6.052255in}{7.957510in}}%
\pgfpathlineto{\pgfqpoint{6.067391in}{7.910925in}}%
\pgfpathlineto{\pgfqpoint{6.116373in}{7.910925in}}%
\pgfpathlineto{\pgfqpoint{6.131510in}{7.957510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098705in}{7.936228in}}%
\pgfpathlineto{\pgfqpoint{6.059077in}{7.907437in}}%
\pgfpathlineto{\pgfqpoint{6.074214in}{7.860852in}}%
\pgfpathlineto{\pgfqpoint{6.123196in}{7.860852in}}%
\pgfpathlineto{\pgfqpoint{6.138332in}{7.907437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340898in}{8.317552in}}%
\pgfpathlineto{\pgfqpoint{6.301271in}{8.288761in}}%
\pgfpathlineto{\pgfqpoint{6.316407in}{8.242177in}}%
\pgfpathlineto{\pgfqpoint{6.365389in}{8.242177in}}%
\pgfpathlineto{\pgfqpoint{6.380525in}{8.288761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170339in}{8.190444in}}%
\pgfpathlineto{\pgfqpoint{6.130712in}{8.161653in}}%
\pgfpathlineto{\pgfqpoint{6.145848in}{8.115068in}}%
\pgfpathlineto{\pgfqpoint{6.194830in}{8.115068in}}%
\pgfpathlineto{\pgfqpoint{6.209967in}{8.161653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160106in}{8.144223in}}%
\pgfpathlineto{\pgfqpoint{6.120479in}{8.115432in}}%
\pgfpathlineto{\pgfqpoint{6.135615in}{8.068847in}}%
\pgfpathlineto{\pgfqpoint{6.184597in}{8.068847in}}%
\pgfpathlineto{\pgfqpoint{6.199733in}{8.115432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221507in}{8.186592in}}%
\pgfpathlineto{\pgfqpoint{6.181880in}{8.157801in}}%
\pgfpathlineto{\pgfqpoint{6.197016in}{8.111217in}}%
\pgfpathlineto{\pgfqpoint{6.245998in}{8.111217in}}%
\pgfpathlineto{\pgfqpoint{6.261134in}{8.157801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972491in}{7.878451in}}%
\pgfpathlineto{\pgfqpoint{5.932864in}{7.849660in}}%
\pgfpathlineto{\pgfqpoint{5.948000in}{7.803075in}}%
\pgfpathlineto{\pgfqpoint{5.996982in}{7.803075in}}%
\pgfpathlineto{\pgfqpoint{6.012119in}{7.849660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{7.607937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.847364in,y=9.583294in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{9.802778in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{9.802778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.951711in}{9.617003in}}%
\pgfpathcurveto{\pgfqpoint{8.962762in}{9.617003in}}{\pgfqpoint{8.973361in}{9.621393in}}{\pgfqpoint{8.981174in}{9.629207in}}%
\pgfpathcurveto{\pgfqpoint{8.988988in}{9.637020in}}{\pgfqpoint{8.993378in}{9.647619in}}{\pgfqpoint{8.993378in}{9.658670in}}%
\pgfpathcurveto{\pgfqpoint{8.993378in}{9.669720in}}{\pgfqpoint{8.988988in}{9.680319in}}{\pgfqpoint{8.981174in}{9.688132in}}%
\pgfpathcurveto{\pgfqpoint{8.973361in}{9.695946in}}{\pgfqpoint{8.962762in}{9.700336in}}{\pgfqpoint{8.951711in}{9.700336in}}%
\pgfpathcurveto{\pgfqpoint{8.940661in}{9.700336in}}{\pgfqpoint{8.930062in}{9.695946in}}{\pgfqpoint{8.922249in}{9.688132in}}%
\pgfpathcurveto{\pgfqpoint{8.914435in}{9.680319in}}{\pgfqpoint{8.910045in}{9.669720in}}{\pgfqpoint{8.910045in}{9.658670in}}%
\pgfpathcurveto{\pgfqpoint{8.910045in}{9.647619in}}{\pgfqpoint{8.914435in}{9.637020in}}{\pgfqpoint{8.922249in}{9.629207in}}%
\pgfpathcurveto{\pgfqpoint{8.930062in}{9.621393in}}{\pgfqpoint{8.940661in}{9.617003in}}{\pgfqpoint{8.951711in}{9.617003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.914568in}{9.385897in}}%
\pgfpathcurveto{\pgfqpoint{8.925618in}{9.385897in}}{\pgfqpoint{8.936217in}{9.390287in}}{\pgfqpoint{8.944031in}{9.398101in}}%
\pgfpathcurveto{\pgfqpoint{8.951844in}{9.405914in}}{\pgfqpoint{8.956234in}{9.416513in}}{\pgfqpoint{8.956234in}{9.427564in}}%
\pgfpathcurveto{\pgfqpoint{8.956234in}{9.438614in}}{\pgfqpoint{8.951844in}{9.449213in}}{\pgfqpoint{8.944031in}{9.457026in}}%
\pgfpathcurveto{\pgfqpoint{8.936217in}{9.464840in}}{\pgfqpoint{8.925618in}{9.469230in}}{\pgfqpoint{8.914568in}{9.469230in}}%
\pgfpathcurveto{\pgfqpoint{8.903518in}{9.469230in}}{\pgfqpoint{8.892919in}{9.464840in}}{\pgfqpoint{8.885105in}{9.457026in}}%
\pgfpathcurveto{\pgfqpoint{8.877291in}{9.449213in}}{\pgfqpoint{8.872901in}{9.438614in}}{\pgfqpoint{8.872901in}{9.427564in}}%
\pgfpathcurveto{\pgfqpoint{8.872901in}{9.416513in}}{\pgfqpoint{8.877291in}{9.405914in}}{\pgfqpoint{8.885105in}{9.398101in}}%
\pgfpathcurveto{\pgfqpoint{8.892919in}{9.390287in}}{\pgfqpoint{8.903518in}{9.385897in}}{\pgfqpoint{8.914568in}{9.385897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.928497in}{9.401304in}}%
\pgfpathcurveto{\pgfqpoint{8.939547in}{9.401304in}}{\pgfqpoint{8.950146in}{9.405694in}}{\pgfqpoint{8.957959in}{9.413508in}}%
\pgfpathcurveto{\pgfqpoint{8.965773in}{9.421322in}}{\pgfqpoint{8.970163in}{9.431921in}}{\pgfqpoint{8.970163in}{9.442971in}}%
\pgfpathcurveto{\pgfqpoint{8.970163in}{9.454021in}}{\pgfqpoint{8.965773in}{9.464620in}}{\pgfqpoint{8.957959in}{9.472433in}}%
\pgfpathcurveto{\pgfqpoint{8.950146in}{9.480247in}}{\pgfqpoint{8.939547in}{9.484637in}}{\pgfqpoint{8.928497in}{9.484637in}}%
\pgfpathcurveto{\pgfqpoint{8.917447in}{9.484637in}}{\pgfqpoint{8.906847in}{9.480247in}}{\pgfqpoint{8.899034in}{9.472433in}}%
\pgfpathcurveto{\pgfqpoint{8.891220in}{9.464620in}}{\pgfqpoint{8.886830in}{9.454021in}}{\pgfqpoint{8.886830in}{9.442971in}}%
\pgfpathcurveto{\pgfqpoint{8.886830in}{9.431921in}}{\pgfqpoint{8.891220in}{9.421322in}}{\pgfqpoint{8.899034in}{9.413508in}}%
\pgfpathcurveto{\pgfqpoint{8.906847in}{9.405694in}}{\pgfqpoint{8.917447in}{9.401304in}}{\pgfqpoint{8.928497in}{9.401304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.942426in}{9.127829in}}%
\pgfpathcurveto{\pgfqpoint{8.953476in}{9.127829in}}{\pgfqpoint{8.964075in}{9.132219in}}{\pgfqpoint{8.971888in}{9.140033in}}%
\pgfpathcurveto{\pgfqpoint{8.979702in}{9.147846in}}{\pgfqpoint{8.984092in}{9.158445in}}{\pgfqpoint{8.984092in}{9.169495in}}%
\pgfpathcurveto{\pgfqpoint{8.984092in}{9.180545in}}{\pgfqpoint{8.979702in}{9.191144in}}{\pgfqpoint{8.971888in}{9.198958in}}%
\pgfpathcurveto{\pgfqpoint{8.964075in}{9.206772in}}{\pgfqpoint{8.953476in}{9.211162in}}{\pgfqpoint{8.942426in}{9.211162in}}%
\pgfpathcurveto{\pgfqpoint{8.931375in}{9.211162in}}{\pgfqpoint{8.920776in}{9.206772in}}{\pgfqpoint{8.912963in}{9.198958in}}%
\pgfpathcurveto{\pgfqpoint{8.905149in}{9.191144in}}{\pgfqpoint{8.900759in}{9.180545in}}{\pgfqpoint{8.900759in}{9.169495in}}%
\pgfpathcurveto{\pgfqpoint{8.900759in}{9.158445in}}{\pgfqpoint{8.905149in}{9.147846in}}{\pgfqpoint{8.912963in}{9.140033in}}%
\pgfpathcurveto{\pgfqpoint{8.920776in}{9.132219in}}{\pgfqpoint{8.931375in}{9.127829in}}{\pgfqpoint{8.942426in}{9.127829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.714921in}{8.835094in}}%
\pgfpathcurveto{\pgfqpoint{8.725971in}{8.835094in}}{\pgfqpoint{8.736570in}{8.839485in}}{\pgfqpoint{8.744383in}{8.847298in}}%
\pgfpathcurveto{\pgfqpoint{8.752197in}{8.855112in}}{\pgfqpoint{8.756587in}{8.865711in}}{\pgfqpoint{8.756587in}{8.876761in}}%
\pgfpathcurveto{\pgfqpoint{8.756587in}{8.887811in}}{\pgfqpoint{8.752197in}{8.898410in}}{\pgfqpoint{8.744383in}{8.906224in}}%
\pgfpathcurveto{\pgfqpoint{8.736570in}{8.914038in}}{\pgfqpoint{8.725971in}{8.918428in}}{\pgfqpoint{8.714921in}{8.918428in}}%
\pgfpathcurveto{\pgfqpoint{8.703870in}{8.918428in}}{\pgfqpoint{8.693271in}{8.914038in}}{\pgfqpoint{8.685458in}{8.906224in}}%
\pgfpathcurveto{\pgfqpoint{8.677644in}{8.898410in}}{\pgfqpoint{8.673254in}{8.887811in}}{\pgfqpoint{8.673254in}{8.876761in}}%
\pgfpathcurveto{\pgfqpoint{8.673254in}{8.865711in}}{\pgfqpoint{8.677644in}{8.855112in}}{\pgfqpoint{8.685458in}{8.847298in}}%
\pgfpathcurveto{\pgfqpoint{8.693271in}{8.839485in}}{\pgfqpoint{8.703870in}{8.835094in}}{\pgfqpoint{8.714921in}{8.835094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.193145in}{8.588581in}}%
\pgfpathcurveto{\pgfqpoint{9.204195in}{8.588581in}}{\pgfqpoint{9.214794in}{8.592972in}}{\pgfqpoint{9.222608in}{8.600785in}}%
\pgfpathcurveto{\pgfqpoint{9.230422in}{8.608599in}}{\pgfqpoint{9.234812in}{8.619198in}}{\pgfqpoint{9.234812in}{8.630248in}}%
\pgfpathcurveto{\pgfqpoint{9.234812in}{8.641298in}}{\pgfqpoint{9.230422in}{8.651897in}}{\pgfqpoint{9.222608in}{8.659711in}}%
\pgfpathcurveto{\pgfqpoint{9.214794in}{8.667525in}}{\pgfqpoint{9.204195in}{8.671915in}}{\pgfqpoint{9.193145in}{8.671915in}}%
\pgfpathcurveto{\pgfqpoint{9.182095in}{8.671915in}}{\pgfqpoint{9.171496in}{8.667525in}}{\pgfqpoint{9.163682in}{8.659711in}}%
\pgfpathcurveto{\pgfqpoint{9.155869in}{8.651897in}}{\pgfqpoint{9.151479in}{8.641298in}}{\pgfqpoint{9.151479in}{8.630248in}}%
\pgfpathcurveto{\pgfqpoint{9.151479in}{8.619198in}}{\pgfqpoint{9.155869in}{8.608599in}}{\pgfqpoint{9.163682in}{8.600785in}}%
\pgfpathcurveto{\pgfqpoint{9.171496in}{8.592972in}}{\pgfqpoint{9.182095in}{8.588581in}}{\pgfqpoint{9.193145in}{8.588581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.459558in}{8.785022in}}%
\pgfpathcurveto{\pgfqpoint{8.470608in}{8.785022in}}{\pgfqpoint{8.481207in}{8.789412in}}{\pgfqpoint{8.489021in}{8.797225in}}%
\pgfpathcurveto{\pgfqpoint{8.496834in}{8.805039in}}{\pgfqpoint{8.501225in}{8.815638in}}{\pgfqpoint{8.501225in}{8.826688in}}%
\pgfpathcurveto{\pgfqpoint{8.501225in}{8.837738in}}{\pgfqpoint{8.496834in}{8.848337in}}{\pgfqpoint{8.489021in}{8.856151in}}%
\pgfpathcurveto{\pgfqpoint{8.481207in}{8.863965in}}{\pgfqpoint{8.470608in}{8.868355in}}{\pgfqpoint{8.459558in}{8.868355in}}%
\pgfpathcurveto{\pgfqpoint{8.448508in}{8.868355in}}{\pgfqpoint{8.437909in}{8.863965in}}{\pgfqpoint{8.430095in}{8.856151in}}%
\pgfpathcurveto{\pgfqpoint{8.422281in}{8.848337in}}{\pgfqpoint{8.417891in}{8.837738in}}{\pgfqpoint{8.417891in}{8.826688in}}%
\pgfpathcurveto{\pgfqpoint{8.417891in}{8.815638in}}{\pgfqpoint{8.422281in}{8.805039in}}{\pgfqpoint{8.430095in}{8.797225in}}%
\pgfpathcurveto{\pgfqpoint{8.437909in}{8.789412in}}{\pgfqpoint{8.448508in}{8.785022in}}{\pgfqpoint{8.459558in}{8.785022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.584918in}{9.177902in}}%
\pgfpathcurveto{\pgfqpoint{8.595968in}{9.177902in}}{\pgfqpoint{8.606567in}{9.182292in}}{\pgfqpoint{8.614381in}{9.190105in}}%
\pgfpathcurveto{\pgfqpoint{8.622194in}{9.197919in}}{\pgfqpoint{8.626584in}{9.208518in}}{\pgfqpoint{8.626584in}{9.219568in}}%
\pgfpathcurveto{\pgfqpoint{8.626584in}{9.230618in}}{\pgfqpoint{8.622194in}{9.241217in}}{\pgfqpoint{8.614381in}{9.249031in}}%
\pgfpathcurveto{\pgfqpoint{8.606567in}{9.256845in}}{\pgfqpoint{8.595968in}{9.261235in}}{\pgfqpoint{8.584918in}{9.261235in}}%
\pgfpathcurveto{\pgfqpoint{8.573868in}{9.261235in}}{\pgfqpoint{8.563269in}{9.256845in}}{\pgfqpoint{8.555455in}{9.249031in}}%
\pgfpathcurveto{\pgfqpoint{8.547641in}{9.241217in}}{\pgfqpoint{8.543251in}{9.230618in}}{\pgfqpoint{8.543251in}{9.219568in}}%
\pgfpathcurveto{\pgfqpoint{8.543251in}{9.208518in}}{\pgfqpoint{8.547641in}{9.197919in}}{\pgfqpoint{8.555455in}{9.190105in}}%
\pgfpathcurveto{\pgfqpoint{8.563269in}{9.182292in}}{\pgfqpoint{8.573868in}{9.177902in}}{\pgfqpoint{8.584918in}{9.177902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993498in}{9.428266in}}%
\pgfpathcurveto{\pgfqpoint{9.004548in}{9.428266in}}{\pgfqpoint{9.015147in}{9.432657in}}{\pgfqpoint{9.022961in}{9.440470in}}%
\pgfpathcurveto{\pgfqpoint{9.030774in}{9.448284in}}{\pgfqpoint{9.035165in}{9.458883in}}{\pgfqpoint{9.035165in}{9.469933in}}%
\pgfpathcurveto{\pgfqpoint{9.035165in}{9.480983in}}{\pgfqpoint{9.030774in}{9.491582in}}{\pgfqpoint{9.022961in}{9.499396in}}%
\pgfpathcurveto{\pgfqpoint{9.015147in}{9.507209in}}{\pgfqpoint{9.004548in}{9.511600in}}{\pgfqpoint{8.993498in}{9.511600in}}%
\pgfpathcurveto{\pgfqpoint{8.982448in}{9.511600in}}{\pgfqpoint{8.971849in}{9.507209in}}{\pgfqpoint{8.964035in}{9.499396in}}%
\pgfpathcurveto{\pgfqpoint{8.956222in}{9.491582in}}{\pgfqpoint{8.951831in}{9.480983in}}{\pgfqpoint{8.951831in}{9.469933in}}%
\pgfpathcurveto{\pgfqpoint{8.951831in}{9.458883in}}{\pgfqpoint{8.956222in}{9.448284in}}{\pgfqpoint{8.964035in}{9.440470in}}%
\pgfpathcurveto{\pgfqpoint{8.971849in}{9.432657in}}{\pgfqpoint{8.982448in}{9.428266in}}{\pgfqpoint{8.993498in}{9.428266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.979569in}{9.524561in}}%
\pgfpathcurveto{\pgfqpoint{8.990619in}{9.524561in}}{\pgfqpoint{9.001218in}{9.528951in}}{\pgfqpoint{9.009032in}{9.536764in}}%
\pgfpathcurveto{\pgfqpoint{9.016846in}{9.544578in}}{\pgfqpoint{9.021236in}{9.555177in}}{\pgfqpoint{9.021236in}{9.566227in}}%
\pgfpathcurveto{\pgfqpoint{9.021236in}{9.577277in}}{\pgfqpoint{9.016846in}{9.587876in}}{\pgfqpoint{9.009032in}{9.595690in}}%
\pgfpathcurveto{\pgfqpoint{9.001218in}{9.603504in}}{\pgfqpoint{8.990619in}{9.607894in}}{\pgfqpoint{8.979569in}{9.607894in}}%
\pgfpathcurveto{\pgfqpoint{8.968519in}{9.607894in}}{\pgfqpoint{8.957920in}{9.603504in}}{\pgfqpoint{8.950106in}{9.595690in}}%
\pgfpathcurveto{\pgfqpoint{8.942293in}{9.587876in}}{\pgfqpoint{8.937903in}{9.577277in}}{\pgfqpoint{8.937903in}{9.566227in}}%
\pgfpathcurveto{\pgfqpoint{8.937903in}{9.555177in}}{\pgfqpoint{8.942293in}{9.544578in}}{\pgfqpoint{8.950106in}{9.536764in}}%
\pgfpathcurveto{\pgfqpoint{8.957920in}{9.528951in}}{\pgfqpoint{8.968519in}{9.524561in}}{\pgfqpoint{8.979569in}{9.524561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970283in}{9.189457in}}%
\pgfpathcurveto{\pgfqpoint{8.981333in}{9.189457in}}{\pgfqpoint{8.991932in}{9.193847in}}{\pgfqpoint{8.999746in}{9.201661in}}%
\pgfpathcurveto{\pgfqpoint{9.007560in}{9.209474in}}{\pgfqpoint{9.011950in}{9.220073in}}{\pgfqpoint{9.011950in}{9.231124in}}%
\pgfpathcurveto{\pgfqpoint{9.011950in}{9.242174in}}{\pgfqpoint{9.007560in}{9.252773in}}{\pgfqpoint{8.999746in}{9.260586in}}%
\pgfpathcurveto{\pgfqpoint{8.991932in}{9.268400in}}{\pgfqpoint{8.981333in}{9.272790in}}{\pgfqpoint{8.970283in}{9.272790in}}%
\pgfpathcurveto{\pgfqpoint{8.959233in}{9.272790in}}{\pgfqpoint{8.948634in}{9.268400in}}{\pgfqpoint{8.940820in}{9.260586in}}%
\pgfpathcurveto{\pgfqpoint{8.933007in}{9.252773in}}{\pgfqpoint{8.928617in}{9.242174in}}{\pgfqpoint{8.928617in}{9.231124in}}%
\pgfpathcurveto{\pgfqpoint{8.928617in}{9.220073in}}{\pgfqpoint{8.933007in}{9.209474in}}{\pgfqpoint{8.940820in}{9.201661in}}%
\pgfpathcurveto{\pgfqpoint{8.948634in}{9.193847in}}{\pgfqpoint{8.959233in}{9.189457in}}{\pgfqpoint{8.970283in}{9.189457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227410in}{8.318958in}}%
\pgfpathcurveto{\pgfqpoint{8.238460in}{8.318958in}}{\pgfqpoint{8.249059in}{8.323348in}}{\pgfqpoint{8.256873in}{8.331162in}}%
\pgfpathcurveto{\pgfqpoint{8.264686in}{8.338975in}}{\pgfqpoint{8.269077in}{8.349574in}}{\pgfqpoint{8.269077in}{8.360625in}}%
\pgfpathcurveto{\pgfqpoint{8.269077in}{8.371675in}}{\pgfqpoint{8.264686in}{8.382274in}}{\pgfqpoint{8.256873in}{8.390087in}}%
\pgfpathcurveto{\pgfqpoint{8.249059in}{8.397901in}}{\pgfqpoint{8.238460in}{8.402291in}}{\pgfqpoint{8.227410in}{8.402291in}}%
\pgfpathcurveto{\pgfqpoint{8.216360in}{8.402291in}}{\pgfqpoint{8.205761in}{8.397901in}}{\pgfqpoint{8.197947in}{8.390087in}}%
\pgfpathcurveto{\pgfqpoint{8.190134in}{8.382274in}}{\pgfqpoint{8.185743in}{8.371675in}}{\pgfqpoint{8.185743in}{8.360625in}}%
\pgfpathcurveto{\pgfqpoint{8.185743in}{8.349574in}}{\pgfqpoint{8.190134in}{8.338975in}}{\pgfqpoint{8.197947in}{8.331162in}}%
\pgfpathcurveto{\pgfqpoint{8.205761in}{8.323348in}}{\pgfqpoint{8.216360in}{8.318958in}}{\pgfqpoint{8.227410in}{8.318958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.826472in}{9.081607in}}%
\pgfpathlineto{\pgfqpoint{8.909805in}{9.081607in}}%
\pgfpathlineto{\pgfqpoint{8.909805in}{9.164941in}}%
\pgfpathlineto{\pgfqpoint{8.826472in}{9.164941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.002904in}{9.143236in}}%
\pgfpathlineto{\pgfqpoint{9.086237in}{9.143236in}}%
\pgfpathlineto{\pgfqpoint{9.086237in}{9.226569in}}%
\pgfpathlineto{\pgfqpoint{9.002904in}{9.226569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.016833in}{8.854353in}}%
\pgfpathlineto{\pgfqpoint{9.100166in}{8.854353in}}%
\pgfpathlineto{\pgfqpoint{9.100166in}{8.937687in}}%
\pgfpathlineto{\pgfqpoint{9.016833in}{8.937687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923974in}{9.266492in}}%
\pgfpathlineto{\pgfqpoint{9.007307in}{9.266492in}}%
\pgfpathlineto{\pgfqpoint{9.007307in}{9.349826in}}%
\pgfpathlineto{\pgfqpoint{8.923974in}{9.349826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.937903in}{9.027683in}}%
\pgfpathlineto{\pgfqpoint{9.021236in}{9.027683in}}%
\pgfpathlineto{\pgfqpoint{9.021236in}{9.111016in}}%
\pgfpathlineto{\pgfqpoint{8.937903in}{9.111016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.506107in}{8.792725in}}%
\pgfpathlineto{\pgfqpoint{8.589441in}{8.792725in}}%
\pgfpathlineto{\pgfqpoint{8.589441in}{8.876058in}}%
\pgfpathlineto{\pgfqpoint{8.506107in}{8.876058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.617538in}{9.231826in}}%
\pgfpathlineto{\pgfqpoint{8.700872in}{9.231826in}}%
\pgfpathlineto{\pgfqpoint{8.700872in}{9.315160in}}%
\pgfpathlineto{\pgfqpoint{8.617538in}{9.315160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.035405in}{9.320417in}}%
\pgfpathlineto{\pgfqpoint{9.118738in}{9.320417in}}%
\pgfpathlineto{\pgfqpoint{9.118738in}{9.403750in}}%
\pgfpathlineto{\pgfqpoint{9.035405in}{9.403750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719683in}{8.927537in}}%
\pgfpathlineto{\pgfqpoint{8.803017in}{8.927537in}}%
\pgfpathlineto{\pgfqpoint{8.803017in}{9.010870in}}%
\pgfpathlineto{\pgfqpoint{8.719683in}{9.010870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.044691in}{9.108570in}}%
\pgfpathlineto{\pgfqpoint{9.128024in}{9.108570in}}%
\pgfpathlineto{\pgfqpoint{9.128024in}{9.191903in}}%
\pgfpathlineto{\pgfqpoint{9.044691in}{9.191903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.928617in}{8.962203in}}%
\pgfpathlineto{\pgfqpoint{9.011950in}{8.962203in}}%
\pgfpathlineto{\pgfqpoint{9.011950in}{9.045536in}}%
\pgfpathlineto{\pgfqpoint{8.928617in}{9.045536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.413248in}{8.303551in}}%
\pgfpathlineto{\pgfqpoint{8.496582in}{8.303551in}}%
\pgfpathlineto{\pgfqpoint{8.496582in}{8.386884in}}%
\pgfpathlineto{\pgfqpoint{8.413248in}{8.386884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.552537in}{9.166346in}}%
\pgfpathlineto{\pgfqpoint{8.635870in}{9.166346in}}%
\pgfpathlineto{\pgfqpoint{8.635870in}{9.249680in}}%
\pgfpathlineto{\pgfqpoint{8.552537in}{9.249680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.436343in}{9.068200in}}%
\pgfpathlineto{\pgfqpoint{8.495269in}{9.127126in}}%
\pgfpathlineto{\pgfqpoint{8.436343in}{9.186051in}}%
\pgfpathlineto{\pgfqpoint{8.377418in}{9.127126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547774in}{9.029683in}}%
\pgfpathlineto{\pgfqpoint{8.606700in}{9.088608in}}%
\pgfpathlineto{\pgfqpoint{8.547774in}{9.147534in}}%
\pgfpathlineto{\pgfqpoint{8.488849in}{9.088608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.496702in}{8.910278in}}%
\pgfpathlineto{\pgfqpoint{8.555627in}{8.969204in}}%
\pgfpathlineto{\pgfqpoint{8.496702in}{9.028129in}}%
\pgfpathlineto{\pgfqpoint{8.437776in}{8.969204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{8.852501in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{8.911427in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{8.970353in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{8.911427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385271in}{8.448066in}}%
\pgfpathlineto{\pgfqpoint{8.444196in}{8.506992in}}%
\pgfpathlineto{\pgfqpoint{8.385271in}{8.565917in}}%
\pgfpathlineto{\pgfqpoint{8.326345in}{8.506992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.454915in}{8.602137in}}%
\pgfpathlineto{\pgfqpoint{8.513840in}{8.661062in}}%
\pgfpathlineto{\pgfqpoint{8.454915in}{8.719988in}}%
\pgfpathlineto{\pgfqpoint{8.395989in}{8.661062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385271in}{8.971906in}}%
\pgfpathlineto{\pgfqpoint{8.444196in}{9.030832in}}%
\pgfpathlineto{\pgfqpoint{8.385271in}{9.089757in}}%
\pgfpathlineto{\pgfqpoint{8.326345in}{9.030832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.245982in}{8.917981in}}%
\pgfpathlineto{\pgfqpoint{8.304907in}{8.976907in}}%
\pgfpathlineto{\pgfqpoint{8.245982in}{9.035833in}}%
\pgfpathlineto{\pgfqpoint{8.187056in}{8.976907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.468844in}{9.006572in}}%
\pgfpathlineto{\pgfqpoint{8.527769in}{9.065498in}}%
\pgfpathlineto{\pgfqpoint{8.468844in}{9.124423in}}%
\pgfpathlineto{\pgfqpoint{8.409918in}{9.065498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.464201in}{9.006572in}}%
\pgfpathlineto{\pgfqpoint{8.523126in}{9.065498in}}%
\pgfpathlineto{\pgfqpoint{8.464201in}{9.124423in}}%
\pgfpathlineto{\pgfqpoint{8.405275in}{9.065498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.566346in}{9.122125in}}%
\pgfpathlineto{\pgfqpoint{8.625271in}{9.181051in}}%
\pgfpathlineto{\pgfqpoint{8.566346in}{9.239976in}}%
\pgfpathlineto{\pgfqpoint{8.507420in}{9.181051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{8.817836in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{8.876761in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{8.935687in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{8.876761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{8.875612in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{8.934538in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{8.993463in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{8.934538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.148480in}{8.155332in}}%
\pgfpathlineto{\pgfqpoint{8.207405in}{8.214257in}}%
\pgfpathlineto{\pgfqpoint{8.148480in}{8.273183in}}%
\pgfpathlineto{\pgfqpoint{8.089554in}{8.214257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.436343in}{7.793712in}}%
\pgfpathlineto{\pgfqpoint{8.396716in}{7.764921in}}%
\pgfpathlineto{\pgfqpoint{8.411852in}{7.718337in}}%
\pgfpathlineto{\pgfqpoint{8.460834in}{7.718337in}}%
\pgfpathlineto{\pgfqpoint{8.475970in}{7.764921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.278483in}{7.986301in}}%
\pgfpathlineto{\pgfqpoint{8.238855in}{7.957510in}}%
\pgfpathlineto{\pgfqpoint{8.253991in}{7.910925in}}%
\pgfpathlineto{\pgfqpoint{8.302974in}{7.910925in}}%
\pgfpathlineto{\pgfqpoint{8.318110in}{7.957510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.403842in}{7.936228in}}%
\pgfpathlineto{\pgfqpoint{8.364215in}{7.907437in}}%
\pgfpathlineto{\pgfqpoint{8.379351in}{7.860852in}}%
\pgfpathlineto{\pgfqpoint{8.428333in}{7.860852in}}%
\pgfpathlineto{\pgfqpoint{8.443470in}{7.907437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427057in}{8.317552in}}%
\pgfpathlineto{\pgfqpoint{8.387430in}{8.288761in}}%
\pgfpathlineto{\pgfqpoint{8.402566in}{8.242177in}}%
\pgfpathlineto{\pgfqpoint{8.451548in}{8.242177in}}%
\pgfpathlineto{\pgfqpoint{8.466685in}{8.288761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.190266in}{8.190444in}}%
\pgfpathlineto{\pgfqpoint{8.150639in}{8.161653in}}%
\pgfpathlineto{\pgfqpoint{8.165775in}{8.115068in}}%
\pgfpathlineto{\pgfqpoint{8.214757in}{8.115068in}}%
\pgfpathlineto{\pgfqpoint{8.229894in}{8.161653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.468844in}{8.144223in}}%
\pgfpathlineto{\pgfqpoint{8.429216in}{8.115432in}}%
\pgfpathlineto{\pgfqpoint{8.444353in}{8.068847in}}%
\pgfpathlineto{\pgfqpoint{8.493335in}{8.068847in}}%
\pgfpathlineto{\pgfqpoint{8.508471in}{8.115432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362056in}{8.186592in}}%
\pgfpathlineto{\pgfqpoint{8.322428in}{8.157801in}}%
\pgfpathlineto{\pgfqpoint{8.337565in}{8.111217in}}%
\pgfpathlineto{\pgfqpoint{8.386547in}{8.111217in}}%
\pgfpathlineto{\pgfqpoint{8.401683in}{8.157801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222767in}{7.878451in}}%
\pgfpathlineto{\pgfqpoint{8.183140in}{7.849660in}}%
\pgfpathlineto{\pgfqpoint{8.198276in}{7.803075in}}%
\pgfpathlineto{\pgfqpoint{8.247258in}{7.803075in}}%
\pgfpathlineto{\pgfqpoint{8.262394in}{7.849660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{9.802778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{7.607937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.141698in,y=9.583294in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{7.510715in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{7.510715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535184in,y=5.464714in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=6.195222in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=6.925729in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398033in,y=6.413295in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327809in}{5.568070in}}%
\pgfpathcurveto{\pgfqpoint{2.338860in}{5.568070in}}{\pgfqpoint{2.349459in}{5.572461in}}{\pgfqpoint{2.357272in}{5.580274in}}%
\pgfpathcurveto{\pgfqpoint{2.365086in}{5.588088in}}{\pgfqpoint{2.369476in}{5.598687in}}{\pgfqpoint{2.369476in}{5.609737in}}%
\pgfpathcurveto{\pgfqpoint{2.369476in}{5.620787in}}{\pgfqpoint{2.365086in}{5.631386in}}{\pgfqpoint{2.357272in}{5.639200in}}%
\pgfpathcurveto{\pgfqpoint{2.349459in}{5.647013in}}{\pgfqpoint{2.338860in}{5.651404in}}{\pgfqpoint{2.327809in}{5.651404in}}%
\pgfpathcurveto{\pgfqpoint{2.316759in}{5.651404in}}{\pgfqpoint{2.306160in}{5.647013in}}{\pgfqpoint{2.298347in}{5.639200in}}%
\pgfpathcurveto{\pgfqpoint{2.290533in}{5.631386in}}{\pgfqpoint{2.286143in}{5.620787in}}{\pgfqpoint{2.286143in}{5.609737in}}%
\pgfpathcurveto{\pgfqpoint{2.286143in}{5.598687in}}{\pgfqpoint{2.290533in}{5.588088in}}{\pgfqpoint{2.298347in}{5.580274in}}%
\pgfpathcurveto{\pgfqpoint{2.306160in}{5.572461in}}{\pgfqpoint{2.316759in}{5.568070in}}{\pgfqpoint{2.327809in}{5.568070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176763in}{5.688604in}}%
\pgfpathcurveto{\pgfqpoint{2.187813in}{5.688604in}}{\pgfqpoint{2.198412in}{5.692994in}}{\pgfqpoint{2.206226in}{5.700808in}}%
\pgfpathcurveto{\pgfqpoint{2.214040in}{5.708621in}}{\pgfqpoint{2.218430in}{5.719221in}}{\pgfqpoint{2.218430in}{5.730271in}}%
\pgfpathcurveto{\pgfqpoint{2.218430in}{5.741321in}}{\pgfqpoint{2.214040in}{5.751920in}}{\pgfqpoint{2.206226in}{5.759733in}}%
\pgfpathcurveto{\pgfqpoint{2.198412in}{5.767547in}}{\pgfqpoint{2.187813in}{5.771937in}}{\pgfqpoint{2.176763in}{5.771937in}}%
\pgfpathcurveto{\pgfqpoint{2.165713in}{5.771937in}}{\pgfqpoint{2.155114in}{5.767547in}}{\pgfqpoint{2.147300in}{5.759733in}}%
\pgfpathcurveto{\pgfqpoint{2.139487in}{5.751920in}}{\pgfqpoint{2.135097in}{5.741321in}}{\pgfqpoint{2.135097in}{5.730271in}}%
\pgfpathcurveto{\pgfqpoint{2.135097in}{5.719221in}}{\pgfqpoint{2.139487in}{5.708621in}}{\pgfqpoint{2.147300in}{5.700808in}}%
\pgfpathcurveto{\pgfqpoint{2.155114in}{5.692994in}}{\pgfqpoint{2.165713in}{5.688604in}}{\pgfqpoint{2.176763in}{5.688604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186833in}{5.692257in}}%
\pgfpathcurveto{\pgfqpoint{2.197883in}{5.692257in}}{\pgfqpoint{2.208482in}{5.696647in}}{\pgfqpoint{2.216296in}{5.704460in}}%
\pgfpathcurveto{\pgfqpoint{2.224109in}{5.712274in}}{\pgfqpoint{2.228500in}{5.722873in}}{\pgfqpoint{2.228500in}{5.733923in}}%
\pgfpathcurveto{\pgfqpoint{2.228500in}{5.744973in}}{\pgfqpoint{2.224109in}{5.755572in}}{\pgfqpoint{2.216296in}{5.763386in}}%
\pgfpathcurveto{\pgfqpoint{2.208482in}{5.771200in}}{\pgfqpoint{2.197883in}{5.775590in}}{\pgfqpoint{2.186833in}{5.775590in}}%
\pgfpathcurveto{\pgfqpoint{2.175783in}{5.775590in}}{\pgfqpoint{2.165184in}{5.771200in}}{\pgfqpoint{2.157370in}{5.763386in}}%
\pgfpathcurveto{\pgfqpoint{2.149557in}{5.755572in}}{\pgfqpoint{2.145166in}{5.744973in}}{\pgfqpoint{2.145166in}{5.733923in}}%
\pgfpathcurveto{\pgfqpoint{2.145166in}{5.722873in}}{\pgfqpoint{2.149557in}{5.712274in}}{\pgfqpoint{2.157370in}{5.704460in}}%
\pgfpathcurveto{\pgfqpoint{2.165184in}{5.696647in}}{\pgfqpoint{2.175783in}{5.692257in}}{\pgfqpoint{2.186833in}{5.692257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008095in}{5.889493in}}%
\pgfpathcurveto{\pgfqpoint{2.019145in}{5.889493in}}{\pgfqpoint{2.029744in}{5.893884in}}{\pgfqpoint{2.037558in}{5.901697in}}%
\pgfpathcurveto{\pgfqpoint{2.045371in}{5.909511in}}{\pgfqpoint{2.049762in}{5.920110in}}{\pgfqpoint{2.049762in}{5.931160in}}%
\pgfpathcurveto{\pgfqpoint{2.049762in}{5.942210in}}{\pgfqpoint{2.045371in}{5.952809in}}{\pgfqpoint{2.037558in}{5.960623in}}%
\pgfpathcurveto{\pgfqpoint{2.029744in}{5.968437in}}{\pgfqpoint{2.019145in}{5.972827in}}{\pgfqpoint{2.008095in}{5.972827in}}%
\pgfpathcurveto{\pgfqpoint{1.997045in}{5.972827in}}{\pgfqpoint{1.986446in}{5.968437in}}{\pgfqpoint{1.978632in}{5.960623in}}%
\pgfpathcurveto{\pgfqpoint{1.970819in}{5.952809in}}{\pgfqpoint{1.966428in}{5.942210in}}{\pgfqpoint{1.966428in}{5.931160in}}%
\pgfpathcurveto{\pgfqpoint{1.966428in}{5.920110in}}{\pgfqpoint{1.970819in}{5.909511in}}{\pgfqpoint{1.978632in}{5.901697in}}%
\pgfpathcurveto{\pgfqpoint{1.986446in}{5.893884in}}{\pgfqpoint{1.997045in}{5.889493in}}{\pgfqpoint{2.008095in}{5.889493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816770in}{6.280315in}}%
\pgfpathcurveto{\pgfqpoint{1.827820in}{6.280315in}}{\pgfqpoint{1.838419in}{6.284705in}}{\pgfqpoint{1.846233in}{6.292519in}}%
\pgfpathcurveto{\pgfqpoint{1.854046in}{6.300332in}}{\pgfqpoint{1.858436in}{6.310931in}}{\pgfqpoint{1.858436in}{6.321982in}}%
\pgfpathcurveto{\pgfqpoint{1.858436in}{6.333032in}}{\pgfqpoint{1.854046in}{6.343631in}}{\pgfqpoint{1.846233in}{6.351444in}}%
\pgfpathcurveto{\pgfqpoint{1.838419in}{6.359258in}}{\pgfqpoint{1.827820in}{6.363648in}}{\pgfqpoint{1.816770in}{6.363648in}}%
\pgfpathcurveto{\pgfqpoint{1.805720in}{6.363648in}}{\pgfqpoint{1.795121in}{6.359258in}}{\pgfqpoint{1.787307in}{6.351444in}}%
\pgfpathcurveto{\pgfqpoint{1.779493in}{6.343631in}}{\pgfqpoint{1.775103in}{6.333032in}}{\pgfqpoint{1.775103in}{6.321982in}}%
\pgfpathcurveto{\pgfqpoint{1.775103in}{6.310931in}}{\pgfqpoint{1.779493in}{6.300332in}}{\pgfqpoint{1.787307in}{6.292519in}}%
\pgfpathcurveto{\pgfqpoint{1.795121in}{6.284705in}}{\pgfqpoint{1.805720in}{6.280315in}}{\pgfqpoint{1.816770in}{6.280315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655654in}{6.572518in}}%
\pgfpathcurveto{\pgfqpoint{1.666704in}{6.572518in}}{\pgfqpoint{1.677303in}{6.576908in}}{\pgfqpoint{1.685117in}{6.584722in}}%
\pgfpathcurveto{\pgfqpoint{1.692930in}{6.592535in}}{\pgfqpoint{1.697320in}{6.603134in}}{\pgfqpoint{1.697320in}{6.614184in}}%
\pgfpathcurveto{\pgfqpoint{1.697320in}{6.625235in}}{\pgfqpoint{1.692930in}{6.635834in}}{\pgfqpoint{1.685117in}{6.643647in}}%
\pgfpathcurveto{\pgfqpoint{1.677303in}{6.651461in}}{\pgfqpoint{1.666704in}{6.655851in}}{\pgfqpoint{1.655654in}{6.655851in}}%
\pgfpathcurveto{\pgfqpoint{1.644604in}{6.655851in}}{\pgfqpoint{1.634005in}{6.651461in}}{\pgfqpoint{1.626191in}{6.643647in}}%
\pgfpathcurveto{\pgfqpoint{1.618377in}{6.635834in}}{\pgfqpoint{1.613987in}{6.625235in}}{\pgfqpoint{1.613987in}{6.614184in}}%
\pgfpathcurveto{\pgfqpoint{1.613987in}{6.603134in}}{\pgfqpoint{1.618377in}{6.592535in}}{\pgfqpoint{1.626191in}{6.584722in}}%
\pgfpathcurveto{\pgfqpoint{1.634005in}{6.576908in}}{\pgfqpoint{1.644604in}{6.572518in}}{\pgfqpoint{1.655654in}{6.572518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784043in}{6.309535in}}%
\pgfpathcurveto{\pgfqpoint{1.795093in}{6.309535in}}{\pgfqpoint{1.805692in}{6.313925in}}{\pgfqpoint{1.813506in}{6.321739in}}%
\pgfpathcurveto{\pgfqpoint{1.821319in}{6.329553in}}{\pgfqpoint{1.825710in}{6.340152in}}{\pgfqpoint{1.825710in}{6.351202in}}%
\pgfpathcurveto{\pgfqpoint{1.825710in}{6.362252in}}{\pgfqpoint{1.821319in}{6.372851in}}{\pgfqpoint{1.813506in}{6.380665in}}%
\pgfpathcurveto{\pgfqpoint{1.805692in}{6.388478in}}{\pgfqpoint{1.795093in}{6.392869in}}{\pgfqpoint{1.784043in}{6.392869in}}%
\pgfpathcurveto{\pgfqpoint{1.772993in}{6.392869in}}{\pgfqpoint{1.762394in}{6.388478in}}{\pgfqpoint{1.754580in}{6.380665in}}%
\pgfpathcurveto{\pgfqpoint{1.746767in}{6.372851in}}{\pgfqpoint{1.742376in}{6.362252in}}{\pgfqpoint{1.742376in}{6.351202in}}%
\pgfpathcurveto{\pgfqpoint{1.742376in}{6.340152in}}{\pgfqpoint{1.746767in}{6.329553in}}{\pgfqpoint{1.754580in}{6.321739in}}%
\pgfpathcurveto{\pgfqpoint{1.762394in}{6.313925in}}{\pgfqpoint{1.772993in}{6.309535in}}{\pgfqpoint{1.784043in}{6.309535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{5.787222in}}%
\pgfpathcurveto{\pgfqpoint{2.051872in}{5.787222in}}{\pgfqpoint{2.062471in}{5.791613in}}{\pgfqpoint{2.070284in}{5.799426in}}%
\pgfpathcurveto{\pgfqpoint{2.078098in}{5.807240in}}{\pgfqpoint{2.082488in}{5.817839in}}{\pgfqpoint{2.082488in}{5.828889in}}%
\pgfpathcurveto{\pgfqpoint{2.082488in}{5.839939in}}{\pgfqpoint{2.078098in}{5.850538in}}{\pgfqpoint{2.070284in}{5.858352in}}%
\pgfpathcurveto{\pgfqpoint{2.062471in}{5.866166in}}{\pgfqpoint{2.051872in}{5.870556in}}{\pgfqpoint{2.040822in}{5.870556in}}%
\pgfpathcurveto{\pgfqpoint{2.029772in}{5.870556in}}{\pgfqpoint{2.019172in}{5.866166in}}{\pgfqpoint{2.011359in}{5.858352in}}%
\pgfpathcurveto{\pgfqpoint{2.003545in}{5.850538in}}{\pgfqpoint{1.999155in}{5.839939in}}{\pgfqpoint{1.999155in}{5.828889in}}%
\pgfpathcurveto{\pgfqpoint{1.999155in}{5.817839in}}{\pgfqpoint{2.003545in}{5.807240in}}{\pgfqpoint{2.011359in}{5.799426in}}%
\pgfpathcurveto{\pgfqpoint{2.019172in}{5.791613in}}{\pgfqpoint{2.029772in}{5.787222in}}{\pgfqpoint{2.040822in}{5.787222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204455in}{5.659384in}}%
\pgfpathcurveto{\pgfqpoint{2.215505in}{5.659384in}}{\pgfqpoint{2.226104in}{5.663774in}}{\pgfqpoint{2.233918in}{5.671588in}}%
\pgfpathcurveto{\pgfqpoint{2.241731in}{5.679401in}}{\pgfqpoint{2.246122in}{5.690000in}}{\pgfqpoint{2.246122in}{5.701050in}}%
\pgfpathcurveto{\pgfqpoint{2.246122in}{5.712100in}}{\pgfqpoint{2.241731in}{5.722700in}}{\pgfqpoint{2.233918in}{5.730513in}}%
\pgfpathcurveto{\pgfqpoint{2.226104in}{5.738327in}}{\pgfqpoint{2.215505in}{5.742717in}}{\pgfqpoint{2.204455in}{5.742717in}}%
\pgfpathcurveto{\pgfqpoint{2.193405in}{5.742717in}}{\pgfqpoint{2.182806in}{5.738327in}}{\pgfqpoint{2.174992in}{5.730513in}}%
\pgfpathcurveto{\pgfqpoint{2.167179in}{5.722700in}}{\pgfqpoint{2.162788in}{5.712100in}}{\pgfqpoint{2.162788in}{5.701050in}}%
\pgfpathcurveto{\pgfqpoint{2.162788in}{5.690000in}}{\pgfqpoint{2.167179in}{5.679401in}}{\pgfqpoint{2.174992in}{5.671588in}}%
\pgfpathcurveto{\pgfqpoint{2.182806in}{5.663774in}}{\pgfqpoint{2.193405in}{5.659384in}}{\pgfqpoint{2.204455in}{5.659384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267391in}{5.611901in}}%
\pgfpathcurveto{\pgfqpoint{2.278441in}{5.611901in}}{\pgfqpoint{2.289040in}{5.616291in}}{\pgfqpoint{2.296854in}{5.624105in}}%
\pgfpathcurveto{\pgfqpoint{2.304667in}{5.631918in}}{\pgfqpoint{2.309058in}{5.642517in}}{\pgfqpoint{2.309058in}{5.653567in}}%
\pgfpathcurveto{\pgfqpoint{2.309058in}{5.664618in}}{\pgfqpoint{2.304667in}{5.675217in}}{\pgfqpoint{2.296854in}{5.683030in}}%
\pgfpathcurveto{\pgfqpoint{2.289040in}{5.690844in}}{\pgfqpoint{2.278441in}{5.695234in}}{\pgfqpoint{2.267391in}{5.695234in}}%
\pgfpathcurveto{\pgfqpoint{2.256341in}{5.695234in}}{\pgfqpoint{2.245742in}{5.690844in}}{\pgfqpoint{2.237928in}{5.683030in}}%
\pgfpathcurveto{\pgfqpoint{2.230115in}{5.675217in}}{\pgfqpoint{2.225724in}{5.664618in}}{\pgfqpoint{2.225724in}{5.653567in}}%
\pgfpathcurveto{\pgfqpoint{2.225724in}{5.642517in}}{\pgfqpoint{2.230115in}{5.631918in}}{\pgfqpoint{2.237928in}{5.624105in}}%
\pgfpathcurveto{\pgfqpoint{2.245742in}{5.616291in}}{\pgfqpoint{2.256341in}{5.611901in}}{\pgfqpoint{2.267391in}{5.611901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048374in}{5.831053in}}%
\pgfpathcurveto{\pgfqpoint{2.059424in}{5.831053in}}{\pgfqpoint{2.070023in}{5.835443in}}{\pgfqpoint{2.077837in}{5.843257in}}%
\pgfpathcurveto{\pgfqpoint{2.085650in}{5.851070in}}{\pgfqpoint{2.090041in}{5.861669in}}{\pgfqpoint{2.090041in}{5.872720in}}%
\pgfpathcurveto{\pgfqpoint{2.090041in}{5.883770in}}{\pgfqpoint{2.085650in}{5.894369in}}{\pgfqpoint{2.077837in}{5.902182in}}%
\pgfpathcurveto{\pgfqpoint{2.070023in}{5.909996in}}{\pgfqpoint{2.059424in}{5.914386in}}{\pgfqpoint{2.048374in}{5.914386in}}%
\pgfpathcurveto{\pgfqpoint{2.037324in}{5.914386in}}{\pgfqpoint{2.026725in}{5.909996in}}{\pgfqpoint{2.018911in}{5.902182in}}%
\pgfpathcurveto{\pgfqpoint{2.011098in}{5.894369in}}{\pgfqpoint{2.006707in}{5.883770in}}{\pgfqpoint{2.006707in}{5.872720in}}%
\pgfpathcurveto{\pgfqpoint{2.006707in}{5.861669in}}{\pgfqpoint{2.011098in}{5.851070in}}{\pgfqpoint{2.018911in}{5.843257in}}%
\pgfpathcurveto{\pgfqpoint{2.026725in}{5.835443in}}{\pgfqpoint{2.037324in}{5.831053in}}{\pgfqpoint{2.048374in}{5.831053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479433in}{6.886636in}}%
\pgfpathcurveto{\pgfqpoint{1.490483in}{6.886636in}}{\pgfqpoint{1.501082in}{6.891026in}}{\pgfqpoint{1.508896in}{6.898840in}}%
\pgfpathcurveto{\pgfqpoint{1.516710in}{6.906653in}}{\pgfqpoint{1.521100in}{6.917253in}}{\pgfqpoint{1.521100in}{6.928303in}}%
\pgfpathcurveto{\pgfqpoint{1.521100in}{6.939353in}}{\pgfqpoint{1.516710in}{6.949952in}}{\pgfqpoint{1.508896in}{6.957765in}}%
\pgfpathcurveto{\pgfqpoint{1.501082in}{6.965579in}}{\pgfqpoint{1.490483in}{6.969969in}}{\pgfqpoint{1.479433in}{6.969969in}}%
\pgfpathcurveto{\pgfqpoint{1.468383in}{6.969969in}}{\pgfqpoint{1.457784in}{6.965579in}}{\pgfqpoint{1.449970in}{6.957765in}}%
\pgfpathcurveto{\pgfqpoint{1.442157in}{6.949952in}}{\pgfqpoint{1.437766in}{6.939353in}}{\pgfqpoint{1.437766in}{6.928303in}}%
\pgfpathcurveto{\pgfqpoint{1.437766in}{6.917253in}}{\pgfqpoint{1.442157in}{6.906653in}}{\pgfqpoint{1.449970in}{6.898840in}}%
\pgfpathcurveto{\pgfqpoint{1.457784in}{6.891026in}}{\pgfqpoint{1.468383in}{6.886636in}}{\pgfqpoint{1.479433in}{6.886636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936219in}{5.699562in}}%
\pgfpathlineto{\pgfqpoint{2.019552in}{5.699562in}}%
\pgfpathlineto{\pgfqpoint{2.019552in}{5.782895in}}%
\pgfpathlineto{\pgfqpoint{1.936219in}{5.782895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976498in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{5.676971in}}%
\pgfpathlineto{\pgfqpoint{1.976498in}{5.676971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787690in}{5.779917in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{5.779917in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{5.863251in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{5.863251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057056in}{5.491367in}}%
\pgfpathlineto{\pgfqpoint{2.140389in}{5.491367in}}%
\pgfpathlineto{\pgfqpoint{2.140389in}{5.574700in}}%
\pgfpathlineto{\pgfqpoint{2.057056in}{5.574700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900975in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{1.984308in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{1.984308in}{5.676971in}}%
\pgfpathlineto{\pgfqpoint{1.900975in}{5.676971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747411in}{5.926019in}}%
\pgfpathlineto{\pgfqpoint{1.830745in}{5.926019in}}%
\pgfpathlineto{\pgfqpoint{1.830745in}{6.009352in}}%
\pgfpathlineto{\pgfqpoint{1.747411in}{6.009352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034399in}{5.509630in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{5.509630in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{5.592963in}}%
\pgfpathlineto{\pgfqpoint{2.034399in}{5.592963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092300in}{5.418316in}}%
\pgfpathlineto{\pgfqpoint{2.175633in}{5.418316in}}%
\pgfpathlineto{\pgfqpoint{2.175633in}{5.501650in}}%
\pgfpathlineto{\pgfqpoint{2.092300in}{5.501650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835522in}{5.750697in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{5.750697in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{5.834030in}}%
\pgfpathlineto{\pgfqpoint{1.835522in}{5.834030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953841in}{5.535197in}}%
\pgfpathlineto{\pgfqpoint{2.037174in}{5.535197in}}%
\pgfpathlineto{\pgfqpoint{2.037174in}{5.618531in}}%
\pgfpathlineto{\pgfqpoint{1.953841in}{5.618531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858178in}{5.816443in}}%
\pgfpathlineto{\pgfqpoint{1.941512in}{5.816443in}}%
\pgfpathlineto{\pgfqpoint{1.941512in}{5.899776in}}%
\pgfpathlineto{\pgfqpoint{1.858178in}{5.899776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427697in}{6.747840in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{6.747840in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{6.831173in}}%
\pgfpathlineto{\pgfqpoint{1.427697in}{6.831173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991603in}{5.527892in}}%
\pgfpathlineto{\pgfqpoint{2.074936in}{5.527892in}}%
\pgfpathlineto{\pgfqpoint{2.074936in}{5.611226in}}%
\pgfpathlineto{\pgfqpoint{1.991603in}{5.611226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980403in}{5.985463in}}%
\pgfpathlineto{\pgfqpoint{2.039329in}{6.044389in}}%
\pgfpathlineto{\pgfqpoint{1.980403in}{6.103314in}}%
\pgfpathlineto{\pgfqpoint{1.921478in}{6.044389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955229in}{5.901455in}}%
\pgfpathlineto{\pgfqpoint{2.014154in}{5.960380in}}%
\pgfpathlineto{\pgfqpoint{1.955229in}{6.019306in}}%
\pgfpathlineto{\pgfqpoint{1.896303in}{5.960380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877188in}{6.146175in}}%
\pgfpathlineto{\pgfqpoint{1.936114in}{6.205100in}}%
\pgfpathlineto{\pgfqpoint{1.877188in}{6.264026in}}%
\pgfpathlineto{\pgfqpoint{1.818263in}{6.205100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839427in}{6.186353in}}%
\pgfpathlineto{\pgfqpoint{1.898352in}{6.245278in}}%
\pgfpathlineto{\pgfqpoint{1.839427in}{6.304204in}}%
\pgfpathlineto{\pgfqpoint{1.780501in}{6.245278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575096in}{6.851114in}}%
\pgfpathlineto{\pgfqpoint{1.634021in}{6.910040in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{6.968966in}}%
\pgfpathlineto{\pgfqpoint{1.516170in}{6.910040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675793in}{6.635615in}}%
\pgfpathlineto{\pgfqpoint{1.734719in}{6.694540in}}%
\pgfpathlineto{\pgfqpoint{1.675793in}{6.753466in}}%
\pgfpathlineto{\pgfqpoint{1.616868in}{6.694540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917467in}{6.109649in}}%
\pgfpathlineto{\pgfqpoint{1.976393in}{6.168575in}}%
\pgfpathlineto{\pgfqpoint{1.917467in}{6.227501in}}%
\pgfpathlineto{\pgfqpoint{1.858542in}{6.168575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882223in}{6.054861in}}%
\pgfpathlineto{\pgfqpoint{1.941149in}{6.113787in}}%
\pgfpathlineto{\pgfqpoint{1.882223in}{6.172713in}}%
\pgfpathlineto{\pgfqpoint{1.823298in}{6.113787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940124in}{6.000073in}}%
\pgfpathlineto{\pgfqpoint{1.999050in}{6.058999in}}%
\pgfpathlineto{\pgfqpoint{1.940124in}{6.117925in}}%
\pgfpathlineto{\pgfqpoint{1.881199in}{6.058999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940124in}{6.040251in}}%
\pgfpathlineto{\pgfqpoint{1.999050in}{6.099177in}}%
\pgfpathlineto{\pgfqpoint{1.940124in}{6.158102in}}%
\pgfpathlineto{\pgfqpoint{1.881199in}{6.099177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015647in}{5.908760in}}%
\pgfpathlineto{\pgfqpoint{2.074573in}{5.967686in}}%
\pgfpathlineto{\pgfqpoint{2.015647in}{6.026611in}}%
\pgfpathlineto{\pgfqpoint{1.956722in}{5.967686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816770in}{6.168090in}}%
\pgfpathlineto{\pgfqpoint{1.875695in}{6.227016in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{6.285941in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{6.227016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854531in}{6.116955in}}%
\pgfpathlineto{\pgfqpoint{1.913457in}{6.175880in}}%
\pgfpathlineto{\pgfqpoint{1.854531in}{6.234806in}}%
\pgfpathlineto{\pgfqpoint{1.795606in}{6.175880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383771in}{7.307681in}}%
\pgfpathlineto{\pgfqpoint{1.442696in}{7.366607in}}%
\pgfpathlineto{\pgfqpoint{1.383771in}{7.425533in}}%
\pgfpathlineto{\pgfqpoint{1.324845in}{7.366607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081678in}{6.652199in}}%
\pgfpathlineto{\pgfqpoint{1.042051in}{6.623408in}}%
\pgfpathlineto{\pgfqpoint{1.057187in}{6.576823in}}%
\pgfpathlineto{\pgfqpoint{1.106169in}{6.576823in}}%
\pgfpathlineto{\pgfqpoint{1.121305in}{6.623408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207550in}{6.882308in}}%
\pgfpathlineto{\pgfqpoint{1.167923in}{6.853517in}}%
\pgfpathlineto{\pgfqpoint{1.183059in}{6.806933in}}%
\pgfpathlineto{\pgfqpoint{1.232041in}{6.806933in}}%
\pgfpathlineto{\pgfqpoint{1.247177in}{6.853517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174823in}{6.918834in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{6.890043in}}%
\pgfpathlineto{\pgfqpoint{1.150332in}{6.843458in}}%
\pgfpathlineto{\pgfqpoint{1.199314in}{6.843458in}}%
\pgfpathlineto{\pgfqpoint{1.214451in}{6.890043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424050in}{6.162759in}}%
\pgfpathlineto{\pgfqpoint{1.384422in}{6.133968in}}%
\pgfpathlineto{\pgfqpoint{1.399558in}{6.087383in}}%
\pgfpathlineto{\pgfqpoint{1.448541in}{6.087383in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{6.133968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340974in}{6.506097in}}%
\pgfpathlineto{\pgfqpoint{1.301347in}{6.477306in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{6.430721in}}%
\pgfpathlineto{\pgfqpoint{1.365465in}{6.430721in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{6.477306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310765in}{6.597411in}}%
\pgfpathlineto{\pgfqpoint{1.271137in}{6.568620in}}%
\pgfpathlineto{\pgfqpoint{1.286274in}{6.522035in}}%
\pgfpathlineto{\pgfqpoint{1.335256in}{6.522035in}}%
\pgfpathlineto{\pgfqpoint{1.350392in}{6.568620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338457in}{6.440352in}}%
\pgfpathlineto{\pgfqpoint{1.298829in}{6.411561in}}%
\pgfpathlineto{\pgfqpoint{1.313966in}{6.364976in}}%
\pgfpathlineto{\pgfqpoint{1.362948in}{6.364976in}}%
\pgfpathlineto{\pgfqpoint{1.378084in}{6.411561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137062in}{6.951707in}}%
\pgfpathlineto{\pgfqpoint{1.097434in}{6.922916in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{6.876331in}}%
\pgfpathlineto{\pgfqpoint{1.161553in}{6.876331in}}%
\pgfpathlineto{\pgfqpoint{1.176689in}{6.922916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{5.315875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{7.510715in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{7.510715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{5.315875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{7.510715in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{7.510715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518279in}{5.568070in}}%
\pgfpathcurveto{\pgfqpoint{6.529329in}{5.568070in}}{\pgfqpoint{6.539928in}{5.572461in}}{\pgfqpoint{6.547742in}{5.580274in}}%
\pgfpathcurveto{\pgfqpoint{6.555555in}{5.588088in}}{\pgfqpoint{6.559946in}{5.598687in}}{\pgfqpoint{6.559946in}{5.609737in}}%
\pgfpathcurveto{\pgfqpoint{6.559946in}{5.620787in}}{\pgfqpoint{6.555555in}{5.631386in}}{\pgfqpoint{6.547742in}{5.639200in}}%
\pgfpathcurveto{\pgfqpoint{6.539928in}{5.647013in}}{\pgfqpoint{6.529329in}{5.651404in}}{\pgfqpoint{6.518279in}{5.651404in}}%
\pgfpathcurveto{\pgfqpoint{6.507229in}{5.651404in}}{\pgfqpoint{6.496630in}{5.647013in}}{\pgfqpoint{6.488816in}{5.639200in}}%
\pgfpathcurveto{\pgfqpoint{6.481002in}{5.631386in}}{\pgfqpoint{6.476612in}{5.620787in}}{\pgfqpoint{6.476612in}{5.609737in}}%
\pgfpathcurveto{\pgfqpoint{6.476612in}{5.598687in}}{\pgfqpoint{6.481002in}{5.588088in}}{\pgfqpoint{6.488816in}{5.580274in}}%
\pgfpathcurveto{\pgfqpoint{6.496630in}{5.572461in}}{\pgfqpoint{6.507229in}{5.568070in}}{\pgfqpoint{6.518279in}{5.568070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702482in}{5.688604in}}%
\pgfpathcurveto{\pgfqpoint{6.713532in}{5.688604in}}{\pgfqpoint{6.724131in}{5.692994in}}{\pgfqpoint{6.731945in}{5.700808in}}%
\pgfpathcurveto{\pgfqpoint{6.739759in}{5.708621in}}{\pgfqpoint{6.744149in}{5.719221in}}{\pgfqpoint{6.744149in}{5.730271in}}%
\pgfpathcurveto{\pgfqpoint{6.744149in}{5.741321in}}{\pgfqpoint{6.739759in}{5.751920in}}{\pgfqpoint{6.731945in}{5.759733in}}%
\pgfpathcurveto{\pgfqpoint{6.724131in}{5.767547in}}{\pgfqpoint{6.713532in}{5.771937in}}{\pgfqpoint{6.702482in}{5.771937in}}%
\pgfpathcurveto{\pgfqpoint{6.691432in}{5.771937in}}{\pgfqpoint{6.680833in}{5.767547in}}{\pgfqpoint{6.673019in}{5.759733in}}%
\pgfpathcurveto{\pgfqpoint{6.665206in}{5.751920in}}{\pgfqpoint{6.660816in}{5.741321in}}{\pgfqpoint{6.660816in}{5.730271in}}%
\pgfpathcurveto{\pgfqpoint{6.660816in}{5.719221in}}{\pgfqpoint{6.665206in}{5.708621in}}{\pgfqpoint{6.673019in}{5.700808in}}%
\pgfpathcurveto{\pgfqpoint{6.680833in}{5.692994in}}{\pgfqpoint{6.691432in}{5.688604in}}{\pgfqpoint{6.702482in}{5.688604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.828696in}{5.692257in}}%
\pgfpathcurveto{\pgfqpoint{6.839746in}{5.692257in}}{\pgfqpoint{6.850345in}{5.696647in}}{\pgfqpoint{6.858158in}{5.704460in}}%
\pgfpathcurveto{\pgfqpoint{6.865972in}{5.712274in}}{\pgfqpoint{6.870362in}{5.722873in}}{\pgfqpoint{6.870362in}{5.733923in}}%
\pgfpathcurveto{\pgfqpoint{6.870362in}{5.744973in}}{\pgfqpoint{6.865972in}{5.755572in}}{\pgfqpoint{6.858158in}{5.763386in}}%
\pgfpathcurveto{\pgfqpoint{6.850345in}{5.771200in}}{\pgfqpoint{6.839746in}{5.775590in}}{\pgfqpoint{6.828696in}{5.775590in}}%
\pgfpathcurveto{\pgfqpoint{6.817645in}{5.775590in}}{\pgfqpoint{6.807046in}{5.771200in}}{\pgfqpoint{6.799233in}{5.763386in}}%
\pgfpathcurveto{\pgfqpoint{6.791419in}{5.755572in}}{\pgfqpoint{6.787029in}{5.744973in}}{\pgfqpoint{6.787029in}{5.733923in}}%
\pgfpathcurveto{\pgfqpoint{6.787029in}{5.722873in}}{\pgfqpoint{6.791419in}{5.712274in}}{\pgfqpoint{6.799233in}{5.704460in}}%
\pgfpathcurveto{\pgfqpoint{6.807046in}{5.696647in}}{\pgfqpoint{6.817645in}{5.692257in}}{\pgfqpoint{6.828696in}{5.692257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920797in}{5.889493in}}%
\pgfpathcurveto{\pgfqpoint{6.931847in}{5.889493in}}{\pgfqpoint{6.942446in}{5.893884in}}{\pgfqpoint{6.950260in}{5.901697in}}%
\pgfpathcurveto{\pgfqpoint{6.958074in}{5.909511in}}{\pgfqpoint{6.962464in}{5.920110in}}{\pgfqpoint{6.962464in}{5.931160in}}%
\pgfpathcurveto{\pgfqpoint{6.962464in}{5.942210in}}{\pgfqpoint{6.958074in}{5.952809in}}{\pgfqpoint{6.950260in}{5.960623in}}%
\pgfpathcurveto{\pgfqpoint{6.942446in}{5.968437in}}{\pgfqpoint{6.931847in}{5.972827in}}{\pgfqpoint{6.920797in}{5.972827in}}%
\pgfpathcurveto{\pgfqpoint{6.909747in}{5.972827in}}{\pgfqpoint{6.899148in}{5.968437in}}{\pgfqpoint{6.891334in}{5.960623in}}%
\pgfpathcurveto{\pgfqpoint{6.883521in}{5.952809in}}{\pgfqpoint{6.879130in}{5.942210in}}{\pgfqpoint{6.879130in}{5.931160in}}%
\pgfpathcurveto{\pgfqpoint{6.879130in}{5.920110in}}{\pgfqpoint{6.883521in}{5.909511in}}{\pgfqpoint{6.891334in}{5.901697in}}%
\pgfpathcurveto{\pgfqpoint{6.899148in}{5.893884in}}{\pgfqpoint{6.909747in}{5.889493in}}{\pgfqpoint{6.920797in}{5.889493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484167in}{6.280315in}}%
\pgfpathcurveto{\pgfqpoint{6.495217in}{6.280315in}}{\pgfqpoint{6.505816in}{6.284705in}}{\pgfqpoint{6.513630in}{6.292519in}}%
\pgfpathcurveto{\pgfqpoint{6.521444in}{6.300332in}}{\pgfqpoint{6.525834in}{6.310931in}}{\pgfqpoint{6.525834in}{6.321982in}}%
\pgfpathcurveto{\pgfqpoint{6.525834in}{6.333032in}}{\pgfqpoint{6.521444in}{6.343631in}}{\pgfqpoint{6.513630in}{6.351444in}}%
\pgfpathcurveto{\pgfqpoint{6.505816in}{6.359258in}}{\pgfqpoint{6.495217in}{6.363648in}}{\pgfqpoint{6.484167in}{6.363648in}}%
\pgfpathcurveto{\pgfqpoint{6.473117in}{6.363648in}}{\pgfqpoint{6.462518in}{6.359258in}}{\pgfqpoint{6.454704in}{6.351444in}}%
\pgfpathcurveto{\pgfqpoint{6.446891in}{6.343631in}}{\pgfqpoint{6.442501in}{6.333032in}}{\pgfqpoint{6.442501in}{6.321982in}}%
\pgfpathcurveto{\pgfqpoint{6.442501in}{6.310931in}}{\pgfqpoint{6.446891in}{6.300332in}}{\pgfqpoint{6.454704in}{6.292519in}}%
\pgfpathcurveto{\pgfqpoint{6.462518in}{6.284705in}}{\pgfqpoint{6.473117in}{6.280315in}}{\pgfqpoint{6.484167in}{6.280315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398888in}{6.572518in}}%
\pgfpathcurveto{\pgfqpoint{6.409938in}{6.572518in}}{\pgfqpoint{6.420537in}{6.576908in}}{\pgfqpoint{6.428351in}{6.584722in}}%
\pgfpathcurveto{\pgfqpoint{6.436164in}{6.592535in}}{\pgfqpoint{6.440555in}{6.603134in}}{\pgfqpoint{6.440555in}{6.614184in}}%
\pgfpathcurveto{\pgfqpoint{6.440555in}{6.625235in}}{\pgfqpoint{6.436164in}{6.635834in}}{\pgfqpoint{6.428351in}{6.643647in}}%
\pgfpathcurveto{\pgfqpoint{6.420537in}{6.651461in}}{\pgfqpoint{6.409938in}{6.655851in}}{\pgfqpoint{6.398888in}{6.655851in}}%
\pgfpathcurveto{\pgfqpoint{6.387838in}{6.655851in}}{\pgfqpoint{6.377239in}{6.651461in}}{\pgfqpoint{6.369425in}{6.643647in}}%
\pgfpathcurveto{\pgfqpoint{6.361611in}{6.635834in}}{\pgfqpoint{6.357221in}{6.625235in}}{\pgfqpoint{6.357221in}{6.614184in}}%
\pgfpathcurveto{\pgfqpoint{6.357221in}{6.603134in}}{\pgfqpoint{6.361611in}{6.592535in}}{\pgfqpoint{6.369425in}{6.584722in}}%
\pgfpathcurveto{\pgfqpoint{6.377239in}{6.576908in}}{\pgfqpoint{6.387838in}{6.572518in}}{\pgfqpoint{6.398888in}{6.572518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.627436in}{6.309535in}}%
\pgfpathcurveto{\pgfqpoint{6.638487in}{6.309535in}}{\pgfqpoint{6.649086in}{6.313925in}}{\pgfqpoint{6.656899in}{6.321739in}}%
\pgfpathcurveto{\pgfqpoint{6.664713in}{6.329553in}}{\pgfqpoint{6.669103in}{6.340152in}}{\pgfqpoint{6.669103in}{6.351202in}}%
\pgfpathcurveto{\pgfqpoint{6.669103in}{6.362252in}}{\pgfqpoint{6.664713in}{6.372851in}}{\pgfqpoint{6.656899in}{6.380665in}}%
\pgfpathcurveto{\pgfqpoint{6.649086in}{6.388478in}}{\pgfqpoint{6.638487in}{6.392869in}}{\pgfqpoint{6.627436in}{6.392869in}}%
\pgfpathcurveto{\pgfqpoint{6.616386in}{6.392869in}}{\pgfqpoint{6.605787in}{6.388478in}}{\pgfqpoint{6.597974in}{6.380665in}}%
\pgfpathcurveto{\pgfqpoint{6.590160in}{6.372851in}}{\pgfqpoint{6.585770in}{6.362252in}}{\pgfqpoint{6.585770in}{6.351202in}}%
\pgfpathcurveto{\pgfqpoint{6.585770in}{6.340152in}}{\pgfqpoint{6.590160in}{6.329553in}}{\pgfqpoint{6.597974in}{6.321739in}}%
\pgfpathcurveto{\pgfqpoint{6.605787in}{6.313925in}}{\pgfqpoint{6.616386in}{6.309535in}}{\pgfqpoint{6.627436in}{6.309535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797995in}{5.787222in}}%
\pgfpathcurveto{\pgfqpoint{6.809045in}{5.787222in}}{\pgfqpoint{6.819644in}{5.791613in}}{\pgfqpoint{6.827458in}{5.799426in}}%
\pgfpathcurveto{\pgfqpoint{6.835271in}{5.807240in}}{\pgfqpoint{6.839662in}{5.817839in}}{\pgfqpoint{6.839662in}{5.828889in}}%
\pgfpathcurveto{\pgfqpoint{6.839662in}{5.839939in}}{\pgfqpoint{6.835271in}{5.850538in}}{\pgfqpoint{6.827458in}{5.858352in}}%
\pgfpathcurveto{\pgfqpoint{6.819644in}{5.866166in}}{\pgfqpoint{6.809045in}{5.870556in}}{\pgfqpoint{6.797995in}{5.870556in}}%
\pgfpathcurveto{\pgfqpoint{6.786945in}{5.870556in}}{\pgfqpoint{6.776346in}{5.866166in}}{\pgfqpoint{6.768532in}{5.858352in}}%
\pgfpathcurveto{\pgfqpoint{6.760719in}{5.850538in}}{\pgfqpoint{6.756328in}{5.839939in}}{\pgfqpoint{6.756328in}{5.828889in}}%
\pgfpathcurveto{\pgfqpoint{6.756328in}{5.817839in}}{\pgfqpoint{6.760719in}{5.807240in}}{\pgfqpoint{6.768532in}{5.799426in}}%
\pgfpathcurveto{\pgfqpoint{6.776346in}{5.791613in}}{\pgfqpoint{6.786945in}{5.787222in}}{\pgfqpoint{6.797995in}{5.787222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767294in}{5.659384in}}%
\pgfpathcurveto{\pgfqpoint{6.778345in}{5.659384in}}{\pgfqpoint{6.788944in}{5.663774in}}{\pgfqpoint{6.796757in}{5.671588in}}%
\pgfpathcurveto{\pgfqpoint{6.804571in}{5.679401in}}{\pgfqpoint{6.808961in}{5.690000in}}{\pgfqpoint{6.808961in}{5.701050in}}%
\pgfpathcurveto{\pgfqpoint{6.808961in}{5.712100in}}{\pgfqpoint{6.804571in}{5.722700in}}{\pgfqpoint{6.796757in}{5.730513in}}%
\pgfpathcurveto{\pgfqpoint{6.788944in}{5.738327in}}{\pgfqpoint{6.778345in}{5.742717in}}{\pgfqpoint{6.767294in}{5.742717in}}%
\pgfpathcurveto{\pgfqpoint{6.756244in}{5.742717in}}{\pgfqpoint{6.745645in}{5.738327in}}{\pgfqpoint{6.737832in}{5.730513in}}%
\pgfpathcurveto{\pgfqpoint{6.730018in}{5.722700in}}{\pgfqpoint{6.725628in}{5.712100in}}{\pgfqpoint{6.725628in}{5.701050in}}%
\pgfpathcurveto{\pgfqpoint{6.725628in}{5.690000in}}{\pgfqpoint{6.730018in}{5.679401in}}{\pgfqpoint{6.737832in}{5.671588in}}%
\pgfpathcurveto{\pgfqpoint{6.745645in}{5.663774in}}{\pgfqpoint{6.756244in}{5.659384in}}{\pgfqpoint{6.767294in}{5.659384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572858in}{5.611901in}}%
\pgfpathcurveto{\pgfqpoint{6.583908in}{5.611901in}}{\pgfqpoint{6.594507in}{5.616291in}}{\pgfqpoint{6.602320in}{5.624105in}}%
\pgfpathcurveto{\pgfqpoint{6.610134in}{5.631918in}}{\pgfqpoint{6.614524in}{5.642517in}}{\pgfqpoint{6.614524in}{5.653567in}}%
\pgfpathcurveto{\pgfqpoint{6.614524in}{5.664618in}}{\pgfqpoint{6.610134in}{5.675217in}}{\pgfqpoint{6.602320in}{5.683030in}}%
\pgfpathcurveto{\pgfqpoint{6.594507in}{5.690844in}}{\pgfqpoint{6.583908in}{5.695234in}}{\pgfqpoint{6.572858in}{5.695234in}}%
\pgfpathcurveto{\pgfqpoint{6.561808in}{5.695234in}}{\pgfqpoint{6.551208in}{5.690844in}}{\pgfqpoint{6.543395in}{5.683030in}}%
\pgfpathcurveto{\pgfqpoint{6.535581in}{5.675217in}}{\pgfqpoint{6.531191in}{5.664618in}}{\pgfqpoint{6.531191in}{5.653567in}}%
\pgfpathcurveto{\pgfqpoint{6.531191in}{5.642517in}}{\pgfqpoint{6.535581in}{5.631918in}}{\pgfqpoint{6.543395in}{5.624105in}}%
\pgfpathcurveto{\pgfqpoint{6.551208in}{5.616291in}}{\pgfqpoint{6.561808in}{5.611901in}}{\pgfqpoint{6.572858in}{5.611901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729772in}{5.831053in}}%
\pgfpathcurveto{\pgfqpoint{6.740822in}{5.831053in}}{\pgfqpoint{6.751421in}{5.835443in}}{\pgfqpoint{6.759234in}{5.843257in}}%
\pgfpathcurveto{\pgfqpoint{6.767048in}{5.851070in}}{\pgfqpoint{6.771438in}{5.861669in}}{\pgfqpoint{6.771438in}{5.872720in}}%
\pgfpathcurveto{\pgfqpoint{6.771438in}{5.883770in}}{\pgfqpoint{6.767048in}{5.894369in}}{\pgfqpoint{6.759234in}{5.902182in}}%
\pgfpathcurveto{\pgfqpoint{6.751421in}{5.909996in}}{\pgfqpoint{6.740822in}{5.914386in}}{\pgfqpoint{6.729772in}{5.914386in}}%
\pgfpathcurveto{\pgfqpoint{6.718721in}{5.914386in}}{\pgfqpoint{6.708122in}{5.909996in}}{\pgfqpoint{6.700309in}{5.902182in}}%
\pgfpathcurveto{\pgfqpoint{6.692495in}{5.894369in}}{\pgfqpoint{6.688105in}{5.883770in}}{\pgfqpoint{6.688105in}{5.872720in}}%
\pgfpathcurveto{\pgfqpoint{6.688105in}{5.861669in}}{\pgfqpoint{6.692495in}{5.851070in}}{\pgfqpoint{6.700309in}{5.843257in}}%
\pgfpathcurveto{\pgfqpoint{6.708122in}{5.835443in}}{\pgfqpoint{6.718721in}{5.831053in}}{\pgfqpoint{6.729772in}{5.831053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299964in}{6.886636in}}%
\pgfpathcurveto{\pgfqpoint{6.311014in}{6.886636in}}{\pgfqpoint{6.321613in}{6.891026in}}{\pgfqpoint{6.329427in}{6.898840in}}%
\pgfpathcurveto{\pgfqpoint{6.337240in}{6.906653in}}{\pgfqpoint{6.341631in}{6.917253in}}{\pgfqpoint{6.341631in}{6.928303in}}%
\pgfpathcurveto{\pgfqpoint{6.341631in}{6.939353in}}{\pgfqpoint{6.337240in}{6.949952in}}{\pgfqpoint{6.329427in}{6.957765in}}%
\pgfpathcurveto{\pgfqpoint{6.321613in}{6.965579in}}{\pgfqpoint{6.311014in}{6.969969in}}{\pgfqpoint{6.299964in}{6.969969in}}%
\pgfpathcurveto{\pgfqpoint{6.288914in}{6.969969in}}{\pgfqpoint{6.278315in}{6.965579in}}{\pgfqpoint{6.270501in}{6.957765in}}%
\pgfpathcurveto{\pgfqpoint{6.262687in}{6.949952in}}{\pgfqpoint{6.258297in}{6.939353in}}{\pgfqpoint{6.258297in}{6.928303in}}%
\pgfpathcurveto{\pgfqpoint{6.258297in}{6.917253in}}{\pgfqpoint{6.262687in}{6.906653in}}{\pgfqpoint{6.270501in}{6.898840in}}%
\pgfpathcurveto{\pgfqpoint{6.278315in}{6.891026in}}{\pgfqpoint{6.288914in}{6.886636in}}{\pgfqpoint{6.299964in}{6.886636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203718in}{5.699562in}}%
\pgfpathlineto{\pgfqpoint{6.287052in}{5.699562in}}%
\pgfpathlineto{\pgfqpoint{6.287052in}{5.782895in}}%
\pgfpathlineto{\pgfqpoint{6.203718in}{5.782895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316287in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{6.399620in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{6.399620in}{5.676971in}}%
\pgfpathlineto{\pgfqpoint{6.316287in}{5.676971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538013in}{5.779917in}}%
\pgfpathlineto{\pgfqpoint{6.621347in}{5.779917in}}%
\pgfpathlineto{\pgfqpoint{6.621347in}{5.863251in}}%
\pgfpathlineto{\pgfqpoint{6.538013in}{5.863251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128673in}{5.491367in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{5.491367in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{5.574700in}}%
\pgfpathlineto{\pgfqpoint{6.128673in}{5.574700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364044in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{5.676971in}}%
\pgfpathlineto{\pgfqpoint{6.364044in}{5.676971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248064in}{5.926019in}}%
\pgfpathlineto{\pgfqpoint{6.331397in}{5.926019in}}%
\pgfpathlineto{\pgfqpoint{6.331397in}{6.009352in}}%
\pgfpathlineto{\pgfqpoint{6.248064in}{6.009352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125262in}{5.509630in}}%
\pgfpathlineto{\pgfqpoint{6.208595in}{5.509630in}}%
\pgfpathlineto{\pgfqpoint{6.208595in}{5.592963in}}%
\pgfpathlineto{\pgfqpoint{6.125262in}{5.592963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278764in}{5.418316in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{5.418316in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{5.501650in}}%
\pgfpathlineto{\pgfqpoint{6.278764in}{5.501650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306054in}{5.750697in}}%
\pgfpathlineto{\pgfqpoint{6.389387in}{5.750697in}}%
\pgfpathlineto{\pgfqpoint{6.389387in}{5.834030in}}%
\pgfpathlineto{\pgfqpoint{6.306054in}{5.834030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493668in}{5.535197in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{5.535197in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{5.618531in}}%
\pgfpathlineto{\pgfqpoint{6.493668in}{5.618531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340165in}{5.816443in}}%
\pgfpathlineto{\pgfqpoint{6.423499in}{5.816443in}}%
\pgfpathlineto{\pgfqpoint{6.423499in}{5.899776in}}%
\pgfpathlineto{\pgfqpoint{6.340165in}{5.899776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903535in}{6.747840in}}%
\pgfpathlineto{\pgfqpoint{5.986869in}{6.747840in}}%
\pgfpathlineto{\pgfqpoint{5.986869in}{6.831173in}}%
\pgfpathlineto{\pgfqpoint{5.903535in}{6.831173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992226in}{5.527892in}}%
\pgfpathlineto{\pgfqpoint{6.075559in}{5.527892in}}%
\pgfpathlineto{\pgfqpoint{6.075559in}{5.611226in}}%
\pgfpathlineto{\pgfqpoint{5.992226in}{5.611226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787761in}{5.985463in}}%
\pgfpathlineto{\pgfqpoint{6.846687in}{6.044389in}}%
\pgfpathlineto{\pgfqpoint{6.787761in}{6.103314in}}%
\pgfpathlineto{\pgfqpoint{6.728836in}{6.044389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.733183in}{5.901455in}}%
\pgfpathlineto{\pgfqpoint{6.792108in}{5.960380in}}%
\pgfpathlineto{\pgfqpoint{6.733183in}{6.019306in}}%
\pgfpathlineto{\pgfqpoint{6.674257in}{5.960380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.791173in}{6.146175in}}%
\pgfpathlineto{\pgfqpoint{6.850098in}{6.205100in}}%
\pgfpathlineto{\pgfqpoint{6.791173in}{6.264026in}}%
\pgfpathlineto{\pgfqpoint{6.732247in}{6.205100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.842340in}{6.186353in}}%
\pgfpathlineto{\pgfqpoint{6.901266in}{6.245278in}}%
\pgfpathlineto{\pgfqpoint{6.842340in}{6.304204in}}%
\pgfpathlineto{\pgfqpoint{6.783415in}{6.245278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490990in}{6.851114in}}%
\pgfpathlineto{\pgfqpoint{6.549915in}{6.910040in}}%
\pgfpathlineto{\pgfqpoint{6.490990in}{6.968966in}}%
\pgfpathlineto{\pgfqpoint{6.432064in}{6.910040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470522in}{6.635615in}}%
\pgfpathlineto{\pgfqpoint{6.529448in}{6.694540in}}%
\pgfpathlineto{\pgfqpoint{6.470522in}{6.753466in}}%
\pgfpathlineto{\pgfqpoint{6.411597in}{6.694540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688837in}{6.109649in}}%
\pgfpathlineto{\pgfqpoint{6.747763in}{6.168575in}}%
\pgfpathlineto{\pgfqpoint{6.688837in}{6.227501in}}%
\pgfpathlineto{\pgfqpoint{6.629912in}{6.168575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941264in}{6.054861in}}%
\pgfpathlineto{\pgfqpoint{7.000190in}{6.113787in}}%
\pgfpathlineto{\pgfqpoint{6.941264in}{6.172713in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{6.113787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.712716in}{6.000073in}}%
\pgfpathlineto{\pgfqpoint{6.771641in}{6.058999in}}%
\pgfpathlineto{\pgfqpoint{6.712716in}{6.117925in}}%
\pgfpathlineto{\pgfqpoint{6.653790in}{6.058999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634259in}{6.040251in}}%
\pgfpathlineto{\pgfqpoint{6.693184in}{6.099177in}}%
\pgfpathlineto{\pgfqpoint{6.634259in}{6.158102in}}%
\pgfpathlineto{\pgfqpoint{6.575333in}{6.099177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685426in}{5.908760in}}%
\pgfpathlineto{\pgfqpoint{6.744352in}{5.967686in}}%
\pgfpathlineto{\pgfqpoint{6.685426in}{6.026611in}}%
\pgfpathlineto{\pgfqpoint{6.626501in}{5.967686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845751in}{6.168090in}}%
\pgfpathlineto{\pgfqpoint{6.904677in}{6.227016in}}%
\pgfpathlineto{\pgfqpoint{6.845751in}{6.285941in}}%
\pgfpathlineto{\pgfqpoint{6.786826in}{6.227016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535335in}{6.116955in}}%
\pgfpathlineto{\pgfqpoint{6.594260in}{6.175880in}}%
\pgfpathlineto{\pgfqpoint{6.535335in}{6.234806in}}%
\pgfpathlineto{\pgfqpoint{6.476409in}{6.175880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890623in}{7.307681in}}%
\pgfpathlineto{\pgfqpoint{5.949549in}{7.366607in}}%
\pgfpathlineto{\pgfqpoint{5.890623in}{7.425533in}}%
\pgfpathlineto{\pgfqpoint{5.831698in}{7.366607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272675in}{6.652199in}}%
\pgfpathlineto{\pgfqpoint{6.233047in}{6.623408in}}%
\pgfpathlineto{\pgfqpoint{6.248183in}{6.576823in}}%
\pgfpathlineto{\pgfqpoint{6.297166in}{6.576823in}}%
\pgfpathlineto{\pgfqpoint{6.312302in}{6.623408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091882in}{6.882308in}}%
\pgfpathlineto{\pgfqpoint{6.052255in}{6.853517in}}%
\pgfpathlineto{\pgfqpoint{6.067391in}{6.806933in}}%
\pgfpathlineto{\pgfqpoint{6.116373in}{6.806933in}}%
\pgfpathlineto{\pgfqpoint{6.131510in}{6.853517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098705in}{6.918834in}}%
\pgfpathlineto{\pgfqpoint{6.059077in}{6.890043in}}%
\pgfpathlineto{\pgfqpoint{6.074214in}{6.843458in}}%
\pgfpathlineto{\pgfqpoint{6.123196in}{6.843458in}}%
\pgfpathlineto{\pgfqpoint{6.138332in}{6.890043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340898in}{6.162759in}}%
\pgfpathlineto{\pgfqpoint{6.301271in}{6.133968in}}%
\pgfpathlineto{\pgfqpoint{6.316407in}{6.087383in}}%
\pgfpathlineto{\pgfqpoint{6.365389in}{6.087383in}}%
\pgfpathlineto{\pgfqpoint{6.380525in}{6.133968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170339in}{6.506097in}}%
\pgfpathlineto{\pgfqpoint{6.130712in}{6.477306in}}%
\pgfpathlineto{\pgfqpoint{6.145848in}{6.430721in}}%
\pgfpathlineto{\pgfqpoint{6.194830in}{6.430721in}}%
\pgfpathlineto{\pgfqpoint{6.209967in}{6.477306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160106in}{6.597411in}}%
\pgfpathlineto{\pgfqpoint{6.120479in}{6.568620in}}%
\pgfpathlineto{\pgfqpoint{6.135615in}{6.522035in}}%
\pgfpathlineto{\pgfqpoint{6.184597in}{6.522035in}}%
\pgfpathlineto{\pgfqpoint{6.199733in}{6.568620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221507in}{6.440352in}}%
\pgfpathlineto{\pgfqpoint{6.181880in}{6.411561in}}%
\pgfpathlineto{\pgfqpoint{6.197016in}{6.364976in}}%
\pgfpathlineto{\pgfqpoint{6.245998in}{6.364976in}}%
\pgfpathlineto{\pgfqpoint{6.261134in}{6.411561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972491in}{6.951707in}}%
\pgfpathlineto{\pgfqpoint{5.932864in}{6.922916in}}%
\pgfpathlineto{\pgfqpoint{5.948000in}{6.876331in}}%
\pgfpathlineto{\pgfqpoint{5.996982in}{6.876331in}}%
\pgfpathlineto{\pgfqpoint{6.012119in}{6.922916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{5.315875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.847364in,y=7.291231in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = -0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{7.510715in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{7.510715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.951711in}{5.568070in}}%
\pgfpathcurveto{\pgfqpoint{8.962762in}{5.568070in}}{\pgfqpoint{8.973361in}{5.572461in}}{\pgfqpoint{8.981174in}{5.580274in}}%
\pgfpathcurveto{\pgfqpoint{8.988988in}{5.588088in}}{\pgfqpoint{8.993378in}{5.598687in}}{\pgfqpoint{8.993378in}{5.609737in}}%
\pgfpathcurveto{\pgfqpoint{8.993378in}{5.620787in}}{\pgfqpoint{8.988988in}{5.631386in}}{\pgfqpoint{8.981174in}{5.639200in}}%
\pgfpathcurveto{\pgfqpoint{8.973361in}{5.647013in}}{\pgfqpoint{8.962762in}{5.651404in}}{\pgfqpoint{8.951711in}{5.651404in}}%
\pgfpathcurveto{\pgfqpoint{8.940661in}{5.651404in}}{\pgfqpoint{8.930062in}{5.647013in}}{\pgfqpoint{8.922249in}{5.639200in}}%
\pgfpathcurveto{\pgfqpoint{8.914435in}{5.631386in}}{\pgfqpoint{8.910045in}{5.620787in}}{\pgfqpoint{8.910045in}{5.609737in}}%
\pgfpathcurveto{\pgfqpoint{8.910045in}{5.598687in}}{\pgfqpoint{8.914435in}{5.588088in}}{\pgfqpoint{8.922249in}{5.580274in}}%
\pgfpathcurveto{\pgfqpoint{8.930062in}{5.572461in}}{\pgfqpoint{8.940661in}{5.568070in}}{\pgfqpoint{8.951711in}{5.568070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.914568in}{5.688604in}}%
\pgfpathcurveto{\pgfqpoint{8.925618in}{5.688604in}}{\pgfqpoint{8.936217in}{5.692994in}}{\pgfqpoint{8.944031in}{5.700808in}}%
\pgfpathcurveto{\pgfqpoint{8.951844in}{5.708621in}}{\pgfqpoint{8.956234in}{5.719221in}}{\pgfqpoint{8.956234in}{5.730271in}}%
\pgfpathcurveto{\pgfqpoint{8.956234in}{5.741321in}}{\pgfqpoint{8.951844in}{5.751920in}}{\pgfqpoint{8.944031in}{5.759733in}}%
\pgfpathcurveto{\pgfqpoint{8.936217in}{5.767547in}}{\pgfqpoint{8.925618in}{5.771937in}}{\pgfqpoint{8.914568in}{5.771937in}}%
\pgfpathcurveto{\pgfqpoint{8.903518in}{5.771937in}}{\pgfqpoint{8.892919in}{5.767547in}}{\pgfqpoint{8.885105in}{5.759733in}}%
\pgfpathcurveto{\pgfqpoint{8.877291in}{5.751920in}}{\pgfqpoint{8.872901in}{5.741321in}}{\pgfqpoint{8.872901in}{5.730271in}}%
\pgfpathcurveto{\pgfqpoint{8.872901in}{5.719221in}}{\pgfqpoint{8.877291in}{5.708621in}}{\pgfqpoint{8.885105in}{5.700808in}}%
\pgfpathcurveto{\pgfqpoint{8.892919in}{5.692994in}}{\pgfqpoint{8.903518in}{5.688604in}}{\pgfqpoint{8.914568in}{5.688604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.928497in}{5.692257in}}%
\pgfpathcurveto{\pgfqpoint{8.939547in}{5.692257in}}{\pgfqpoint{8.950146in}{5.696647in}}{\pgfqpoint{8.957959in}{5.704460in}}%
\pgfpathcurveto{\pgfqpoint{8.965773in}{5.712274in}}{\pgfqpoint{8.970163in}{5.722873in}}{\pgfqpoint{8.970163in}{5.733923in}}%
\pgfpathcurveto{\pgfqpoint{8.970163in}{5.744973in}}{\pgfqpoint{8.965773in}{5.755572in}}{\pgfqpoint{8.957959in}{5.763386in}}%
\pgfpathcurveto{\pgfqpoint{8.950146in}{5.771200in}}{\pgfqpoint{8.939547in}{5.775590in}}{\pgfqpoint{8.928497in}{5.775590in}}%
\pgfpathcurveto{\pgfqpoint{8.917447in}{5.775590in}}{\pgfqpoint{8.906847in}{5.771200in}}{\pgfqpoint{8.899034in}{5.763386in}}%
\pgfpathcurveto{\pgfqpoint{8.891220in}{5.755572in}}{\pgfqpoint{8.886830in}{5.744973in}}{\pgfqpoint{8.886830in}{5.733923in}}%
\pgfpathcurveto{\pgfqpoint{8.886830in}{5.722873in}}{\pgfqpoint{8.891220in}{5.712274in}}{\pgfqpoint{8.899034in}{5.704460in}}%
\pgfpathcurveto{\pgfqpoint{8.906847in}{5.696647in}}{\pgfqpoint{8.917447in}{5.692257in}}{\pgfqpoint{8.928497in}{5.692257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.942426in}{5.889493in}}%
\pgfpathcurveto{\pgfqpoint{8.953476in}{5.889493in}}{\pgfqpoint{8.964075in}{5.893884in}}{\pgfqpoint{8.971888in}{5.901697in}}%
\pgfpathcurveto{\pgfqpoint{8.979702in}{5.909511in}}{\pgfqpoint{8.984092in}{5.920110in}}{\pgfqpoint{8.984092in}{5.931160in}}%
\pgfpathcurveto{\pgfqpoint{8.984092in}{5.942210in}}{\pgfqpoint{8.979702in}{5.952809in}}{\pgfqpoint{8.971888in}{5.960623in}}%
\pgfpathcurveto{\pgfqpoint{8.964075in}{5.968437in}}{\pgfqpoint{8.953476in}{5.972827in}}{\pgfqpoint{8.942426in}{5.972827in}}%
\pgfpathcurveto{\pgfqpoint{8.931375in}{5.972827in}}{\pgfqpoint{8.920776in}{5.968437in}}{\pgfqpoint{8.912963in}{5.960623in}}%
\pgfpathcurveto{\pgfqpoint{8.905149in}{5.952809in}}{\pgfqpoint{8.900759in}{5.942210in}}{\pgfqpoint{8.900759in}{5.931160in}}%
\pgfpathcurveto{\pgfqpoint{8.900759in}{5.920110in}}{\pgfqpoint{8.905149in}{5.909511in}}{\pgfqpoint{8.912963in}{5.901697in}}%
\pgfpathcurveto{\pgfqpoint{8.920776in}{5.893884in}}{\pgfqpoint{8.931375in}{5.889493in}}{\pgfqpoint{8.942426in}{5.889493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.714921in}{6.280315in}}%
\pgfpathcurveto{\pgfqpoint{8.725971in}{6.280315in}}{\pgfqpoint{8.736570in}{6.284705in}}{\pgfqpoint{8.744383in}{6.292519in}}%
\pgfpathcurveto{\pgfqpoint{8.752197in}{6.300332in}}{\pgfqpoint{8.756587in}{6.310931in}}{\pgfqpoint{8.756587in}{6.321982in}}%
\pgfpathcurveto{\pgfqpoint{8.756587in}{6.333032in}}{\pgfqpoint{8.752197in}{6.343631in}}{\pgfqpoint{8.744383in}{6.351444in}}%
\pgfpathcurveto{\pgfqpoint{8.736570in}{6.359258in}}{\pgfqpoint{8.725971in}{6.363648in}}{\pgfqpoint{8.714921in}{6.363648in}}%
\pgfpathcurveto{\pgfqpoint{8.703870in}{6.363648in}}{\pgfqpoint{8.693271in}{6.359258in}}{\pgfqpoint{8.685458in}{6.351444in}}%
\pgfpathcurveto{\pgfqpoint{8.677644in}{6.343631in}}{\pgfqpoint{8.673254in}{6.333032in}}{\pgfqpoint{8.673254in}{6.321982in}}%
\pgfpathcurveto{\pgfqpoint{8.673254in}{6.310931in}}{\pgfqpoint{8.677644in}{6.300332in}}{\pgfqpoint{8.685458in}{6.292519in}}%
\pgfpathcurveto{\pgfqpoint{8.693271in}{6.284705in}}{\pgfqpoint{8.703870in}{6.280315in}}{\pgfqpoint{8.714921in}{6.280315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.193145in}{6.572518in}}%
\pgfpathcurveto{\pgfqpoint{9.204195in}{6.572518in}}{\pgfqpoint{9.214794in}{6.576908in}}{\pgfqpoint{9.222608in}{6.584722in}}%
\pgfpathcurveto{\pgfqpoint{9.230422in}{6.592535in}}{\pgfqpoint{9.234812in}{6.603134in}}{\pgfqpoint{9.234812in}{6.614184in}}%
\pgfpathcurveto{\pgfqpoint{9.234812in}{6.625235in}}{\pgfqpoint{9.230422in}{6.635834in}}{\pgfqpoint{9.222608in}{6.643647in}}%
\pgfpathcurveto{\pgfqpoint{9.214794in}{6.651461in}}{\pgfqpoint{9.204195in}{6.655851in}}{\pgfqpoint{9.193145in}{6.655851in}}%
\pgfpathcurveto{\pgfqpoint{9.182095in}{6.655851in}}{\pgfqpoint{9.171496in}{6.651461in}}{\pgfqpoint{9.163682in}{6.643647in}}%
\pgfpathcurveto{\pgfqpoint{9.155869in}{6.635834in}}{\pgfqpoint{9.151479in}{6.625235in}}{\pgfqpoint{9.151479in}{6.614184in}}%
\pgfpathcurveto{\pgfqpoint{9.151479in}{6.603134in}}{\pgfqpoint{9.155869in}{6.592535in}}{\pgfqpoint{9.163682in}{6.584722in}}%
\pgfpathcurveto{\pgfqpoint{9.171496in}{6.576908in}}{\pgfqpoint{9.182095in}{6.572518in}}{\pgfqpoint{9.193145in}{6.572518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.459558in}{6.309535in}}%
\pgfpathcurveto{\pgfqpoint{8.470608in}{6.309535in}}{\pgfqpoint{8.481207in}{6.313925in}}{\pgfqpoint{8.489021in}{6.321739in}}%
\pgfpathcurveto{\pgfqpoint{8.496834in}{6.329553in}}{\pgfqpoint{8.501225in}{6.340152in}}{\pgfqpoint{8.501225in}{6.351202in}}%
\pgfpathcurveto{\pgfqpoint{8.501225in}{6.362252in}}{\pgfqpoint{8.496834in}{6.372851in}}{\pgfqpoint{8.489021in}{6.380665in}}%
\pgfpathcurveto{\pgfqpoint{8.481207in}{6.388478in}}{\pgfqpoint{8.470608in}{6.392869in}}{\pgfqpoint{8.459558in}{6.392869in}}%
\pgfpathcurveto{\pgfqpoint{8.448508in}{6.392869in}}{\pgfqpoint{8.437909in}{6.388478in}}{\pgfqpoint{8.430095in}{6.380665in}}%
\pgfpathcurveto{\pgfqpoint{8.422281in}{6.372851in}}{\pgfqpoint{8.417891in}{6.362252in}}{\pgfqpoint{8.417891in}{6.351202in}}%
\pgfpathcurveto{\pgfqpoint{8.417891in}{6.340152in}}{\pgfqpoint{8.422281in}{6.329553in}}{\pgfqpoint{8.430095in}{6.321739in}}%
\pgfpathcurveto{\pgfqpoint{8.437909in}{6.313925in}}{\pgfqpoint{8.448508in}{6.309535in}}{\pgfqpoint{8.459558in}{6.309535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.584918in}{5.787222in}}%
\pgfpathcurveto{\pgfqpoint{8.595968in}{5.787222in}}{\pgfqpoint{8.606567in}{5.791613in}}{\pgfqpoint{8.614381in}{5.799426in}}%
\pgfpathcurveto{\pgfqpoint{8.622194in}{5.807240in}}{\pgfqpoint{8.626584in}{5.817839in}}{\pgfqpoint{8.626584in}{5.828889in}}%
\pgfpathcurveto{\pgfqpoint{8.626584in}{5.839939in}}{\pgfqpoint{8.622194in}{5.850538in}}{\pgfqpoint{8.614381in}{5.858352in}}%
\pgfpathcurveto{\pgfqpoint{8.606567in}{5.866166in}}{\pgfqpoint{8.595968in}{5.870556in}}{\pgfqpoint{8.584918in}{5.870556in}}%
\pgfpathcurveto{\pgfqpoint{8.573868in}{5.870556in}}{\pgfqpoint{8.563269in}{5.866166in}}{\pgfqpoint{8.555455in}{5.858352in}}%
\pgfpathcurveto{\pgfqpoint{8.547641in}{5.850538in}}{\pgfqpoint{8.543251in}{5.839939in}}{\pgfqpoint{8.543251in}{5.828889in}}%
\pgfpathcurveto{\pgfqpoint{8.543251in}{5.817839in}}{\pgfqpoint{8.547641in}{5.807240in}}{\pgfqpoint{8.555455in}{5.799426in}}%
\pgfpathcurveto{\pgfqpoint{8.563269in}{5.791613in}}{\pgfqpoint{8.573868in}{5.787222in}}{\pgfqpoint{8.584918in}{5.787222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993498in}{5.659384in}}%
\pgfpathcurveto{\pgfqpoint{9.004548in}{5.659384in}}{\pgfqpoint{9.015147in}{5.663774in}}{\pgfqpoint{9.022961in}{5.671588in}}%
\pgfpathcurveto{\pgfqpoint{9.030774in}{5.679401in}}{\pgfqpoint{9.035165in}{5.690000in}}{\pgfqpoint{9.035165in}{5.701050in}}%
\pgfpathcurveto{\pgfqpoint{9.035165in}{5.712100in}}{\pgfqpoint{9.030774in}{5.722700in}}{\pgfqpoint{9.022961in}{5.730513in}}%
\pgfpathcurveto{\pgfqpoint{9.015147in}{5.738327in}}{\pgfqpoint{9.004548in}{5.742717in}}{\pgfqpoint{8.993498in}{5.742717in}}%
\pgfpathcurveto{\pgfqpoint{8.982448in}{5.742717in}}{\pgfqpoint{8.971849in}{5.738327in}}{\pgfqpoint{8.964035in}{5.730513in}}%
\pgfpathcurveto{\pgfqpoint{8.956222in}{5.722700in}}{\pgfqpoint{8.951831in}{5.712100in}}{\pgfqpoint{8.951831in}{5.701050in}}%
\pgfpathcurveto{\pgfqpoint{8.951831in}{5.690000in}}{\pgfqpoint{8.956222in}{5.679401in}}{\pgfqpoint{8.964035in}{5.671588in}}%
\pgfpathcurveto{\pgfqpoint{8.971849in}{5.663774in}}{\pgfqpoint{8.982448in}{5.659384in}}{\pgfqpoint{8.993498in}{5.659384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.979569in}{5.611901in}}%
\pgfpathcurveto{\pgfqpoint{8.990619in}{5.611901in}}{\pgfqpoint{9.001218in}{5.616291in}}{\pgfqpoint{9.009032in}{5.624105in}}%
\pgfpathcurveto{\pgfqpoint{9.016846in}{5.631918in}}{\pgfqpoint{9.021236in}{5.642517in}}{\pgfqpoint{9.021236in}{5.653567in}}%
\pgfpathcurveto{\pgfqpoint{9.021236in}{5.664618in}}{\pgfqpoint{9.016846in}{5.675217in}}{\pgfqpoint{9.009032in}{5.683030in}}%
\pgfpathcurveto{\pgfqpoint{9.001218in}{5.690844in}}{\pgfqpoint{8.990619in}{5.695234in}}{\pgfqpoint{8.979569in}{5.695234in}}%
\pgfpathcurveto{\pgfqpoint{8.968519in}{5.695234in}}{\pgfqpoint{8.957920in}{5.690844in}}{\pgfqpoint{8.950106in}{5.683030in}}%
\pgfpathcurveto{\pgfqpoint{8.942293in}{5.675217in}}{\pgfqpoint{8.937903in}{5.664618in}}{\pgfqpoint{8.937903in}{5.653567in}}%
\pgfpathcurveto{\pgfqpoint{8.937903in}{5.642517in}}{\pgfqpoint{8.942293in}{5.631918in}}{\pgfqpoint{8.950106in}{5.624105in}}%
\pgfpathcurveto{\pgfqpoint{8.957920in}{5.616291in}}{\pgfqpoint{8.968519in}{5.611901in}}{\pgfqpoint{8.979569in}{5.611901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970283in}{5.831053in}}%
\pgfpathcurveto{\pgfqpoint{8.981333in}{5.831053in}}{\pgfqpoint{8.991932in}{5.835443in}}{\pgfqpoint{8.999746in}{5.843257in}}%
\pgfpathcurveto{\pgfqpoint{9.007560in}{5.851070in}}{\pgfqpoint{9.011950in}{5.861669in}}{\pgfqpoint{9.011950in}{5.872720in}}%
\pgfpathcurveto{\pgfqpoint{9.011950in}{5.883770in}}{\pgfqpoint{9.007560in}{5.894369in}}{\pgfqpoint{8.999746in}{5.902182in}}%
\pgfpathcurveto{\pgfqpoint{8.991932in}{5.909996in}}{\pgfqpoint{8.981333in}{5.914386in}}{\pgfqpoint{8.970283in}{5.914386in}}%
\pgfpathcurveto{\pgfqpoint{8.959233in}{5.914386in}}{\pgfqpoint{8.948634in}{5.909996in}}{\pgfqpoint{8.940820in}{5.902182in}}%
\pgfpathcurveto{\pgfqpoint{8.933007in}{5.894369in}}{\pgfqpoint{8.928617in}{5.883770in}}{\pgfqpoint{8.928617in}{5.872720in}}%
\pgfpathcurveto{\pgfqpoint{8.928617in}{5.861669in}}{\pgfqpoint{8.933007in}{5.851070in}}{\pgfqpoint{8.940820in}{5.843257in}}%
\pgfpathcurveto{\pgfqpoint{8.948634in}{5.835443in}}{\pgfqpoint{8.959233in}{5.831053in}}{\pgfqpoint{8.970283in}{5.831053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227410in}{6.886636in}}%
\pgfpathcurveto{\pgfqpoint{8.238460in}{6.886636in}}{\pgfqpoint{8.249059in}{6.891026in}}{\pgfqpoint{8.256873in}{6.898840in}}%
\pgfpathcurveto{\pgfqpoint{8.264686in}{6.906653in}}{\pgfqpoint{8.269077in}{6.917253in}}{\pgfqpoint{8.269077in}{6.928303in}}%
\pgfpathcurveto{\pgfqpoint{8.269077in}{6.939353in}}{\pgfqpoint{8.264686in}{6.949952in}}{\pgfqpoint{8.256873in}{6.957765in}}%
\pgfpathcurveto{\pgfqpoint{8.249059in}{6.965579in}}{\pgfqpoint{8.238460in}{6.969969in}}{\pgfqpoint{8.227410in}{6.969969in}}%
\pgfpathcurveto{\pgfqpoint{8.216360in}{6.969969in}}{\pgfqpoint{8.205761in}{6.965579in}}{\pgfqpoint{8.197947in}{6.957765in}}%
\pgfpathcurveto{\pgfqpoint{8.190134in}{6.949952in}}{\pgfqpoint{8.185743in}{6.939353in}}{\pgfqpoint{8.185743in}{6.928303in}}%
\pgfpathcurveto{\pgfqpoint{8.185743in}{6.917253in}}{\pgfqpoint{8.190134in}{6.906653in}}{\pgfqpoint{8.197947in}{6.898840in}}%
\pgfpathcurveto{\pgfqpoint{8.205761in}{6.891026in}}{\pgfqpoint{8.216360in}{6.886636in}}{\pgfqpoint{8.227410in}{6.886636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.826472in}{5.699562in}}%
\pgfpathlineto{\pgfqpoint{8.909805in}{5.699562in}}%
\pgfpathlineto{\pgfqpoint{8.909805in}{5.782895in}}%
\pgfpathlineto{\pgfqpoint{8.826472in}{5.782895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.002904in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{9.086237in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{9.086237in}{5.676971in}}%
\pgfpathlineto{\pgfqpoint{9.002904in}{5.676971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.016833in}{5.779917in}}%
\pgfpathlineto{\pgfqpoint{9.100166in}{5.779917in}}%
\pgfpathlineto{\pgfqpoint{9.100166in}{5.863251in}}%
\pgfpathlineto{\pgfqpoint{9.016833in}{5.863251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923974in}{5.491367in}}%
\pgfpathlineto{\pgfqpoint{9.007307in}{5.491367in}}%
\pgfpathlineto{\pgfqpoint{9.007307in}{5.574700in}}%
\pgfpathlineto{\pgfqpoint{8.923974in}{5.574700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.937903in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{9.021236in}{5.593638in}}%
\pgfpathlineto{\pgfqpoint{9.021236in}{5.676971in}}%
\pgfpathlineto{\pgfqpoint{8.937903in}{5.676971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.506107in}{5.926019in}}%
\pgfpathlineto{\pgfqpoint{8.589441in}{5.926019in}}%
\pgfpathlineto{\pgfqpoint{8.589441in}{6.009352in}}%
\pgfpathlineto{\pgfqpoint{8.506107in}{6.009352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.617538in}{5.509630in}}%
\pgfpathlineto{\pgfqpoint{8.700872in}{5.509630in}}%
\pgfpathlineto{\pgfqpoint{8.700872in}{5.592963in}}%
\pgfpathlineto{\pgfqpoint{8.617538in}{5.592963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.035405in}{5.418316in}}%
\pgfpathlineto{\pgfqpoint{9.118738in}{5.418316in}}%
\pgfpathlineto{\pgfqpoint{9.118738in}{5.501650in}}%
\pgfpathlineto{\pgfqpoint{9.035405in}{5.501650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719683in}{5.750697in}}%
\pgfpathlineto{\pgfqpoint{8.803017in}{5.750697in}}%
\pgfpathlineto{\pgfqpoint{8.803017in}{5.834030in}}%
\pgfpathlineto{\pgfqpoint{8.719683in}{5.834030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.044691in}{5.535197in}}%
\pgfpathlineto{\pgfqpoint{9.128024in}{5.535197in}}%
\pgfpathlineto{\pgfqpoint{9.128024in}{5.618531in}}%
\pgfpathlineto{\pgfqpoint{9.044691in}{5.618531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.928617in}{5.816443in}}%
\pgfpathlineto{\pgfqpoint{9.011950in}{5.816443in}}%
\pgfpathlineto{\pgfqpoint{9.011950in}{5.899776in}}%
\pgfpathlineto{\pgfqpoint{8.928617in}{5.899776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.413248in}{6.747840in}}%
\pgfpathlineto{\pgfqpoint{8.496582in}{6.747840in}}%
\pgfpathlineto{\pgfqpoint{8.496582in}{6.831173in}}%
\pgfpathlineto{\pgfqpoint{8.413248in}{6.831173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.552537in}{5.527892in}}%
\pgfpathlineto{\pgfqpoint{8.635870in}{5.527892in}}%
\pgfpathlineto{\pgfqpoint{8.635870in}{5.611226in}}%
\pgfpathlineto{\pgfqpoint{8.552537in}{5.611226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.436343in}{5.985463in}}%
\pgfpathlineto{\pgfqpoint{8.495269in}{6.044389in}}%
\pgfpathlineto{\pgfqpoint{8.436343in}{6.103314in}}%
\pgfpathlineto{\pgfqpoint{8.377418in}{6.044389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547774in}{5.901455in}}%
\pgfpathlineto{\pgfqpoint{8.606700in}{5.960380in}}%
\pgfpathlineto{\pgfqpoint{8.547774in}{6.019306in}}%
\pgfpathlineto{\pgfqpoint{8.488849in}{5.960380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.496702in}{6.146175in}}%
\pgfpathlineto{\pgfqpoint{8.555627in}{6.205100in}}%
\pgfpathlineto{\pgfqpoint{8.496702in}{6.264026in}}%
\pgfpathlineto{\pgfqpoint{8.437776in}{6.205100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{6.186353in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{6.245278in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{6.304204in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{6.245278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385271in}{6.851114in}}%
\pgfpathlineto{\pgfqpoint{8.444196in}{6.910040in}}%
\pgfpathlineto{\pgfqpoint{8.385271in}{6.968966in}}%
\pgfpathlineto{\pgfqpoint{8.326345in}{6.910040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.454915in}{6.635615in}}%
\pgfpathlineto{\pgfqpoint{8.513840in}{6.694540in}}%
\pgfpathlineto{\pgfqpoint{8.454915in}{6.753466in}}%
\pgfpathlineto{\pgfqpoint{8.395989in}{6.694540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385271in}{6.109649in}}%
\pgfpathlineto{\pgfqpoint{8.444196in}{6.168575in}}%
\pgfpathlineto{\pgfqpoint{8.385271in}{6.227501in}}%
\pgfpathlineto{\pgfqpoint{8.326345in}{6.168575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.245982in}{6.054861in}}%
\pgfpathlineto{\pgfqpoint{8.304907in}{6.113787in}}%
\pgfpathlineto{\pgfqpoint{8.245982in}{6.172713in}}%
\pgfpathlineto{\pgfqpoint{8.187056in}{6.113787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.468844in}{6.000073in}}%
\pgfpathlineto{\pgfqpoint{8.527769in}{6.058999in}}%
\pgfpathlineto{\pgfqpoint{8.468844in}{6.117925in}}%
\pgfpathlineto{\pgfqpoint{8.409918in}{6.058999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.464201in}{6.040251in}}%
\pgfpathlineto{\pgfqpoint{8.523126in}{6.099177in}}%
\pgfpathlineto{\pgfqpoint{8.464201in}{6.158102in}}%
\pgfpathlineto{\pgfqpoint{8.405275in}{6.099177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.566346in}{5.908760in}}%
\pgfpathlineto{\pgfqpoint{8.625271in}{5.967686in}}%
\pgfpathlineto{\pgfqpoint{8.566346in}{6.026611in}}%
\pgfpathlineto{\pgfqpoint{8.507420in}{5.967686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{6.168090in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{6.227016in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{6.285941in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{6.227016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{6.116955in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{6.175880in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{6.234806in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{6.175880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.148480in}{7.307681in}}%
\pgfpathlineto{\pgfqpoint{8.207405in}{7.366607in}}%
\pgfpathlineto{\pgfqpoint{8.148480in}{7.425533in}}%
\pgfpathlineto{\pgfqpoint{8.089554in}{7.366607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.436343in}{6.652199in}}%
\pgfpathlineto{\pgfqpoint{8.396716in}{6.623408in}}%
\pgfpathlineto{\pgfqpoint{8.411852in}{6.576823in}}%
\pgfpathlineto{\pgfqpoint{8.460834in}{6.576823in}}%
\pgfpathlineto{\pgfqpoint{8.475970in}{6.623408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.278483in}{6.882308in}}%
\pgfpathlineto{\pgfqpoint{8.238855in}{6.853517in}}%
\pgfpathlineto{\pgfqpoint{8.253991in}{6.806933in}}%
\pgfpathlineto{\pgfqpoint{8.302974in}{6.806933in}}%
\pgfpathlineto{\pgfqpoint{8.318110in}{6.853517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.403842in}{6.918834in}}%
\pgfpathlineto{\pgfqpoint{8.364215in}{6.890043in}}%
\pgfpathlineto{\pgfqpoint{8.379351in}{6.843458in}}%
\pgfpathlineto{\pgfqpoint{8.428333in}{6.843458in}}%
\pgfpathlineto{\pgfqpoint{8.443470in}{6.890043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427057in}{6.162759in}}%
\pgfpathlineto{\pgfqpoint{8.387430in}{6.133968in}}%
\pgfpathlineto{\pgfqpoint{8.402566in}{6.087383in}}%
\pgfpathlineto{\pgfqpoint{8.451548in}{6.087383in}}%
\pgfpathlineto{\pgfqpoint{8.466685in}{6.133968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.190266in}{6.506097in}}%
\pgfpathlineto{\pgfqpoint{8.150639in}{6.477306in}}%
\pgfpathlineto{\pgfqpoint{8.165775in}{6.430721in}}%
\pgfpathlineto{\pgfqpoint{8.214757in}{6.430721in}}%
\pgfpathlineto{\pgfqpoint{8.229894in}{6.477306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.468844in}{6.597411in}}%
\pgfpathlineto{\pgfqpoint{8.429216in}{6.568620in}}%
\pgfpathlineto{\pgfqpoint{8.444353in}{6.522035in}}%
\pgfpathlineto{\pgfqpoint{8.493335in}{6.522035in}}%
\pgfpathlineto{\pgfqpoint{8.508471in}{6.568620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362056in}{6.440352in}}%
\pgfpathlineto{\pgfqpoint{8.322428in}{6.411561in}}%
\pgfpathlineto{\pgfqpoint{8.337565in}{6.364976in}}%
\pgfpathlineto{\pgfqpoint{8.386547in}{6.364976in}}%
\pgfpathlineto{\pgfqpoint{8.401683in}{6.411561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222767in}{6.951707in}}%
\pgfpathlineto{\pgfqpoint{8.183140in}{6.922916in}}%
\pgfpathlineto{\pgfqpoint{8.198276in}{6.876331in}}%
\pgfpathlineto{\pgfqpoint{8.247258in}{6.876331in}}%
\pgfpathlineto{\pgfqpoint{8.262394in}{6.922916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{7.510715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{5.315875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.141698in,y=7.291231in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = -0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{5.218653in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{5.218653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=3.456104in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=4.075137in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=4.694170in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398033in,y=4.121232in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327809in}{4.265276in}}%
\pgfpathcurveto{\pgfqpoint{2.338860in}{4.265276in}}{\pgfqpoint{2.349459in}{4.269666in}}{\pgfqpoint{2.357272in}{4.277480in}}%
\pgfpathcurveto{\pgfqpoint{2.365086in}{4.285293in}}{\pgfqpoint{2.369476in}{4.295892in}}{\pgfqpoint{2.369476in}{4.306942in}}%
\pgfpathcurveto{\pgfqpoint{2.369476in}{4.317992in}}{\pgfqpoint{2.365086in}{4.328591in}}{\pgfqpoint{2.357272in}{4.336405in}}%
\pgfpathcurveto{\pgfqpoint{2.349459in}{4.344219in}}{\pgfqpoint{2.338860in}{4.348609in}}{\pgfqpoint{2.327809in}{4.348609in}}%
\pgfpathcurveto{\pgfqpoint{2.316759in}{4.348609in}}{\pgfqpoint{2.306160in}{4.344219in}}{\pgfqpoint{2.298347in}{4.336405in}}%
\pgfpathcurveto{\pgfqpoint{2.290533in}{4.328591in}}{\pgfqpoint{2.286143in}{4.317992in}}{\pgfqpoint{2.286143in}{4.306942in}}%
\pgfpathcurveto{\pgfqpoint{2.286143in}{4.295892in}}{\pgfqpoint{2.290533in}{4.285293in}}{\pgfqpoint{2.298347in}{4.277480in}}%
\pgfpathcurveto{\pgfqpoint{2.306160in}{4.269666in}}{\pgfqpoint{2.316759in}{4.265276in}}{\pgfqpoint{2.327809in}{4.265276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176763in}{4.599554in}}%
\pgfpathcurveto{\pgfqpoint{2.187813in}{4.599554in}}{\pgfqpoint{2.198412in}{4.603944in}}{\pgfqpoint{2.206226in}{4.611757in}}%
\pgfpathcurveto{\pgfqpoint{2.214040in}{4.619571in}}{\pgfqpoint{2.218430in}{4.630170in}}{\pgfqpoint{2.218430in}{4.641220in}}%
\pgfpathcurveto{\pgfqpoint{2.218430in}{4.652270in}}{\pgfqpoint{2.214040in}{4.662869in}}{\pgfqpoint{2.206226in}{4.670683in}}%
\pgfpathcurveto{\pgfqpoint{2.198412in}{4.678497in}}{\pgfqpoint{2.187813in}{4.682887in}}{\pgfqpoint{2.176763in}{4.682887in}}%
\pgfpathcurveto{\pgfqpoint{2.165713in}{4.682887in}}{\pgfqpoint{2.155114in}{4.678497in}}{\pgfqpoint{2.147300in}{4.670683in}}%
\pgfpathcurveto{\pgfqpoint{2.139487in}{4.662869in}}{\pgfqpoint{2.135097in}{4.652270in}}{\pgfqpoint{2.135097in}{4.641220in}}%
\pgfpathcurveto{\pgfqpoint{2.135097in}{4.630170in}}{\pgfqpoint{2.139487in}{4.619571in}}{\pgfqpoint{2.147300in}{4.611757in}}%
\pgfpathcurveto{\pgfqpoint{2.155114in}{4.603944in}}{\pgfqpoint{2.165713in}{4.599554in}}{\pgfqpoint{2.176763in}{4.599554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186833in}{4.828596in}}%
\pgfpathcurveto{\pgfqpoint{2.197883in}{4.828596in}}{\pgfqpoint{2.208482in}{4.832986in}}{\pgfqpoint{2.216296in}{4.840800in}}%
\pgfpathcurveto{\pgfqpoint{2.224109in}{4.848613in}}{\pgfqpoint{2.228500in}{4.859212in}}{\pgfqpoint{2.228500in}{4.870262in}}%
\pgfpathcurveto{\pgfqpoint{2.228500in}{4.881313in}}{\pgfqpoint{2.224109in}{4.891912in}}{\pgfqpoint{2.216296in}{4.899725in}}%
\pgfpathcurveto{\pgfqpoint{2.208482in}{4.907539in}}{\pgfqpoint{2.197883in}{4.911929in}}{\pgfqpoint{2.186833in}{4.911929in}}%
\pgfpathcurveto{\pgfqpoint{2.175783in}{4.911929in}}{\pgfqpoint{2.165184in}{4.907539in}}{\pgfqpoint{2.157370in}{4.899725in}}%
\pgfpathcurveto{\pgfqpoint{2.149557in}{4.891912in}}{\pgfqpoint{2.145166in}{4.881313in}}{\pgfqpoint{2.145166in}{4.870262in}}%
\pgfpathcurveto{\pgfqpoint{2.145166in}{4.859212in}}{\pgfqpoint{2.149557in}{4.848613in}}{\pgfqpoint{2.157370in}{4.840800in}}%
\pgfpathcurveto{\pgfqpoint{2.165184in}{4.832986in}}{\pgfqpoint{2.175783in}{4.828596in}}{\pgfqpoint{2.186833in}{4.828596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008095in}{4.995735in}}%
\pgfpathcurveto{\pgfqpoint{2.019145in}{4.995735in}}{\pgfqpoint{2.029744in}{5.000125in}}{\pgfqpoint{2.037558in}{5.007939in}}%
\pgfpathcurveto{\pgfqpoint{2.045371in}{5.015752in}}{\pgfqpoint{2.049762in}{5.026351in}}{\pgfqpoint{2.049762in}{5.037401in}}%
\pgfpathcurveto{\pgfqpoint{2.049762in}{5.048451in}}{\pgfqpoint{2.045371in}{5.059051in}}{\pgfqpoint{2.037558in}{5.066864in}}%
\pgfpathcurveto{\pgfqpoint{2.029744in}{5.074678in}}{\pgfqpoint{2.019145in}{5.079068in}}{\pgfqpoint{2.008095in}{5.079068in}}%
\pgfpathcurveto{\pgfqpoint{1.997045in}{5.079068in}}{\pgfqpoint{1.986446in}{5.074678in}}{\pgfqpoint{1.978632in}{5.066864in}}%
\pgfpathcurveto{\pgfqpoint{1.970819in}{5.059051in}}{\pgfqpoint{1.966428in}{5.048451in}}{\pgfqpoint{1.966428in}{5.037401in}}%
\pgfpathcurveto{\pgfqpoint{1.966428in}{5.026351in}}{\pgfqpoint{1.970819in}{5.015752in}}{\pgfqpoint{1.978632in}{5.007939in}}%
\pgfpathcurveto{\pgfqpoint{1.986446in}{5.000125in}}{\pgfqpoint{1.997045in}{4.995735in}}{\pgfqpoint{2.008095in}{4.995735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816770in}{4.203372in}}%
\pgfpathcurveto{\pgfqpoint{1.827820in}{4.203372in}}{\pgfqpoint{1.838419in}{4.207763in}}{\pgfqpoint{1.846233in}{4.215576in}}%
\pgfpathcurveto{\pgfqpoint{1.854046in}{4.223390in}}{\pgfqpoint{1.858436in}{4.233989in}}{\pgfqpoint{1.858436in}{4.245039in}}%
\pgfpathcurveto{\pgfqpoint{1.858436in}{4.256089in}}{\pgfqpoint{1.854046in}{4.266688in}}{\pgfqpoint{1.846233in}{4.274502in}}%
\pgfpathcurveto{\pgfqpoint{1.838419in}{4.282315in}}{\pgfqpoint{1.827820in}{4.286706in}}{\pgfqpoint{1.816770in}{4.286706in}}%
\pgfpathcurveto{\pgfqpoint{1.805720in}{4.286706in}}{\pgfqpoint{1.795121in}{4.282315in}}{\pgfqpoint{1.787307in}{4.274502in}}%
\pgfpathcurveto{\pgfqpoint{1.779493in}{4.266688in}}{\pgfqpoint{1.775103in}{4.256089in}}{\pgfqpoint{1.775103in}{4.245039in}}%
\pgfpathcurveto{\pgfqpoint{1.775103in}{4.233989in}}{\pgfqpoint{1.779493in}{4.223390in}}{\pgfqpoint{1.787307in}{4.215576in}}%
\pgfpathcurveto{\pgfqpoint{1.795121in}{4.207763in}}{\pgfqpoint{1.805720in}{4.203372in}}{\pgfqpoint{1.816770in}{4.203372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655654in}{4.048614in}}%
\pgfpathcurveto{\pgfqpoint{1.666704in}{4.048614in}}{\pgfqpoint{1.677303in}{4.053004in}}{\pgfqpoint{1.685117in}{4.060818in}}%
\pgfpathcurveto{\pgfqpoint{1.692930in}{4.068632in}}{\pgfqpoint{1.697320in}{4.079231in}}{\pgfqpoint{1.697320in}{4.090281in}}%
\pgfpathcurveto{\pgfqpoint{1.697320in}{4.101331in}}{\pgfqpoint{1.692930in}{4.111930in}}{\pgfqpoint{1.685117in}{4.119744in}}%
\pgfpathcurveto{\pgfqpoint{1.677303in}{4.127557in}}{\pgfqpoint{1.666704in}{4.131947in}}{\pgfqpoint{1.655654in}{4.131947in}}%
\pgfpathcurveto{\pgfqpoint{1.644604in}{4.131947in}}{\pgfqpoint{1.634005in}{4.127557in}}{\pgfqpoint{1.626191in}{4.119744in}}%
\pgfpathcurveto{\pgfqpoint{1.618377in}{4.111930in}}{\pgfqpoint{1.613987in}{4.101331in}}{\pgfqpoint{1.613987in}{4.090281in}}%
\pgfpathcurveto{\pgfqpoint{1.613987in}{4.079231in}}{\pgfqpoint{1.618377in}{4.068632in}}{\pgfqpoint{1.626191in}{4.060818in}}%
\pgfpathcurveto{\pgfqpoint{1.634005in}{4.053004in}}{\pgfqpoint{1.644604in}{4.048614in}}{\pgfqpoint{1.655654in}{4.048614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784043in}{4.463366in}}%
\pgfpathcurveto{\pgfqpoint{1.795093in}{4.463366in}}{\pgfqpoint{1.805692in}{4.467756in}}{\pgfqpoint{1.813506in}{4.475570in}}%
\pgfpathcurveto{\pgfqpoint{1.821319in}{4.483384in}}{\pgfqpoint{1.825710in}{4.493983in}}{\pgfqpoint{1.825710in}{4.505033in}}%
\pgfpathcurveto{\pgfqpoint{1.825710in}{4.516083in}}{\pgfqpoint{1.821319in}{4.526682in}}{\pgfqpoint{1.813506in}{4.534496in}}%
\pgfpathcurveto{\pgfqpoint{1.805692in}{4.542309in}}{\pgfqpoint{1.795093in}{4.546700in}}{\pgfqpoint{1.784043in}{4.546700in}}%
\pgfpathcurveto{\pgfqpoint{1.772993in}{4.546700in}}{\pgfqpoint{1.762394in}{4.542309in}}{\pgfqpoint{1.754580in}{4.534496in}}%
\pgfpathcurveto{\pgfqpoint{1.746767in}{4.526682in}}{\pgfqpoint{1.742376in}{4.516083in}}{\pgfqpoint{1.742376in}{4.505033in}}%
\pgfpathcurveto{\pgfqpoint{1.742376in}{4.493983in}}{\pgfqpoint{1.746767in}{4.483384in}}{\pgfqpoint{1.754580in}{4.475570in}}%
\pgfpathcurveto{\pgfqpoint{1.762394in}{4.467756in}}{\pgfqpoint{1.772993in}{4.463366in}}{\pgfqpoint{1.784043in}{4.463366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{4.772883in}}%
\pgfpathcurveto{\pgfqpoint{2.051872in}{4.772883in}}{\pgfqpoint{2.062471in}{4.777273in}}{\pgfqpoint{2.070284in}{4.785087in}}%
\pgfpathcurveto{\pgfqpoint{2.078098in}{4.792900in}}{\pgfqpoint{2.082488in}{4.803499in}}{\pgfqpoint{2.082488in}{4.814549in}}%
\pgfpathcurveto{\pgfqpoint{2.082488in}{4.825600in}}{\pgfqpoint{2.078098in}{4.836199in}}{\pgfqpoint{2.070284in}{4.844012in}}%
\pgfpathcurveto{\pgfqpoint{2.062471in}{4.851826in}}{\pgfqpoint{2.051872in}{4.856216in}}{\pgfqpoint{2.040822in}{4.856216in}}%
\pgfpathcurveto{\pgfqpoint{2.029772in}{4.856216in}}{\pgfqpoint{2.019172in}{4.851826in}}{\pgfqpoint{2.011359in}{4.844012in}}%
\pgfpathcurveto{\pgfqpoint{2.003545in}{4.836199in}}{\pgfqpoint{1.999155in}{4.825600in}}{\pgfqpoint{1.999155in}{4.814549in}}%
\pgfpathcurveto{\pgfqpoint{1.999155in}{4.803499in}}{\pgfqpoint{2.003545in}{4.792900in}}{\pgfqpoint{2.011359in}{4.785087in}}%
\pgfpathcurveto{\pgfqpoint{2.019172in}{4.777273in}}{\pgfqpoint{2.029772in}{4.772883in}}{\pgfqpoint{2.040822in}{4.772883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204455in}{4.717170in}}%
\pgfpathcurveto{\pgfqpoint{2.215505in}{4.717170in}}{\pgfqpoint{2.226104in}{4.721560in}}{\pgfqpoint{2.233918in}{4.729374in}}%
\pgfpathcurveto{\pgfqpoint{2.241731in}{4.737187in}}{\pgfqpoint{2.246122in}{4.747786in}}{\pgfqpoint{2.246122in}{4.758836in}}%
\pgfpathcurveto{\pgfqpoint{2.246122in}{4.769887in}}{\pgfqpoint{2.241731in}{4.780486in}}{\pgfqpoint{2.233918in}{4.788299in}}%
\pgfpathcurveto{\pgfqpoint{2.226104in}{4.796113in}}{\pgfqpoint{2.215505in}{4.800503in}}{\pgfqpoint{2.204455in}{4.800503in}}%
\pgfpathcurveto{\pgfqpoint{2.193405in}{4.800503in}}{\pgfqpoint{2.182806in}{4.796113in}}{\pgfqpoint{2.174992in}{4.788299in}}%
\pgfpathcurveto{\pgfqpoint{2.167179in}{4.780486in}}{\pgfqpoint{2.162788in}{4.769887in}}{\pgfqpoint{2.162788in}{4.758836in}}%
\pgfpathcurveto{\pgfqpoint{2.162788in}{4.747786in}}{\pgfqpoint{2.167179in}{4.737187in}}{\pgfqpoint{2.174992in}{4.729374in}}%
\pgfpathcurveto{\pgfqpoint{2.182806in}{4.721560in}}{\pgfqpoint{2.193405in}{4.717170in}}{\pgfqpoint{2.204455in}{4.717170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267391in}{4.364321in}}%
\pgfpathcurveto{\pgfqpoint{2.278441in}{4.364321in}}{\pgfqpoint{2.289040in}{4.368711in}}{\pgfqpoint{2.296854in}{4.376525in}}%
\pgfpathcurveto{\pgfqpoint{2.304667in}{4.384338in}}{\pgfqpoint{2.309058in}{4.394937in}}{\pgfqpoint{2.309058in}{4.405988in}}%
\pgfpathcurveto{\pgfqpoint{2.309058in}{4.417038in}}{\pgfqpoint{2.304667in}{4.427637in}}{\pgfqpoint{2.296854in}{4.435450in}}%
\pgfpathcurveto{\pgfqpoint{2.289040in}{4.443264in}}{\pgfqpoint{2.278441in}{4.447654in}}{\pgfqpoint{2.267391in}{4.447654in}}%
\pgfpathcurveto{\pgfqpoint{2.256341in}{4.447654in}}{\pgfqpoint{2.245742in}{4.443264in}}{\pgfqpoint{2.237928in}{4.435450in}}%
\pgfpathcurveto{\pgfqpoint{2.230115in}{4.427637in}}{\pgfqpoint{2.225724in}{4.417038in}}{\pgfqpoint{2.225724in}{4.405988in}}%
\pgfpathcurveto{\pgfqpoint{2.225724in}{4.394937in}}{\pgfqpoint{2.230115in}{4.384338in}}{\pgfqpoint{2.237928in}{4.376525in}}%
\pgfpathcurveto{\pgfqpoint{2.245742in}{4.368711in}}{\pgfqpoint{2.256341in}{4.364321in}}{\pgfqpoint{2.267391in}{4.364321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048374in}{4.649076in}}%
\pgfpathcurveto{\pgfqpoint{2.059424in}{4.649076in}}{\pgfqpoint{2.070023in}{4.653466in}}{\pgfqpoint{2.077837in}{4.661280in}}%
\pgfpathcurveto{\pgfqpoint{2.085650in}{4.669094in}}{\pgfqpoint{2.090041in}{4.679693in}}{\pgfqpoint{2.090041in}{4.690743in}}%
\pgfpathcurveto{\pgfqpoint{2.090041in}{4.701793in}}{\pgfqpoint{2.085650in}{4.712392in}}{\pgfqpoint{2.077837in}{4.720206in}}%
\pgfpathcurveto{\pgfqpoint{2.070023in}{4.728019in}}{\pgfqpoint{2.059424in}{4.732409in}}{\pgfqpoint{2.048374in}{4.732409in}}%
\pgfpathcurveto{\pgfqpoint{2.037324in}{4.732409in}}{\pgfqpoint{2.026725in}{4.728019in}}{\pgfqpoint{2.018911in}{4.720206in}}%
\pgfpathcurveto{\pgfqpoint{2.011098in}{4.712392in}}{\pgfqpoint{2.006707in}{4.701793in}}{\pgfqpoint{2.006707in}{4.690743in}}%
\pgfpathcurveto{\pgfqpoint{2.006707in}{4.679693in}}{\pgfqpoint{2.011098in}{4.669094in}}{\pgfqpoint{2.018911in}{4.661280in}}%
\pgfpathcurveto{\pgfqpoint{2.026725in}{4.653466in}}{\pgfqpoint{2.037324in}{4.649076in}}{\pgfqpoint{2.048374in}{4.649076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479433in}{3.869094in}}%
\pgfpathcurveto{\pgfqpoint{1.490483in}{3.869094in}}{\pgfqpoint{1.501082in}{3.873485in}}{\pgfqpoint{1.508896in}{3.881298in}}%
\pgfpathcurveto{\pgfqpoint{1.516710in}{3.889112in}}{\pgfqpoint{1.521100in}{3.899711in}}{\pgfqpoint{1.521100in}{3.910761in}}%
\pgfpathcurveto{\pgfqpoint{1.521100in}{3.921811in}}{\pgfqpoint{1.516710in}{3.932410in}}{\pgfqpoint{1.508896in}{3.940224in}}%
\pgfpathcurveto{\pgfqpoint{1.501082in}{3.948038in}}{\pgfqpoint{1.490483in}{3.952428in}}{\pgfqpoint{1.479433in}{3.952428in}}%
\pgfpathcurveto{\pgfqpoint{1.468383in}{3.952428in}}{\pgfqpoint{1.457784in}{3.948038in}}{\pgfqpoint{1.449970in}{3.940224in}}%
\pgfpathcurveto{\pgfqpoint{1.442157in}{3.932410in}}{\pgfqpoint{1.437766in}{3.921811in}}{\pgfqpoint{1.437766in}{3.910761in}}%
\pgfpathcurveto{\pgfqpoint{1.437766in}{3.899711in}}{\pgfqpoint{1.442157in}{3.889112in}}{\pgfqpoint{1.449970in}{3.881298in}}%
\pgfpathcurveto{\pgfqpoint{1.457784in}{3.873485in}}{\pgfqpoint{1.468383in}{3.869094in}}{\pgfqpoint{1.479433in}{3.869094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936219in}{3.770049in}}%
\pgfpathlineto{\pgfqpoint{2.019552in}{3.770049in}}%
\pgfpathlineto{\pgfqpoint{2.019552in}{3.853382in}}%
\pgfpathlineto{\pgfqpoint{1.936219in}{3.853382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976498in}{3.974330in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{3.974330in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{4.057663in}}%
\pgfpathlineto{\pgfqpoint{1.976498in}{4.057663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787690in}{4.376702in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{4.376702in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{4.460035in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{4.460035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057056in}{3.633862in}}%
\pgfpathlineto{\pgfqpoint{2.140389in}{3.633862in}}%
\pgfpathlineto{\pgfqpoint{2.140389in}{3.717195in}}%
\pgfpathlineto{\pgfqpoint{2.057056in}{3.717195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900975in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{1.984308in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{1.984308in}{4.144328in}}%
\pgfpathlineto{\pgfqpoint{1.900975in}{4.144328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747411in}{3.850523in}}%
\pgfpathlineto{\pgfqpoint{1.830745in}{3.850523in}}%
\pgfpathlineto{\pgfqpoint{1.830745in}{3.933857in}}%
\pgfpathlineto{\pgfqpoint{1.747411in}{3.933857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034399in}{3.627672in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{3.627672in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{3.711005in}}%
\pgfpathlineto{\pgfqpoint{2.034399in}{3.711005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092300in}{3.906236in}}%
\pgfpathlineto{\pgfqpoint{2.175633in}{3.906236in}}%
\pgfpathlineto{\pgfqpoint{2.175633in}{3.989570in}}%
\pgfpathlineto{\pgfqpoint{2.092300in}{3.989570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835522in}{3.955759in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{3.955759in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{4.039092in}}%
\pgfpathlineto{\pgfqpoint{1.835522in}{4.039092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953841in}{4.296227in}}%
\pgfpathlineto{\pgfqpoint{2.037174in}{4.296227in}}%
\pgfpathlineto{\pgfqpoint{2.037174in}{4.379561in}}%
\pgfpathlineto{\pgfqpoint{1.953841in}{4.379561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858178in}{4.017662in}}%
\pgfpathlineto{\pgfqpoint{1.941512in}{4.017662in}}%
\pgfpathlineto{\pgfqpoint{1.941512in}{4.100996in}}%
\pgfpathlineto{\pgfqpoint{1.858178in}{4.100996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427697in}{3.225300in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{3.225300in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{3.308633in}}%
\pgfpathlineto{\pgfqpoint{1.427697in}{3.308633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991603in}{3.386249in}}%
\pgfpathlineto{\pgfqpoint{2.074936in}{3.386249in}}%
\pgfpathlineto{\pgfqpoint{2.074936in}{3.469582in}}%
\pgfpathlineto{\pgfqpoint{1.991603in}{3.469582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980403in}{4.737053in}}%
\pgfpathlineto{\pgfqpoint{2.039329in}{4.795978in}}%
\pgfpathlineto{\pgfqpoint{1.980403in}{4.854904in}}%
\pgfpathlineto{\pgfqpoint{1.921478in}{4.795978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955229in}{4.638008in}}%
\pgfpathlineto{\pgfqpoint{2.014154in}{4.696933in}}%
\pgfpathlineto{\pgfqpoint{1.955229in}{4.755859in}}%
\pgfpathlineto{\pgfqpoint{1.896303in}{4.696933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877188in}{4.743243in}}%
\pgfpathlineto{\pgfqpoint{1.936114in}{4.802169in}}%
\pgfpathlineto{\pgfqpoint{1.877188in}{4.861094in}}%
\pgfpathlineto{\pgfqpoint{1.818263in}{4.802169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839427in}{4.836098in}}%
\pgfpathlineto{\pgfqpoint{1.898352in}{4.895024in}}%
\pgfpathlineto{\pgfqpoint{1.839427in}{4.953949in}}%
\pgfpathlineto{\pgfqpoint{1.780501in}{4.895024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575096in}{4.198494in}}%
\pgfpathlineto{\pgfqpoint{1.634021in}{4.257420in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{4.316345in}}%
\pgfpathlineto{\pgfqpoint{1.516170in}{4.257420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675793in}{4.161352in}}%
\pgfpathlineto{\pgfqpoint{1.734719in}{4.220278in}}%
\pgfpathlineto{\pgfqpoint{1.675793in}{4.279203in}}%
\pgfpathlineto{\pgfqpoint{1.616868in}{4.220278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917467in}{4.557533in}}%
\pgfpathlineto{\pgfqpoint{1.976393in}{4.616459in}}%
\pgfpathlineto{\pgfqpoint{1.917467in}{4.675384in}}%
\pgfpathlineto{\pgfqpoint{1.858542in}{4.616459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882223in}{5.015618in}}%
\pgfpathlineto{\pgfqpoint{1.941149in}{5.074543in}}%
\pgfpathlineto{\pgfqpoint{1.882223in}{5.133469in}}%
\pgfpathlineto{\pgfqpoint{1.823298in}{5.074543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940124in}{4.600866in}}%
\pgfpathlineto{\pgfqpoint{1.999050in}{4.659791in}}%
\pgfpathlineto{\pgfqpoint{1.940124in}{4.718717in}}%
\pgfpathlineto{\pgfqpoint{1.881199in}{4.659791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940124in}{4.458488in}}%
\pgfpathlineto{\pgfqpoint{1.999050in}{4.517414in}}%
\pgfpathlineto{\pgfqpoint{1.940124in}{4.576339in}}%
\pgfpathlineto{\pgfqpoint{1.881199in}{4.517414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015647in}{4.551343in}}%
\pgfpathlineto{\pgfqpoint{2.074573in}{4.610269in}}%
\pgfpathlineto{\pgfqpoint{2.015647in}{4.669194in}}%
\pgfpathlineto{\pgfqpoint{1.956722in}{4.610269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816770in}{4.842289in}}%
\pgfpathlineto{\pgfqpoint{1.875695in}{4.901214in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{4.960140in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{4.901214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854531in}{4.278968in}}%
\pgfpathlineto{\pgfqpoint{1.913457in}{4.337894in}}%
\pgfpathlineto{\pgfqpoint{1.854531in}{4.396820in}}%
\pgfpathlineto{\pgfqpoint{1.795606in}{4.337894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383771in}{3.108996in}}%
\pgfpathlineto{\pgfqpoint{1.442696in}{3.167921in}}%
\pgfpathlineto{\pgfqpoint{1.383771in}{3.226847in}}%
\pgfpathlineto{\pgfqpoint{1.324845in}{3.167921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081678in}{3.902905in}}%
\pgfpathlineto{\pgfqpoint{1.042051in}{3.874114in}}%
\pgfpathlineto{\pgfqpoint{1.057187in}{3.827529in}}%
\pgfpathlineto{\pgfqpoint{1.106169in}{3.827529in}}%
\pgfpathlineto{\pgfqpoint{1.121305in}{3.874114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207550in}{3.574818in}}%
\pgfpathlineto{\pgfqpoint{1.167923in}{3.546027in}}%
\pgfpathlineto{\pgfqpoint{1.183059in}{3.499442in}}%
\pgfpathlineto{\pgfqpoint{1.232041in}{3.499442in}}%
\pgfpathlineto{\pgfqpoint{1.247177in}{3.546027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174823in}{3.587198in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{3.558407in}}%
\pgfpathlineto{\pgfqpoint{1.150332in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{1.199314in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{1.214451in}{3.558407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424050in}{4.026712in}}%
\pgfpathlineto{\pgfqpoint{1.384422in}{3.997921in}}%
\pgfpathlineto{\pgfqpoint{1.399558in}{3.951336in}}%
\pgfpathlineto{\pgfqpoint{1.448541in}{3.951336in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{3.997921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340974in}{3.717195in}}%
\pgfpathlineto{\pgfqpoint{1.301347in}{3.688404in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{3.641820in}}%
\pgfpathlineto{\pgfqpoint{1.365465in}{3.641820in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{3.688404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310765in}{3.698624in}}%
\pgfpathlineto{\pgfqpoint{1.271137in}{3.669833in}}%
\pgfpathlineto{\pgfqpoint{1.286274in}{3.623249in}}%
\pgfpathlineto{\pgfqpoint{1.335256in}{3.623249in}}%
\pgfpathlineto{\pgfqpoint{1.350392in}{3.669833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338457in}{3.810050in}}%
\pgfpathlineto{\pgfqpoint{1.298829in}{3.781259in}}%
\pgfpathlineto{\pgfqpoint{1.313966in}{3.734674in}}%
\pgfpathlineto{\pgfqpoint{1.362948in}{3.734674in}}%
\pgfpathlineto{\pgfqpoint{1.378084in}{3.781259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137062in}{3.358156in}}%
\pgfpathlineto{\pgfqpoint{1.097434in}{3.329365in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{1.161553in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{1.176689in}{3.329365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{3.023812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{5.218653in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{5.218653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611579in}{4.265276in}}%
\pgfpathcurveto{\pgfqpoint{3.622629in}{4.265276in}}{\pgfqpoint{3.633228in}{4.269666in}}{\pgfqpoint{3.641041in}{4.277480in}}%
\pgfpathcurveto{\pgfqpoint{3.648855in}{4.285293in}}{\pgfqpoint{3.653245in}{4.295892in}}{\pgfqpoint{3.653245in}{4.306942in}}%
\pgfpathcurveto{\pgfqpoint{3.653245in}{4.317992in}}{\pgfqpoint{3.648855in}{4.328591in}}{\pgfqpoint{3.641041in}{4.336405in}}%
\pgfpathcurveto{\pgfqpoint{3.633228in}{4.344219in}}{\pgfqpoint{3.622629in}{4.348609in}}{\pgfqpoint{3.611579in}{4.348609in}}%
\pgfpathcurveto{\pgfqpoint{3.600529in}{4.348609in}}{\pgfqpoint{3.589930in}{4.344219in}}{\pgfqpoint{3.582116in}{4.336405in}}%
\pgfpathcurveto{\pgfqpoint{3.574302in}{4.328591in}}{\pgfqpoint{3.569912in}{4.317992in}}{\pgfqpoint{3.569912in}{4.306942in}}%
\pgfpathcurveto{\pgfqpoint{3.569912in}{4.295892in}}{\pgfqpoint{3.574302in}{4.285293in}}{\pgfqpoint{3.582116in}{4.277480in}}%
\pgfpathcurveto{\pgfqpoint{3.589930in}{4.269666in}}{\pgfqpoint{3.600529in}{4.265276in}}{\pgfqpoint{3.611579in}{4.265276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684174in}{4.599554in}}%
\pgfpathcurveto{\pgfqpoint{3.695224in}{4.599554in}}{\pgfqpoint{3.705823in}{4.603944in}}{\pgfqpoint{3.713637in}{4.611757in}}%
\pgfpathcurveto{\pgfqpoint{3.721450in}{4.619571in}}{\pgfqpoint{3.725841in}{4.630170in}}{\pgfqpoint{3.725841in}{4.641220in}}%
\pgfpathcurveto{\pgfqpoint{3.725841in}{4.652270in}}{\pgfqpoint{3.721450in}{4.662869in}}{\pgfqpoint{3.713637in}{4.670683in}}%
\pgfpathcurveto{\pgfqpoint{3.705823in}{4.678497in}}{\pgfqpoint{3.695224in}{4.682887in}}{\pgfqpoint{3.684174in}{4.682887in}}%
\pgfpathcurveto{\pgfqpoint{3.673124in}{4.682887in}}{\pgfqpoint{3.662525in}{4.678497in}}{\pgfqpoint{3.654711in}{4.670683in}}%
\pgfpathcurveto{\pgfqpoint{3.646898in}{4.662869in}}{\pgfqpoint{3.642507in}{4.652270in}}{\pgfqpoint{3.642507in}{4.641220in}}%
\pgfpathcurveto{\pgfqpoint{3.642507in}{4.630170in}}{\pgfqpoint{3.646898in}{4.619571in}}{\pgfqpoint{3.654711in}{4.611757in}}%
\pgfpathcurveto{\pgfqpoint{3.662525in}{4.603944in}}{\pgfqpoint{3.673124in}{4.599554in}}{\pgfqpoint{3.684174in}{4.599554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686374in}{4.828596in}}%
\pgfpathcurveto{\pgfqpoint{3.697424in}{4.828596in}}{\pgfqpoint{3.708023in}{4.832986in}}{\pgfqpoint{3.715837in}{4.840800in}}%
\pgfpathcurveto{\pgfqpoint{3.723650in}{4.848613in}}{\pgfqpoint{3.728040in}{4.859212in}}{\pgfqpoint{3.728040in}{4.870262in}}%
\pgfpathcurveto{\pgfqpoint{3.728040in}{4.881313in}}{\pgfqpoint{3.723650in}{4.891912in}}{\pgfqpoint{3.715837in}{4.899725in}}%
\pgfpathcurveto{\pgfqpoint{3.708023in}{4.907539in}}{\pgfqpoint{3.697424in}{4.911929in}}{\pgfqpoint{3.686374in}{4.911929in}}%
\pgfpathcurveto{\pgfqpoint{3.675324in}{4.911929in}}{\pgfqpoint{3.664725in}{4.907539in}}{\pgfqpoint{3.656911in}{4.899725in}}%
\pgfpathcurveto{\pgfqpoint{3.649097in}{4.891912in}}{\pgfqpoint{3.644707in}{4.881313in}}{\pgfqpoint{3.644707in}{4.870262in}}%
\pgfpathcurveto{\pgfqpoint{3.644707in}{4.859212in}}{\pgfqpoint{3.649097in}{4.848613in}}{\pgfqpoint{3.656911in}{4.840800in}}%
\pgfpathcurveto{\pgfqpoint{3.664725in}{4.832986in}}{\pgfqpoint{3.675324in}{4.828596in}}{\pgfqpoint{3.686374in}{4.828596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805166in}{4.995735in}}%
\pgfpathcurveto{\pgfqpoint{3.816216in}{4.995735in}}{\pgfqpoint{3.826815in}{5.000125in}}{\pgfqpoint{3.834629in}{5.007939in}}%
\pgfpathcurveto{\pgfqpoint{3.842442in}{5.015752in}}{\pgfqpoint{3.846833in}{5.026351in}}{\pgfqpoint{3.846833in}{5.037401in}}%
\pgfpathcurveto{\pgfqpoint{3.846833in}{5.048451in}}{\pgfqpoint{3.842442in}{5.059051in}}{\pgfqpoint{3.834629in}{5.066864in}}%
\pgfpathcurveto{\pgfqpoint{3.826815in}{5.074678in}}{\pgfqpoint{3.816216in}{5.079068in}}{\pgfqpoint{3.805166in}{5.079068in}}%
\pgfpathcurveto{\pgfqpoint{3.794116in}{5.079068in}}{\pgfqpoint{3.783517in}{5.074678in}}{\pgfqpoint{3.775703in}{5.066864in}}%
\pgfpathcurveto{\pgfqpoint{3.767890in}{5.059051in}}{\pgfqpoint{3.763499in}{5.048451in}}{\pgfqpoint{3.763499in}{5.037401in}}%
\pgfpathcurveto{\pgfqpoint{3.763499in}{5.026351in}}{\pgfqpoint{3.767890in}{5.015752in}}{\pgfqpoint{3.775703in}{5.007939in}}%
\pgfpathcurveto{\pgfqpoint{3.783517in}{5.000125in}}{\pgfqpoint{3.794116in}{4.995735in}}{\pgfqpoint{3.805166in}{4.995735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040551in}{4.203372in}}%
\pgfpathcurveto{\pgfqpoint{4.051601in}{4.203372in}}{\pgfqpoint{4.062200in}{4.207763in}}{\pgfqpoint{4.070013in}{4.215576in}}%
\pgfpathcurveto{\pgfqpoint{4.077827in}{4.223390in}}{\pgfqpoint{4.082217in}{4.233989in}}{\pgfqpoint{4.082217in}{4.245039in}}%
\pgfpathcurveto{\pgfqpoint{4.082217in}{4.256089in}}{\pgfqpoint{4.077827in}{4.266688in}}{\pgfqpoint{4.070013in}{4.274502in}}%
\pgfpathcurveto{\pgfqpoint{4.062200in}{4.282315in}}{\pgfqpoint{4.051601in}{4.286706in}}{\pgfqpoint{4.040551in}{4.286706in}}%
\pgfpathcurveto{\pgfqpoint{4.029501in}{4.286706in}}{\pgfqpoint{4.018902in}{4.282315in}}{\pgfqpoint{4.011088in}{4.274502in}}%
\pgfpathcurveto{\pgfqpoint{4.003274in}{4.266688in}}{\pgfqpoint{3.998884in}{4.256089in}}{\pgfqpoint{3.998884in}{4.245039in}}%
\pgfpathcurveto{\pgfqpoint{3.998884in}{4.233989in}}{\pgfqpoint{4.003274in}{4.223390in}}{\pgfqpoint{4.011088in}{4.215576in}}%
\pgfpathcurveto{\pgfqpoint{4.018902in}{4.207763in}}{\pgfqpoint{4.029501in}{4.203372in}}{\pgfqpoint{4.040551in}{4.203372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216539in}{4.048614in}}%
\pgfpathcurveto{\pgfqpoint{4.227589in}{4.048614in}}{\pgfqpoint{4.238188in}{4.053004in}}{\pgfqpoint{4.246002in}{4.060818in}}%
\pgfpathcurveto{\pgfqpoint{4.253816in}{4.068632in}}{\pgfqpoint{4.258206in}{4.079231in}}{\pgfqpoint{4.258206in}{4.090281in}}%
\pgfpathcurveto{\pgfqpoint{4.258206in}{4.101331in}}{\pgfqpoint{4.253816in}{4.111930in}}{\pgfqpoint{4.246002in}{4.119744in}}%
\pgfpathcurveto{\pgfqpoint{4.238188in}{4.127557in}}{\pgfqpoint{4.227589in}{4.131947in}}{\pgfqpoint{4.216539in}{4.131947in}}%
\pgfpathcurveto{\pgfqpoint{4.205489in}{4.131947in}}{\pgfqpoint{4.194890in}{4.127557in}}{\pgfqpoint{4.187076in}{4.119744in}}%
\pgfpathcurveto{\pgfqpoint{4.179263in}{4.111930in}}{\pgfqpoint{4.174873in}{4.101331in}}{\pgfqpoint{4.174873in}{4.090281in}}%
\pgfpathcurveto{\pgfqpoint{4.174873in}{4.079231in}}{\pgfqpoint{4.179263in}{4.068632in}}{\pgfqpoint{4.187076in}{4.060818in}}%
\pgfpathcurveto{\pgfqpoint{4.194890in}{4.053004in}}{\pgfqpoint{4.205489in}{4.048614in}}{\pgfqpoint{4.216539in}{4.048614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058150in}{4.463366in}}%
\pgfpathcurveto{\pgfqpoint{4.069200in}{4.463366in}}{\pgfqpoint{4.079799in}{4.467756in}}{\pgfqpoint{4.087612in}{4.475570in}}%
\pgfpathcurveto{\pgfqpoint{4.095426in}{4.483384in}}{\pgfqpoint{4.099816in}{4.493983in}}{\pgfqpoint{4.099816in}{4.505033in}}%
\pgfpathcurveto{\pgfqpoint{4.099816in}{4.516083in}}{\pgfqpoint{4.095426in}{4.526682in}}{\pgfqpoint{4.087612in}{4.534496in}}%
\pgfpathcurveto{\pgfqpoint{4.079799in}{4.542309in}}{\pgfqpoint{4.069200in}{4.546700in}}{\pgfqpoint{4.058150in}{4.546700in}}%
\pgfpathcurveto{\pgfqpoint{4.047099in}{4.546700in}}{\pgfqpoint{4.036500in}{4.542309in}}{\pgfqpoint{4.028687in}{4.534496in}}%
\pgfpathcurveto{\pgfqpoint{4.020873in}{4.526682in}}{\pgfqpoint{4.016483in}{4.516083in}}{\pgfqpoint{4.016483in}{4.505033in}}%
\pgfpathcurveto{\pgfqpoint{4.016483in}{4.493983in}}{\pgfqpoint{4.020873in}{4.483384in}}{\pgfqpoint{4.028687in}{4.475570in}}%
\pgfpathcurveto{\pgfqpoint{4.036500in}{4.467756in}}{\pgfqpoint{4.047099in}{4.463366in}}{\pgfqpoint{4.058150in}{4.463366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743570in}{4.772883in}}%
\pgfpathcurveto{\pgfqpoint{3.754620in}{4.772883in}}{\pgfqpoint{3.765219in}{4.777273in}}{\pgfqpoint{3.773033in}{4.785087in}}%
\pgfpathcurveto{\pgfqpoint{3.780846in}{4.792900in}}{\pgfqpoint{3.785237in}{4.803499in}}{\pgfqpoint{3.785237in}{4.814549in}}%
\pgfpathcurveto{\pgfqpoint{3.785237in}{4.825600in}}{\pgfqpoint{3.780846in}{4.836199in}}{\pgfqpoint{3.773033in}{4.844012in}}%
\pgfpathcurveto{\pgfqpoint{3.765219in}{4.851826in}}{\pgfqpoint{3.754620in}{4.856216in}}{\pgfqpoint{3.743570in}{4.856216in}}%
\pgfpathcurveto{\pgfqpoint{3.732520in}{4.856216in}}{\pgfqpoint{3.721921in}{4.851826in}}{\pgfqpoint{3.714107in}{4.844012in}}%
\pgfpathcurveto{\pgfqpoint{3.706294in}{4.836199in}}{\pgfqpoint{3.701903in}{4.825600in}}{\pgfqpoint{3.701903in}{4.814549in}}%
\pgfpathcurveto{\pgfqpoint{3.701903in}{4.803499in}}{\pgfqpoint{3.706294in}{4.792900in}}{\pgfqpoint{3.714107in}{4.785087in}}%
\pgfpathcurveto{\pgfqpoint{3.721921in}{4.777273in}}{\pgfqpoint{3.732520in}{4.772883in}}{\pgfqpoint{3.743570in}{4.772883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666575in}{4.717170in}}%
\pgfpathcurveto{\pgfqpoint{3.677625in}{4.717170in}}{\pgfqpoint{3.688224in}{4.721560in}}{\pgfqpoint{3.696038in}{4.729374in}}%
\pgfpathcurveto{\pgfqpoint{3.703851in}{4.737187in}}{\pgfqpoint{3.708242in}{4.747786in}}{\pgfqpoint{3.708242in}{4.758836in}}%
\pgfpathcurveto{\pgfqpoint{3.708242in}{4.769887in}}{\pgfqpoint{3.703851in}{4.780486in}}{\pgfqpoint{3.696038in}{4.788299in}}%
\pgfpathcurveto{\pgfqpoint{3.688224in}{4.796113in}}{\pgfqpoint{3.677625in}{4.800503in}}{\pgfqpoint{3.666575in}{4.800503in}}%
\pgfpathcurveto{\pgfqpoint{3.655525in}{4.800503in}}{\pgfqpoint{3.644926in}{4.796113in}}{\pgfqpoint{3.637112in}{4.788299in}}%
\pgfpathcurveto{\pgfqpoint{3.629299in}{4.780486in}}{\pgfqpoint{3.624908in}{4.769887in}}{\pgfqpoint{3.624908in}{4.758836in}}%
\pgfpathcurveto{\pgfqpoint{3.624908in}{4.747786in}}{\pgfqpoint{3.629299in}{4.737187in}}{\pgfqpoint{3.637112in}{4.729374in}}%
\pgfpathcurveto{\pgfqpoint{3.644926in}{4.721560in}}{\pgfqpoint{3.655525in}{4.717170in}}{\pgfqpoint{3.666575in}{4.717170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637977in}{4.364321in}}%
\pgfpathcurveto{\pgfqpoint{3.649027in}{4.364321in}}{\pgfqpoint{3.659626in}{4.368711in}}{\pgfqpoint{3.667440in}{4.376525in}}%
\pgfpathcurveto{\pgfqpoint{3.675253in}{4.384338in}}{\pgfqpoint{3.679644in}{4.394937in}}{\pgfqpoint{3.679644in}{4.405988in}}%
\pgfpathcurveto{\pgfqpoint{3.679644in}{4.417038in}}{\pgfqpoint{3.675253in}{4.427637in}}{\pgfqpoint{3.667440in}{4.435450in}}%
\pgfpathcurveto{\pgfqpoint{3.659626in}{4.443264in}}{\pgfqpoint{3.649027in}{4.447654in}}{\pgfqpoint{3.637977in}{4.447654in}}%
\pgfpathcurveto{\pgfqpoint{3.626927in}{4.447654in}}{\pgfqpoint{3.616328in}{4.443264in}}{\pgfqpoint{3.608514in}{4.435450in}}%
\pgfpathcurveto{\pgfqpoint{3.600701in}{4.427637in}}{\pgfqpoint{3.596310in}{4.417038in}}{\pgfqpoint{3.596310in}{4.405988in}}%
\pgfpathcurveto{\pgfqpoint{3.596310in}{4.394937in}}{\pgfqpoint{3.600701in}{4.384338in}}{\pgfqpoint{3.608514in}{4.376525in}}%
\pgfpathcurveto{\pgfqpoint{3.616328in}{4.368711in}}{\pgfqpoint{3.626927in}{4.364321in}}{\pgfqpoint{3.637977in}{4.364321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769968in}{4.649076in}}%
\pgfpathcurveto{\pgfqpoint{3.781018in}{4.649076in}}{\pgfqpoint{3.791618in}{4.653466in}}{\pgfqpoint{3.799431in}{4.661280in}}%
\pgfpathcurveto{\pgfqpoint{3.807245in}{4.669094in}}{\pgfqpoint{3.811635in}{4.679693in}}{\pgfqpoint{3.811635in}{4.690743in}}%
\pgfpathcurveto{\pgfqpoint{3.811635in}{4.701793in}}{\pgfqpoint{3.807245in}{4.712392in}}{\pgfqpoint{3.799431in}{4.720206in}}%
\pgfpathcurveto{\pgfqpoint{3.791618in}{4.728019in}}{\pgfqpoint{3.781018in}{4.732409in}}{\pgfqpoint{3.769968in}{4.732409in}}%
\pgfpathcurveto{\pgfqpoint{3.758918in}{4.732409in}}{\pgfqpoint{3.748319in}{4.728019in}}{\pgfqpoint{3.740506in}{4.720206in}}%
\pgfpathcurveto{\pgfqpoint{3.732692in}{4.712392in}}{\pgfqpoint{3.728302in}{4.701793in}}{\pgfqpoint{3.728302in}{4.690743in}}%
\pgfpathcurveto{\pgfqpoint{3.728302in}{4.679693in}}{\pgfqpoint{3.732692in}{4.669094in}}{\pgfqpoint{3.740506in}{4.661280in}}%
\pgfpathcurveto{\pgfqpoint{3.748319in}{4.653466in}}{\pgfqpoint{3.758918in}{4.649076in}}{\pgfqpoint{3.769968in}{4.649076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405727in}{3.869094in}}%
\pgfpathcurveto{\pgfqpoint{4.416777in}{3.869094in}}{\pgfqpoint{4.427376in}{3.873485in}}{\pgfqpoint{4.435190in}{3.881298in}}%
\pgfpathcurveto{\pgfqpoint{4.443003in}{3.889112in}}{\pgfqpoint{4.447394in}{3.899711in}}{\pgfqpoint{4.447394in}{3.910761in}}%
\pgfpathcurveto{\pgfqpoint{4.447394in}{3.921811in}}{\pgfqpoint{4.443003in}{3.932410in}}{\pgfqpoint{4.435190in}{3.940224in}}%
\pgfpathcurveto{\pgfqpoint{4.427376in}{3.948038in}}{\pgfqpoint{4.416777in}{3.952428in}}{\pgfqpoint{4.405727in}{3.952428in}}%
\pgfpathcurveto{\pgfqpoint{4.394677in}{3.952428in}}{\pgfqpoint{4.384078in}{3.948038in}}{\pgfqpoint{4.376264in}{3.940224in}}%
\pgfpathcurveto{\pgfqpoint{4.368451in}{3.932410in}}{\pgfqpoint{4.364060in}{3.921811in}}{\pgfqpoint{4.364060in}{3.910761in}}%
\pgfpathcurveto{\pgfqpoint{4.364060in}{3.899711in}}{\pgfqpoint{4.368451in}{3.889112in}}{\pgfqpoint{4.376264in}{3.881298in}}%
\pgfpathcurveto{\pgfqpoint{4.384078in}{3.873485in}}{\pgfqpoint{4.394677in}{3.869094in}}{\pgfqpoint{4.405727in}{3.869094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649107in}{3.770049in}}%
\pgfpathlineto{\pgfqpoint{3.732440in}{3.770049in}}%
\pgfpathlineto{\pgfqpoint{3.732440in}{3.853382in}}%
\pgfpathlineto{\pgfqpoint{3.649107in}{3.853382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585311in}{3.974330in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{3.974330in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{4.057663in}}%
\pgfpathlineto{\pgfqpoint{3.585311in}{4.057663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697504in}{4.376702in}}%
\pgfpathlineto{\pgfqpoint{3.780837in}{4.376702in}}%
\pgfpathlineto{\pgfqpoint{3.780837in}{4.460035in}}%
\pgfpathlineto{\pgfqpoint{3.697504in}{4.460035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523715in}{3.633862in}}%
\pgfpathlineto{\pgfqpoint{3.607048in}{3.633862in}}%
\pgfpathlineto{\pgfqpoint{3.607048in}{3.717195in}}%
\pgfpathlineto{\pgfqpoint{3.523715in}{3.717195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585311in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{4.144328in}}%
\pgfpathlineto{\pgfqpoint{3.585311in}{4.144328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785498in}{3.850523in}}%
\pgfpathlineto{\pgfqpoint{3.868831in}{3.850523in}}%
\pgfpathlineto{\pgfqpoint{3.868831in}{3.933857in}}%
\pgfpathlineto{\pgfqpoint{3.785498in}{3.933857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534714in}{3.627672in}}%
\pgfpathlineto{\pgfqpoint{3.618048in}{3.627672in}}%
\pgfpathlineto{\pgfqpoint{3.618048in}{3.711005in}}%
\pgfpathlineto{\pgfqpoint{3.534714in}{3.711005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479718in}{3.906236in}}%
\pgfpathlineto{\pgfqpoint{3.563051in}{3.906236in}}%
\pgfpathlineto{\pgfqpoint{3.563051in}{3.989570in}}%
\pgfpathlineto{\pgfqpoint{3.479718in}{3.989570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679905in}{3.955759in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{3.955759in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{4.039092in}}%
\pgfpathlineto{\pgfqpoint{3.679905in}{4.039092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550113in}{4.296227in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{4.296227in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{4.379561in}}%
\pgfpathlineto{\pgfqpoint{3.550113in}{4.379561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719502in}{4.017662in}}%
\pgfpathlineto{\pgfqpoint{3.802836in}{4.017662in}}%
\pgfpathlineto{\pgfqpoint{3.802836in}{4.100996in}}%
\pgfpathlineto{\pgfqpoint{3.719502in}{4.100996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280466in}{3.225300in}}%
\pgfpathlineto{\pgfqpoint{4.363799in}{3.225300in}}%
\pgfpathlineto{\pgfqpoint{4.363799in}{3.308633in}}%
\pgfpathlineto{\pgfqpoint{4.280466in}{3.308633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545714in}{3.386249in}}%
\pgfpathlineto{\pgfqpoint{3.629047in}{3.386249in}}%
\pgfpathlineto{\pgfqpoint{3.629047in}{3.469582in}}%
\pgfpathlineto{\pgfqpoint{3.545714in}{3.469582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873362in}{4.737053in}}%
\pgfpathlineto{\pgfqpoint{3.932287in}{4.795978in}}%
\pgfpathlineto{\pgfqpoint{3.873362in}{4.854904in}}%
\pgfpathlineto{\pgfqpoint{3.814436in}{4.795978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822765in}{4.638008in}}%
\pgfpathlineto{\pgfqpoint{3.881690in}{4.696933in}}%
\pgfpathlineto{\pgfqpoint{3.822765in}{4.755859in}}%
\pgfpathlineto{\pgfqpoint{3.763839in}{4.696933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970155in}{4.743243in}}%
\pgfpathlineto{\pgfqpoint{4.029081in}{4.802169in}}%
\pgfpathlineto{\pgfqpoint{3.970155in}{4.861094in}}%
\pgfpathlineto{\pgfqpoint{3.911230in}{4.802169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994354in}{4.836098in}}%
\pgfpathlineto{\pgfqpoint{4.053279in}{4.895024in}}%
\pgfpathlineto{\pgfqpoint{3.994354in}{4.953949in}}%
\pgfpathlineto{\pgfqpoint{3.935428in}{4.895024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394728in}{4.198494in}}%
\pgfpathlineto{\pgfqpoint{4.453653in}{4.257420in}}%
\pgfpathlineto{\pgfqpoint{4.394728in}{4.316345in}}%
\pgfpathlineto{\pgfqpoint{4.335802in}{4.257420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264936in}{4.161352in}}%
\pgfpathlineto{\pgfqpoint{4.323862in}{4.220278in}}%
\pgfpathlineto{\pgfqpoint{4.264936in}{4.279203in}}%
\pgfpathlineto{\pgfqpoint{4.206011in}{4.220278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948157in}{4.557533in}}%
\pgfpathlineto{\pgfqpoint{4.007082in}{4.616459in}}%
\pgfpathlineto{\pgfqpoint{3.948157in}{4.675384in}}%
\pgfpathlineto{\pgfqpoint{3.889231in}{4.616459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915159in}{5.015618in}}%
\pgfpathlineto{\pgfqpoint{3.974084in}{5.074543in}}%
\pgfpathlineto{\pgfqpoint{3.915159in}{5.133469in}}%
\pgfpathlineto{\pgfqpoint{3.856233in}{5.074543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882161in}{4.600866in}}%
\pgfpathlineto{\pgfqpoint{3.941087in}{4.659791in}}%
\pgfpathlineto{\pgfqpoint{3.882161in}{4.718717in}}%
\pgfpathlineto{\pgfqpoint{3.823235in}{4.659791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906359in}{4.458488in}}%
\pgfpathlineto{\pgfqpoint{3.965285in}{4.517414in}}%
\pgfpathlineto{\pgfqpoint{3.906359in}{4.576339in}}%
\pgfpathlineto{\pgfqpoint{3.847434in}{4.517414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827165in}{4.551343in}}%
\pgfpathlineto{\pgfqpoint{3.886090in}{4.610269in}}%
\pgfpathlineto{\pgfqpoint{3.827165in}{4.669194in}}%
\pgfpathlineto{\pgfqpoint{3.768239in}{4.610269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983354in}{4.842289in}}%
\pgfpathlineto{\pgfqpoint{4.042280in}{4.901214in}}%
\pgfpathlineto{\pgfqpoint{3.983354in}{4.960140in}}%
\pgfpathlineto{\pgfqpoint{3.924429in}{4.901214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952556in}{4.278968in}}%
\pgfpathlineto{\pgfqpoint{4.011482in}{4.337894in}}%
\pgfpathlineto{\pgfqpoint{3.952556in}{4.396820in}}%
\pgfpathlineto{\pgfqpoint{3.893631in}{4.337894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669710in}{3.108996in}}%
\pgfpathlineto{\pgfqpoint{4.728635in}{3.167921in}}%
\pgfpathlineto{\pgfqpoint{4.669710in}{3.226847in}}%
\pgfpathlineto{\pgfqpoint{4.610784in}{3.167921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214339in}{3.902905in}}%
\pgfpathlineto{\pgfqpoint{4.174712in}{3.874114in}}%
\pgfpathlineto{\pgfqpoint{4.189848in}{3.827529in}}%
\pgfpathlineto{\pgfqpoint{4.238830in}{3.827529in}}%
\pgfpathlineto{\pgfqpoint{4.253967in}{3.874114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352930in}{3.574818in}}%
\pgfpathlineto{\pgfqpoint{4.313303in}{3.546027in}}%
\pgfpathlineto{\pgfqpoint{4.328439in}{3.499442in}}%
\pgfpathlineto{\pgfqpoint{4.377421in}{3.499442in}}%
\pgfpathlineto{\pgfqpoint{4.392558in}{3.546027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374929in}{3.587198in}}%
\pgfpathlineto{\pgfqpoint{4.335302in}{3.558407in}}%
\pgfpathlineto{\pgfqpoint{4.350438in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{4.399420in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{4.414556in}{3.558407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919559in}{4.026712in}}%
\pgfpathlineto{\pgfqpoint{3.879931in}{3.997921in}}%
\pgfpathlineto{\pgfqpoint{3.895068in}{3.951336in}}%
\pgfpathlineto{\pgfqpoint{3.944050in}{3.951336in}}%
\pgfpathlineto{\pgfqpoint{3.959186in}{3.997921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126345in}{3.717195in}}%
\pgfpathlineto{\pgfqpoint{4.086718in}{3.688404in}}%
\pgfpathlineto{\pgfqpoint{4.101854in}{3.641820in}}%
\pgfpathlineto{\pgfqpoint{4.150836in}{3.641820in}}%
\pgfpathlineto{\pgfqpoint{4.165972in}{3.688404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181342in}{3.698624in}}%
\pgfpathlineto{\pgfqpoint{4.141714in}{3.669833in}}%
\pgfpathlineto{\pgfqpoint{4.156850in}{3.623249in}}%
\pgfpathlineto{\pgfqpoint{4.205833in}{3.623249in}}%
\pgfpathlineto{\pgfqpoint{4.220969in}{3.669833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086748in}{3.810050in}}%
\pgfpathlineto{\pgfqpoint{4.047120in}{3.781259in}}%
\pgfpathlineto{\pgfqpoint{4.062257in}{3.734674in}}%
\pgfpathlineto{\pgfqpoint{4.111239in}{3.734674in}}%
\pgfpathlineto{\pgfqpoint{4.126375in}{3.781259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394728in}{3.358156in}}%
\pgfpathlineto{\pgfqpoint{4.355100in}{3.329365in}}%
\pgfpathlineto{\pgfqpoint{4.370237in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{4.419219in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{4.434355in}{3.329365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{3.023812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{5.218653in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{5.218653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{3.023812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{5.218653in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{5.218653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.951711in}{4.265276in}}%
\pgfpathcurveto{\pgfqpoint{8.962762in}{4.265276in}}{\pgfqpoint{8.973361in}{4.269666in}}{\pgfqpoint{8.981174in}{4.277480in}}%
\pgfpathcurveto{\pgfqpoint{8.988988in}{4.285293in}}{\pgfqpoint{8.993378in}{4.295892in}}{\pgfqpoint{8.993378in}{4.306942in}}%
\pgfpathcurveto{\pgfqpoint{8.993378in}{4.317992in}}{\pgfqpoint{8.988988in}{4.328591in}}{\pgfqpoint{8.981174in}{4.336405in}}%
\pgfpathcurveto{\pgfqpoint{8.973361in}{4.344219in}}{\pgfqpoint{8.962762in}{4.348609in}}{\pgfqpoint{8.951711in}{4.348609in}}%
\pgfpathcurveto{\pgfqpoint{8.940661in}{4.348609in}}{\pgfqpoint{8.930062in}{4.344219in}}{\pgfqpoint{8.922249in}{4.336405in}}%
\pgfpathcurveto{\pgfqpoint{8.914435in}{4.328591in}}{\pgfqpoint{8.910045in}{4.317992in}}{\pgfqpoint{8.910045in}{4.306942in}}%
\pgfpathcurveto{\pgfqpoint{8.910045in}{4.295892in}}{\pgfqpoint{8.914435in}{4.285293in}}{\pgfqpoint{8.922249in}{4.277480in}}%
\pgfpathcurveto{\pgfqpoint{8.930062in}{4.269666in}}{\pgfqpoint{8.940661in}{4.265276in}}{\pgfqpoint{8.951711in}{4.265276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.914568in}{4.599554in}}%
\pgfpathcurveto{\pgfqpoint{8.925618in}{4.599554in}}{\pgfqpoint{8.936217in}{4.603944in}}{\pgfqpoint{8.944031in}{4.611757in}}%
\pgfpathcurveto{\pgfqpoint{8.951844in}{4.619571in}}{\pgfqpoint{8.956234in}{4.630170in}}{\pgfqpoint{8.956234in}{4.641220in}}%
\pgfpathcurveto{\pgfqpoint{8.956234in}{4.652270in}}{\pgfqpoint{8.951844in}{4.662869in}}{\pgfqpoint{8.944031in}{4.670683in}}%
\pgfpathcurveto{\pgfqpoint{8.936217in}{4.678497in}}{\pgfqpoint{8.925618in}{4.682887in}}{\pgfqpoint{8.914568in}{4.682887in}}%
\pgfpathcurveto{\pgfqpoint{8.903518in}{4.682887in}}{\pgfqpoint{8.892919in}{4.678497in}}{\pgfqpoint{8.885105in}{4.670683in}}%
\pgfpathcurveto{\pgfqpoint{8.877291in}{4.662869in}}{\pgfqpoint{8.872901in}{4.652270in}}{\pgfqpoint{8.872901in}{4.641220in}}%
\pgfpathcurveto{\pgfqpoint{8.872901in}{4.630170in}}{\pgfqpoint{8.877291in}{4.619571in}}{\pgfqpoint{8.885105in}{4.611757in}}%
\pgfpathcurveto{\pgfqpoint{8.892919in}{4.603944in}}{\pgfqpoint{8.903518in}{4.599554in}}{\pgfqpoint{8.914568in}{4.599554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.928497in}{4.828596in}}%
\pgfpathcurveto{\pgfqpoint{8.939547in}{4.828596in}}{\pgfqpoint{8.950146in}{4.832986in}}{\pgfqpoint{8.957959in}{4.840800in}}%
\pgfpathcurveto{\pgfqpoint{8.965773in}{4.848613in}}{\pgfqpoint{8.970163in}{4.859212in}}{\pgfqpoint{8.970163in}{4.870262in}}%
\pgfpathcurveto{\pgfqpoint{8.970163in}{4.881313in}}{\pgfqpoint{8.965773in}{4.891912in}}{\pgfqpoint{8.957959in}{4.899725in}}%
\pgfpathcurveto{\pgfqpoint{8.950146in}{4.907539in}}{\pgfqpoint{8.939547in}{4.911929in}}{\pgfqpoint{8.928497in}{4.911929in}}%
\pgfpathcurveto{\pgfqpoint{8.917447in}{4.911929in}}{\pgfqpoint{8.906847in}{4.907539in}}{\pgfqpoint{8.899034in}{4.899725in}}%
\pgfpathcurveto{\pgfqpoint{8.891220in}{4.891912in}}{\pgfqpoint{8.886830in}{4.881313in}}{\pgfqpoint{8.886830in}{4.870262in}}%
\pgfpathcurveto{\pgfqpoint{8.886830in}{4.859212in}}{\pgfqpoint{8.891220in}{4.848613in}}{\pgfqpoint{8.899034in}{4.840800in}}%
\pgfpathcurveto{\pgfqpoint{8.906847in}{4.832986in}}{\pgfqpoint{8.917447in}{4.828596in}}{\pgfqpoint{8.928497in}{4.828596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.942426in}{4.995735in}}%
\pgfpathcurveto{\pgfqpoint{8.953476in}{4.995735in}}{\pgfqpoint{8.964075in}{5.000125in}}{\pgfqpoint{8.971888in}{5.007939in}}%
\pgfpathcurveto{\pgfqpoint{8.979702in}{5.015752in}}{\pgfqpoint{8.984092in}{5.026351in}}{\pgfqpoint{8.984092in}{5.037401in}}%
\pgfpathcurveto{\pgfqpoint{8.984092in}{5.048451in}}{\pgfqpoint{8.979702in}{5.059051in}}{\pgfqpoint{8.971888in}{5.066864in}}%
\pgfpathcurveto{\pgfqpoint{8.964075in}{5.074678in}}{\pgfqpoint{8.953476in}{5.079068in}}{\pgfqpoint{8.942426in}{5.079068in}}%
\pgfpathcurveto{\pgfqpoint{8.931375in}{5.079068in}}{\pgfqpoint{8.920776in}{5.074678in}}{\pgfqpoint{8.912963in}{5.066864in}}%
\pgfpathcurveto{\pgfqpoint{8.905149in}{5.059051in}}{\pgfqpoint{8.900759in}{5.048451in}}{\pgfqpoint{8.900759in}{5.037401in}}%
\pgfpathcurveto{\pgfqpoint{8.900759in}{5.026351in}}{\pgfqpoint{8.905149in}{5.015752in}}{\pgfqpoint{8.912963in}{5.007939in}}%
\pgfpathcurveto{\pgfqpoint{8.920776in}{5.000125in}}{\pgfqpoint{8.931375in}{4.995735in}}{\pgfqpoint{8.942426in}{4.995735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.714921in}{4.203372in}}%
\pgfpathcurveto{\pgfqpoint{8.725971in}{4.203372in}}{\pgfqpoint{8.736570in}{4.207763in}}{\pgfqpoint{8.744383in}{4.215576in}}%
\pgfpathcurveto{\pgfqpoint{8.752197in}{4.223390in}}{\pgfqpoint{8.756587in}{4.233989in}}{\pgfqpoint{8.756587in}{4.245039in}}%
\pgfpathcurveto{\pgfqpoint{8.756587in}{4.256089in}}{\pgfqpoint{8.752197in}{4.266688in}}{\pgfqpoint{8.744383in}{4.274502in}}%
\pgfpathcurveto{\pgfqpoint{8.736570in}{4.282315in}}{\pgfqpoint{8.725971in}{4.286706in}}{\pgfqpoint{8.714921in}{4.286706in}}%
\pgfpathcurveto{\pgfqpoint{8.703870in}{4.286706in}}{\pgfqpoint{8.693271in}{4.282315in}}{\pgfqpoint{8.685458in}{4.274502in}}%
\pgfpathcurveto{\pgfqpoint{8.677644in}{4.266688in}}{\pgfqpoint{8.673254in}{4.256089in}}{\pgfqpoint{8.673254in}{4.245039in}}%
\pgfpathcurveto{\pgfqpoint{8.673254in}{4.233989in}}{\pgfqpoint{8.677644in}{4.223390in}}{\pgfqpoint{8.685458in}{4.215576in}}%
\pgfpathcurveto{\pgfqpoint{8.693271in}{4.207763in}}{\pgfqpoint{8.703870in}{4.203372in}}{\pgfqpoint{8.714921in}{4.203372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.193145in}{4.048614in}}%
\pgfpathcurveto{\pgfqpoint{9.204195in}{4.048614in}}{\pgfqpoint{9.214794in}{4.053004in}}{\pgfqpoint{9.222608in}{4.060818in}}%
\pgfpathcurveto{\pgfqpoint{9.230422in}{4.068632in}}{\pgfqpoint{9.234812in}{4.079231in}}{\pgfqpoint{9.234812in}{4.090281in}}%
\pgfpathcurveto{\pgfqpoint{9.234812in}{4.101331in}}{\pgfqpoint{9.230422in}{4.111930in}}{\pgfqpoint{9.222608in}{4.119744in}}%
\pgfpathcurveto{\pgfqpoint{9.214794in}{4.127557in}}{\pgfqpoint{9.204195in}{4.131947in}}{\pgfqpoint{9.193145in}{4.131947in}}%
\pgfpathcurveto{\pgfqpoint{9.182095in}{4.131947in}}{\pgfqpoint{9.171496in}{4.127557in}}{\pgfqpoint{9.163682in}{4.119744in}}%
\pgfpathcurveto{\pgfqpoint{9.155869in}{4.111930in}}{\pgfqpoint{9.151479in}{4.101331in}}{\pgfqpoint{9.151479in}{4.090281in}}%
\pgfpathcurveto{\pgfqpoint{9.151479in}{4.079231in}}{\pgfqpoint{9.155869in}{4.068632in}}{\pgfqpoint{9.163682in}{4.060818in}}%
\pgfpathcurveto{\pgfqpoint{9.171496in}{4.053004in}}{\pgfqpoint{9.182095in}{4.048614in}}{\pgfqpoint{9.193145in}{4.048614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.459558in}{4.463366in}}%
\pgfpathcurveto{\pgfqpoint{8.470608in}{4.463366in}}{\pgfqpoint{8.481207in}{4.467756in}}{\pgfqpoint{8.489021in}{4.475570in}}%
\pgfpathcurveto{\pgfqpoint{8.496834in}{4.483384in}}{\pgfqpoint{8.501225in}{4.493983in}}{\pgfqpoint{8.501225in}{4.505033in}}%
\pgfpathcurveto{\pgfqpoint{8.501225in}{4.516083in}}{\pgfqpoint{8.496834in}{4.526682in}}{\pgfqpoint{8.489021in}{4.534496in}}%
\pgfpathcurveto{\pgfqpoint{8.481207in}{4.542309in}}{\pgfqpoint{8.470608in}{4.546700in}}{\pgfqpoint{8.459558in}{4.546700in}}%
\pgfpathcurveto{\pgfqpoint{8.448508in}{4.546700in}}{\pgfqpoint{8.437909in}{4.542309in}}{\pgfqpoint{8.430095in}{4.534496in}}%
\pgfpathcurveto{\pgfqpoint{8.422281in}{4.526682in}}{\pgfqpoint{8.417891in}{4.516083in}}{\pgfqpoint{8.417891in}{4.505033in}}%
\pgfpathcurveto{\pgfqpoint{8.417891in}{4.493983in}}{\pgfqpoint{8.422281in}{4.483384in}}{\pgfqpoint{8.430095in}{4.475570in}}%
\pgfpathcurveto{\pgfqpoint{8.437909in}{4.467756in}}{\pgfqpoint{8.448508in}{4.463366in}}{\pgfqpoint{8.459558in}{4.463366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.584918in}{4.772883in}}%
\pgfpathcurveto{\pgfqpoint{8.595968in}{4.772883in}}{\pgfqpoint{8.606567in}{4.777273in}}{\pgfqpoint{8.614381in}{4.785087in}}%
\pgfpathcurveto{\pgfqpoint{8.622194in}{4.792900in}}{\pgfqpoint{8.626584in}{4.803499in}}{\pgfqpoint{8.626584in}{4.814549in}}%
\pgfpathcurveto{\pgfqpoint{8.626584in}{4.825600in}}{\pgfqpoint{8.622194in}{4.836199in}}{\pgfqpoint{8.614381in}{4.844012in}}%
\pgfpathcurveto{\pgfqpoint{8.606567in}{4.851826in}}{\pgfqpoint{8.595968in}{4.856216in}}{\pgfqpoint{8.584918in}{4.856216in}}%
\pgfpathcurveto{\pgfqpoint{8.573868in}{4.856216in}}{\pgfqpoint{8.563269in}{4.851826in}}{\pgfqpoint{8.555455in}{4.844012in}}%
\pgfpathcurveto{\pgfqpoint{8.547641in}{4.836199in}}{\pgfqpoint{8.543251in}{4.825600in}}{\pgfqpoint{8.543251in}{4.814549in}}%
\pgfpathcurveto{\pgfqpoint{8.543251in}{4.803499in}}{\pgfqpoint{8.547641in}{4.792900in}}{\pgfqpoint{8.555455in}{4.785087in}}%
\pgfpathcurveto{\pgfqpoint{8.563269in}{4.777273in}}{\pgfqpoint{8.573868in}{4.772883in}}{\pgfqpoint{8.584918in}{4.772883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993498in}{4.717170in}}%
\pgfpathcurveto{\pgfqpoint{9.004548in}{4.717170in}}{\pgfqpoint{9.015147in}{4.721560in}}{\pgfqpoint{9.022961in}{4.729374in}}%
\pgfpathcurveto{\pgfqpoint{9.030774in}{4.737187in}}{\pgfqpoint{9.035165in}{4.747786in}}{\pgfqpoint{9.035165in}{4.758836in}}%
\pgfpathcurveto{\pgfqpoint{9.035165in}{4.769887in}}{\pgfqpoint{9.030774in}{4.780486in}}{\pgfqpoint{9.022961in}{4.788299in}}%
\pgfpathcurveto{\pgfqpoint{9.015147in}{4.796113in}}{\pgfqpoint{9.004548in}{4.800503in}}{\pgfqpoint{8.993498in}{4.800503in}}%
\pgfpathcurveto{\pgfqpoint{8.982448in}{4.800503in}}{\pgfqpoint{8.971849in}{4.796113in}}{\pgfqpoint{8.964035in}{4.788299in}}%
\pgfpathcurveto{\pgfqpoint{8.956222in}{4.780486in}}{\pgfqpoint{8.951831in}{4.769887in}}{\pgfqpoint{8.951831in}{4.758836in}}%
\pgfpathcurveto{\pgfqpoint{8.951831in}{4.747786in}}{\pgfqpoint{8.956222in}{4.737187in}}{\pgfqpoint{8.964035in}{4.729374in}}%
\pgfpathcurveto{\pgfqpoint{8.971849in}{4.721560in}}{\pgfqpoint{8.982448in}{4.717170in}}{\pgfqpoint{8.993498in}{4.717170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.979569in}{4.364321in}}%
\pgfpathcurveto{\pgfqpoint{8.990619in}{4.364321in}}{\pgfqpoint{9.001218in}{4.368711in}}{\pgfqpoint{9.009032in}{4.376525in}}%
\pgfpathcurveto{\pgfqpoint{9.016846in}{4.384338in}}{\pgfqpoint{9.021236in}{4.394937in}}{\pgfqpoint{9.021236in}{4.405988in}}%
\pgfpathcurveto{\pgfqpoint{9.021236in}{4.417038in}}{\pgfqpoint{9.016846in}{4.427637in}}{\pgfqpoint{9.009032in}{4.435450in}}%
\pgfpathcurveto{\pgfqpoint{9.001218in}{4.443264in}}{\pgfqpoint{8.990619in}{4.447654in}}{\pgfqpoint{8.979569in}{4.447654in}}%
\pgfpathcurveto{\pgfqpoint{8.968519in}{4.447654in}}{\pgfqpoint{8.957920in}{4.443264in}}{\pgfqpoint{8.950106in}{4.435450in}}%
\pgfpathcurveto{\pgfqpoint{8.942293in}{4.427637in}}{\pgfqpoint{8.937903in}{4.417038in}}{\pgfqpoint{8.937903in}{4.405988in}}%
\pgfpathcurveto{\pgfqpoint{8.937903in}{4.394937in}}{\pgfqpoint{8.942293in}{4.384338in}}{\pgfqpoint{8.950106in}{4.376525in}}%
\pgfpathcurveto{\pgfqpoint{8.957920in}{4.368711in}}{\pgfqpoint{8.968519in}{4.364321in}}{\pgfqpoint{8.979569in}{4.364321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970283in}{4.649076in}}%
\pgfpathcurveto{\pgfqpoint{8.981333in}{4.649076in}}{\pgfqpoint{8.991932in}{4.653466in}}{\pgfqpoint{8.999746in}{4.661280in}}%
\pgfpathcurveto{\pgfqpoint{9.007560in}{4.669094in}}{\pgfqpoint{9.011950in}{4.679693in}}{\pgfqpoint{9.011950in}{4.690743in}}%
\pgfpathcurveto{\pgfqpoint{9.011950in}{4.701793in}}{\pgfqpoint{9.007560in}{4.712392in}}{\pgfqpoint{8.999746in}{4.720206in}}%
\pgfpathcurveto{\pgfqpoint{8.991932in}{4.728019in}}{\pgfqpoint{8.981333in}{4.732409in}}{\pgfqpoint{8.970283in}{4.732409in}}%
\pgfpathcurveto{\pgfqpoint{8.959233in}{4.732409in}}{\pgfqpoint{8.948634in}{4.728019in}}{\pgfqpoint{8.940820in}{4.720206in}}%
\pgfpathcurveto{\pgfqpoint{8.933007in}{4.712392in}}{\pgfqpoint{8.928617in}{4.701793in}}{\pgfqpoint{8.928617in}{4.690743in}}%
\pgfpathcurveto{\pgfqpoint{8.928617in}{4.679693in}}{\pgfqpoint{8.933007in}{4.669094in}}{\pgfqpoint{8.940820in}{4.661280in}}%
\pgfpathcurveto{\pgfqpoint{8.948634in}{4.653466in}}{\pgfqpoint{8.959233in}{4.649076in}}{\pgfqpoint{8.970283in}{4.649076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227410in}{3.869094in}}%
\pgfpathcurveto{\pgfqpoint{8.238460in}{3.869094in}}{\pgfqpoint{8.249059in}{3.873485in}}{\pgfqpoint{8.256873in}{3.881298in}}%
\pgfpathcurveto{\pgfqpoint{8.264686in}{3.889112in}}{\pgfqpoint{8.269077in}{3.899711in}}{\pgfqpoint{8.269077in}{3.910761in}}%
\pgfpathcurveto{\pgfqpoint{8.269077in}{3.921811in}}{\pgfqpoint{8.264686in}{3.932410in}}{\pgfqpoint{8.256873in}{3.940224in}}%
\pgfpathcurveto{\pgfqpoint{8.249059in}{3.948038in}}{\pgfqpoint{8.238460in}{3.952428in}}{\pgfqpoint{8.227410in}{3.952428in}}%
\pgfpathcurveto{\pgfqpoint{8.216360in}{3.952428in}}{\pgfqpoint{8.205761in}{3.948038in}}{\pgfqpoint{8.197947in}{3.940224in}}%
\pgfpathcurveto{\pgfqpoint{8.190134in}{3.932410in}}{\pgfqpoint{8.185743in}{3.921811in}}{\pgfqpoint{8.185743in}{3.910761in}}%
\pgfpathcurveto{\pgfqpoint{8.185743in}{3.899711in}}{\pgfqpoint{8.190134in}{3.889112in}}{\pgfqpoint{8.197947in}{3.881298in}}%
\pgfpathcurveto{\pgfqpoint{8.205761in}{3.873485in}}{\pgfqpoint{8.216360in}{3.869094in}}{\pgfqpoint{8.227410in}{3.869094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.826472in}{3.770049in}}%
\pgfpathlineto{\pgfqpoint{8.909805in}{3.770049in}}%
\pgfpathlineto{\pgfqpoint{8.909805in}{3.853382in}}%
\pgfpathlineto{\pgfqpoint{8.826472in}{3.853382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.002904in}{3.974330in}}%
\pgfpathlineto{\pgfqpoint{9.086237in}{3.974330in}}%
\pgfpathlineto{\pgfqpoint{9.086237in}{4.057663in}}%
\pgfpathlineto{\pgfqpoint{9.002904in}{4.057663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.016833in}{4.376702in}}%
\pgfpathlineto{\pgfqpoint{9.100166in}{4.376702in}}%
\pgfpathlineto{\pgfqpoint{9.100166in}{4.460035in}}%
\pgfpathlineto{\pgfqpoint{9.016833in}{4.460035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923974in}{3.633862in}}%
\pgfpathlineto{\pgfqpoint{9.007307in}{3.633862in}}%
\pgfpathlineto{\pgfqpoint{9.007307in}{3.717195in}}%
\pgfpathlineto{\pgfqpoint{8.923974in}{3.717195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.937903in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{9.021236in}{4.060995in}}%
\pgfpathlineto{\pgfqpoint{9.021236in}{4.144328in}}%
\pgfpathlineto{\pgfqpoint{8.937903in}{4.144328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.506107in}{3.850523in}}%
\pgfpathlineto{\pgfqpoint{8.589441in}{3.850523in}}%
\pgfpathlineto{\pgfqpoint{8.589441in}{3.933857in}}%
\pgfpathlineto{\pgfqpoint{8.506107in}{3.933857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.617538in}{3.627672in}}%
\pgfpathlineto{\pgfqpoint{8.700872in}{3.627672in}}%
\pgfpathlineto{\pgfqpoint{8.700872in}{3.711005in}}%
\pgfpathlineto{\pgfqpoint{8.617538in}{3.711005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.035405in}{3.906236in}}%
\pgfpathlineto{\pgfqpoint{9.118738in}{3.906236in}}%
\pgfpathlineto{\pgfqpoint{9.118738in}{3.989570in}}%
\pgfpathlineto{\pgfqpoint{9.035405in}{3.989570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719683in}{3.955759in}}%
\pgfpathlineto{\pgfqpoint{8.803017in}{3.955759in}}%
\pgfpathlineto{\pgfqpoint{8.803017in}{4.039092in}}%
\pgfpathlineto{\pgfqpoint{8.719683in}{4.039092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.044691in}{4.296227in}}%
\pgfpathlineto{\pgfqpoint{9.128024in}{4.296227in}}%
\pgfpathlineto{\pgfqpoint{9.128024in}{4.379561in}}%
\pgfpathlineto{\pgfqpoint{9.044691in}{4.379561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.928617in}{4.017662in}}%
\pgfpathlineto{\pgfqpoint{9.011950in}{4.017662in}}%
\pgfpathlineto{\pgfqpoint{9.011950in}{4.100996in}}%
\pgfpathlineto{\pgfqpoint{8.928617in}{4.100996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.413248in}{3.225300in}}%
\pgfpathlineto{\pgfqpoint{8.496582in}{3.225300in}}%
\pgfpathlineto{\pgfqpoint{8.496582in}{3.308633in}}%
\pgfpathlineto{\pgfqpoint{8.413248in}{3.308633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.552537in}{3.386249in}}%
\pgfpathlineto{\pgfqpoint{8.635870in}{3.386249in}}%
\pgfpathlineto{\pgfqpoint{8.635870in}{3.469582in}}%
\pgfpathlineto{\pgfqpoint{8.552537in}{3.469582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.436343in}{4.737053in}}%
\pgfpathlineto{\pgfqpoint{8.495269in}{4.795978in}}%
\pgfpathlineto{\pgfqpoint{8.436343in}{4.854904in}}%
\pgfpathlineto{\pgfqpoint{8.377418in}{4.795978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547774in}{4.638008in}}%
\pgfpathlineto{\pgfqpoint{8.606700in}{4.696933in}}%
\pgfpathlineto{\pgfqpoint{8.547774in}{4.755859in}}%
\pgfpathlineto{\pgfqpoint{8.488849in}{4.696933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.496702in}{4.743243in}}%
\pgfpathlineto{\pgfqpoint{8.555627in}{4.802169in}}%
\pgfpathlineto{\pgfqpoint{8.496702in}{4.861094in}}%
\pgfpathlineto{\pgfqpoint{8.437776in}{4.802169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{4.836098in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{4.895024in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{4.953949in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{4.895024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385271in}{4.198494in}}%
\pgfpathlineto{\pgfqpoint{8.444196in}{4.257420in}}%
\pgfpathlineto{\pgfqpoint{8.385271in}{4.316345in}}%
\pgfpathlineto{\pgfqpoint{8.326345in}{4.257420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.454915in}{4.161352in}}%
\pgfpathlineto{\pgfqpoint{8.513840in}{4.220278in}}%
\pgfpathlineto{\pgfqpoint{8.454915in}{4.279203in}}%
\pgfpathlineto{\pgfqpoint{8.395989in}{4.220278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385271in}{4.557533in}}%
\pgfpathlineto{\pgfqpoint{8.444196in}{4.616459in}}%
\pgfpathlineto{\pgfqpoint{8.385271in}{4.675384in}}%
\pgfpathlineto{\pgfqpoint{8.326345in}{4.616459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.245982in}{5.015618in}}%
\pgfpathlineto{\pgfqpoint{8.304907in}{5.074543in}}%
\pgfpathlineto{\pgfqpoint{8.245982in}{5.133469in}}%
\pgfpathlineto{\pgfqpoint{8.187056in}{5.074543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.468844in}{4.600866in}}%
\pgfpathlineto{\pgfqpoint{8.527769in}{4.659791in}}%
\pgfpathlineto{\pgfqpoint{8.468844in}{4.718717in}}%
\pgfpathlineto{\pgfqpoint{8.409918in}{4.659791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.464201in}{4.458488in}}%
\pgfpathlineto{\pgfqpoint{8.523126in}{4.517414in}}%
\pgfpathlineto{\pgfqpoint{8.464201in}{4.576339in}}%
\pgfpathlineto{\pgfqpoint{8.405275in}{4.517414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.566346in}{4.551343in}}%
\pgfpathlineto{\pgfqpoint{8.625271in}{4.610269in}}%
\pgfpathlineto{\pgfqpoint{8.566346in}{4.669194in}}%
\pgfpathlineto{\pgfqpoint{8.507420in}{4.610269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{4.842289in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{4.901214in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{4.960140in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{4.901214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440986in}{4.278968in}}%
\pgfpathlineto{\pgfqpoint{8.499912in}{4.337894in}}%
\pgfpathlineto{\pgfqpoint{8.440986in}{4.396820in}}%
\pgfpathlineto{\pgfqpoint{8.382060in}{4.337894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.148480in}{3.108996in}}%
\pgfpathlineto{\pgfqpoint{8.207405in}{3.167921in}}%
\pgfpathlineto{\pgfqpoint{8.148480in}{3.226847in}}%
\pgfpathlineto{\pgfqpoint{8.089554in}{3.167921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.436343in}{3.902905in}}%
\pgfpathlineto{\pgfqpoint{8.396716in}{3.874114in}}%
\pgfpathlineto{\pgfqpoint{8.411852in}{3.827529in}}%
\pgfpathlineto{\pgfqpoint{8.460834in}{3.827529in}}%
\pgfpathlineto{\pgfqpoint{8.475970in}{3.874114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.278483in}{3.574818in}}%
\pgfpathlineto{\pgfqpoint{8.238855in}{3.546027in}}%
\pgfpathlineto{\pgfqpoint{8.253991in}{3.499442in}}%
\pgfpathlineto{\pgfqpoint{8.302974in}{3.499442in}}%
\pgfpathlineto{\pgfqpoint{8.318110in}{3.546027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.403842in}{3.587198in}}%
\pgfpathlineto{\pgfqpoint{8.364215in}{3.558407in}}%
\pgfpathlineto{\pgfqpoint{8.379351in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{8.428333in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{8.443470in}{3.558407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427057in}{4.026712in}}%
\pgfpathlineto{\pgfqpoint{8.387430in}{3.997921in}}%
\pgfpathlineto{\pgfqpoint{8.402566in}{3.951336in}}%
\pgfpathlineto{\pgfqpoint{8.451548in}{3.951336in}}%
\pgfpathlineto{\pgfqpoint{8.466685in}{3.997921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.190266in}{3.717195in}}%
\pgfpathlineto{\pgfqpoint{8.150639in}{3.688404in}}%
\pgfpathlineto{\pgfqpoint{8.165775in}{3.641820in}}%
\pgfpathlineto{\pgfqpoint{8.214757in}{3.641820in}}%
\pgfpathlineto{\pgfqpoint{8.229894in}{3.688404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.468844in}{3.698624in}}%
\pgfpathlineto{\pgfqpoint{8.429216in}{3.669833in}}%
\pgfpathlineto{\pgfqpoint{8.444353in}{3.623249in}}%
\pgfpathlineto{\pgfqpoint{8.493335in}{3.623249in}}%
\pgfpathlineto{\pgfqpoint{8.508471in}{3.669833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362056in}{3.810050in}}%
\pgfpathlineto{\pgfqpoint{8.322428in}{3.781259in}}%
\pgfpathlineto{\pgfqpoint{8.337565in}{3.734674in}}%
\pgfpathlineto{\pgfqpoint{8.386547in}{3.734674in}}%
\pgfpathlineto{\pgfqpoint{8.401683in}{3.781259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222767in}{3.358156in}}%
\pgfpathlineto{\pgfqpoint{8.183140in}{3.329365in}}%
\pgfpathlineto{\pgfqpoint{8.198276in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{8.247258in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{8.262394in}{3.329365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{5.218653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{3.023812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.141698in,y=4.999169in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \rho\) = 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{2.926590in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{2.926590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852591in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481951in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111310in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740669in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827276in,y=0.384083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=0.929827in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=1.353521in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=1.777214in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=2.200907in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453588in,y=2.624601in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398033in,y=1.829170in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327809in}{2.300172in}}%
\pgfpathcurveto{\pgfqpoint{2.338860in}{2.300172in}}{\pgfqpoint{2.349459in}{2.304562in}}{\pgfqpoint{2.357272in}{2.312376in}}%
\pgfpathcurveto{\pgfqpoint{2.365086in}{2.320190in}}{\pgfqpoint{2.369476in}{2.330789in}}{\pgfqpoint{2.369476in}{2.341839in}}%
\pgfpathcurveto{\pgfqpoint{2.369476in}{2.352889in}}{\pgfqpoint{2.365086in}{2.363488in}}{\pgfqpoint{2.357272in}{2.371301in}}%
\pgfpathcurveto{\pgfqpoint{2.349459in}{2.379115in}}{\pgfqpoint{2.338860in}{2.383505in}}{\pgfqpoint{2.327809in}{2.383505in}}%
\pgfpathcurveto{\pgfqpoint{2.316759in}{2.383505in}}{\pgfqpoint{2.306160in}{2.379115in}}{\pgfqpoint{2.298347in}{2.371301in}}%
\pgfpathcurveto{\pgfqpoint{2.290533in}{2.363488in}}{\pgfqpoint{2.286143in}{2.352889in}}{\pgfqpoint{2.286143in}{2.341839in}}%
\pgfpathcurveto{\pgfqpoint{2.286143in}{2.330789in}}{\pgfqpoint{2.290533in}{2.320190in}}{\pgfqpoint{2.298347in}{2.312376in}}%
\pgfpathcurveto{\pgfqpoint{2.306160in}{2.304562in}}{\pgfqpoint{2.316759in}{2.300172in}}{\pgfqpoint{2.327809in}{2.300172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176763in}{2.232381in}}%
\pgfpathcurveto{\pgfqpoint{2.187813in}{2.232381in}}{\pgfqpoint{2.198412in}{2.236771in}}{\pgfqpoint{2.206226in}{2.244585in}}%
\pgfpathcurveto{\pgfqpoint{2.214040in}{2.252399in}}{\pgfqpoint{2.218430in}{2.262998in}}{\pgfqpoint{2.218430in}{2.274048in}}%
\pgfpathcurveto{\pgfqpoint{2.218430in}{2.285098in}}{\pgfqpoint{2.214040in}{2.295697in}}{\pgfqpoint{2.206226in}{2.303511in}}%
\pgfpathcurveto{\pgfqpoint{2.198412in}{2.311324in}}{\pgfqpoint{2.187813in}{2.315714in}}{\pgfqpoint{2.176763in}{2.315714in}}%
\pgfpathcurveto{\pgfqpoint{2.165713in}{2.315714in}}{\pgfqpoint{2.155114in}{2.311324in}}{\pgfqpoint{2.147300in}{2.303511in}}%
\pgfpathcurveto{\pgfqpoint{2.139487in}{2.295697in}}{\pgfqpoint{2.135097in}{2.285098in}}{\pgfqpoint{2.135097in}{2.274048in}}%
\pgfpathcurveto{\pgfqpoint{2.135097in}{2.262998in}}{\pgfqpoint{2.139487in}{2.252399in}}{\pgfqpoint{2.147300in}{2.244585in}}%
\pgfpathcurveto{\pgfqpoint{2.155114in}{2.236771in}}{\pgfqpoint{2.165713in}{2.232381in}}{\pgfqpoint{2.176763in}{2.232381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186833in}{2.257803in}}%
\pgfpathcurveto{\pgfqpoint{2.197883in}{2.257803in}}{\pgfqpoint{2.208482in}{2.262193in}}{\pgfqpoint{2.216296in}{2.270007in}}%
\pgfpathcurveto{\pgfqpoint{2.224109in}{2.277820in}}{\pgfqpoint{2.228500in}{2.288419in}}{\pgfqpoint{2.228500in}{2.299469in}}%
\pgfpathcurveto{\pgfqpoint{2.228500in}{2.310520in}}{\pgfqpoint{2.224109in}{2.321119in}}{\pgfqpoint{2.216296in}{2.328932in}}%
\pgfpathcurveto{\pgfqpoint{2.208482in}{2.336746in}}{\pgfqpoint{2.197883in}{2.341136in}}{\pgfqpoint{2.186833in}{2.341136in}}%
\pgfpathcurveto{\pgfqpoint{2.175783in}{2.341136in}}{\pgfqpoint{2.165184in}{2.336746in}}{\pgfqpoint{2.157370in}{2.328932in}}%
\pgfpathcurveto{\pgfqpoint{2.149557in}{2.321119in}}{\pgfqpoint{2.145166in}{2.310520in}}{\pgfqpoint{2.145166in}{2.299469in}}%
\pgfpathcurveto{\pgfqpoint{2.145166in}{2.288419in}}{\pgfqpoint{2.149557in}{2.277820in}}{\pgfqpoint{2.157370in}{2.270007in}}%
\pgfpathcurveto{\pgfqpoint{2.165184in}{2.262193in}}{\pgfqpoint{2.175783in}{2.257803in}}{\pgfqpoint{2.186833in}{2.257803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008095in}{2.283224in}}%
\pgfpathcurveto{\pgfqpoint{2.019145in}{2.283224in}}{\pgfqpoint{2.029744in}{2.287615in}}{\pgfqpoint{2.037558in}{2.295428in}}%
\pgfpathcurveto{\pgfqpoint{2.045371in}{2.303242in}}{\pgfqpoint{2.049762in}{2.313841in}}{\pgfqpoint{2.049762in}{2.324891in}}%
\pgfpathcurveto{\pgfqpoint{2.049762in}{2.335941in}}{\pgfqpoint{2.045371in}{2.346540in}}{\pgfqpoint{2.037558in}{2.354354in}}%
\pgfpathcurveto{\pgfqpoint{2.029744in}{2.362167in}}{\pgfqpoint{2.019145in}{2.366558in}}{\pgfqpoint{2.008095in}{2.366558in}}%
\pgfpathcurveto{\pgfqpoint{1.997045in}{2.366558in}}{\pgfqpoint{1.986446in}{2.362167in}}{\pgfqpoint{1.978632in}{2.354354in}}%
\pgfpathcurveto{\pgfqpoint{1.970819in}{2.346540in}}{\pgfqpoint{1.966428in}{2.335941in}}{\pgfqpoint{1.966428in}{2.324891in}}%
\pgfpathcurveto{\pgfqpoint{1.966428in}{2.313841in}}{\pgfqpoint{1.970819in}{2.303242in}}{\pgfqpoint{1.978632in}{2.295428in}}%
\pgfpathcurveto{\pgfqpoint{1.986446in}{2.287615in}}{\pgfqpoint{1.997045in}{2.283224in}}{\pgfqpoint{2.008095in}{2.283224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816770in}{1.868005in}}%
\pgfpathcurveto{\pgfqpoint{1.827820in}{1.868005in}}{\pgfqpoint{1.838419in}{1.872395in}}{\pgfqpoint{1.846233in}{1.880209in}}%
\pgfpathcurveto{\pgfqpoint{1.854046in}{1.888022in}}{\pgfqpoint{1.858436in}{1.898621in}}{\pgfqpoint{1.858436in}{1.909672in}}%
\pgfpathcurveto{\pgfqpoint{1.858436in}{1.920722in}}{\pgfqpoint{1.854046in}{1.931321in}}{\pgfqpoint{1.846233in}{1.939134in}}%
\pgfpathcurveto{\pgfqpoint{1.838419in}{1.946948in}}{\pgfqpoint{1.827820in}{1.951338in}}{\pgfqpoint{1.816770in}{1.951338in}}%
\pgfpathcurveto{\pgfqpoint{1.805720in}{1.951338in}}{\pgfqpoint{1.795121in}{1.946948in}}{\pgfqpoint{1.787307in}{1.939134in}}%
\pgfpathcurveto{\pgfqpoint{1.779493in}{1.931321in}}{\pgfqpoint{1.775103in}{1.920722in}}{\pgfqpoint{1.775103in}{1.909672in}}%
\pgfpathcurveto{\pgfqpoint{1.775103in}{1.898621in}}{\pgfqpoint{1.779493in}{1.888022in}}{\pgfqpoint{1.787307in}{1.880209in}}%
\pgfpathcurveto{\pgfqpoint{1.795121in}{1.872395in}}{\pgfqpoint{1.805720in}{1.868005in}}{\pgfqpoint{1.816770in}{1.868005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655654in}{2.740813in}}%
\pgfpathcurveto{\pgfqpoint{1.666704in}{2.740813in}}{\pgfqpoint{1.677303in}{2.745203in}}{\pgfqpoint{1.685117in}{2.753017in}}%
\pgfpathcurveto{\pgfqpoint{1.692930in}{2.760831in}}{\pgfqpoint{1.697320in}{2.771430in}}{\pgfqpoint{1.697320in}{2.782480in}}%
\pgfpathcurveto{\pgfqpoint{1.697320in}{2.793530in}}{\pgfqpoint{1.692930in}{2.804129in}}{\pgfqpoint{1.685117in}{2.811943in}}%
\pgfpathcurveto{\pgfqpoint{1.677303in}{2.819756in}}{\pgfqpoint{1.666704in}{2.824146in}}{\pgfqpoint{1.655654in}{2.824146in}}%
\pgfpathcurveto{\pgfqpoint{1.644604in}{2.824146in}}{\pgfqpoint{1.634005in}{2.819756in}}{\pgfqpoint{1.626191in}{2.811943in}}%
\pgfpathcurveto{\pgfqpoint{1.618377in}{2.804129in}}{\pgfqpoint{1.613987in}{2.793530in}}{\pgfqpoint{1.613987in}{2.782480in}}%
\pgfpathcurveto{\pgfqpoint{1.613987in}{2.771430in}}{\pgfqpoint{1.618377in}{2.760831in}}{\pgfqpoint{1.626191in}{2.753017in}}%
\pgfpathcurveto{\pgfqpoint{1.634005in}{2.745203in}}{\pgfqpoint{1.644604in}{2.740813in}}{\pgfqpoint{1.655654in}{2.740813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784043in}{1.401942in}}%
\pgfpathcurveto{\pgfqpoint{1.795093in}{1.401942in}}{\pgfqpoint{1.805692in}{1.406332in}}{\pgfqpoint{1.813506in}{1.414146in}}%
\pgfpathcurveto{\pgfqpoint{1.821319in}{1.421960in}}{\pgfqpoint{1.825710in}{1.432559in}}{\pgfqpoint{1.825710in}{1.443609in}}%
\pgfpathcurveto{\pgfqpoint{1.825710in}{1.454659in}}{\pgfqpoint{1.821319in}{1.465258in}}{\pgfqpoint{1.813506in}{1.473072in}}%
\pgfpathcurveto{\pgfqpoint{1.805692in}{1.480885in}}{\pgfqpoint{1.795093in}{1.485276in}}{\pgfqpoint{1.784043in}{1.485276in}}%
\pgfpathcurveto{\pgfqpoint{1.772993in}{1.485276in}}{\pgfqpoint{1.762394in}{1.480885in}}{\pgfqpoint{1.754580in}{1.473072in}}%
\pgfpathcurveto{\pgfqpoint{1.746767in}{1.465258in}}{\pgfqpoint{1.742376in}{1.454659in}}{\pgfqpoint{1.742376in}{1.443609in}}%
\pgfpathcurveto{\pgfqpoint{1.742376in}{1.432559in}}{\pgfqpoint{1.746767in}{1.421960in}}{\pgfqpoint{1.754580in}{1.414146in}}%
\pgfpathcurveto{\pgfqpoint{1.762394in}{1.406332in}}{\pgfqpoint{1.772993in}{1.401942in}}{\pgfqpoint{1.784043in}{1.401942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040822in}{1.630737in}}%
\pgfpathcurveto{\pgfqpoint{2.051872in}{1.630737in}}{\pgfqpoint{2.062471in}{1.635127in}}{\pgfqpoint{2.070284in}{1.642940in}}%
\pgfpathcurveto{\pgfqpoint{2.078098in}{1.650754in}}{\pgfqpoint{2.082488in}{1.661353in}}{\pgfqpoint{2.082488in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{2.082488in}{1.683453in}}{\pgfqpoint{2.078098in}{1.694052in}}{\pgfqpoint{2.070284in}{1.701866in}}%
\pgfpathcurveto{\pgfqpoint{2.062471in}{1.709680in}}{\pgfqpoint{2.051872in}{1.714070in}}{\pgfqpoint{2.040822in}{1.714070in}}%
\pgfpathcurveto{\pgfqpoint{2.029772in}{1.714070in}}{\pgfqpoint{2.019172in}{1.709680in}}{\pgfqpoint{2.011359in}{1.701866in}}%
\pgfpathcurveto{\pgfqpoint{2.003545in}{1.694052in}}{\pgfqpoint{1.999155in}{1.683453in}}{\pgfqpoint{1.999155in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{1.999155in}{1.661353in}}{\pgfqpoint{2.003545in}{1.650754in}}{\pgfqpoint{2.011359in}{1.642940in}}%
\pgfpathcurveto{\pgfqpoint{2.019172in}{1.635127in}}{\pgfqpoint{2.029772in}{1.630737in}}{\pgfqpoint{2.040822in}{1.630737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204455in}{2.376437in}}%
\pgfpathcurveto{\pgfqpoint{2.215505in}{2.376437in}}{\pgfqpoint{2.226104in}{2.380827in}}{\pgfqpoint{2.233918in}{2.388641in}}%
\pgfpathcurveto{\pgfqpoint{2.241731in}{2.396454in}}{\pgfqpoint{2.246122in}{2.407053in}}{\pgfqpoint{2.246122in}{2.418104in}}%
\pgfpathcurveto{\pgfqpoint{2.246122in}{2.429154in}}{\pgfqpoint{2.241731in}{2.439753in}}{\pgfqpoint{2.233918in}{2.447566in}}%
\pgfpathcurveto{\pgfqpoint{2.226104in}{2.455380in}}{\pgfqpoint{2.215505in}{2.459770in}}{\pgfqpoint{2.204455in}{2.459770in}}%
\pgfpathcurveto{\pgfqpoint{2.193405in}{2.459770in}}{\pgfqpoint{2.182806in}{2.455380in}}{\pgfqpoint{2.174992in}{2.447566in}}%
\pgfpathcurveto{\pgfqpoint{2.167179in}{2.439753in}}{\pgfqpoint{2.162788in}{2.429154in}}{\pgfqpoint{2.162788in}{2.418104in}}%
\pgfpathcurveto{\pgfqpoint{2.162788in}{2.407053in}}{\pgfqpoint{2.167179in}{2.396454in}}{\pgfqpoint{2.174992in}{2.388641in}}%
\pgfpathcurveto{\pgfqpoint{2.182806in}{2.380827in}}{\pgfqpoint{2.193405in}{2.376437in}}{\pgfqpoint{2.204455in}{2.376437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267391in}{2.351015in}}%
\pgfpathcurveto{\pgfqpoint{2.278441in}{2.351015in}}{\pgfqpoint{2.289040in}{2.355406in}}{\pgfqpoint{2.296854in}{2.363219in}}%
\pgfpathcurveto{\pgfqpoint{2.304667in}{2.371033in}}{\pgfqpoint{2.309058in}{2.381632in}}{\pgfqpoint{2.309058in}{2.392682in}}%
\pgfpathcurveto{\pgfqpoint{2.309058in}{2.403732in}}{\pgfqpoint{2.304667in}{2.414331in}}{\pgfqpoint{2.296854in}{2.422145in}}%
\pgfpathcurveto{\pgfqpoint{2.289040in}{2.429958in}}{\pgfqpoint{2.278441in}{2.434349in}}{\pgfqpoint{2.267391in}{2.434349in}}%
\pgfpathcurveto{\pgfqpoint{2.256341in}{2.434349in}}{\pgfqpoint{2.245742in}{2.429958in}}{\pgfqpoint{2.237928in}{2.422145in}}%
\pgfpathcurveto{\pgfqpoint{2.230115in}{2.414331in}}{\pgfqpoint{2.225724in}{2.403732in}}{\pgfqpoint{2.225724in}{2.392682in}}%
\pgfpathcurveto{\pgfqpoint{2.225724in}{2.381632in}}{\pgfqpoint{2.230115in}{2.371033in}}{\pgfqpoint{2.237928in}{2.363219in}}%
\pgfpathcurveto{\pgfqpoint{2.245742in}{2.355406in}}{\pgfqpoint{2.256341in}{2.351015in}}{\pgfqpoint{2.267391in}{2.351015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048374in}{2.334068in}}%
\pgfpathcurveto{\pgfqpoint{2.059424in}{2.334068in}}{\pgfqpoint{2.070023in}{2.338458in}}{\pgfqpoint{2.077837in}{2.346271in}}%
\pgfpathcurveto{\pgfqpoint{2.085650in}{2.354085in}}{\pgfqpoint{2.090041in}{2.364684in}}{\pgfqpoint{2.090041in}{2.375734in}}%
\pgfpathcurveto{\pgfqpoint{2.090041in}{2.386784in}}{\pgfqpoint{2.085650in}{2.397383in}}{\pgfqpoint{2.077837in}{2.405197in}}%
\pgfpathcurveto{\pgfqpoint{2.070023in}{2.413011in}}{\pgfqpoint{2.059424in}{2.417401in}}{\pgfqpoint{2.048374in}{2.417401in}}%
\pgfpathcurveto{\pgfqpoint{2.037324in}{2.417401in}}{\pgfqpoint{2.026725in}{2.413011in}}{\pgfqpoint{2.018911in}{2.405197in}}%
\pgfpathcurveto{\pgfqpoint{2.011098in}{2.397383in}}{\pgfqpoint{2.006707in}{2.386784in}}{\pgfqpoint{2.006707in}{2.375734in}}%
\pgfpathcurveto{\pgfqpoint{2.006707in}{2.364684in}}{\pgfqpoint{2.011098in}{2.354085in}}{\pgfqpoint{2.018911in}{2.346271in}}%
\pgfpathcurveto{\pgfqpoint{2.026725in}{2.338458in}}{\pgfqpoint{2.037324in}{2.334068in}}{\pgfqpoint{2.048374in}{2.334068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479433in}{0.978249in}}%
\pgfpathcurveto{\pgfqpoint{1.490483in}{0.978249in}}{\pgfqpoint{1.501082in}{0.982639in}}{\pgfqpoint{1.508896in}{0.990453in}}%
\pgfpathcurveto{\pgfqpoint{1.516710in}{0.998266in}}{\pgfqpoint{1.521100in}{1.008865in}}{\pgfqpoint{1.521100in}{1.019916in}}%
\pgfpathcurveto{\pgfqpoint{1.521100in}{1.030966in}}{\pgfqpoint{1.516710in}{1.041565in}}{\pgfqpoint{1.508896in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{1.501082in}{1.057192in}}{\pgfqpoint{1.490483in}{1.061582in}}{\pgfqpoint{1.479433in}{1.061582in}}%
\pgfpathcurveto{\pgfqpoint{1.468383in}{1.061582in}}{\pgfqpoint{1.457784in}{1.057192in}}{\pgfqpoint{1.449970in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{1.442157in}{1.041565in}}{\pgfqpoint{1.437766in}{1.030966in}}{\pgfqpoint{1.437766in}{1.019916in}}%
\pgfpathcurveto{\pgfqpoint{1.437766in}{1.008865in}}{\pgfqpoint{1.442157in}{0.998266in}}{\pgfqpoint{1.449970in}{0.990453in}}%
\pgfpathcurveto{\pgfqpoint{1.457784in}{0.982639in}}{\pgfqpoint{1.468383in}{0.978249in}}{\pgfqpoint{1.479433in}{0.978249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936219in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{2.019552in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{2.019552in}{2.230976in}}%
\pgfpathlineto{\pgfqpoint{1.936219in}{2.230976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976498in}{2.469649in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{2.469649in}}%
\pgfpathlineto{\pgfqpoint{2.059831in}{2.552983in}}%
\pgfpathlineto{\pgfqpoint{1.976498in}{2.552983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787690in}{2.495071in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{2.495071in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{2.578404in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{2.578404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057056in}{2.325594in}}%
\pgfpathlineto{\pgfqpoint{2.140389in}{2.325594in}}%
\pgfpathlineto{\pgfqpoint{2.140389in}{2.408927in}}%
\pgfpathlineto{\pgfqpoint{2.057056in}{2.408927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900975in}{2.351015in}}%
\pgfpathlineto{\pgfqpoint{1.984308in}{2.351015in}}%
\pgfpathlineto{\pgfqpoint{1.984308in}{2.434349in}}%
\pgfpathlineto{\pgfqpoint{1.900975in}{2.434349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747411in}{1.562946in}}%
\pgfpathlineto{\pgfqpoint{1.830745in}{1.562946in}}%
\pgfpathlineto{\pgfqpoint{1.830745in}{1.646279in}}%
\pgfpathlineto{\pgfqpoint{1.747411in}{1.646279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034399in}{1.766318in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{1.766318in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{1.849652in}}%
\pgfpathlineto{\pgfqpoint{2.034399in}{1.849652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092300in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.175633in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.175633in}{2.612300in}}%
\pgfpathlineto{\pgfqpoint{2.092300in}{2.612300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835522in}{1.952744in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{1.952744in}}%
\pgfpathlineto{\pgfqpoint{1.918855in}{2.036077in}}%
\pgfpathlineto{\pgfqpoint{1.835522in}{2.036077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953841in}{2.545914in}}%
\pgfpathlineto{\pgfqpoint{2.037174in}{2.545914in}}%
\pgfpathlineto{\pgfqpoint{2.037174in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{1.953841in}{2.629248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858178in}{2.334068in}}%
\pgfpathlineto{\pgfqpoint{1.941512in}{2.334068in}}%
\pgfpathlineto{\pgfqpoint{1.941512in}{2.417401in}}%
\pgfpathlineto{\pgfqpoint{1.858178in}{2.417401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427697in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{1.511030in}{1.476802in}}%
\pgfpathlineto{\pgfqpoint{1.427697in}{1.476802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991603in}{1.647684in}}%
\pgfpathlineto{\pgfqpoint{2.074936in}{1.647684in}}%
\pgfpathlineto{\pgfqpoint{2.074936in}{1.731018in}}%
\pgfpathlineto{\pgfqpoint{1.991603in}{1.731018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980403in}{1.342314in}}%
\pgfpathlineto{\pgfqpoint{2.039329in}{1.401240in}}%
\pgfpathlineto{\pgfqpoint{1.980403in}{1.460165in}}%
\pgfpathlineto{\pgfqpoint{1.921478in}{1.401240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955229in}{1.545687in}}%
\pgfpathlineto{\pgfqpoint{2.014154in}{1.604612in}}%
\pgfpathlineto{\pgfqpoint{1.955229in}{1.663538in}}%
\pgfpathlineto{\pgfqpoint{1.896303in}{1.604612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877188in}{1.452474in}}%
\pgfpathlineto{\pgfqpoint{1.936114in}{1.511400in}}%
\pgfpathlineto{\pgfqpoint{1.877188in}{1.570325in}}%
\pgfpathlineto{\pgfqpoint{1.818263in}{1.511400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839427in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{1.898352in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{1.839427in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{1.780501in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575096in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{1.634021in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{1.575096in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{1.516170in}{1.308027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675793in}{1.376209in}}%
\pgfpathlineto{\pgfqpoint{1.734719in}{1.435135in}}%
\pgfpathlineto{\pgfqpoint{1.675793in}{1.494061in}}%
\pgfpathlineto{\pgfqpoint{1.616868in}{1.435135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917467in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{1.976393in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{1.917467in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{1.858542in}{1.308027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882223in}{0.994885in}}%
\pgfpathlineto{\pgfqpoint{1.941149in}{1.053811in}}%
\pgfpathlineto{\pgfqpoint{1.882223in}{1.112737in}}%
\pgfpathlineto{\pgfqpoint{1.823298in}{1.053811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940124in}{1.401631in}}%
\pgfpathlineto{\pgfqpoint{1.999050in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{1.940124in}{1.519482in}}%
\pgfpathlineto{\pgfqpoint{1.881199in}{1.460557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940124in}{1.393157in}}%
\pgfpathlineto{\pgfqpoint{1.999050in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{1.940124in}{1.511008in}}%
\pgfpathlineto{\pgfqpoint{1.881199in}{1.452083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015647in}{1.579582in}}%
\pgfpathlineto{\pgfqpoint{2.074573in}{1.638508in}}%
\pgfpathlineto{\pgfqpoint{2.015647in}{1.697433in}}%
\pgfpathlineto{\pgfqpoint{1.956722in}{1.638508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816770in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{1.875695in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854531in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{1.913457in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{1.854531in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{1.795606in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383771in}{0.816934in}}%
\pgfpathlineto{\pgfqpoint{1.442696in}{0.875860in}}%
\pgfpathlineto{\pgfqpoint{1.383771in}{0.934785in}}%
\pgfpathlineto{\pgfqpoint{1.324845in}{0.875860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081678in}{1.442906in}}%
\pgfpathlineto{\pgfqpoint{1.042051in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{1.057187in}{1.367530in}}%
\pgfpathlineto{\pgfqpoint{1.106169in}{1.367530in}}%
\pgfpathlineto{\pgfqpoint{1.121305in}{1.414115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207550in}{1.154795in}}%
\pgfpathlineto{\pgfqpoint{1.167923in}{1.126004in}}%
\pgfpathlineto{\pgfqpoint{1.183059in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{1.232041in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{1.247177in}{1.126004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174823in}{1.383589in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.354798in}}%
\pgfpathlineto{\pgfqpoint{1.150332in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{1.199314in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{1.214451in}{1.354798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424050in}{1.425958in}}%
\pgfpathlineto{\pgfqpoint{1.384422in}{1.397167in}}%
\pgfpathlineto{\pgfqpoint{1.399558in}{1.350583in}}%
\pgfpathlineto{\pgfqpoint{1.448541in}{1.350583in}}%
\pgfpathlineto{\pgfqpoint{1.463677in}{1.397167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340974in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{1.301347in}{0.965000in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{1.365465in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{0.965000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310765in}{1.502223in}}%
\pgfpathlineto{\pgfqpoint{1.271137in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{1.286274in}{1.426848in}}%
\pgfpathlineto{\pgfqpoint{1.335256in}{1.426848in}}%
\pgfpathlineto{\pgfqpoint{1.350392in}{1.473432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338457in}{1.307324in}}%
\pgfpathlineto{\pgfqpoint{1.298829in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{1.313966in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{1.362948in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{1.378084in}{1.278533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137062in}{1.053108in}}%
\pgfpathlineto{\pgfqpoint{1.097434in}{1.024317in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{1.161553in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{1.176689in}{1.024317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{0.748725in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748725in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{2.905827in}{0.731750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{2.926590in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{2.926590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.563182in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113146in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.663110in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.121610in,y=0.384083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611579in}{2.300172in}}%
\pgfpathcurveto{\pgfqpoint{3.622629in}{2.300172in}}{\pgfqpoint{3.633228in}{2.304562in}}{\pgfqpoint{3.641041in}{2.312376in}}%
\pgfpathcurveto{\pgfqpoint{3.648855in}{2.320190in}}{\pgfqpoint{3.653245in}{2.330789in}}{\pgfqpoint{3.653245in}{2.341839in}}%
\pgfpathcurveto{\pgfqpoint{3.653245in}{2.352889in}}{\pgfqpoint{3.648855in}{2.363488in}}{\pgfqpoint{3.641041in}{2.371301in}}%
\pgfpathcurveto{\pgfqpoint{3.633228in}{2.379115in}}{\pgfqpoint{3.622629in}{2.383505in}}{\pgfqpoint{3.611579in}{2.383505in}}%
\pgfpathcurveto{\pgfqpoint{3.600529in}{2.383505in}}{\pgfqpoint{3.589930in}{2.379115in}}{\pgfqpoint{3.582116in}{2.371301in}}%
\pgfpathcurveto{\pgfqpoint{3.574302in}{2.363488in}}{\pgfqpoint{3.569912in}{2.352889in}}{\pgfqpoint{3.569912in}{2.341839in}}%
\pgfpathcurveto{\pgfqpoint{3.569912in}{2.330789in}}{\pgfqpoint{3.574302in}{2.320190in}}{\pgfqpoint{3.582116in}{2.312376in}}%
\pgfpathcurveto{\pgfqpoint{3.589930in}{2.304562in}}{\pgfqpoint{3.600529in}{2.300172in}}{\pgfqpoint{3.611579in}{2.300172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684174in}{2.232381in}}%
\pgfpathcurveto{\pgfqpoint{3.695224in}{2.232381in}}{\pgfqpoint{3.705823in}{2.236771in}}{\pgfqpoint{3.713637in}{2.244585in}}%
\pgfpathcurveto{\pgfqpoint{3.721450in}{2.252399in}}{\pgfqpoint{3.725841in}{2.262998in}}{\pgfqpoint{3.725841in}{2.274048in}}%
\pgfpathcurveto{\pgfqpoint{3.725841in}{2.285098in}}{\pgfqpoint{3.721450in}{2.295697in}}{\pgfqpoint{3.713637in}{2.303511in}}%
\pgfpathcurveto{\pgfqpoint{3.705823in}{2.311324in}}{\pgfqpoint{3.695224in}{2.315714in}}{\pgfqpoint{3.684174in}{2.315714in}}%
\pgfpathcurveto{\pgfqpoint{3.673124in}{2.315714in}}{\pgfqpoint{3.662525in}{2.311324in}}{\pgfqpoint{3.654711in}{2.303511in}}%
\pgfpathcurveto{\pgfqpoint{3.646898in}{2.295697in}}{\pgfqpoint{3.642507in}{2.285098in}}{\pgfqpoint{3.642507in}{2.274048in}}%
\pgfpathcurveto{\pgfqpoint{3.642507in}{2.262998in}}{\pgfqpoint{3.646898in}{2.252399in}}{\pgfqpoint{3.654711in}{2.244585in}}%
\pgfpathcurveto{\pgfqpoint{3.662525in}{2.236771in}}{\pgfqpoint{3.673124in}{2.232381in}}{\pgfqpoint{3.684174in}{2.232381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686374in}{2.257803in}}%
\pgfpathcurveto{\pgfqpoint{3.697424in}{2.257803in}}{\pgfqpoint{3.708023in}{2.262193in}}{\pgfqpoint{3.715837in}{2.270007in}}%
\pgfpathcurveto{\pgfqpoint{3.723650in}{2.277820in}}{\pgfqpoint{3.728040in}{2.288419in}}{\pgfqpoint{3.728040in}{2.299469in}}%
\pgfpathcurveto{\pgfqpoint{3.728040in}{2.310520in}}{\pgfqpoint{3.723650in}{2.321119in}}{\pgfqpoint{3.715837in}{2.328932in}}%
\pgfpathcurveto{\pgfqpoint{3.708023in}{2.336746in}}{\pgfqpoint{3.697424in}{2.341136in}}{\pgfqpoint{3.686374in}{2.341136in}}%
\pgfpathcurveto{\pgfqpoint{3.675324in}{2.341136in}}{\pgfqpoint{3.664725in}{2.336746in}}{\pgfqpoint{3.656911in}{2.328932in}}%
\pgfpathcurveto{\pgfqpoint{3.649097in}{2.321119in}}{\pgfqpoint{3.644707in}{2.310520in}}{\pgfqpoint{3.644707in}{2.299469in}}%
\pgfpathcurveto{\pgfqpoint{3.644707in}{2.288419in}}{\pgfqpoint{3.649097in}{2.277820in}}{\pgfqpoint{3.656911in}{2.270007in}}%
\pgfpathcurveto{\pgfqpoint{3.664725in}{2.262193in}}{\pgfqpoint{3.675324in}{2.257803in}}{\pgfqpoint{3.686374in}{2.257803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805166in}{2.283224in}}%
\pgfpathcurveto{\pgfqpoint{3.816216in}{2.283224in}}{\pgfqpoint{3.826815in}{2.287615in}}{\pgfqpoint{3.834629in}{2.295428in}}%
\pgfpathcurveto{\pgfqpoint{3.842442in}{2.303242in}}{\pgfqpoint{3.846833in}{2.313841in}}{\pgfqpoint{3.846833in}{2.324891in}}%
\pgfpathcurveto{\pgfqpoint{3.846833in}{2.335941in}}{\pgfqpoint{3.842442in}{2.346540in}}{\pgfqpoint{3.834629in}{2.354354in}}%
\pgfpathcurveto{\pgfqpoint{3.826815in}{2.362167in}}{\pgfqpoint{3.816216in}{2.366558in}}{\pgfqpoint{3.805166in}{2.366558in}}%
\pgfpathcurveto{\pgfqpoint{3.794116in}{2.366558in}}{\pgfqpoint{3.783517in}{2.362167in}}{\pgfqpoint{3.775703in}{2.354354in}}%
\pgfpathcurveto{\pgfqpoint{3.767890in}{2.346540in}}{\pgfqpoint{3.763499in}{2.335941in}}{\pgfqpoint{3.763499in}{2.324891in}}%
\pgfpathcurveto{\pgfqpoint{3.763499in}{2.313841in}}{\pgfqpoint{3.767890in}{2.303242in}}{\pgfqpoint{3.775703in}{2.295428in}}%
\pgfpathcurveto{\pgfqpoint{3.783517in}{2.287615in}}{\pgfqpoint{3.794116in}{2.283224in}}{\pgfqpoint{3.805166in}{2.283224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040551in}{1.868005in}}%
\pgfpathcurveto{\pgfqpoint{4.051601in}{1.868005in}}{\pgfqpoint{4.062200in}{1.872395in}}{\pgfqpoint{4.070013in}{1.880209in}}%
\pgfpathcurveto{\pgfqpoint{4.077827in}{1.888022in}}{\pgfqpoint{4.082217in}{1.898621in}}{\pgfqpoint{4.082217in}{1.909672in}}%
\pgfpathcurveto{\pgfqpoint{4.082217in}{1.920722in}}{\pgfqpoint{4.077827in}{1.931321in}}{\pgfqpoint{4.070013in}{1.939134in}}%
\pgfpathcurveto{\pgfqpoint{4.062200in}{1.946948in}}{\pgfqpoint{4.051601in}{1.951338in}}{\pgfqpoint{4.040551in}{1.951338in}}%
\pgfpathcurveto{\pgfqpoint{4.029501in}{1.951338in}}{\pgfqpoint{4.018902in}{1.946948in}}{\pgfqpoint{4.011088in}{1.939134in}}%
\pgfpathcurveto{\pgfqpoint{4.003274in}{1.931321in}}{\pgfqpoint{3.998884in}{1.920722in}}{\pgfqpoint{3.998884in}{1.909672in}}%
\pgfpathcurveto{\pgfqpoint{3.998884in}{1.898621in}}{\pgfqpoint{4.003274in}{1.888022in}}{\pgfqpoint{4.011088in}{1.880209in}}%
\pgfpathcurveto{\pgfqpoint{4.018902in}{1.872395in}}{\pgfqpoint{4.029501in}{1.868005in}}{\pgfqpoint{4.040551in}{1.868005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216539in}{2.740813in}}%
\pgfpathcurveto{\pgfqpoint{4.227589in}{2.740813in}}{\pgfqpoint{4.238188in}{2.745203in}}{\pgfqpoint{4.246002in}{2.753017in}}%
\pgfpathcurveto{\pgfqpoint{4.253816in}{2.760831in}}{\pgfqpoint{4.258206in}{2.771430in}}{\pgfqpoint{4.258206in}{2.782480in}}%
\pgfpathcurveto{\pgfqpoint{4.258206in}{2.793530in}}{\pgfqpoint{4.253816in}{2.804129in}}{\pgfqpoint{4.246002in}{2.811943in}}%
\pgfpathcurveto{\pgfqpoint{4.238188in}{2.819756in}}{\pgfqpoint{4.227589in}{2.824146in}}{\pgfqpoint{4.216539in}{2.824146in}}%
\pgfpathcurveto{\pgfqpoint{4.205489in}{2.824146in}}{\pgfqpoint{4.194890in}{2.819756in}}{\pgfqpoint{4.187076in}{2.811943in}}%
\pgfpathcurveto{\pgfqpoint{4.179263in}{2.804129in}}{\pgfqpoint{4.174873in}{2.793530in}}{\pgfqpoint{4.174873in}{2.782480in}}%
\pgfpathcurveto{\pgfqpoint{4.174873in}{2.771430in}}{\pgfqpoint{4.179263in}{2.760831in}}{\pgfqpoint{4.187076in}{2.753017in}}%
\pgfpathcurveto{\pgfqpoint{4.194890in}{2.745203in}}{\pgfqpoint{4.205489in}{2.740813in}}{\pgfqpoint{4.216539in}{2.740813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058150in}{1.401942in}}%
\pgfpathcurveto{\pgfqpoint{4.069200in}{1.401942in}}{\pgfqpoint{4.079799in}{1.406332in}}{\pgfqpoint{4.087612in}{1.414146in}}%
\pgfpathcurveto{\pgfqpoint{4.095426in}{1.421960in}}{\pgfqpoint{4.099816in}{1.432559in}}{\pgfqpoint{4.099816in}{1.443609in}}%
\pgfpathcurveto{\pgfqpoint{4.099816in}{1.454659in}}{\pgfqpoint{4.095426in}{1.465258in}}{\pgfqpoint{4.087612in}{1.473072in}}%
\pgfpathcurveto{\pgfqpoint{4.079799in}{1.480885in}}{\pgfqpoint{4.069200in}{1.485276in}}{\pgfqpoint{4.058150in}{1.485276in}}%
\pgfpathcurveto{\pgfqpoint{4.047099in}{1.485276in}}{\pgfqpoint{4.036500in}{1.480885in}}{\pgfqpoint{4.028687in}{1.473072in}}%
\pgfpathcurveto{\pgfqpoint{4.020873in}{1.465258in}}{\pgfqpoint{4.016483in}{1.454659in}}{\pgfqpoint{4.016483in}{1.443609in}}%
\pgfpathcurveto{\pgfqpoint{4.016483in}{1.432559in}}{\pgfqpoint{4.020873in}{1.421960in}}{\pgfqpoint{4.028687in}{1.414146in}}%
\pgfpathcurveto{\pgfqpoint{4.036500in}{1.406332in}}{\pgfqpoint{4.047099in}{1.401942in}}{\pgfqpoint{4.058150in}{1.401942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743570in}{1.630737in}}%
\pgfpathcurveto{\pgfqpoint{3.754620in}{1.630737in}}{\pgfqpoint{3.765219in}{1.635127in}}{\pgfqpoint{3.773033in}{1.642940in}}%
\pgfpathcurveto{\pgfqpoint{3.780846in}{1.650754in}}{\pgfqpoint{3.785237in}{1.661353in}}{\pgfqpoint{3.785237in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{3.785237in}{1.683453in}}{\pgfqpoint{3.780846in}{1.694052in}}{\pgfqpoint{3.773033in}{1.701866in}}%
\pgfpathcurveto{\pgfqpoint{3.765219in}{1.709680in}}{\pgfqpoint{3.754620in}{1.714070in}}{\pgfqpoint{3.743570in}{1.714070in}}%
\pgfpathcurveto{\pgfqpoint{3.732520in}{1.714070in}}{\pgfqpoint{3.721921in}{1.709680in}}{\pgfqpoint{3.714107in}{1.701866in}}%
\pgfpathcurveto{\pgfqpoint{3.706294in}{1.694052in}}{\pgfqpoint{3.701903in}{1.683453in}}{\pgfqpoint{3.701903in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{3.701903in}{1.661353in}}{\pgfqpoint{3.706294in}{1.650754in}}{\pgfqpoint{3.714107in}{1.642940in}}%
\pgfpathcurveto{\pgfqpoint{3.721921in}{1.635127in}}{\pgfqpoint{3.732520in}{1.630737in}}{\pgfqpoint{3.743570in}{1.630737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666575in}{2.376437in}}%
\pgfpathcurveto{\pgfqpoint{3.677625in}{2.376437in}}{\pgfqpoint{3.688224in}{2.380827in}}{\pgfqpoint{3.696038in}{2.388641in}}%
\pgfpathcurveto{\pgfqpoint{3.703851in}{2.396454in}}{\pgfqpoint{3.708242in}{2.407053in}}{\pgfqpoint{3.708242in}{2.418104in}}%
\pgfpathcurveto{\pgfqpoint{3.708242in}{2.429154in}}{\pgfqpoint{3.703851in}{2.439753in}}{\pgfqpoint{3.696038in}{2.447566in}}%
\pgfpathcurveto{\pgfqpoint{3.688224in}{2.455380in}}{\pgfqpoint{3.677625in}{2.459770in}}{\pgfqpoint{3.666575in}{2.459770in}}%
\pgfpathcurveto{\pgfqpoint{3.655525in}{2.459770in}}{\pgfqpoint{3.644926in}{2.455380in}}{\pgfqpoint{3.637112in}{2.447566in}}%
\pgfpathcurveto{\pgfqpoint{3.629299in}{2.439753in}}{\pgfqpoint{3.624908in}{2.429154in}}{\pgfqpoint{3.624908in}{2.418104in}}%
\pgfpathcurveto{\pgfqpoint{3.624908in}{2.407053in}}{\pgfqpoint{3.629299in}{2.396454in}}{\pgfqpoint{3.637112in}{2.388641in}}%
\pgfpathcurveto{\pgfqpoint{3.644926in}{2.380827in}}{\pgfqpoint{3.655525in}{2.376437in}}{\pgfqpoint{3.666575in}{2.376437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637977in}{2.351015in}}%
\pgfpathcurveto{\pgfqpoint{3.649027in}{2.351015in}}{\pgfqpoint{3.659626in}{2.355406in}}{\pgfqpoint{3.667440in}{2.363219in}}%
\pgfpathcurveto{\pgfqpoint{3.675253in}{2.371033in}}{\pgfqpoint{3.679644in}{2.381632in}}{\pgfqpoint{3.679644in}{2.392682in}}%
\pgfpathcurveto{\pgfqpoint{3.679644in}{2.403732in}}{\pgfqpoint{3.675253in}{2.414331in}}{\pgfqpoint{3.667440in}{2.422145in}}%
\pgfpathcurveto{\pgfqpoint{3.659626in}{2.429958in}}{\pgfqpoint{3.649027in}{2.434349in}}{\pgfqpoint{3.637977in}{2.434349in}}%
\pgfpathcurveto{\pgfqpoint{3.626927in}{2.434349in}}{\pgfqpoint{3.616328in}{2.429958in}}{\pgfqpoint{3.608514in}{2.422145in}}%
\pgfpathcurveto{\pgfqpoint{3.600701in}{2.414331in}}{\pgfqpoint{3.596310in}{2.403732in}}{\pgfqpoint{3.596310in}{2.392682in}}%
\pgfpathcurveto{\pgfqpoint{3.596310in}{2.381632in}}{\pgfqpoint{3.600701in}{2.371033in}}{\pgfqpoint{3.608514in}{2.363219in}}%
\pgfpathcurveto{\pgfqpoint{3.616328in}{2.355406in}}{\pgfqpoint{3.626927in}{2.351015in}}{\pgfqpoint{3.637977in}{2.351015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769968in}{2.334068in}}%
\pgfpathcurveto{\pgfqpoint{3.781018in}{2.334068in}}{\pgfqpoint{3.791618in}{2.338458in}}{\pgfqpoint{3.799431in}{2.346271in}}%
\pgfpathcurveto{\pgfqpoint{3.807245in}{2.354085in}}{\pgfqpoint{3.811635in}{2.364684in}}{\pgfqpoint{3.811635in}{2.375734in}}%
\pgfpathcurveto{\pgfqpoint{3.811635in}{2.386784in}}{\pgfqpoint{3.807245in}{2.397383in}}{\pgfqpoint{3.799431in}{2.405197in}}%
\pgfpathcurveto{\pgfqpoint{3.791618in}{2.413011in}}{\pgfqpoint{3.781018in}{2.417401in}}{\pgfqpoint{3.769968in}{2.417401in}}%
\pgfpathcurveto{\pgfqpoint{3.758918in}{2.417401in}}{\pgfqpoint{3.748319in}{2.413011in}}{\pgfqpoint{3.740506in}{2.405197in}}%
\pgfpathcurveto{\pgfqpoint{3.732692in}{2.397383in}}{\pgfqpoint{3.728302in}{2.386784in}}{\pgfqpoint{3.728302in}{2.375734in}}%
\pgfpathcurveto{\pgfqpoint{3.728302in}{2.364684in}}{\pgfqpoint{3.732692in}{2.354085in}}{\pgfqpoint{3.740506in}{2.346271in}}%
\pgfpathcurveto{\pgfqpoint{3.748319in}{2.338458in}}{\pgfqpoint{3.758918in}{2.334068in}}{\pgfqpoint{3.769968in}{2.334068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405727in}{0.978249in}}%
\pgfpathcurveto{\pgfqpoint{4.416777in}{0.978249in}}{\pgfqpoint{4.427376in}{0.982639in}}{\pgfqpoint{4.435190in}{0.990453in}}%
\pgfpathcurveto{\pgfqpoint{4.443003in}{0.998266in}}{\pgfqpoint{4.447394in}{1.008865in}}{\pgfqpoint{4.447394in}{1.019916in}}%
\pgfpathcurveto{\pgfqpoint{4.447394in}{1.030966in}}{\pgfqpoint{4.443003in}{1.041565in}}{\pgfqpoint{4.435190in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{4.427376in}{1.057192in}}{\pgfqpoint{4.416777in}{1.061582in}}{\pgfqpoint{4.405727in}{1.061582in}}%
\pgfpathcurveto{\pgfqpoint{4.394677in}{1.061582in}}{\pgfqpoint{4.384078in}{1.057192in}}{\pgfqpoint{4.376264in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{4.368451in}{1.041565in}}{\pgfqpoint{4.364060in}{1.030966in}}{\pgfqpoint{4.364060in}{1.019916in}}%
\pgfpathcurveto{\pgfqpoint{4.364060in}{1.008865in}}{\pgfqpoint{4.368451in}{0.998266in}}{\pgfqpoint{4.376264in}{0.990453in}}%
\pgfpathcurveto{\pgfqpoint{4.384078in}{0.982639in}}{\pgfqpoint{4.394677in}{0.978249in}}{\pgfqpoint{4.405727in}{0.978249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649107in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{3.732440in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{3.732440in}{2.230976in}}%
\pgfpathlineto{\pgfqpoint{3.649107in}{2.230976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585311in}{2.469649in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{2.469649in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{2.552983in}}%
\pgfpathlineto{\pgfqpoint{3.585311in}{2.552983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697504in}{2.495071in}}%
\pgfpathlineto{\pgfqpoint{3.780837in}{2.495071in}}%
\pgfpathlineto{\pgfqpoint{3.780837in}{2.578404in}}%
\pgfpathlineto{\pgfqpoint{3.697504in}{2.578404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523715in}{2.325594in}}%
\pgfpathlineto{\pgfqpoint{3.607048in}{2.325594in}}%
\pgfpathlineto{\pgfqpoint{3.607048in}{2.408927in}}%
\pgfpathlineto{\pgfqpoint{3.523715in}{2.408927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585311in}{2.351015in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{2.351015in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{2.434349in}}%
\pgfpathlineto{\pgfqpoint{3.585311in}{2.434349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785498in}{1.562946in}}%
\pgfpathlineto{\pgfqpoint{3.868831in}{1.562946in}}%
\pgfpathlineto{\pgfqpoint{3.868831in}{1.646279in}}%
\pgfpathlineto{\pgfqpoint{3.785498in}{1.646279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534714in}{1.766318in}}%
\pgfpathlineto{\pgfqpoint{3.618048in}{1.766318in}}%
\pgfpathlineto{\pgfqpoint{3.618048in}{1.849652in}}%
\pgfpathlineto{\pgfqpoint{3.534714in}{1.849652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479718in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.563051in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.563051in}{2.612300in}}%
\pgfpathlineto{\pgfqpoint{3.479718in}{2.612300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679905in}{1.952744in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{1.952744in}}%
\pgfpathlineto{\pgfqpoint{3.763238in}{2.036077in}}%
\pgfpathlineto{\pgfqpoint{3.679905in}{2.036077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550113in}{2.545914in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{2.545914in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{3.550113in}{2.629248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719502in}{2.334068in}}%
\pgfpathlineto{\pgfqpoint{3.802836in}{2.334068in}}%
\pgfpathlineto{\pgfqpoint{3.802836in}{2.417401in}}%
\pgfpathlineto{\pgfqpoint{3.719502in}{2.417401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280466in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{4.363799in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{4.363799in}{1.476802in}}%
\pgfpathlineto{\pgfqpoint{4.280466in}{1.476802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545714in}{1.647684in}}%
\pgfpathlineto{\pgfqpoint{3.629047in}{1.647684in}}%
\pgfpathlineto{\pgfqpoint{3.629047in}{1.731018in}}%
\pgfpathlineto{\pgfqpoint{3.545714in}{1.731018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873362in}{1.342314in}}%
\pgfpathlineto{\pgfqpoint{3.932287in}{1.401240in}}%
\pgfpathlineto{\pgfqpoint{3.873362in}{1.460165in}}%
\pgfpathlineto{\pgfqpoint{3.814436in}{1.401240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822765in}{1.545687in}}%
\pgfpathlineto{\pgfqpoint{3.881690in}{1.604612in}}%
\pgfpathlineto{\pgfqpoint{3.822765in}{1.663538in}}%
\pgfpathlineto{\pgfqpoint{3.763839in}{1.604612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970155in}{1.452474in}}%
\pgfpathlineto{\pgfqpoint{4.029081in}{1.511400in}}%
\pgfpathlineto{\pgfqpoint{3.970155in}{1.570325in}}%
\pgfpathlineto{\pgfqpoint{3.911230in}{1.511400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994354in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{4.053279in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{3.994354in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{3.935428in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394728in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{4.453653in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{4.394728in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{4.335802in}{1.308027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264936in}{1.376209in}}%
\pgfpathlineto{\pgfqpoint{4.323862in}{1.435135in}}%
\pgfpathlineto{\pgfqpoint{4.264936in}{1.494061in}}%
\pgfpathlineto{\pgfqpoint{4.206011in}{1.435135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948157in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{4.007082in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{3.948157in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{3.889231in}{1.308027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915159in}{0.994885in}}%
\pgfpathlineto{\pgfqpoint{3.974084in}{1.053811in}}%
\pgfpathlineto{\pgfqpoint{3.915159in}{1.112737in}}%
\pgfpathlineto{\pgfqpoint{3.856233in}{1.053811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882161in}{1.401631in}}%
\pgfpathlineto{\pgfqpoint{3.941087in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{3.882161in}{1.519482in}}%
\pgfpathlineto{\pgfqpoint{3.823235in}{1.460557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906359in}{1.393157in}}%
\pgfpathlineto{\pgfqpoint{3.965285in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{3.906359in}{1.511008in}}%
\pgfpathlineto{\pgfqpoint{3.847434in}{1.452083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827165in}{1.579582in}}%
\pgfpathlineto{\pgfqpoint{3.886090in}{1.638508in}}%
\pgfpathlineto{\pgfqpoint{3.827165in}{1.697433in}}%
\pgfpathlineto{\pgfqpoint{3.768239in}{1.638508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983354in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{4.042280in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{3.983354in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{3.924429in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952556in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{4.011482in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{3.952556in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{3.893631in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669710in}{0.816934in}}%
\pgfpathlineto{\pgfqpoint{4.728635in}{0.875860in}}%
\pgfpathlineto{\pgfqpoint{4.669710in}{0.934785in}}%
\pgfpathlineto{\pgfqpoint{4.610784in}{0.875860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214339in}{1.442906in}}%
\pgfpathlineto{\pgfqpoint{4.174712in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{4.189848in}{1.367530in}}%
\pgfpathlineto{\pgfqpoint{4.238830in}{1.367530in}}%
\pgfpathlineto{\pgfqpoint{4.253967in}{1.414115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352930in}{1.154795in}}%
\pgfpathlineto{\pgfqpoint{4.313303in}{1.126004in}}%
\pgfpathlineto{\pgfqpoint{4.328439in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{4.377421in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{4.392558in}{1.126004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374929in}{1.383589in}}%
\pgfpathlineto{\pgfqpoint{4.335302in}{1.354798in}}%
\pgfpathlineto{\pgfqpoint{4.350438in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{4.399420in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{4.414556in}{1.354798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919559in}{1.425958in}}%
\pgfpathlineto{\pgfqpoint{3.879931in}{1.397167in}}%
\pgfpathlineto{\pgfqpoint{3.895068in}{1.350583in}}%
\pgfpathlineto{\pgfqpoint{3.944050in}{1.350583in}}%
\pgfpathlineto{\pgfqpoint{3.959186in}{1.397167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126345in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{4.086718in}{0.965000in}}%
\pgfpathlineto{\pgfqpoint{4.101854in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{4.150836in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{4.165972in}{0.965000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181342in}{1.502223in}}%
\pgfpathlineto{\pgfqpoint{4.141714in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{4.156850in}{1.426848in}}%
\pgfpathlineto{\pgfqpoint{4.205833in}{1.426848in}}%
\pgfpathlineto{\pgfqpoint{4.220969in}{1.473432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086748in}{1.307324in}}%
\pgfpathlineto{\pgfqpoint{4.047120in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{4.062257in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{4.111239in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{4.126375in}{1.278533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394728in}{1.053108in}}%
\pgfpathlineto{\pgfqpoint{4.355100in}{1.024317in}}%
\pgfpathlineto{\pgfqpoint{4.370237in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{4.419219in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{4.434355in}{1.024317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{3.043059in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043059in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{5.200161in}{0.731750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{2.926590in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{2.926590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.743943in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426177in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.108412in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.415944in,y=0.384083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont \(\displaystyle \Delta\) S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518279in}{2.300172in}}%
\pgfpathcurveto{\pgfqpoint{6.529329in}{2.300172in}}{\pgfqpoint{6.539928in}{2.304562in}}{\pgfqpoint{6.547742in}{2.312376in}}%
\pgfpathcurveto{\pgfqpoint{6.555555in}{2.320190in}}{\pgfqpoint{6.559946in}{2.330789in}}{\pgfqpoint{6.559946in}{2.341839in}}%
\pgfpathcurveto{\pgfqpoint{6.559946in}{2.352889in}}{\pgfqpoint{6.555555in}{2.363488in}}{\pgfqpoint{6.547742in}{2.371301in}}%
\pgfpathcurveto{\pgfqpoint{6.539928in}{2.379115in}}{\pgfqpoint{6.529329in}{2.383505in}}{\pgfqpoint{6.518279in}{2.383505in}}%
\pgfpathcurveto{\pgfqpoint{6.507229in}{2.383505in}}{\pgfqpoint{6.496630in}{2.379115in}}{\pgfqpoint{6.488816in}{2.371301in}}%
\pgfpathcurveto{\pgfqpoint{6.481002in}{2.363488in}}{\pgfqpoint{6.476612in}{2.352889in}}{\pgfqpoint{6.476612in}{2.341839in}}%
\pgfpathcurveto{\pgfqpoint{6.476612in}{2.330789in}}{\pgfqpoint{6.481002in}{2.320190in}}{\pgfqpoint{6.488816in}{2.312376in}}%
\pgfpathcurveto{\pgfqpoint{6.496630in}{2.304562in}}{\pgfqpoint{6.507229in}{2.300172in}}{\pgfqpoint{6.518279in}{2.300172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702482in}{2.232381in}}%
\pgfpathcurveto{\pgfqpoint{6.713532in}{2.232381in}}{\pgfqpoint{6.724131in}{2.236771in}}{\pgfqpoint{6.731945in}{2.244585in}}%
\pgfpathcurveto{\pgfqpoint{6.739759in}{2.252399in}}{\pgfqpoint{6.744149in}{2.262998in}}{\pgfqpoint{6.744149in}{2.274048in}}%
\pgfpathcurveto{\pgfqpoint{6.744149in}{2.285098in}}{\pgfqpoint{6.739759in}{2.295697in}}{\pgfqpoint{6.731945in}{2.303511in}}%
\pgfpathcurveto{\pgfqpoint{6.724131in}{2.311324in}}{\pgfqpoint{6.713532in}{2.315714in}}{\pgfqpoint{6.702482in}{2.315714in}}%
\pgfpathcurveto{\pgfqpoint{6.691432in}{2.315714in}}{\pgfqpoint{6.680833in}{2.311324in}}{\pgfqpoint{6.673019in}{2.303511in}}%
\pgfpathcurveto{\pgfqpoint{6.665206in}{2.295697in}}{\pgfqpoint{6.660816in}{2.285098in}}{\pgfqpoint{6.660816in}{2.274048in}}%
\pgfpathcurveto{\pgfqpoint{6.660816in}{2.262998in}}{\pgfqpoint{6.665206in}{2.252399in}}{\pgfqpoint{6.673019in}{2.244585in}}%
\pgfpathcurveto{\pgfqpoint{6.680833in}{2.236771in}}{\pgfqpoint{6.691432in}{2.232381in}}{\pgfqpoint{6.702482in}{2.232381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.828696in}{2.257803in}}%
\pgfpathcurveto{\pgfqpoint{6.839746in}{2.257803in}}{\pgfqpoint{6.850345in}{2.262193in}}{\pgfqpoint{6.858158in}{2.270007in}}%
\pgfpathcurveto{\pgfqpoint{6.865972in}{2.277820in}}{\pgfqpoint{6.870362in}{2.288419in}}{\pgfqpoint{6.870362in}{2.299469in}}%
\pgfpathcurveto{\pgfqpoint{6.870362in}{2.310520in}}{\pgfqpoint{6.865972in}{2.321119in}}{\pgfqpoint{6.858158in}{2.328932in}}%
\pgfpathcurveto{\pgfqpoint{6.850345in}{2.336746in}}{\pgfqpoint{6.839746in}{2.341136in}}{\pgfqpoint{6.828696in}{2.341136in}}%
\pgfpathcurveto{\pgfqpoint{6.817645in}{2.341136in}}{\pgfqpoint{6.807046in}{2.336746in}}{\pgfqpoint{6.799233in}{2.328932in}}%
\pgfpathcurveto{\pgfqpoint{6.791419in}{2.321119in}}{\pgfqpoint{6.787029in}{2.310520in}}{\pgfqpoint{6.787029in}{2.299469in}}%
\pgfpathcurveto{\pgfqpoint{6.787029in}{2.288419in}}{\pgfqpoint{6.791419in}{2.277820in}}{\pgfqpoint{6.799233in}{2.270007in}}%
\pgfpathcurveto{\pgfqpoint{6.807046in}{2.262193in}}{\pgfqpoint{6.817645in}{2.257803in}}{\pgfqpoint{6.828696in}{2.257803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920797in}{2.283224in}}%
\pgfpathcurveto{\pgfqpoint{6.931847in}{2.283224in}}{\pgfqpoint{6.942446in}{2.287615in}}{\pgfqpoint{6.950260in}{2.295428in}}%
\pgfpathcurveto{\pgfqpoint{6.958074in}{2.303242in}}{\pgfqpoint{6.962464in}{2.313841in}}{\pgfqpoint{6.962464in}{2.324891in}}%
\pgfpathcurveto{\pgfqpoint{6.962464in}{2.335941in}}{\pgfqpoint{6.958074in}{2.346540in}}{\pgfqpoint{6.950260in}{2.354354in}}%
\pgfpathcurveto{\pgfqpoint{6.942446in}{2.362167in}}{\pgfqpoint{6.931847in}{2.366558in}}{\pgfqpoint{6.920797in}{2.366558in}}%
\pgfpathcurveto{\pgfqpoint{6.909747in}{2.366558in}}{\pgfqpoint{6.899148in}{2.362167in}}{\pgfqpoint{6.891334in}{2.354354in}}%
\pgfpathcurveto{\pgfqpoint{6.883521in}{2.346540in}}{\pgfqpoint{6.879130in}{2.335941in}}{\pgfqpoint{6.879130in}{2.324891in}}%
\pgfpathcurveto{\pgfqpoint{6.879130in}{2.313841in}}{\pgfqpoint{6.883521in}{2.303242in}}{\pgfqpoint{6.891334in}{2.295428in}}%
\pgfpathcurveto{\pgfqpoint{6.899148in}{2.287615in}}{\pgfqpoint{6.909747in}{2.283224in}}{\pgfqpoint{6.920797in}{2.283224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484167in}{1.868005in}}%
\pgfpathcurveto{\pgfqpoint{6.495217in}{1.868005in}}{\pgfqpoint{6.505816in}{1.872395in}}{\pgfqpoint{6.513630in}{1.880209in}}%
\pgfpathcurveto{\pgfqpoint{6.521444in}{1.888022in}}{\pgfqpoint{6.525834in}{1.898621in}}{\pgfqpoint{6.525834in}{1.909672in}}%
\pgfpathcurveto{\pgfqpoint{6.525834in}{1.920722in}}{\pgfqpoint{6.521444in}{1.931321in}}{\pgfqpoint{6.513630in}{1.939134in}}%
\pgfpathcurveto{\pgfqpoint{6.505816in}{1.946948in}}{\pgfqpoint{6.495217in}{1.951338in}}{\pgfqpoint{6.484167in}{1.951338in}}%
\pgfpathcurveto{\pgfqpoint{6.473117in}{1.951338in}}{\pgfqpoint{6.462518in}{1.946948in}}{\pgfqpoint{6.454704in}{1.939134in}}%
\pgfpathcurveto{\pgfqpoint{6.446891in}{1.931321in}}{\pgfqpoint{6.442501in}{1.920722in}}{\pgfqpoint{6.442501in}{1.909672in}}%
\pgfpathcurveto{\pgfqpoint{6.442501in}{1.898621in}}{\pgfqpoint{6.446891in}{1.888022in}}{\pgfqpoint{6.454704in}{1.880209in}}%
\pgfpathcurveto{\pgfqpoint{6.462518in}{1.872395in}}{\pgfqpoint{6.473117in}{1.868005in}}{\pgfqpoint{6.484167in}{1.868005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398888in}{2.740813in}}%
\pgfpathcurveto{\pgfqpoint{6.409938in}{2.740813in}}{\pgfqpoint{6.420537in}{2.745203in}}{\pgfqpoint{6.428351in}{2.753017in}}%
\pgfpathcurveto{\pgfqpoint{6.436164in}{2.760831in}}{\pgfqpoint{6.440555in}{2.771430in}}{\pgfqpoint{6.440555in}{2.782480in}}%
\pgfpathcurveto{\pgfqpoint{6.440555in}{2.793530in}}{\pgfqpoint{6.436164in}{2.804129in}}{\pgfqpoint{6.428351in}{2.811943in}}%
\pgfpathcurveto{\pgfqpoint{6.420537in}{2.819756in}}{\pgfqpoint{6.409938in}{2.824146in}}{\pgfqpoint{6.398888in}{2.824146in}}%
\pgfpathcurveto{\pgfqpoint{6.387838in}{2.824146in}}{\pgfqpoint{6.377239in}{2.819756in}}{\pgfqpoint{6.369425in}{2.811943in}}%
\pgfpathcurveto{\pgfqpoint{6.361611in}{2.804129in}}{\pgfqpoint{6.357221in}{2.793530in}}{\pgfqpoint{6.357221in}{2.782480in}}%
\pgfpathcurveto{\pgfqpoint{6.357221in}{2.771430in}}{\pgfqpoint{6.361611in}{2.760831in}}{\pgfqpoint{6.369425in}{2.753017in}}%
\pgfpathcurveto{\pgfqpoint{6.377239in}{2.745203in}}{\pgfqpoint{6.387838in}{2.740813in}}{\pgfqpoint{6.398888in}{2.740813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.627436in}{1.401942in}}%
\pgfpathcurveto{\pgfqpoint{6.638487in}{1.401942in}}{\pgfqpoint{6.649086in}{1.406332in}}{\pgfqpoint{6.656899in}{1.414146in}}%
\pgfpathcurveto{\pgfqpoint{6.664713in}{1.421960in}}{\pgfqpoint{6.669103in}{1.432559in}}{\pgfqpoint{6.669103in}{1.443609in}}%
\pgfpathcurveto{\pgfqpoint{6.669103in}{1.454659in}}{\pgfqpoint{6.664713in}{1.465258in}}{\pgfqpoint{6.656899in}{1.473072in}}%
\pgfpathcurveto{\pgfqpoint{6.649086in}{1.480885in}}{\pgfqpoint{6.638487in}{1.485276in}}{\pgfqpoint{6.627436in}{1.485276in}}%
\pgfpathcurveto{\pgfqpoint{6.616386in}{1.485276in}}{\pgfqpoint{6.605787in}{1.480885in}}{\pgfqpoint{6.597974in}{1.473072in}}%
\pgfpathcurveto{\pgfqpoint{6.590160in}{1.465258in}}{\pgfqpoint{6.585770in}{1.454659in}}{\pgfqpoint{6.585770in}{1.443609in}}%
\pgfpathcurveto{\pgfqpoint{6.585770in}{1.432559in}}{\pgfqpoint{6.590160in}{1.421960in}}{\pgfqpoint{6.597974in}{1.414146in}}%
\pgfpathcurveto{\pgfqpoint{6.605787in}{1.406332in}}{\pgfqpoint{6.616386in}{1.401942in}}{\pgfqpoint{6.627436in}{1.401942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797995in}{1.630737in}}%
\pgfpathcurveto{\pgfqpoint{6.809045in}{1.630737in}}{\pgfqpoint{6.819644in}{1.635127in}}{\pgfqpoint{6.827458in}{1.642940in}}%
\pgfpathcurveto{\pgfqpoint{6.835271in}{1.650754in}}{\pgfqpoint{6.839662in}{1.661353in}}{\pgfqpoint{6.839662in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{6.839662in}{1.683453in}}{\pgfqpoint{6.835271in}{1.694052in}}{\pgfqpoint{6.827458in}{1.701866in}}%
\pgfpathcurveto{\pgfqpoint{6.819644in}{1.709680in}}{\pgfqpoint{6.809045in}{1.714070in}}{\pgfqpoint{6.797995in}{1.714070in}}%
\pgfpathcurveto{\pgfqpoint{6.786945in}{1.714070in}}{\pgfqpoint{6.776346in}{1.709680in}}{\pgfqpoint{6.768532in}{1.701866in}}%
\pgfpathcurveto{\pgfqpoint{6.760719in}{1.694052in}}{\pgfqpoint{6.756328in}{1.683453in}}{\pgfqpoint{6.756328in}{1.672403in}}%
\pgfpathcurveto{\pgfqpoint{6.756328in}{1.661353in}}{\pgfqpoint{6.760719in}{1.650754in}}{\pgfqpoint{6.768532in}{1.642940in}}%
\pgfpathcurveto{\pgfqpoint{6.776346in}{1.635127in}}{\pgfqpoint{6.786945in}{1.630737in}}{\pgfqpoint{6.797995in}{1.630737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767294in}{2.376437in}}%
\pgfpathcurveto{\pgfqpoint{6.778345in}{2.376437in}}{\pgfqpoint{6.788944in}{2.380827in}}{\pgfqpoint{6.796757in}{2.388641in}}%
\pgfpathcurveto{\pgfqpoint{6.804571in}{2.396454in}}{\pgfqpoint{6.808961in}{2.407053in}}{\pgfqpoint{6.808961in}{2.418104in}}%
\pgfpathcurveto{\pgfqpoint{6.808961in}{2.429154in}}{\pgfqpoint{6.804571in}{2.439753in}}{\pgfqpoint{6.796757in}{2.447566in}}%
\pgfpathcurveto{\pgfqpoint{6.788944in}{2.455380in}}{\pgfqpoint{6.778345in}{2.459770in}}{\pgfqpoint{6.767294in}{2.459770in}}%
\pgfpathcurveto{\pgfqpoint{6.756244in}{2.459770in}}{\pgfqpoint{6.745645in}{2.455380in}}{\pgfqpoint{6.737832in}{2.447566in}}%
\pgfpathcurveto{\pgfqpoint{6.730018in}{2.439753in}}{\pgfqpoint{6.725628in}{2.429154in}}{\pgfqpoint{6.725628in}{2.418104in}}%
\pgfpathcurveto{\pgfqpoint{6.725628in}{2.407053in}}{\pgfqpoint{6.730018in}{2.396454in}}{\pgfqpoint{6.737832in}{2.388641in}}%
\pgfpathcurveto{\pgfqpoint{6.745645in}{2.380827in}}{\pgfqpoint{6.756244in}{2.376437in}}{\pgfqpoint{6.767294in}{2.376437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572858in}{2.351015in}}%
\pgfpathcurveto{\pgfqpoint{6.583908in}{2.351015in}}{\pgfqpoint{6.594507in}{2.355406in}}{\pgfqpoint{6.602320in}{2.363219in}}%
\pgfpathcurveto{\pgfqpoint{6.610134in}{2.371033in}}{\pgfqpoint{6.614524in}{2.381632in}}{\pgfqpoint{6.614524in}{2.392682in}}%
\pgfpathcurveto{\pgfqpoint{6.614524in}{2.403732in}}{\pgfqpoint{6.610134in}{2.414331in}}{\pgfqpoint{6.602320in}{2.422145in}}%
\pgfpathcurveto{\pgfqpoint{6.594507in}{2.429958in}}{\pgfqpoint{6.583908in}{2.434349in}}{\pgfqpoint{6.572858in}{2.434349in}}%
\pgfpathcurveto{\pgfqpoint{6.561808in}{2.434349in}}{\pgfqpoint{6.551208in}{2.429958in}}{\pgfqpoint{6.543395in}{2.422145in}}%
\pgfpathcurveto{\pgfqpoint{6.535581in}{2.414331in}}{\pgfqpoint{6.531191in}{2.403732in}}{\pgfqpoint{6.531191in}{2.392682in}}%
\pgfpathcurveto{\pgfqpoint{6.531191in}{2.381632in}}{\pgfqpoint{6.535581in}{2.371033in}}{\pgfqpoint{6.543395in}{2.363219in}}%
\pgfpathcurveto{\pgfqpoint{6.551208in}{2.355406in}}{\pgfqpoint{6.561808in}{2.351015in}}{\pgfqpoint{6.572858in}{2.351015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729772in}{2.334068in}}%
\pgfpathcurveto{\pgfqpoint{6.740822in}{2.334068in}}{\pgfqpoint{6.751421in}{2.338458in}}{\pgfqpoint{6.759234in}{2.346271in}}%
\pgfpathcurveto{\pgfqpoint{6.767048in}{2.354085in}}{\pgfqpoint{6.771438in}{2.364684in}}{\pgfqpoint{6.771438in}{2.375734in}}%
\pgfpathcurveto{\pgfqpoint{6.771438in}{2.386784in}}{\pgfqpoint{6.767048in}{2.397383in}}{\pgfqpoint{6.759234in}{2.405197in}}%
\pgfpathcurveto{\pgfqpoint{6.751421in}{2.413011in}}{\pgfqpoint{6.740822in}{2.417401in}}{\pgfqpoint{6.729772in}{2.417401in}}%
\pgfpathcurveto{\pgfqpoint{6.718721in}{2.417401in}}{\pgfqpoint{6.708122in}{2.413011in}}{\pgfqpoint{6.700309in}{2.405197in}}%
\pgfpathcurveto{\pgfqpoint{6.692495in}{2.397383in}}{\pgfqpoint{6.688105in}{2.386784in}}{\pgfqpoint{6.688105in}{2.375734in}}%
\pgfpathcurveto{\pgfqpoint{6.688105in}{2.364684in}}{\pgfqpoint{6.692495in}{2.354085in}}{\pgfqpoint{6.700309in}{2.346271in}}%
\pgfpathcurveto{\pgfqpoint{6.708122in}{2.338458in}}{\pgfqpoint{6.718721in}{2.334068in}}{\pgfqpoint{6.729772in}{2.334068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299964in}{0.978249in}}%
\pgfpathcurveto{\pgfqpoint{6.311014in}{0.978249in}}{\pgfqpoint{6.321613in}{0.982639in}}{\pgfqpoint{6.329427in}{0.990453in}}%
\pgfpathcurveto{\pgfqpoint{6.337240in}{0.998266in}}{\pgfqpoint{6.341631in}{1.008865in}}{\pgfqpoint{6.341631in}{1.019916in}}%
\pgfpathcurveto{\pgfqpoint{6.341631in}{1.030966in}}{\pgfqpoint{6.337240in}{1.041565in}}{\pgfqpoint{6.329427in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{6.321613in}{1.057192in}}{\pgfqpoint{6.311014in}{1.061582in}}{\pgfqpoint{6.299964in}{1.061582in}}%
\pgfpathcurveto{\pgfqpoint{6.288914in}{1.061582in}}{\pgfqpoint{6.278315in}{1.057192in}}{\pgfqpoint{6.270501in}{1.049378in}}%
\pgfpathcurveto{\pgfqpoint{6.262687in}{1.041565in}}{\pgfqpoint{6.258297in}{1.030966in}}{\pgfqpoint{6.258297in}{1.019916in}}%
\pgfpathcurveto{\pgfqpoint{6.258297in}{1.008865in}}{\pgfqpoint{6.262687in}{0.998266in}}{\pgfqpoint{6.270501in}{0.990453in}}%
\pgfpathcurveto{\pgfqpoint{6.278315in}{0.982639in}}{\pgfqpoint{6.288914in}{0.978249in}}{\pgfqpoint{6.299964in}{0.978249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203718in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{6.287052in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{6.287052in}{2.230976in}}%
\pgfpathlineto{\pgfqpoint{6.203718in}{2.230976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316287in}{2.469649in}}%
\pgfpathlineto{\pgfqpoint{6.399620in}{2.469649in}}%
\pgfpathlineto{\pgfqpoint{6.399620in}{2.552983in}}%
\pgfpathlineto{\pgfqpoint{6.316287in}{2.552983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538013in}{2.495071in}}%
\pgfpathlineto{\pgfqpoint{6.621347in}{2.495071in}}%
\pgfpathlineto{\pgfqpoint{6.621347in}{2.578404in}}%
\pgfpathlineto{\pgfqpoint{6.538013in}{2.578404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128673in}{2.325594in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{2.325594in}}%
\pgfpathlineto{\pgfqpoint{6.212006in}{2.408927in}}%
\pgfpathlineto{\pgfqpoint{6.128673in}{2.408927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364044in}{2.351015in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{2.351015in}}%
\pgfpathlineto{\pgfqpoint{6.447377in}{2.434349in}}%
\pgfpathlineto{\pgfqpoint{6.364044in}{2.434349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248064in}{1.562946in}}%
\pgfpathlineto{\pgfqpoint{6.331397in}{1.562946in}}%
\pgfpathlineto{\pgfqpoint{6.331397in}{1.646279in}}%
\pgfpathlineto{\pgfqpoint{6.248064in}{1.646279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125262in}{1.766318in}}%
\pgfpathlineto{\pgfqpoint{6.208595in}{1.766318in}}%
\pgfpathlineto{\pgfqpoint{6.208595in}{1.849652in}}%
\pgfpathlineto{\pgfqpoint{6.125262in}{1.849652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278764in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{6.362098in}{2.612300in}}%
\pgfpathlineto{\pgfqpoint{6.278764in}{2.612300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306054in}{1.952744in}}%
\pgfpathlineto{\pgfqpoint{6.389387in}{1.952744in}}%
\pgfpathlineto{\pgfqpoint{6.389387in}{2.036077in}}%
\pgfpathlineto{\pgfqpoint{6.306054in}{2.036077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493668in}{2.545914in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{2.545914in}}%
\pgfpathlineto{\pgfqpoint{6.577001in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{6.493668in}{2.629248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340165in}{2.334068in}}%
\pgfpathlineto{\pgfqpoint{6.423499in}{2.334068in}}%
\pgfpathlineto{\pgfqpoint{6.423499in}{2.417401in}}%
\pgfpathlineto{\pgfqpoint{6.340165in}{2.417401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903535in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{5.986869in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{5.986869in}{1.476802in}}%
\pgfpathlineto{\pgfqpoint{5.903535in}{1.476802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992226in}{1.647684in}}%
\pgfpathlineto{\pgfqpoint{6.075559in}{1.647684in}}%
\pgfpathlineto{\pgfqpoint{6.075559in}{1.731018in}}%
\pgfpathlineto{\pgfqpoint{5.992226in}{1.731018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787761in}{1.342314in}}%
\pgfpathlineto{\pgfqpoint{6.846687in}{1.401240in}}%
\pgfpathlineto{\pgfqpoint{6.787761in}{1.460165in}}%
\pgfpathlineto{\pgfqpoint{6.728836in}{1.401240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.733183in}{1.545687in}}%
\pgfpathlineto{\pgfqpoint{6.792108in}{1.604612in}}%
\pgfpathlineto{\pgfqpoint{6.733183in}{1.663538in}}%
\pgfpathlineto{\pgfqpoint{6.674257in}{1.604612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.791173in}{1.452474in}}%
\pgfpathlineto{\pgfqpoint{6.850098in}{1.511400in}}%
\pgfpathlineto{\pgfqpoint{6.791173in}{1.570325in}}%
\pgfpathlineto{\pgfqpoint{6.732247in}{1.511400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.842340in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{6.901266in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{6.842340in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{6.783415in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490990in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{6.549915in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{6.490990in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{6.432064in}{1.308027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470522in}{1.376209in}}%
\pgfpathlineto{\pgfqpoint{6.529448in}{1.435135in}}%
\pgfpathlineto{\pgfqpoint{6.470522in}{1.494061in}}%
\pgfpathlineto{\pgfqpoint{6.411597in}{1.435135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688837in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{6.747763in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{6.688837in}{1.366953in}}%
\pgfpathlineto{\pgfqpoint{6.629912in}{1.308027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941264in}{0.994885in}}%
\pgfpathlineto{\pgfqpoint{7.000190in}{1.053811in}}%
\pgfpathlineto{\pgfqpoint{6.941264in}{1.112737in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.053811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.712716in}{1.401631in}}%
\pgfpathlineto{\pgfqpoint{6.771641in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{6.712716in}{1.519482in}}%
\pgfpathlineto{\pgfqpoint{6.653790in}{1.460557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634259in}{1.393157in}}%
\pgfpathlineto{\pgfqpoint{6.693184in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{6.634259in}{1.511008in}}%
\pgfpathlineto{\pgfqpoint{6.575333in}{1.452083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685426in}{1.579582in}}%
\pgfpathlineto{\pgfqpoint{6.744352in}{1.638508in}}%
\pgfpathlineto{\pgfqpoint{6.685426in}{1.697433in}}%
\pgfpathlineto{\pgfqpoint{6.626501in}{1.638508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845751in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{6.904677in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{6.845751in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{6.786826in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535335in}{1.350788in}}%
\pgfpathlineto{\pgfqpoint{6.594260in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{6.535335in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{6.476409in}{1.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890623in}{0.816934in}}%
\pgfpathlineto{\pgfqpoint{5.949549in}{0.875860in}}%
\pgfpathlineto{\pgfqpoint{5.890623in}{0.934785in}}%
\pgfpathlineto{\pgfqpoint{5.831698in}{0.875860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272675in}{1.442906in}}%
\pgfpathlineto{\pgfqpoint{6.233047in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{6.248183in}{1.367530in}}%
\pgfpathlineto{\pgfqpoint{6.297166in}{1.367530in}}%
\pgfpathlineto{\pgfqpoint{6.312302in}{1.414115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091882in}{1.154795in}}%
\pgfpathlineto{\pgfqpoint{6.052255in}{1.126004in}}%
\pgfpathlineto{\pgfqpoint{6.067391in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{6.116373in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{6.131510in}{1.126004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098705in}{1.383589in}}%
\pgfpathlineto{\pgfqpoint{6.059077in}{1.354798in}}%
\pgfpathlineto{\pgfqpoint{6.074214in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{6.123196in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{6.138332in}{1.354798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340898in}{1.425958in}}%
\pgfpathlineto{\pgfqpoint{6.301271in}{1.397167in}}%
\pgfpathlineto{\pgfqpoint{6.316407in}{1.350583in}}%
\pgfpathlineto{\pgfqpoint{6.365389in}{1.350583in}}%
\pgfpathlineto{\pgfqpoint{6.380525in}{1.397167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170339in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{6.130712in}{0.965000in}}%
\pgfpathlineto{\pgfqpoint{6.145848in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{6.194830in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{6.209967in}{0.965000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160106in}{1.502223in}}%
\pgfpathlineto{\pgfqpoint{6.120479in}{1.473432in}}%
\pgfpathlineto{\pgfqpoint{6.135615in}{1.426848in}}%
\pgfpathlineto{\pgfqpoint{6.184597in}{1.426848in}}%
\pgfpathlineto{\pgfqpoint{6.199733in}{1.473432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221507in}{1.307324in}}%
\pgfpathlineto{\pgfqpoint{6.181880in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{6.197016in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{6.245998in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{6.261134in}{1.278533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972491in}{1.053108in}}%
\pgfpathlineto{\pgfqpoint{5.932864in}{1.024317in}}%
\pgfpathlineto{\pgfqpoint{5.948000in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{5.996982in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{6.012119in}{1.024317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{5.337393in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337393in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.494494in}{0.731750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{2.926590in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{2.926590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.213481in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.142073in,y=0.599805in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.710278in,y=0.384083in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\bfseries\selectfont BLEU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.631727in}{2.926590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.631727in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.788828in}{0.731750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846775in}{7.611503in}}%
\pgfpathlineto{\pgfqpoint{0.846775in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.850857in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.854938in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.859019in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.863101in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.867182in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.875344in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.883507in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.887588in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.891670in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.895751in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.899832in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.907995in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.912076in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.916157in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.920239in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.924320in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.928401in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.932482in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.936564in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.940645in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.948808in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.952889in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.956970in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.961051in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.965133in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.969214in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.973295in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.977377in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.981458in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.985539in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.989621in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.993702in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{0.997783in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.001864in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.010027in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.014108in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.018190in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.026352in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.030433in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.046759in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.050840in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.054921in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.063084in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.067165in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.071246in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.075328in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.083490in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.087572in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.091653in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.095734in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.099815in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.103897in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.107978in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.112059in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.116141in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.120222in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.124303in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.128384in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.132466in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.140628in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.144710in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.148791in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.152872in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.156953in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.161035in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.165116in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.169197in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.173279in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.177360in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.181441in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.189604in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.193685in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.197766in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.201848in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.205929in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.214092in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.218173in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.222254in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.226335in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.230417in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.238579in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.242661in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.246742in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.250823in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.254904in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.263067in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.267148in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.271230in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.275311in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.279392in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.283473in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.287555in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.291636in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.295717in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.299799in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.303880in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.307961in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.312043in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.316124in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.320205in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.324286in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.328368in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.332449in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.336530in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.340612in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.344693in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.348774in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.352855in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.356937in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.361018in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.365099in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.369181in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.373262in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.377343in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.385506in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.401831in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.405912in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.409993in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.414075in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.418156in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.422237in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.426319in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.430400in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.434481in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.438563in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.442644in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.446725in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.450806in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.454888in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.458969in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.463050in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.467132in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.471213in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.479375in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.483457in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.487538in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.491619in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.495701in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.499782in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.503863in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.507944in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.512026in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.516107in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.520188in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.524270in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.528351in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.532432in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.536514in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.540595in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.544676in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.552839in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.556920in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.561001in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.565083in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.569164in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.573245in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.577326in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.581408in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.585489in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.589570in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.593652in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.597733in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.601814in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.605895in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.609977in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.614058in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.618139in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.622221in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.626302in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.630383in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.634464in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.638546in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.642627in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.646708in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.650790in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.654871in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.658952in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.658952in}{7.611309in}}%
\pgfpathlineto{\pgfqpoint{1.658952in}{7.611309in}}%
\pgfpathlineto{\pgfqpoint{1.654871in}{7.611885in}}%
\pgfpathlineto{\pgfqpoint{1.650790in}{7.612548in}}%
\pgfpathlineto{\pgfqpoint{1.646708in}{7.613309in}}%
\pgfpathlineto{\pgfqpoint{1.642627in}{7.614179in}}%
\pgfpathlineto{\pgfqpoint{1.638546in}{7.615171in}}%
\pgfpathlineto{\pgfqpoint{1.634464in}{7.616301in}}%
\pgfpathlineto{\pgfqpoint{1.630383in}{7.617583in}}%
\pgfpathlineto{\pgfqpoint{1.626302in}{7.619033in}}%
\pgfpathlineto{\pgfqpoint{1.622221in}{7.620670in}}%
\pgfpathlineto{\pgfqpoint{1.618139in}{7.622512in}}%
\pgfpathlineto{\pgfqpoint{1.614058in}{7.624579in}}%
\pgfpathlineto{\pgfqpoint{1.609977in}{7.626893in}}%
\pgfpathlineto{\pgfqpoint{1.605895in}{7.629477in}}%
\pgfpathlineto{\pgfqpoint{1.601814in}{7.632353in}}%
\pgfpathlineto{\pgfqpoint{1.597733in}{7.635548in}}%
\pgfpathlineto{\pgfqpoint{1.593652in}{7.639085in}}%
\pgfpathlineto{\pgfqpoint{1.589570in}{7.642992in}}%
\pgfpathlineto{\pgfqpoint{1.585489in}{7.647297in}}%
\pgfpathlineto{\pgfqpoint{1.581408in}{7.652026in}}%
\pgfpathlineto{\pgfqpoint{1.577326in}{7.657210in}}%
\pgfpathlineto{\pgfqpoint{1.573245in}{7.662875in}}%
\pgfpathlineto{\pgfqpoint{1.569164in}{7.669053in}}%
\pgfpathlineto{\pgfqpoint{1.565083in}{7.675771in}}%
\pgfpathlineto{\pgfqpoint{1.561001in}{7.683058in}}%
\pgfpathlineto{\pgfqpoint{1.556920in}{7.690943in}}%
\pgfpathlineto{\pgfqpoint{1.552839in}{7.699454in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{7.708616in}}%
\pgfpathlineto{\pgfqpoint{1.544676in}{7.718457in}}%
\pgfpathlineto{\pgfqpoint{1.540595in}{7.728999in}}%
\pgfpathlineto{\pgfqpoint{1.536514in}{7.740266in}}%
\pgfpathlineto{\pgfqpoint{1.532432in}{7.752278in}}%
\pgfpathlineto{\pgfqpoint{1.528351in}{7.765055in}}%
\pgfpathlineto{\pgfqpoint{1.524270in}{7.778611in}}%
\pgfpathlineto{\pgfqpoint{1.520188in}{7.792960in}}%
\pgfpathlineto{\pgfqpoint{1.516107in}{7.808113in}}%
\pgfpathlineto{\pgfqpoint{1.512026in}{7.824078in}}%
\pgfpathlineto{\pgfqpoint{1.507944in}{7.840857in}}%
\pgfpathlineto{\pgfqpoint{1.503863in}{7.858452in}}%
\pgfpathlineto{\pgfqpoint{1.499782in}{7.876859in}}%
\pgfpathlineto{\pgfqpoint{1.495701in}{7.896071in}}%
\pgfpathlineto{\pgfqpoint{1.491619in}{7.916075in}}%
\pgfpathlineto{\pgfqpoint{1.487538in}{7.936856in}}%
\pgfpathlineto{\pgfqpoint{1.483457in}{7.958393in}}%
\pgfpathlineto{\pgfqpoint{1.479375in}{7.980660in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{8.003629in}}%
\pgfpathlineto{\pgfqpoint{1.471213in}{8.027263in}}%
\pgfpathlineto{\pgfqpoint{1.467132in}{8.051523in}}%
\pgfpathlineto{\pgfqpoint{1.463050in}{8.076365in}}%
\pgfpathlineto{\pgfqpoint{1.458969in}{8.101737in}}%
\pgfpathlineto{\pgfqpoint{1.454888in}{8.127586in}}%
\pgfpathlineto{\pgfqpoint{1.450806in}{8.153851in}}%
\pgfpathlineto{\pgfqpoint{1.446725in}{8.180469in}}%
\pgfpathlineto{\pgfqpoint{1.442644in}{8.207370in}}%
\pgfpathlineto{\pgfqpoint{1.438563in}{8.234481in}}%
\pgfpathlineto{\pgfqpoint{1.434481in}{8.261723in}}%
\pgfpathlineto{\pgfqpoint{1.430400in}{8.289017in}}%
\pgfpathlineto{\pgfqpoint{1.426319in}{8.316276in}}%
\pgfpathlineto{\pgfqpoint{1.422237in}{8.343414in}}%
\pgfpathlineto{\pgfqpoint{1.418156in}{8.370340in}}%
\pgfpathlineto{\pgfqpoint{1.414075in}{8.396962in}}%
\pgfpathlineto{\pgfqpoint{1.409993in}{8.423188in}}%
\pgfpathlineto{\pgfqpoint{1.405912in}{8.448923in}}%
\pgfpathlineto{\pgfqpoint{1.401831in}{8.474075in}}%
\pgfpathlineto{\pgfqpoint{1.397750in}{8.498552in}}%
\pgfpathlineto{\pgfqpoint{1.393668in}{8.522264in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{8.545125in}}%
\pgfpathlineto{\pgfqpoint{1.385506in}{8.567051in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{8.587966in}}%
\pgfpathlineto{\pgfqpoint{1.377343in}{8.607796in}}%
\pgfpathlineto{\pgfqpoint{1.373262in}{8.626478in}}%
\pgfpathlineto{\pgfqpoint{1.369181in}{8.643954in}}%
\pgfpathlineto{\pgfqpoint{1.365099in}{8.660175in}}%
\pgfpathlineto{\pgfqpoint{1.361018in}{8.675101in}}%
\pgfpathlineto{\pgfqpoint{1.356937in}{8.688704in}}%
\pgfpathlineto{\pgfqpoint{1.352855in}{8.700964in}}%
\pgfpathlineto{\pgfqpoint{1.348774in}{8.711873in}}%
\pgfpathlineto{\pgfqpoint{1.344693in}{8.721436in}}%
\pgfpathlineto{\pgfqpoint{1.340612in}{8.729665in}}%
\pgfpathlineto{\pgfqpoint{1.336530in}{8.736589in}}%
\pgfpathlineto{\pgfqpoint{1.332449in}{8.742244in}}%
\pgfpathlineto{\pgfqpoint{1.328368in}{8.746678in}}%
\pgfpathlineto{\pgfqpoint{1.324286in}{8.749950in}}%
\pgfpathlineto{\pgfqpoint{1.320205in}{8.752129in}}%
\pgfpathlineto{\pgfqpoint{1.316124in}{8.753290in}}%
\pgfpathlineto{\pgfqpoint{1.312043in}{8.753519in}}%
\pgfpathlineto{\pgfqpoint{1.307961in}{8.752907in}}%
\pgfpathlineto{\pgfqpoint{1.303880in}{8.751550in}}%
\pgfpathlineto{\pgfqpoint{1.299799in}{8.749548in}}%
\pgfpathlineto{\pgfqpoint{1.295717in}{8.747004in}}%
\pgfpathlineto{\pgfqpoint{1.291636in}{8.744021in}}%
\pgfpathlineto{\pgfqpoint{1.287555in}{8.740701in}}%
\pgfpathlineto{\pgfqpoint{1.283473in}{8.737146in}}%
\pgfpathlineto{\pgfqpoint{1.279392in}{8.733451in}}%
\pgfpathlineto{\pgfqpoint{1.275311in}{8.729708in}}%
\pgfpathlineto{\pgfqpoint{1.271230in}{8.726002in}}%
\pgfpathlineto{\pgfqpoint{1.267148in}{8.722410in}}%
\pgfpathlineto{\pgfqpoint{1.263067in}{8.718999in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{8.715828in}}%
\pgfpathlineto{\pgfqpoint{1.254904in}{8.712943in}}%
\pgfpathlineto{\pgfqpoint{1.250823in}{8.710380in}}%
\pgfpathlineto{\pgfqpoint{1.246742in}{8.708163in}}%
\pgfpathlineto{\pgfqpoint{1.242661in}{8.706303in}}%
\pgfpathlineto{\pgfqpoint{1.238579in}{8.704798in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{8.703638in}}%
\pgfpathlineto{\pgfqpoint{1.230417in}{8.702796in}}%
\pgfpathlineto{\pgfqpoint{1.226335in}{8.702238in}}%
\pgfpathlineto{\pgfqpoint{1.222254in}{8.701918in}}%
\pgfpathlineto{\pgfqpoint{1.218173in}{8.701779in}}%
\pgfpathlineto{\pgfqpoint{1.214092in}{8.701758in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{8.701783in}}%
\pgfpathlineto{\pgfqpoint{1.205929in}{8.701775in}}%
\pgfpathlineto{\pgfqpoint{1.201848in}{8.701653in}}%
\pgfpathlineto{\pgfqpoint{1.197766in}{8.701329in}}%
\pgfpathlineto{\pgfqpoint{1.193685in}{8.700714in}}%
\pgfpathlineto{\pgfqpoint{1.189604in}{8.699719in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{8.698253in}}%
\pgfpathlineto{\pgfqpoint{1.181441in}{8.696229in}}%
\pgfpathlineto{\pgfqpoint{1.177360in}{8.693562in}}%
\pgfpathlineto{\pgfqpoint{1.173279in}{8.690171in}}%
\pgfpathlineto{\pgfqpoint{1.169197in}{8.685979in}}%
\pgfpathlineto{\pgfqpoint{1.165116in}{8.680917in}}%
\pgfpathlineto{\pgfqpoint{1.161035in}{8.674921in}}%
\pgfpathlineto{\pgfqpoint{1.156953in}{8.667937in}}%
\pgfpathlineto{\pgfqpoint{1.152872in}{8.659916in}}%
\pgfpathlineto{\pgfqpoint{1.148791in}{8.650820in}}%
\pgfpathlineto{\pgfqpoint{1.144710in}{8.640620in}}%
\pgfpathlineto{\pgfqpoint{1.140628in}{8.629294in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{8.616833in}}%
\pgfpathlineto{\pgfqpoint{1.132466in}{8.603234in}}%
\pgfpathlineto{\pgfqpoint{1.128384in}{8.588505in}}%
\pgfpathlineto{\pgfqpoint{1.124303in}{8.572662in}}%
\pgfpathlineto{\pgfqpoint{1.120222in}{8.555731in}}%
\pgfpathlineto{\pgfqpoint{1.116141in}{8.537745in}}%
\pgfpathlineto{\pgfqpoint{1.112059in}{8.518745in}}%
\pgfpathlineto{\pgfqpoint{1.107978in}{8.498780in}}%
\pgfpathlineto{\pgfqpoint{1.103897in}{8.477905in}}%
\pgfpathlineto{\pgfqpoint{1.099815in}{8.456182in}}%
\pgfpathlineto{\pgfqpoint{1.095734in}{8.433677in}}%
\pgfpathlineto{\pgfqpoint{1.091653in}{8.410462in}}%
\pgfpathlineto{\pgfqpoint{1.087572in}{8.386612in}}%
\pgfpathlineto{\pgfqpoint{1.083490in}{8.362207in}}%
\pgfpathlineto{\pgfqpoint{1.079409in}{8.337327in}}%
\pgfpathlineto{\pgfqpoint{1.075328in}{8.312055in}}%
\pgfpathlineto{\pgfqpoint{1.071246in}{8.286477in}}%
\pgfpathlineto{\pgfqpoint{1.067165in}{8.260678in}}%
\pgfpathlineto{\pgfqpoint{1.063084in}{8.234741in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{8.208750in}}%
\pgfpathlineto{\pgfqpoint{1.054921in}{8.182789in}}%
\pgfpathlineto{\pgfqpoint{1.050840in}{8.156938in}}%
\pgfpathlineto{\pgfqpoint{1.046759in}{8.131274in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{8.105872in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{8.080804in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{8.056136in}}%
\pgfpathlineto{\pgfqpoint{1.030433in}{8.031933in}}%
\pgfpathlineto{\pgfqpoint{1.026352in}{8.008252in}}%
\pgfpathlineto{\pgfqpoint{1.022271in}{7.985148in}}%
\pgfpathlineto{\pgfqpoint{1.018190in}{7.962668in}}%
\pgfpathlineto{\pgfqpoint{1.014108in}{7.940857in}}%
\pgfpathlineto{\pgfqpoint{1.010027in}{7.919752in}}%
\pgfpathlineto{\pgfqpoint{1.005946in}{7.899387in}}%
\pgfpathlineto{\pgfqpoint{1.001864in}{7.879788in}}%
\pgfpathlineto{\pgfqpoint{0.997783in}{7.860979in}}%
\pgfpathlineto{\pgfqpoint{0.993702in}{7.842975in}}%
\pgfpathlineto{\pgfqpoint{0.989621in}{7.825790in}}%
\pgfpathlineto{\pgfqpoint{0.985539in}{7.809428in}}%
\pgfpathlineto{\pgfqpoint{0.981458in}{7.793894in}}%
\pgfpathlineto{\pgfqpoint{0.977377in}{7.779184in}}%
\pgfpathlineto{\pgfqpoint{0.973295in}{7.765293in}}%
\pgfpathlineto{\pgfqpoint{0.969214in}{7.752209in}}%
\pgfpathlineto{\pgfqpoint{0.965133in}{7.739919in}}%
\pgfpathlineto{\pgfqpoint{0.961051in}{7.728405in}}%
\pgfpathlineto{\pgfqpoint{0.956970in}{7.717648in}}%
\pgfpathlineto{\pgfqpoint{0.952889in}{7.707625in}}%
\pgfpathlineto{\pgfqpoint{0.948808in}{7.698310in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{7.689678in}}%
\pgfpathlineto{\pgfqpoint{0.940645in}{7.681699in}}%
\pgfpathlineto{\pgfqpoint{0.936564in}{7.674343in}}%
\pgfpathlineto{\pgfqpoint{0.932482in}{7.667582in}}%
\pgfpathlineto{\pgfqpoint{0.928401in}{7.661382in}}%
\pgfpathlineto{\pgfqpoint{0.924320in}{7.655714in}}%
\pgfpathlineto{\pgfqpoint{0.920239in}{7.650545in}}%
\pgfpathlineto{\pgfqpoint{0.916157in}{7.645844in}}%
\pgfpathlineto{\pgfqpoint{0.912076in}{7.641581in}}%
\pgfpathlineto{\pgfqpoint{0.907995in}{7.637726in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{7.634248in}}%
\pgfpathlineto{\pgfqpoint{0.899832in}{7.631119in}}%
\pgfpathlineto{\pgfqpoint{0.895751in}{7.628313in}}%
\pgfpathlineto{\pgfqpoint{0.891670in}{7.625802in}}%
\pgfpathlineto{\pgfqpoint{0.887588in}{7.623562in}}%
\pgfpathlineto{\pgfqpoint{0.883507in}{7.621569in}}%
\pgfpathlineto{\pgfqpoint{0.879426in}{7.619801in}}%
\pgfpathlineto{\pgfqpoint{0.875344in}{7.618236in}}%
\pgfpathlineto{\pgfqpoint{0.871263in}{7.616856in}}%
\pgfpathlineto{\pgfqpoint{0.867182in}{7.615641in}}%
\pgfpathlineto{\pgfqpoint{0.863101in}{7.614574in}}%
\pgfpathlineto{\pgfqpoint{0.859019in}{7.613641in}}%
\pgfpathlineto{\pgfqpoint{0.854938in}{7.612827in}}%
\pgfpathlineto{\pgfqpoint{0.850857in}{7.612118in}}%
\pgfpathlineto{\pgfqpoint{0.846775in}{7.611503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074012in}{7.610377in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.080301in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.086589in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.092878in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.099166in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.105454in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.111743in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.118031in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.124320in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.130608in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.136896in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.143185in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.149473in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.155762in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.162050in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.168339in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.174627in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.180915in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.187204in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.193492in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.199781in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.206069in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.212357in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.218646in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.224934in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.231223in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.237511in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.243799in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.250088in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.256376in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.268953in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.275241in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.294107in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.300395in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.312972in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.319260in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.325549in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.331837in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.338126in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.350702in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.356991in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.363279in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.369568in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.375856in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.382144in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.388433in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.394721in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.401010in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.407298in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.413586in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.419875in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.432452in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.438740in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.445028in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.451317in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.463894in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.470182in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.476470in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.482759in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.489047in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.495336in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.501624in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.507912in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.514201in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.520489in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.526778in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.533066in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.539355in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.545643in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.551931in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.558220in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.564508in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.570797in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.577085in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.583373in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.589662in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.595950in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.602239in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.608527in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.614815in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.621104in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.627392in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.633681in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.639969in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.652546in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.658834in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.665123in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.671411in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.677699in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.683988in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.690276in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.696565in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.702853in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.709142in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.715430in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.721718in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.728007in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.740584in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.746872in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.753160in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.759449in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.765737in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.772026in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.778314in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.790891in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.797179in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.803468in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.809756in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.816044in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.822333in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.828621in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.834910in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.841198in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.847486in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.853775in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.860063in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.866352in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.872640in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.878928in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.885217in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.891505in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.897794in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.904082in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.910371in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.916659in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.922947in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.929236in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.935524in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.941813in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.948101in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.954389in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.960678in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.966966in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.973255in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.979543in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.985831in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.992120in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.998408in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.004697in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.010985in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.017273in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.023562in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.029850in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.036139in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.042427in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.048715in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.055004in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.061292in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.067581in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.073869in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.080158in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.086446in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.092734in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.099023in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.105311in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.111600in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.117888in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.124176in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.130465in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.136753in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.143042in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.149330in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.155618in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.161907in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.168195in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.174484in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.187060in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.193349in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.199637in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.205926in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.212214in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.224791in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.231079in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.237368in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.243656in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.249944in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.256233in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.262521in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.268810in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.275098in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.281387in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.287675in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.293963in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.300252in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.306540in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.319117in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.325405in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.325405in}{7.612112in}}%
\pgfpathlineto{\pgfqpoint{2.325405in}{7.612112in}}%
\pgfpathlineto{\pgfqpoint{2.319117in}{7.613010in}}%
\pgfpathlineto{\pgfqpoint{2.312829in}{7.614081in}}%
\pgfpathlineto{\pgfqpoint{2.306540in}{7.615353in}}%
\pgfpathlineto{\pgfqpoint{2.300252in}{7.616859in}}%
\pgfpathlineto{\pgfqpoint{2.293963in}{7.618636in}}%
\pgfpathlineto{\pgfqpoint{2.287675in}{7.620724in}}%
\pgfpathlineto{\pgfqpoint{2.281387in}{7.623169in}}%
\pgfpathlineto{\pgfqpoint{2.275098in}{7.626022in}}%
\pgfpathlineto{\pgfqpoint{2.268810in}{7.629339in}}%
\pgfpathlineto{\pgfqpoint{2.262521in}{7.633182in}}%
\pgfpathlineto{\pgfqpoint{2.256233in}{7.637618in}}%
\pgfpathlineto{\pgfqpoint{2.249944in}{7.642721in}}%
\pgfpathlineto{\pgfqpoint{2.243656in}{7.648569in}}%
\pgfpathlineto{\pgfqpoint{2.237368in}{7.655249in}}%
\pgfpathlineto{\pgfqpoint{2.231079in}{7.662849in}}%
\pgfpathlineto{\pgfqpoint{2.224791in}{7.671467in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{7.681203in}}%
\pgfpathlineto{\pgfqpoint{2.212214in}{7.692163in}}%
\pgfpathlineto{\pgfqpoint{2.205926in}{7.704456in}}%
\pgfpathlineto{\pgfqpoint{2.199637in}{7.718195in}}%
\pgfpathlineto{\pgfqpoint{2.193349in}{7.733495in}}%
\pgfpathlineto{\pgfqpoint{2.187060in}{7.750470in}}%
\pgfpathlineto{\pgfqpoint{2.180772in}{7.769237in}}%
\pgfpathlineto{\pgfqpoint{2.174484in}{7.789909in}}%
\pgfpathlineto{\pgfqpoint{2.168195in}{7.812596in}}%
\pgfpathlineto{\pgfqpoint{2.161907in}{7.837403in}}%
\pgfpathlineto{\pgfqpoint{2.155618in}{7.864429in}}%
\pgfpathlineto{\pgfqpoint{2.149330in}{7.893764in}}%
\pgfpathlineto{\pgfqpoint{2.143042in}{7.925486in}}%
\pgfpathlineto{\pgfqpoint{2.136753in}{7.959663in}}%
\pgfpathlineto{\pgfqpoint{2.130465in}{7.996346in}}%
\pgfpathlineto{\pgfqpoint{2.124176in}{8.035570in}}%
\pgfpathlineto{\pgfqpoint{2.117888in}{8.077350in}}%
\pgfpathlineto{\pgfqpoint{2.111600in}{8.121684in}}%
\pgfpathlineto{\pgfqpoint{2.105311in}{8.168543in}}%
\pgfpathlineto{\pgfqpoint{2.099023in}{8.217879in}}%
\pgfpathlineto{\pgfqpoint{2.092734in}{8.269615in}}%
\pgfpathlineto{\pgfqpoint{2.086446in}{8.323649in}}%
\pgfpathlineto{\pgfqpoint{2.080158in}{8.379854in}}%
\pgfpathlineto{\pgfqpoint{2.073869in}{8.438072in}}%
\pgfpathlineto{\pgfqpoint{2.067581in}{8.498121in}}%
\pgfpathlineto{\pgfqpoint{2.061292in}{8.559790in}}%
\pgfpathlineto{\pgfqpoint{2.055004in}{8.622841in}}%
\pgfpathlineto{\pgfqpoint{2.048715in}{8.687012in}}%
\pgfpathlineto{\pgfqpoint{2.042427in}{8.752015in}}%
\pgfpathlineto{\pgfqpoint{2.036139in}{8.817542in}}%
\pgfpathlineto{\pgfqpoint{2.029850in}{8.883264in}}%
\pgfpathlineto{\pgfqpoint{2.023562in}{8.948835in}}%
\pgfpathlineto{\pgfqpoint{2.017273in}{9.013893in}}%
\pgfpathlineto{\pgfqpoint{2.010985in}{9.078068in}}%
\pgfpathlineto{\pgfqpoint{2.004697in}{9.140981in}}%
\pgfpathlineto{\pgfqpoint{1.998408in}{9.202247in}}%
\pgfpathlineto{\pgfqpoint{1.992120in}{9.261486in}}%
\pgfpathlineto{\pgfqpoint{1.985831in}{9.318318in}}%
\pgfpathlineto{\pgfqpoint{1.979543in}{9.372373in}}%
\pgfpathlineto{\pgfqpoint{1.973255in}{9.423295in}}%
\pgfpathlineto{\pgfqpoint{1.966966in}{9.470742in}}%
\pgfpathlineto{\pgfqpoint{1.960678in}{9.514394in}}%
\pgfpathlineto{\pgfqpoint{1.954389in}{9.553955in}}%
\pgfpathlineto{\pgfqpoint{1.948101in}{9.589158in}}%
\pgfpathlineto{\pgfqpoint{1.941813in}{9.619766in}}%
\pgfpathlineto{\pgfqpoint{1.935524in}{9.645576in}}%
\pgfpathlineto{\pgfqpoint{1.929236in}{9.666423in}}%
\pgfpathlineto{\pgfqpoint{1.922947in}{9.682181in}}%
\pgfpathlineto{\pgfqpoint{1.916659in}{9.692762in}}%
\pgfpathlineto{\pgfqpoint{1.910371in}{9.698123in}}%
\pgfpathlineto{\pgfqpoint{1.904082in}{9.698262in}}%
\pgfpathlineto{\pgfqpoint{1.897794in}{9.693218in}}%
\pgfpathlineto{\pgfqpoint{1.891505in}{9.683074in}}%
\pgfpathlineto{\pgfqpoint{1.885217in}{9.667953in}}%
\pgfpathlineto{\pgfqpoint{1.878928in}{9.648020in}}%
\pgfpathlineto{\pgfqpoint{1.872640in}{9.623476in}}%
\pgfpathlineto{\pgfqpoint{1.866352in}{9.594556in}}%
\pgfpathlineto{\pgfqpoint{1.860063in}{9.561529in}}%
\pgfpathlineto{\pgfqpoint{1.853775in}{9.524694in}}%
\pgfpathlineto{\pgfqpoint{1.847486in}{9.484374in}}%
\pgfpathlineto{\pgfqpoint{1.841198in}{9.440914in}}%
\pgfpathlineto{\pgfqpoint{1.834910in}{9.394676in}}%
\pgfpathlineto{\pgfqpoint{1.828621in}{9.346036in}}%
\pgfpathlineto{\pgfqpoint{1.822333in}{9.295377in}}%
\pgfpathlineto{\pgfqpoint{1.816044in}{9.243087in}}%
\pgfpathlineto{\pgfqpoint{1.809756in}{9.189552in}}%
\pgfpathlineto{\pgfqpoint{1.803468in}{9.135155in}}%
\pgfpathlineto{\pgfqpoint{1.797179in}{9.080268in}}%
\pgfpathlineto{\pgfqpoint{1.790891in}{9.025251in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{8.970445in}}%
\pgfpathlineto{\pgfqpoint{1.778314in}{8.916173in}}%
\pgfpathlineto{\pgfqpoint{1.772026in}{8.862733in}}%
\pgfpathlineto{\pgfqpoint{1.765737in}{8.810397in}}%
\pgfpathlineto{\pgfqpoint{1.759449in}{8.759409in}}%
\pgfpathlineto{\pgfqpoint{1.753160in}{8.709984in}}%
\pgfpathlineto{\pgfqpoint{1.746872in}{8.662306in}}%
\pgfpathlineto{\pgfqpoint{1.740584in}{8.616527in}}%
\pgfpathlineto{\pgfqpoint{1.734295in}{8.572768in}}%
\pgfpathlineto{\pgfqpoint{1.728007in}{8.531119in}}%
\pgfpathlineto{\pgfqpoint{1.721718in}{8.491639in}}%
\pgfpathlineto{\pgfqpoint{1.715430in}{8.454361in}}%
\pgfpathlineto{\pgfqpoint{1.709142in}{8.419287in}}%
\pgfpathlineto{\pgfqpoint{1.702853in}{8.386397in}}%
\pgfpathlineto{\pgfqpoint{1.696565in}{8.355645in}}%
\pgfpathlineto{\pgfqpoint{1.690276in}{8.326968in}}%
\pgfpathlineto{\pgfqpoint{1.683988in}{8.300284in}}%
\pgfpathlineto{\pgfqpoint{1.677699in}{8.275494in}}%
\pgfpathlineto{\pgfqpoint{1.671411in}{8.252492in}}%
\pgfpathlineto{\pgfqpoint{1.665123in}{8.231159in}}%
\pgfpathlineto{\pgfqpoint{1.658834in}{8.211372in}}%
\pgfpathlineto{\pgfqpoint{1.652546in}{8.193004in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{8.175927in}}%
\pgfpathlineto{\pgfqpoint{1.639969in}{8.160015in}}%
\pgfpathlineto{\pgfqpoint{1.633681in}{8.145145in}}%
\pgfpathlineto{\pgfqpoint{1.627392in}{8.131203in}}%
\pgfpathlineto{\pgfqpoint{1.621104in}{8.118078in}}%
\pgfpathlineto{\pgfqpoint{1.614815in}{8.105671in}}%
\pgfpathlineto{\pgfqpoint{1.608527in}{8.093892in}}%
\pgfpathlineto{\pgfqpoint{1.602239in}{8.082660in}}%
\pgfpathlineto{\pgfqpoint{1.595950in}{8.071907in}}%
\pgfpathlineto{\pgfqpoint{1.589662in}{8.061576in}}%
\pgfpathlineto{\pgfqpoint{1.583373in}{8.051619in}}%
\pgfpathlineto{\pgfqpoint{1.577085in}{8.042001in}}%
\pgfpathlineto{\pgfqpoint{1.570797in}{8.032696in}}%
\pgfpathlineto{\pgfqpoint{1.564508in}{8.023685in}}%
\pgfpathlineto{\pgfqpoint{1.558220in}{8.014960in}}%
\pgfpathlineto{\pgfqpoint{1.551931in}{8.006518in}}%
\pgfpathlineto{\pgfqpoint{1.545643in}{7.998362in}}%
\pgfpathlineto{\pgfqpoint{1.539355in}{7.990498in}}%
\pgfpathlineto{\pgfqpoint{1.533066in}{7.982936in}}%
\pgfpathlineto{\pgfqpoint{1.526778in}{7.975687in}}%
\pgfpathlineto{\pgfqpoint{1.520489in}{7.968760in}}%
\pgfpathlineto{\pgfqpoint{1.514201in}{7.962165in}}%
\pgfpathlineto{\pgfqpoint{1.507912in}{7.955908in}}%
\pgfpathlineto{\pgfqpoint{1.501624in}{7.949991in}}%
\pgfpathlineto{\pgfqpoint{1.495336in}{7.944412in}}%
\pgfpathlineto{\pgfqpoint{1.489047in}{7.939165in}}%
\pgfpathlineto{\pgfqpoint{1.482759in}{7.934236in}}%
\pgfpathlineto{\pgfqpoint{1.476470in}{7.929606in}}%
\pgfpathlineto{\pgfqpoint{1.470182in}{7.925251in}}%
\pgfpathlineto{\pgfqpoint{1.463894in}{7.921140in}}%
\pgfpathlineto{\pgfqpoint{1.457605in}{7.917236in}}%
\pgfpathlineto{\pgfqpoint{1.451317in}{7.913499in}}%
\pgfpathlineto{\pgfqpoint{1.445028in}{7.909883in}}%
\pgfpathlineto{\pgfqpoint{1.438740in}{7.906340in}}%
\pgfpathlineto{\pgfqpoint{1.432452in}{7.902820in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{7.899270in}}%
\pgfpathlineto{\pgfqpoint{1.419875in}{7.895638in}}%
\pgfpathlineto{\pgfqpoint{1.413586in}{7.891873in}}%
\pgfpathlineto{\pgfqpoint{1.407298in}{7.887928in}}%
\pgfpathlineto{\pgfqpoint{1.401010in}{7.883756in}}%
\pgfpathlineto{\pgfqpoint{1.394721in}{7.879317in}}%
\pgfpathlineto{\pgfqpoint{1.388433in}{7.874575in}}%
\pgfpathlineto{\pgfqpoint{1.382144in}{7.869502in}}%
\pgfpathlineto{\pgfqpoint{1.375856in}{7.864074in}}%
\pgfpathlineto{\pgfqpoint{1.369568in}{7.858277in}}%
\pgfpathlineto{\pgfqpoint{1.363279in}{7.852102in}}%
\pgfpathlineto{\pgfqpoint{1.356991in}{7.845549in}}%
\pgfpathlineto{\pgfqpoint{1.350702in}{7.838626in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{7.831348in}}%
\pgfpathlineto{\pgfqpoint{1.338126in}{7.823736in}}%
\pgfpathlineto{\pgfqpoint{1.331837in}{7.815818in}}%
\pgfpathlineto{\pgfqpoint{1.325549in}{7.807628in}}%
\pgfpathlineto{\pgfqpoint{1.319260in}{7.799205in}}%
\pgfpathlineto{\pgfqpoint{1.312972in}{7.790591in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{7.781832in}}%
\pgfpathlineto{\pgfqpoint{1.300395in}{7.772978in}}%
\pgfpathlineto{\pgfqpoint{1.294107in}{7.764075in}}%
\pgfpathlineto{\pgfqpoint{1.287818in}{7.755176in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{7.746327in}}%
\pgfpathlineto{\pgfqpoint{1.275241in}{7.737578in}}%
\pgfpathlineto{\pgfqpoint{1.268953in}{7.728973in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{7.720554in}}%
\pgfpathlineto{\pgfqpoint{1.256376in}{7.712362in}}%
\pgfpathlineto{\pgfqpoint{1.250088in}{7.704430in}}%
\pgfpathlineto{\pgfqpoint{1.243799in}{7.696789in}}%
\pgfpathlineto{\pgfqpoint{1.237511in}{7.689466in}}%
\pgfpathlineto{\pgfqpoint{1.231223in}{7.682483in}}%
\pgfpathlineto{\pgfqpoint{1.224934in}{7.675856in}}%
\pgfpathlineto{\pgfqpoint{1.218646in}{7.669597in}}%
\pgfpathlineto{\pgfqpoint{1.212357in}{7.663714in}}%
\pgfpathlineto{\pgfqpoint{1.206069in}{7.658212in}}%
\pgfpathlineto{\pgfqpoint{1.199781in}{7.653089in}}%
\pgfpathlineto{\pgfqpoint{1.193492in}{7.648341in}}%
\pgfpathlineto{\pgfqpoint{1.187204in}{7.643961in}}%
\pgfpathlineto{\pgfqpoint{1.180915in}{7.639940in}}%
\pgfpathlineto{\pgfqpoint{1.174627in}{7.636264in}}%
\pgfpathlineto{\pgfqpoint{1.168339in}{7.632919in}}%
\pgfpathlineto{\pgfqpoint{1.162050in}{7.629888in}}%
\pgfpathlineto{\pgfqpoint{1.155762in}{7.627154in}}%
\pgfpathlineto{\pgfqpoint{1.149473in}{7.624699in}}%
\pgfpathlineto{\pgfqpoint{1.143185in}{7.622505in}}%
\pgfpathlineto{\pgfqpoint{1.136896in}{7.620551in}}%
\pgfpathlineto{\pgfqpoint{1.130608in}{7.618819in}}%
\pgfpathlineto{\pgfqpoint{1.124320in}{7.617290in}}%
\pgfpathlineto{\pgfqpoint{1.118031in}{7.615947in}}%
\pgfpathlineto{\pgfqpoint{1.111743in}{7.614771in}}%
\pgfpathlineto{\pgfqpoint{1.105454in}{7.613746in}}%
\pgfpathlineto{\pgfqpoint{1.099166in}{7.612857in}}%
\pgfpathlineto{\pgfqpoint{1.092878in}{7.612088in}}%
\pgfpathlineto{\pgfqpoint{1.086589in}{7.611427in}}%
\pgfpathlineto{\pgfqpoint{1.080301in}{7.610860in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{7.610377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157294in}{7.610357in}}%
\pgfpathlineto{\pgfqpoint{1.157294in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.163770in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.170246in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.176722in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.183198in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.189674in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.196150in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.209103in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.215579in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.222055in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.228531in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.235007in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.247959in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.254435in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.260911in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.267387in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.273864in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.280340in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.299768in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.306244in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.312720in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.319196in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.325672in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.332148in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.338624in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.345101in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.358053in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.364529in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.371005in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.377481in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.390433in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.396909in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.403385in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.416338in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.422814in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.429290in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.435766in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.442242in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.448718in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.455194in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.461670in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.468146in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.474622in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.481098in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.487575in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.494051in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.500527in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.507003in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.513479in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.519955in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.532907in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.539383in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.545859in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.552336in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.558812in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.565288in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.571764in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.578240in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.584716in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.597668in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.604144in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.610620in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.617096in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.623573in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.630049in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.636525in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.643001in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.649477in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.655953in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.662429in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.668905in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.675381in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.681857in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.694810in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.701286in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.707762in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.714238in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.720714in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.733666in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.740142in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.746618in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.753094in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.759570in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.766047in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.778999in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.785475in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.791951in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.804903in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.811379in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.817855in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.830808in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.837284in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.843760in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.869664in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.876140in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.882616in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.889092in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.895568in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.902045in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.908521in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.914997in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.921473in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.927949in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.934425in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.940901in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.947377in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.953853in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.960329in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.973282in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.979758in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.986234in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.992710in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.999186in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.005662in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.012138in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.018614in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.025090in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.031566in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.038043in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.044519in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.050995in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.057471in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.063947in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.070423in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.083375in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.089851in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.096327in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.102803in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.109280in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.115756in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.122232in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.128708in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.135184in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.141660in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.148136in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.154612in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.161088in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.167564in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.174040in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.180517in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.186993in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.199945in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.206421in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.212897in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.219373in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.225849in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.232325in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.245277in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.251754in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.258230in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.271182in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.277658in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.284134in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.290610in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.297086in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.303562in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.310038in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.316515in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.322991in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.329467in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.335943in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.342419in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.348895in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.355371in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.361847in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.368323in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.374799in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.387752in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.413656in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.420132in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.426608in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.433084in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.439560in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.446036in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.446036in}{7.611732in}}%
\pgfpathlineto{\pgfqpoint{2.446036in}{7.611732in}}%
\pgfpathlineto{\pgfqpoint{2.439560in}{7.612554in}}%
\pgfpathlineto{\pgfqpoint{2.433084in}{7.613533in}}%
\pgfpathlineto{\pgfqpoint{2.426608in}{7.614696in}}%
\pgfpathlineto{\pgfqpoint{2.420132in}{7.616072in}}%
\pgfpathlineto{\pgfqpoint{2.413656in}{7.617694in}}%
\pgfpathlineto{\pgfqpoint{2.407180in}{7.619597in}}%
\pgfpathlineto{\pgfqpoint{2.400704in}{7.621824in}}%
\pgfpathlineto{\pgfqpoint{2.394228in}{7.624417in}}%
\pgfpathlineto{\pgfqpoint{2.387752in}{7.627427in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{7.630907in}}%
\pgfpathlineto{\pgfqpoint{2.374799in}{7.634914in}}%
\pgfpathlineto{\pgfqpoint{2.368323in}{7.639511in}}%
\pgfpathlineto{\pgfqpoint{2.361847in}{7.644766in}}%
\pgfpathlineto{\pgfqpoint{2.355371in}{7.650748in}}%
\pgfpathlineto{\pgfqpoint{2.348895in}{7.657532in}}%
\pgfpathlineto{\pgfqpoint{2.342419in}{7.665198in}}%
\pgfpathlineto{\pgfqpoint{2.335943in}{7.673826in}}%
\pgfpathlineto{\pgfqpoint{2.329467in}{7.683501in}}%
\pgfpathlineto{\pgfqpoint{2.322991in}{7.694308in}}%
\pgfpathlineto{\pgfqpoint{2.316515in}{7.706335in}}%
\pgfpathlineto{\pgfqpoint{2.310038in}{7.719667in}}%
\pgfpathlineto{\pgfqpoint{2.303562in}{7.734390in}}%
\pgfpathlineto{\pgfqpoint{2.297086in}{7.750590in}}%
\pgfpathlineto{\pgfqpoint{2.290610in}{7.768344in}}%
\pgfpathlineto{\pgfqpoint{2.284134in}{7.787731in}}%
\pgfpathlineto{\pgfqpoint{2.277658in}{7.808819in}}%
\pgfpathlineto{\pgfqpoint{2.271182in}{7.831671in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{7.856342in}}%
\pgfpathlineto{\pgfqpoint{2.258230in}{7.882875in}}%
\pgfpathlineto{\pgfqpoint{2.251754in}{7.911303in}}%
\pgfpathlineto{\pgfqpoint{2.245277in}{7.941646in}}%
\pgfpathlineto{\pgfqpoint{2.238801in}{7.973911in}}%
\pgfpathlineto{\pgfqpoint{2.232325in}{8.008089in}}%
\pgfpathlineto{\pgfqpoint{2.225849in}{8.044156in}}%
\pgfpathlineto{\pgfqpoint{2.219373in}{8.082071in}}%
\pgfpathlineto{\pgfqpoint{2.212897in}{8.121777in}}%
\pgfpathlineto{\pgfqpoint{2.206421in}{8.163199in}}%
\pgfpathlineto{\pgfqpoint{2.199945in}{8.206243in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{8.250801in}}%
\pgfpathlineto{\pgfqpoint{2.186993in}{8.296745in}}%
\pgfpathlineto{\pgfqpoint{2.180517in}{8.343932in}}%
\pgfpathlineto{\pgfqpoint{2.174040in}{8.392204in}}%
\pgfpathlineto{\pgfqpoint{2.167564in}{8.441386in}}%
\pgfpathlineto{\pgfqpoint{2.161088in}{8.491292in}}%
\pgfpathlineto{\pgfqpoint{2.154612in}{8.541724in}}%
\pgfpathlineto{\pgfqpoint{2.148136in}{8.592472in}}%
\pgfpathlineto{\pgfqpoint{2.141660in}{8.643322in}}%
\pgfpathlineto{\pgfqpoint{2.135184in}{8.694050in}}%
\pgfpathlineto{\pgfqpoint{2.128708in}{8.744428in}}%
\pgfpathlineto{\pgfqpoint{2.122232in}{8.794228in}}%
\pgfpathlineto{\pgfqpoint{2.115756in}{8.843222in}}%
\pgfpathlineto{\pgfqpoint{2.109280in}{8.891183in}}%
\pgfpathlineto{\pgfqpoint{2.102803in}{8.937889in}}%
\pgfpathlineto{\pgfqpoint{2.096327in}{8.983125in}}%
\pgfpathlineto{\pgfqpoint{2.089851in}{9.026685in}}%
\pgfpathlineto{\pgfqpoint{2.083375in}{9.068374in}}%
\pgfpathlineto{\pgfqpoint{2.076899in}{9.108007in}}%
\pgfpathlineto{\pgfqpoint{2.070423in}{9.145415in}}%
\pgfpathlineto{\pgfqpoint{2.063947in}{9.180444in}}%
\pgfpathlineto{\pgfqpoint{2.057471in}{9.212956in}}%
\pgfpathlineto{\pgfqpoint{2.050995in}{9.242828in}}%
\pgfpathlineto{\pgfqpoint{2.044519in}{9.269960in}}%
\pgfpathlineto{\pgfqpoint{2.038043in}{9.294264in}}%
\pgfpathlineto{\pgfqpoint{2.031566in}{9.315675in}}%
\pgfpathlineto{\pgfqpoint{2.025090in}{9.334143in}}%
\pgfpathlineto{\pgfqpoint{2.018614in}{9.349639in}}%
\pgfpathlineto{\pgfqpoint{2.012138in}{9.362149in}}%
\pgfpathlineto{\pgfqpoint{2.005662in}{9.371677in}}%
\pgfpathlineto{\pgfqpoint{1.999186in}{9.378240in}}%
\pgfpathlineto{\pgfqpoint{1.992710in}{9.381872in}}%
\pgfpathlineto{\pgfqpoint{1.986234in}{9.382619in}}%
\pgfpathlineto{\pgfqpoint{1.979758in}{9.380540in}}%
\pgfpathlineto{\pgfqpoint{1.973282in}{9.375704in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{9.368187in}}%
\pgfpathlineto{\pgfqpoint{1.960329in}{9.358075in}}%
\pgfpathlineto{\pgfqpoint{1.953853in}{9.345460in}}%
\pgfpathlineto{\pgfqpoint{1.947377in}{9.330437in}}%
\pgfpathlineto{\pgfqpoint{1.940901in}{9.313106in}}%
\pgfpathlineto{\pgfqpoint{1.934425in}{9.293569in}}%
\pgfpathlineto{\pgfqpoint{1.927949in}{9.271929in}}%
\pgfpathlineto{\pgfqpoint{1.921473in}{9.248290in}}%
\pgfpathlineto{\pgfqpoint{1.914997in}{9.222756in}}%
\pgfpathlineto{\pgfqpoint{1.908521in}{9.195429in}}%
\pgfpathlineto{\pgfqpoint{1.902045in}{9.166412in}}%
\pgfpathlineto{\pgfqpoint{1.895568in}{9.135806in}}%
\pgfpathlineto{\pgfqpoint{1.889092in}{9.103709in}}%
\pgfpathlineto{\pgfqpoint{1.882616in}{9.070220in}}%
\pgfpathlineto{\pgfqpoint{1.876140in}{9.035437in}}%
\pgfpathlineto{\pgfqpoint{1.869664in}{8.999457in}}%
\pgfpathlineto{\pgfqpoint{1.863188in}{8.962378in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{8.924296in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{8.885312in}}%
\pgfpathlineto{\pgfqpoint{1.843760in}{8.845524in}}%
\pgfpathlineto{\pgfqpoint{1.837284in}{8.805035in}}%
\pgfpathlineto{\pgfqpoint{1.830808in}{8.763951in}}%
\pgfpathlineto{\pgfqpoint{1.824331in}{8.722378in}}%
\pgfpathlineto{\pgfqpoint{1.817855in}{8.680426in}}%
\pgfpathlineto{\pgfqpoint{1.811379in}{8.638210in}}%
\pgfpathlineto{\pgfqpoint{1.804903in}{8.595846in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{8.553453in}}%
\pgfpathlineto{\pgfqpoint{1.791951in}{8.511153in}}%
\pgfpathlineto{\pgfqpoint{1.785475in}{8.469070in}}%
\pgfpathlineto{\pgfqpoint{1.778999in}{8.427329in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{8.386057in}}%
\pgfpathlineto{\pgfqpoint{1.766047in}{8.345380in}}%
\pgfpathlineto{\pgfqpoint{1.759570in}{8.305423in}}%
\pgfpathlineto{\pgfqpoint{1.753094in}{8.266309in}}%
\pgfpathlineto{\pgfqpoint{1.746618in}{8.228159in}}%
\pgfpathlineto{\pgfqpoint{1.740142in}{8.191089in}}%
\pgfpathlineto{\pgfqpoint{1.733666in}{8.155210in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{8.120626in}}%
\pgfpathlineto{\pgfqpoint{1.720714in}{8.087438in}}%
\pgfpathlineto{\pgfqpoint{1.714238in}{8.055733in}}%
\pgfpathlineto{\pgfqpoint{1.707762in}{8.025593in}}%
\pgfpathlineto{\pgfqpoint{1.701286in}{7.997090in}}%
\pgfpathlineto{\pgfqpoint{1.694810in}{7.970285in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{7.945229in}}%
\pgfpathlineto{\pgfqpoint{1.681857in}{7.921959in}}%
\pgfpathlineto{\pgfqpoint{1.675381in}{7.900504in}}%
\pgfpathlineto{\pgfqpoint{1.668905in}{7.880878in}}%
\pgfpathlineto{\pgfqpoint{1.662429in}{7.863087in}}%
\pgfpathlineto{\pgfqpoint{1.655953in}{7.847120in}}%
\pgfpathlineto{\pgfqpoint{1.649477in}{7.832958in}}%
\pgfpathlineto{\pgfqpoint{1.643001in}{7.820569in}}%
\pgfpathlineto{\pgfqpoint{1.636525in}{7.809909in}}%
\pgfpathlineto{\pgfqpoint{1.630049in}{7.800925in}}%
\pgfpathlineto{\pgfqpoint{1.623573in}{7.793551in}}%
\pgfpathlineto{\pgfqpoint{1.617096in}{7.787712in}}%
\pgfpathlineto{\pgfqpoint{1.610620in}{7.783325in}}%
\pgfpathlineto{\pgfqpoint{1.604144in}{7.780298in}}%
\pgfpathlineto{\pgfqpoint{1.597668in}{7.778529in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{7.777912in}}%
\pgfpathlineto{\pgfqpoint{1.584716in}{7.778334in}}%
\pgfpathlineto{\pgfqpoint{1.578240in}{7.779676in}}%
\pgfpathlineto{\pgfqpoint{1.571764in}{7.781816in}}%
\pgfpathlineto{\pgfqpoint{1.565288in}{7.784630in}}%
\pgfpathlineto{\pgfqpoint{1.558812in}{7.787991in}}%
\pgfpathlineto{\pgfqpoint{1.552336in}{7.791772in}}%
\pgfpathlineto{\pgfqpoint{1.545859in}{7.795847in}}%
\pgfpathlineto{\pgfqpoint{1.539383in}{7.800092in}}%
\pgfpathlineto{\pgfqpoint{1.532907in}{7.804387in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{7.808616in}}%
\pgfpathlineto{\pgfqpoint{1.519955in}{7.812667in}}%
\pgfpathlineto{\pgfqpoint{1.513479in}{7.816439in}}%
\pgfpathlineto{\pgfqpoint{1.507003in}{7.819836in}}%
\pgfpathlineto{\pgfqpoint{1.500527in}{7.822772in}}%
\pgfpathlineto{\pgfqpoint{1.494051in}{7.825170in}}%
\pgfpathlineto{\pgfqpoint{1.487575in}{7.826966in}}%
\pgfpathlineto{\pgfqpoint{1.481098in}{7.828103in}}%
\pgfpathlineto{\pgfqpoint{1.474622in}{7.828541in}}%
\pgfpathlineto{\pgfqpoint{1.468146in}{7.828247in}}%
\pgfpathlineto{\pgfqpoint{1.461670in}{7.827203in}}%
\pgfpathlineto{\pgfqpoint{1.455194in}{7.825401in}}%
\pgfpathlineto{\pgfqpoint{1.448718in}{7.822846in}}%
\pgfpathlineto{\pgfqpoint{1.442242in}{7.819553in}}%
\pgfpathlineto{\pgfqpoint{1.435766in}{7.815547in}}%
\pgfpathlineto{\pgfqpoint{1.429290in}{7.810864in}}%
\pgfpathlineto{\pgfqpoint{1.422814in}{7.805546in}}%
\pgfpathlineto{\pgfqpoint{1.416338in}{7.799646in}}%
\pgfpathlineto{\pgfqpoint{1.409861in}{7.793219in}}%
\pgfpathlineto{\pgfqpoint{1.403385in}{7.786329in}}%
\pgfpathlineto{\pgfqpoint{1.396909in}{7.779041in}}%
\pgfpathlineto{\pgfqpoint{1.390433in}{7.771424in}}%
\pgfpathlineto{\pgfqpoint{1.383957in}{7.763549in}}%
\pgfpathlineto{\pgfqpoint{1.377481in}{7.755485in}}%
\pgfpathlineto{\pgfqpoint{1.371005in}{7.747302in}}%
\pgfpathlineto{\pgfqpoint{1.364529in}{7.739067in}}%
\pgfpathlineto{\pgfqpoint{1.358053in}{7.730843in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{7.722691in}}%
\pgfpathlineto{\pgfqpoint{1.345101in}{7.714667in}}%
\pgfpathlineto{\pgfqpoint{1.338624in}{7.706821in}}%
\pgfpathlineto{\pgfqpoint{1.332148in}{7.699198in}}%
\pgfpathlineto{\pgfqpoint{1.325672in}{7.691838in}}%
\pgfpathlineto{\pgfqpoint{1.319196in}{7.684773in}}%
\pgfpathlineto{\pgfqpoint{1.312720in}{7.678031in}}%
\pgfpathlineto{\pgfqpoint{1.306244in}{7.671634in}}%
\pgfpathlineto{\pgfqpoint{1.299768in}{7.665597in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{7.659930in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{7.654639in}}%
\pgfpathlineto{\pgfqpoint{1.280340in}{7.649724in}}%
\pgfpathlineto{\pgfqpoint{1.273864in}{7.645182in}}%
\pgfpathlineto{\pgfqpoint{1.267387in}{7.641005in}}%
\pgfpathlineto{\pgfqpoint{1.260911in}{7.637183in}}%
\pgfpathlineto{\pgfqpoint{1.254435in}{7.633703in}}%
\pgfpathlineto{\pgfqpoint{1.247959in}{7.630549in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{7.627705in}}%
\pgfpathlineto{\pgfqpoint{1.235007in}{7.625151in}}%
\pgfpathlineto{\pgfqpoint{1.228531in}{7.622869in}}%
\pgfpathlineto{\pgfqpoint{1.222055in}{7.620840in}}%
\pgfpathlineto{\pgfqpoint{1.215579in}{7.619043in}}%
\pgfpathlineto{\pgfqpoint{1.209103in}{7.617460in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{7.616071in}}%
\pgfpathlineto{\pgfqpoint{1.196150in}{7.614857in}}%
\pgfpathlineto{\pgfqpoint{1.189674in}{7.613802in}}%
\pgfpathlineto{\pgfqpoint{1.183198in}{7.612888in}}%
\pgfpathlineto{\pgfqpoint{1.176722in}{7.612101in}}%
\pgfpathlineto{\pgfqpoint{1.170246in}{7.611425in}}%
\pgfpathlineto{\pgfqpoint{1.163770in}{7.610848in}}%
\pgfpathlineto{\pgfqpoint{1.157294in}{7.610357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748725in}{7.607937in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999466in}{7.609543in}}%
\pgfpathlineto{\pgfqpoint{0.999466in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.008553in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.017640in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.026727in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.035814in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.044901in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.063075in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.072162in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.081249in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.090336in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.099423in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.108510in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.117597in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.135771in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.144858in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.153945in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.163032in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.181206in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.190293in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.199380in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.208467in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.226641in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.235728in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.244815in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.253902in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.262989in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.272076in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.281163in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.290250in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.299337in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.308424in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.326598in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.335685in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.344772in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.353859in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.372033in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.381119in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.390206in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.399293in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.408380in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.417467in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.426554in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.435641in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.453815in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.462902in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.471989in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.481076in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.490163in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.499250in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.508337in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.517424in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.526511in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.535598in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.544685in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.553772in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.562859in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.571946in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.581033in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.590120in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.599207in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.608294in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.617381in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.626468in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.635555in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.644642in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.653729in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.662816in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.671903in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.680990in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.690077in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.699164in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.708251in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.717338in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.726425in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.735512in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.744599in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.753686in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.762773in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.771860in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.780947in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.790034in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.799121in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.808208in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.817295in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.835469in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.844556in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.862730in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.871817in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.880904in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.889991in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.899078in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.908165in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.917252in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.926339in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.935426in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.953600in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.962687in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.971774in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.980861in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.989948in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.008122in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.017209in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.026296in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.035383in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.044470in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.053557in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.062644in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.071731in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.080818in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.089905in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.098992in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.108079in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.117166in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.126253in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.135340in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.153513in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.162600in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.171687in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.180774in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.189861in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.198948in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.208035in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.217122in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.226209in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.235296in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.244383in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.253470in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.262557in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.271644in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.280731in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.289818in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.298905in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.307992in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.317079in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.326166in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.335253in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.344340in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.353427in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.362514in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.371601in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.380688in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.398862in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.407949in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.417036in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.426123in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.435210in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.444297in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.453384in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.462471in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.471558in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.480645in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.489732in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.498819in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.516993in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.526080in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.535167in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.544254in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.553341in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.562428in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.571515in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.580602in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.598776in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.616950in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.626037in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.635124in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.644211in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.653298in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.662385in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.671472in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.680559in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.689646in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.698733in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.707820in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.716907in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.735081in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.744168in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.762342in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.771429in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.780516in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.789603in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.798690in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.807777in}{7.607937in}}%
\pgfpathlineto{\pgfqpoint{2.807777in}{7.610237in}}%
\pgfpathlineto{\pgfqpoint{2.807777in}{7.610237in}}%
\pgfpathlineto{\pgfqpoint{2.798690in}{7.610687in}}%
\pgfpathlineto{\pgfqpoint{2.789603in}{7.611215in}}%
\pgfpathlineto{\pgfqpoint{2.780516in}{7.611834in}}%
\pgfpathlineto{\pgfqpoint{2.771429in}{7.612555in}}%
\pgfpathlineto{\pgfqpoint{2.762342in}{7.613394in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{7.614367in}}%
\pgfpathlineto{\pgfqpoint{2.744168in}{7.615491in}}%
\pgfpathlineto{\pgfqpoint{2.735081in}{7.616786in}}%
\pgfpathlineto{\pgfqpoint{2.725994in}{7.618274in}}%
\pgfpathlineto{\pgfqpoint{2.716907in}{7.619976in}}%
\pgfpathlineto{\pgfqpoint{2.707820in}{7.621918in}}%
\pgfpathlineto{\pgfqpoint{2.698733in}{7.624128in}}%
\pgfpathlineto{\pgfqpoint{2.689646in}{7.626633in}}%
\pgfpathlineto{\pgfqpoint{2.680559in}{7.629464in}}%
\pgfpathlineto{\pgfqpoint{2.671472in}{7.632654in}}%
\pgfpathlineto{\pgfqpoint{2.662385in}{7.636236in}}%
\pgfpathlineto{\pgfqpoint{2.653298in}{7.640246in}}%
\pgfpathlineto{\pgfqpoint{2.644211in}{7.644721in}}%
\pgfpathlineto{\pgfqpoint{2.635124in}{7.649699in}}%
\pgfpathlineto{\pgfqpoint{2.626037in}{7.655218in}}%
\pgfpathlineto{\pgfqpoint{2.616950in}{7.661319in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{7.668041in}}%
\pgfpathlineto{\pgfqpoint{2.598776in}{7.675423in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{7.683504in}}%
\pgfpathlineto{\pgfqpoint{2.580602in}{7.692322in}}%
\pgfpathlineto{\pgfqpoint{2.571515in}{7.701913in}}%
\pgfpathlineto{\pgfqpoint{2.562428in}{7.712313in}}%
\pgfpathlineto{\pgfqpoint{2.553341in}{7.723551in}}%
\pgfpathlineto{\pgfqpoint{2.544254in}{7.735656in}}%
\pgfpathlineto{\pgfqpoint{2.535167in}{7.748654in}}%
\pgfpathlineto{\pgfqpoint{2.526080in}{7.762563in}}%
\pgfpathlineto{\pgfqpoint{2.516993in}{7.777400in}}%
\pgfpathlineto{\pgfqpoint{2.507906in}{7.793174in}}%
\pgfpathlineto{\pgfqpoint{2.498819in}{7.809889in}}%
\pgfpathlineto{\pgfqpoint{2.489732in}{7.827542in}}%
\pgfpathlineto{\pgfqpoint{2.480645in}{7.846123in}}%
\pgfpathlineto{\pgfqpoint{2.471558in}{7.865614in}}%
\pgfpathlineto{\pgfqpoint{2.462471in}{7.885992in}}%
\pgfpathlineto{\pgfqpoint{2.453384in}{7.907224in}}%
\pgfpathlineto{\pgfqpoint{2.444297in}{7.929268in}}%
\pgfpathlineto{\pgfqpoint{2.435210in}{7.952076in}}%
\pgfpathlineto{\pgfqpoint{2.426123in}{7.975592in}}%
\pgfpathlineto{\pgfqpoint{2.417036in}{7.999750in}}%
\pgfpathlineto{\pgfqpoint{2.407949in}{8.024478in}}%
\pgfpathlineto{\pgfqpoint{2.398862in}{8.049698in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{8.075321in}}%
\pgfpathlineto{\pgfqpoint{2.380688in}{8.101256in}}%
\pgfpathlineto{\pgfqpoint{2.371601in}{8.127404in}}%
\pgfpathlineto{\pgfqpoint{2.362514in}{8.153662in}}%
\pgfpathlineto{\pgfqpoint{2.353427in}{8.179923in}}%
\pgfpathlineto{\pgfqpoint{2.344340in}{8.206078in}}%
\pgfpathlineto{\pgfqpoint{2.335253in}{8.232012in}}%
\pgfpathlineto{\pgfqpoint{2.326166in}{8.257614in}}%
\pgfpathlineto{\pgfqpoint{2.317079in}{8.282769in}}%
\pgfpathlineto{\pgfqpoint{2.307992in}{8.307364in}}%
\pgfpathlineto{\pgfqpoint{2.298905in}{8.331289in}}%
\pgfpathlineto{\pgfqpoint{2.289818in}{8.354436in}}%
\pgfpathlineto{\pgfqpoint{2.280731in}{8.376700in}}%
\pgfpathlineto{\pgfqpoint{2.271644in}{8.397984in}}%
\pgfpathlineto{\pgfqpoint{2.262557in}{8.418193in}}%
\pgfpathlineto{\pgfqpoint{2.253470in}{8.437243in}}%
\pgfpathlineto{\pgfqpoint{2.244383in}{8.455053in}}%
\pgfpathlineto{\pgfqpoint{2.235296in}{8.471553in}}%
\pgfpathlineto{\pgfqpoint{2.226209in}{8.486682in}}%
\pgfpathlineto{\pgfqpoint{2.217122in}{8.500387in}}%
\pgfpathlineto{\pgfqpoint{2.208035in}{8.512624in}}%
\pgfpathlineto{\pgfqpoint{2.198948in}{8.523360in}}%
\pgfpathlineto{\pgfqpoint{2.189861in}{8.532573in}}%
\pgfpathlineto{\pgfqpoint{2.180774in}{8.540250in}}%
\pgfpathlineto{\pgfqpoint{2.171687in}{8.546387in}}%
\pgfpathlineto{\pgfqpoint{2.162600in}{8.550994in}}%
\pgfpathlineto{\pgfqpoint{2.153513in}{8.554085in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{8.555690in}}%
\pgfpathlineto{\pgfqpoint{2.135340in}{8.555842in}}%
\pgfpathlineto{\pgfqpoint{2.126253in}{8.554587in}}%
\pgfpathlineto{\pgfqpoint{2.117166in}{8.551977in}}%
\pgfpathlineto{\pgfqpoint{2.108079in}{8.548073in}}%
\pgfpathlineto{\pgfqpoint{2.098992in}{8.542940in}}%
\pgfpathlineto{\pgfqpoint{2.089905in}{8.536652in}}%
\pgfpathlineto{\pgfqpoint{2.080818in}{8.529287in}}%
\pgfpathlineto{\pgfqpoint{2.071731in}{8.520927in}}%
\pgfpathlineto{\pgfqpoint{2.062644in}{8.511659in}}%
\pgfpathlineto{\pgfqpoint{2.053557in}{8.501571in}}%
\pgfpathlineto{\pgfqpoint{2.044470in}{8.490754in}}%
\pgfpathlineto{\pgfqpoint{2.035383in}{8.479299in}}%
\pgfpathlineto{\pgfqpoint{2.026296in}{8.467298in}}%
\pgfpathlineto{\pgfqpoint{2.017209in}{8.454842in}}%
\pgfpathlineto{\pgfqpoint{2.008122in}{8.442018in}}%
\pgfpathlineto{\pgfqpoint{1.999035in}{8.428914in}}%
\pgfpathlineto{\pgfqpoint{1.989948in}{8.415613in}}%
\pgfpathlineto{\pgfqpoint{1.980861in}{8.402192in}}%
\pgfpathlineto{\pgfqpoint{1.971774in}{8.388726in}}%
\pgfpathlineto{\pgfqpoint{1.962687in}{8.375283in}}%
\pgfpathlineto{\pgfqpoint{1.953600in}{8.361925in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{8.348709in}}%
\pgfpathlineto{\pgfqpoint{1.935426in}{8.335683in}}%
\pgfpathlineto{\pgfqpoint{1.926339in}{8.322889in}}%
\pgfpathlineto{\pgfqpoint{1.917252in}{8.310363in}}%
\pgfpathlineto{\pgfqpoint{1.908165in}{8.298132in}}%
\pgfpathlineto{\pgfqpoint{1.899078in}{8.286216in}}%
\pgfpathlineto{\pgfqpoint{1.889991in}{8.274631in}}%
\pgfpathlineto{\pgfqpoint{1.880904in}{8.263382in}}%
\pgfpathlineto{\pgfqpoint{1.871817in}{8.252470in}}%
\pgfpathlineto{\pgfqpoint{1.862730in}{8.241891in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{8.231634in}}%
\pgfpathlineto{\pgfqpoint{1.844556in}{8.221685in}}%
\pgfpathlineto{\pgfqpoint{1.835469in}{8.212024in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{8.202630in}}%
\pgfpathlineto{\pgfqpoint{1.817295in}{8.193477in}}%
\pgfpathlineto{\pgfqpoint{1.808208in}{8.184539in}}%
\pgfpathlineto{\pgfqpoint{1.799121in}{8.175788in}}%
\pgfpathlineto{\pgfqpoint{1.790034in}{8.167196in}}%
\pgfpathlineto{\pgfqpoint{1.780947in}{8.158735in}}%
\pgfpathlineto{\pgfqpoint{1.771860in}{8.150376in}}%
\pgfpathlineto{\pgfqpoint{1.762773in}{8.142093in}}%
\pgfpathlineto{\pgfqpoint{1.753686in}{8.133862in}}%
\pgfpathlineto{\pgfqpoint{1.744599in}{8.125659in}}%
\pgfpathlineto{\pgfqpoint{1.735512in}{8.117464in}}%
\pgfpathlineto{\pgfqpoint{1.726425in}{8.109259in}}%
\pgfpathlineto{\pgfqpoint{1.717338in}{8.101027in}}%
\pgfpathlineto{\pgfqpoint{1.708251in}{8.092756in}}%
\pgfpathlineto{\pgfqpoint{1.699164in}{8.084435in}}%
\pgfpathlineto{\pgfqpoint{1.690077in}{8.076057in}}%
\pgfpathlineto{\pgfqpoint{1.680990in}{8.067614in}}%
\pgfpathlineto{\pgfqpoint{1.671903in}{8.059104in}}%
\pgfpathlineto{\pgfqpoint{1.662816in}{8.050524in}}%
\pgfpathlineto{\pgfqpoint{1.653729in}{8.041875in}}%
\pgfpathlineto{\pgfqpoint{1.644642in}{8.033157in}}%
\pgfpathlineto{\pgfqpoint{1.635555in}{8.024372in}}%
\pgfpathlineto{\pgfqpoint{1.626468in}{8.015522in}}%
\pgfpathlineto{\pgfqpoint{1.617381in}{8.006613in}}%
\pgfpathlineto{\pgfqpoint{1.608294in}{7.997646in}}%
\pgfpathlineto{\pgfqpoint{1.599207in}{7.988625in}}%
\pgfpathlineto{\pgfqpoint{1.590120in}{7.979555in}}%
\pgfpathlineto{\pgfqpoint{1.581033in}{7.970439in}}%
\pgfpathlineto{\pgfqpoint{1.571946in}{7.961281in}}%
\pgfpathlineto{\pgfqpoint{1.562859in}{7.952083in}}%
\pgfpathlineto{\pgfqpoint{1.553772in}{7.942850in}}%
\pgfpathlineto{\pgfqpoint{1.544685in}{7.933583in}}%
\pgfpathlineto{\pgfqpoint{1.535598in}{7.924286in}}%
\pgfpathlineto{\pgfqpoint{1.526511in}{7.914963in}}%
\pgfpathlineto{\pgfqpoint{1.517424in}{7.905615in}}%
\pgfpathlineto{\pgfqpoint{1.508337in}{7.896248in}}%
\pgfpathlineto{\pgfqpoint{1.499250in}{7.886866in}}%
\pgfpathlineto{\pgfqpoint{1.490163in}{7.877473in}}%
\pgfpathlineto{\pgfqpoint{1.481076in}{7.868076in}}%
\pgfpathlineto{\pgfqpoint{1.471989in}{7.858682in}}%
\pgfpathlineto{\pgfqpoint{1.462902in}{7.849298in}}%
\pgfpathlineto{\pgfqpoint{1.453815in}{7.839933in}}%
\pgfpathlineto{\pgfqpoint{1.444728in}{7.830599in}}%
\pgfpathlineto{\pgfqpoint{1.435641in}{7.821306in}}%
\pgfpathlineto{\pgfqpoint{1.426554in}{7.812067in}}%
\pgfpathlineto{\pgfqpoint{1.417467in}{7.802896in}}%
\pgfpathlineto{\pgfqpoint{1.408380in}{7.793807in}}%
\pgfpathlineto{\pgfqpoint{1.399293in}{7.784817in}}%
\pgfpathlineto{\pgfqpoint{1.390206in}{7.775942in}}%
\pgfpathlineto{\pgfqpoint{1.381119in}{7.767198in}}%
\pgfpathlineto{\pgfqpoint{1.372033in}{7.758602in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{7.750173in}}%
\pgfpathlineto{\pgfqpoint{1.353859in}{7.741926in}}%
\pgfpathlineto{\pgfqpoint{1.344772in}{7.733878in}}%
\pgfpathlineto{\pgfqpoint{1.335685in}{7.726046in}}%
\pgfpathlineto{\pgfqpoint{1.326598in}{7.718444in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{7.711086in}}%
\pgfpathlineto{\pgfqpoint{1.308424in}{7.703985in}}%
\pgfpathlineto{\pgfqpoint{1.299337in}{7.697153in}}%
\pgfpathlineto{\pgfqpoint{1.290250in}{7.690599in}}%
\pgfpathlineto{\pgfqpoint{1.281163in}{7.684330in}}%
\pgfpathlineto{\pgfqpoint{1.272076in}{7.678354in}}%
\pgfpathlineto{\pgfqpoint{1.262989in}{7.672675in}}%
\pgfpathlineto{\pgfqpoint{1.253902in}{7.667295in}}%
\pgfpathlineto{\pgfqpoint{1.244815in}{7.662216in}}%
\pgfpathlineto{\pgfqpoint{1.235728in}{7.657435in}}%
\pgfpathlineto{\pgfqpoint{1.226641in}{7.652951in}}%
\pgfpathlineto{\pgfqpoint{1.217554in}{7.648758in}}%
\pgfpathlineto{\pgfqpoint{1.208467in}{7.644852in}}%
\pgfpathlineto{\pgfqpoint{1.199380in}{7.641225in}}%
\pgfpathlineto{\pgfqpoint{1.190293in}{7.637868in}}%
\pgfpathlineto{\pgfqpoint{1.181206in}{7.634772in}}%
\pgfpathlineto{\pgfqpoint{1.172119in}{7.631926in}}%
\pgfpathlineto{\pgfqpoint{1.163032in}{7.629319in}}%
\pgfpathlineto{\pgfqpoint{1.153945in}{7.626939in}}%
\pgfpathlineto{\pgfqpoint{1.144858in}{7.624774in}}%
\pgfpathlineto{\pgfqpoint{1.135771in}{7.622811in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{7.621038in}}%
\pgfpathlineto{\pgfqpoint{1.117597in}{7.619441in}}%
\pgfpathlineto{\pgfqpoint{1.108510in}{7.618009in}}%
\pgfpathlineto{\pgfqpoint{1.099423in}{7.616728in}}%
\pgfpathlineto{\pgfqpoint{1.090336in}{7.615586in}}%
\pgfpathlineto{\pgfqpoint{1.081249in}{7.614573in}}%
\pgfpathlineto{\pgfqpoint{1.072162in}{7.613676in}}%
\pgfpathlineto{\pgfqpoint{1.063075in}{7.612885in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{7.612190in}}%
\pgfpathlineto{\pgfqpoint{1.044901in}{7.611581in}}%
\pgfpathlineto{\pgfqpoint{1.035814in}{7.611050in}}%
\pgfpathlineto{\pgfqpoint{1.026727in}{7.610587in}}%
\pgfpathlineto{\pgfqpoint{1.017640in}{7.610187in}}%
\pgfpathlineto{\pgfqpoint{1.008553in}{7.609841in}}%
\pgfpathlineto{\pgfqpoint{0.999466in}{7.609543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594303in}{5.318652in}}%
\pgfpathlineto{\pgfqpoint{3.594303in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.599959in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.605616in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.611273in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.616929in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.622586in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.628243in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.633900in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.639556in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.645213in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.650870in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.656526in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.662183in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.667840in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.673496in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.679153in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.684810in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.696123in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.701780in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.707436in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.713093in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.718750in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.724407in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.730063in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.735720in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.741377in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.747033in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.752690in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.758347in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.764003in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.769660in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.775317in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.780973in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.786630in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.792287in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.797943in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.803600in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.809257in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.814914in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.820570in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.831884in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.837540in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.843197in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.854510in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.860167in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.865824in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.871480in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.877137in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.882794in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.888450in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.894107in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.899764in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.905421in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.911077in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.916734in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.922391in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.928047in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.933704in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.939361in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.945017in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.950674in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.956331in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.961987in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.967644in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.973301in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.978957in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.984614in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.990271in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.995928in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.001584in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.007241in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.012898in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.018554in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.024211in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.029868in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.035524in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.041181in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.046838in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.052494in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.058151in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.063808in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.069464in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.075121in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.080778in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.086435in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.092091in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.097748in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.103405in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.109061in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.114718in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.120375in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.126031in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.131688in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.137345in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.143001in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.148658in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.154315in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.159971in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.165628in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.171285in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.176942in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.182598in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.188255in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.193912in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.199568in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.205225in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.210882in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.216538in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.222195in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.227852in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.233508in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.239165in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.244822in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.256135in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.261792in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.267449in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.273105in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.278762in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.284419in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.290075in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.295732in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.301389in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.307045in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.312702in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.318359in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.324015in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.329672in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.335329in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.340985in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.346642in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.352299in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.357956in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.363612in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.369269in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.374926in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.380582in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.386239in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.391896in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.397552in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.403209in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.408866in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.414522in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.431492in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.437149in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.442806in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.448463in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.454119in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.459776in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.465433in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.471089in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.476746in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.482403in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.488059in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.493716in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.499373in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.505029in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.510686in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.516343in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.521999in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.527656in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.533313in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.538970in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.544626in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.550283in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.555940in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.561596in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.567253in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.572910in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.578566in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.584223in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.595536in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.601193in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.606850in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.612506in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.618163in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.623820in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.629477in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.635133in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.640790in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.646447in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.652103in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.657760in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.663417in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.669073in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.674730in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.680387in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.686043in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.691700in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.697357in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.703013in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.708670in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.714327in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.719984in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.719984in}{5.321030in}}%
\pgfpathlineto{\pgfqpoint{4.719984in}{5.321030in}}%
\pgfpathlineto{\pgfqpoint{4.714327in}{5.321932in}}%
\pgfpathlineto{\pgfqpoint{4.708670in}{5.322974in}}%
\pgfpathlineto{\pgfqpoint{4.703013in}{5.324173in}}%
\pgfpathlineto{\pgfqpoint{4.697357in}{5.325549in}}%
\pgfpathlineto{\pgfqpoint{4.691700in}{5.327123in}}%
\pgfpathlineto{\pgfqpoint{4.686043in}{5.328918in}}%
\pgfpathlineto{\pgfqpoint{4.680387in}{5.330960in}}%
\pgfpathlineto{\pgfqpoint{4.674730in}{5.333275in}}%
\pgfpathlineto{\pgfqpoint{4.669073in}{5.335892in}}%
\pgfpathlineto{\pgfqpoint{4.663417in}{5.338842in}}%
\pgfpathlineto{\pgfqpoint{4.657760in}{5.342157in}}%
\pgfpathlineto{\pgfqpoint{4.652103in}{5.345871in}}%
\pgfpathlineto{\pgfqpoint{4.646447in}{5.350020in}}%
\pgfpathlineto{\pgfqpoint{4.640790in}{5.354641in}}%
\pgfpathlineto{\pgfqpoint{4.635133in}{5.359770in}}%
\pgfpathlineto{\pgfqpoint{4.629477in}{5.365448in}}%
\pgfpathlineto{\pgfqpoint{4.623820in}{5.371713in}}%
\pgfpathlineto{\pgfqpoint{4.618163in}{5.378604in}}%
\pgfpathlineto{\pgfqpoint{4.612506in}{5.386162in}}%
\pgfpathlineto{\pgfqpoint{4.606850in}{5.394423in}}%
\pgfpathlineto{\pgfqpoint{4.601193in}{5.403426in}}%
\pgfpathlineto{\pgfqpoint{4.595536in}{5.413207in}}%
\pgfpathlineto{\pgfqpoint{4.589880in}{5.423798in}}%
\pgfpathlineto{\pgfqpoint{4.584223in}{5.435230in}}%
\pgfpathlineto{\pgfqpoint{4.578566in}{5.447531in}}%
\pgfpathlineto{\pgfqpoint{4.572910in}{5.460724in}}%
\pgfpathlineto{\pgfqpoint{4.567253in}{5.474826in}}%
\pgfpathlineto{\pgfqpoint{4.561596in}{5.489853in}}%
\pgfpathlineto{\pgfqpoint{4.555940in}{5.505811in}}%
\pgfpathlineto{\pgfqpoint{4.550283in}{5.522702in}}%
\pgfpathlineto{\pgfqpoint{4.544626in}{5.540519in}}%
\pgfpathlineto{\pgfqpoint{4.538970in}{5.559252in}}%
\pgfpathlineto{\pgfqpoint{4.533313in}{5.578878in}}%
\pgfpathlineto{\pgfqpoint{4.527656in}{5.599370in}}%
\pgfpathlineto{\pgfqpoint{4.521999in}{5.620692in}}%
\pgfpathlineto{\pgfqpoint{4.516343in}{5.642800in}}%
\pgfpathlineto{\pgfqpoint{4.510686in}{5.665640in}}%
\pgfpathlineto{\pgfqpoint{4.505029in}{5.689153in}}%
\pgfpathlineto{\pgfqpoint{4.499373in}{5.713270in}}%
\pgfpathlineto{\pgfqpoint{4.493716in}{5.737916in}}%
\pgfpathlineto{\pgfqpoint{4.488059in}{5.763009in}}%
\pgfpathlineto{\pgfqpoint{4.482403in}{5.788460in}}%
\pgfpathlineto{\pgfqpoint{4.476746in}{5.814177in}}%
\pgfpathlineto{\pgfqpoint{4.471089in}{5.840061in}}%
\pgfpathlineto{\pgfqpoint{4.465433in}{5.866012in}}%
\pgfpathlineto{\pgfqpoint{4.459776in}{5.891925in}}%
\pgfpathlineto{\pgfqpoint{4.454119in}{5.917697in}}%
\pgfpathlineto{\pgfqpoint{4.448463in}{5.943223in}}%
\pgfpathlineto{\pgfqpoint{4.442806in}{5.968400in}}%
\pgfpathlineto{\pgfqpoint{4.437149in}{5.993128in}}%
\pgfpathlineto{\pgfqpoint{4.431492in}{6.017311in}}%
\pgfpathlineto{\pgfqpoint{4.425836in}{6.040859in}}%
\pgfpathlineto{\pgfqpoint{4.420179in}{6.063685in}}%
\pgfpathlineto{\pgfqpoint{4.414522in}{6.085714in}}%
\pgfpathlineto{\pgfqpoint{4.408866in}{6.106877in}}%
\pgfpathlineto{\pgfqpoint{4.403209in}{6.127114in}}%
\pgfpathlineto{\pgfqpoint{4.397552in}{6.146377in}}%
\pgfpathlineto{\pgfqpoint{4.391896in}{6.164626in}}%
\pgfpathlineto{\pgfqpoint{4.386239in}{6.181835in}}%
\pgfpathlineto{\pgfqpoint{4.380582in}{6.197986in}}%
\pgfpathlineto{\pgfqpoint{4.374926in}{6.213075in}}%
\pgfpathlineto{\pgfqpoint{4.369269in}{6.227106in}}%
\pgfpathlineto{\pgfqpoint{4.363612in}{6.240097in}}%
\pgfpathlineto{\pgfqpoint{4.357956in}{6.252074in}}%
\pgfpathlineto{\pgfqpoint{4.352299in}{6.263071in}}%
\pgfpathlineto{\pgfqpoint{4.346642in}{6.273133in}}%
\pgfpathlineto{\pgfqpoint{4.340985in}{6.282310in}}%
\pgfpathlineto{\pgfqpoint{4.335329in}{6.290658in}}%
\pgfpathlineto{\pgfqpoint{4.329672in}{6.298240in}}%
\pgfpathlineto{\pgfqpoint{4.324015in}{6.305119in}}%
\pgfpathlineto{\pgfqpoint{4.318359in}{6.311362in}}%
\pgfpathlineto{\pgfqpoint{4.312702in}{6.317035in}}%
\pgfpathlineto{\pgfqpoint{4.307045in}{6.322203in}}%
\pgfpathlineto{\pgfqpoint{4.301389in}{6.326931in}}%
\pgfpathlineto{\pgfqpoint{4.295732in}{6.331276in}}%
\pgfpathlineto{\pgfqpoint{4.290075in}{6.335293in}}%
\pgfpathlineto{\pgfqpoint{4.284419in}{6.339030in}}%
\pgfpathlineto{\pgfqpoint{4.278762in}{6.342526in}}%
\pgfpathlineto{\pgfqpoint{4.273105in}{6.345816in}}%
\pgfpathlineto{\pgfqpoint{4.267449in}{6.348922in}}%
\pgfpathlineto{\pgfqpoint{4.261792in}{6.351860in}}%
\pgfpathlineto{\pgfqpoint{4.256135in}{6.354636in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{6.357247in}}%
\pgfpathlineto{\pgfqpoint{4.244822in}{6.359679in}}%
\pgfpathlineto{\pgfqpoint{4.239165in}{6.361912in}}%
\pgfpathlineto{\pgfqpoint{4.233508in}{6.363916in}}%
\pgfpathlineto{\pgfqpoint{4.227852in}{6.365655in}}%
\pgfpathlineto{\pgfqpoint{4.222195in}{6.367084in}}%
\pgfpathlineto{\pgfqpoint{4.216538in}{6.368155in}}%
\pgfpathlineto{\pgfqpoint{4.210882in}{6.368815in}}%
\pgfpathlineto{\pgfqpoint{4.205225in}{6.369006in}}%
\pgfpathlineto{\pgfqpoint{4.199568in}{6.368670in}}%
\pgfpathlineto{\pgfqpoint{4.193912in}{6.367747in}}%
\pgfpathlineto{\pgfqpoint{4.188255in}{6.366179in}}%
\pgfpathlineto{\pgfqpoint{4.182598in}{6.363909in}}%
\pgfpathlineto{\pgfqpoint{4.176942in}{6.360883in}}%
\pgfpathlineto{\pgfqpoint{4.171285in}{6.357052in}}%
\pgfpathlineto{\pgfqpoint{4.165628in}{6.352371in}}%
\pgfpathlineto{\pgfqpoint{4.159971in}{6.346805in}}%
\pgfpathlineto{\pgfqpoint{4.154315in}{6.340321in}}%
\pgfpathlineto{\pgfqpoint{4.148658in}{6.332899in}}%
\pgfpathlineto{\pgfqpoint{4.143001in}{6.324525in}}%
\pgfpathlineto{\pgfqpoint{4.137345in}{6.315193in}}%
\pgfpathlineto{\pgfqpoint{4.131688in}{6.304908in}}%
\pgfpathlineto{\pgfqpoint{4.126031in}{6.293683in}}%
\pgfpathlineto{\pgfqpoint{4.120375in}{6.281542in}}%
\pgfpathlineto{\pgfqpoint{4.114718in}{6.268515in}}%
\pgfpathlineto{\pgfqpoint{4.109061in}{6.254642in}}%
\pgfpathlineto{\pgfqpoint{4.103405in}{6.239972in}}%
\pgfpathlineto{\pgfqpoint{4.097748in}{6.224557in}}%
\pgfpathlineto{\pgfqpoint{4.092091in}{6.208459in}}%
\pgfpathlineto{\pgfqpoint{4.086435in}{6.191744in}}%
\pgfpathlineto{\pgfqpoint{4.080778in}{6.174483in}}%
\pgfpathlineto{\pgfqpoint{4.075121in}{6.156748in}}%
\pgfpathlineto{\pgfqpoint{4.069464in}{6.138617in}}%
\pgfpathlineto{\pgfqpoint{4.063808in}{6.120165in}}%
\pgfpathlineto{\pgfqpoint{4.058151in}{6.101469in}}%
\pgfpathlineto{\pgfqpoint{4.052494in}{6.082606in}}%
\pgfpathlineto{\pgfqpoint{4.046838in}{6.063649in}}%
\pgfpathlineto{\pgfqpoint{4.041181in}{6.044669in}}%
\pgfpathlineto{\pgfqpoint{4.035524in}{6.025733in}}%
\pgfpathlineto{\pgfqpoint{4.029868in}{6.006902in}}%
\pgfpathlineto{\pgfqpoint{4.024211in}{5.988234in}}%
\pgfpathlineto{\pgfqpoint{4.018554in}{5.969778in}}%
\pgfpathlineto{\pgfqpoint{4.012898in}{5.951581in}}%
\pgfpathlineto{\pgfqpoint{4.007241in}{5.933679in}}%
\pgfpathlineto{\pgfqpoint{4.001584in}{5.916103in}}%
\pgfpathlineto{\pgfqpoint{3.995928in}{5.898879in}}%
\pgfpathlineto{\pgfqpoint{3.990271in}{5.882024in}}%
\pgfpathlineto{\pgfqpoint{3.984614in}{5.865548in}}%
\pgfpathlineto{\pgfqpoint{3.978957in}{5.849457in}}%
\pgfpathlineto{\pgfqpoint{3.973301in}{5.833750in}}%
\pgfpathlineto{\pgfqpoint{3.967644in}{5.818421in}}%
\pgfpathlineto{\pgfqpoint{3.961987in}{5.803460in}}%
\pgfpathlineto{\pgfqpoint{3.956331in}{5.788851in}}%
\pgfpathlineto{\pgfqpoint{3.950674in}{5.774578in}}%
\pgfpathlineto{\pgfqpoint{3.945017in}{5.760619in}}%
\pgfpathlineto{\pgfqpoint{3.939361in}{5.746952in}}%
\pgfpathlineto{\pgfqpoint{3.933704in}{5.733554in}}%
\pgfpathlineto{\pgfqpoint{3.928047in}{5.720401in}}%
\pgfpathlineto{\pgfqpoint{3.922391in}{5.707469in}}%
\pgfpathlineto{\pgfqpoint{3.916734in}{5.694737in}}%
\pgfpathlineto{\pgfqpoint{3.911077in}{5.682181in}}%
\pgfpathlineto{\pgfqpoint{3.905421in}{5.669783in}}%
\pgfpathlineto{\pgfqpoint{3.899764in}{5.657527in}}%
\pgfpathlineto{\pgfqpoint{3.894107in}{5.645397in}}%
\pgfpathlineto{\pgfqpoint{3.888450in}{5.633383in}}%
\pgfpathlineto{\pgfqpoint{3.882794in}{5.621476in}}%
\pgfpathlineto{\pgfqpoint{3.877137in}{5.609671in}}%
\pgfpathlineto{\pgfqpoint{3.871480in}{5.597967in}}%
\pgfpathlineto{\pgfqpoint{3.865824in}{5.586365in}}%
\pgfpathlineto{\pgfqpoint{3.860167in}{5.574869in}}%
\pgfpathlineto{\pgfqpoint{3.854510in}{5.563488in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{5.552231in}}%
\pgfpathlineto{\pgfqpoint{3.843197in}{5.541111in}}%
\pgfpathlineto{\pgfqpoint{3.837540in}{5.530141in}}%
\pgfpathlineto{\pgfqpoint{3.831884in}{5.519338in}}%
\pgfpathlineto{\pgfqpoint{3.826227in}{5.508718in}}%
\pgfpathlineto{\pgfqpoint{3.820570in}{5.498300in}}%
\pgfpathlineto{\pgfqpoint{3.814914in}{5.488102in}}%
\pgfpathlineto{\pgfqpoint{3.809257in}{5.478141in}}%
\pgfpathlineto{\pgfqpoint{3.803600in}{5.468437in}}%
\pgfpathlineto{\pgfqpoint{3.797943in}{5.459006in}}%
\pgfpathlineto{\pgfqpoint{3.792287in}{5.449865in}}%
\pgfpathlineto{\pgfqpoint{3.786630in}{5.441028in}}%
\pgfpathlineto{\pgfqpoint{3.780973in}{5.432509in}}%
\pgfpathlineto{\pgfqpoint{3.775317in}{5.424320in}}%
\pgfpathlineto{\pgfqpoint{3.769660in}{5.416471in}}%
\pgfpathlineto{\pgfqpoint{3.764003in}{5.408969in}}%
\pgfpathlineto{\pgfqpoint{3.758347in}{5.401821in}}%
\pgfpathlineto{\pgfqpoint{3.752690in}{5.395029in}}%
\pgfpathlineto{\pgfqpoint{3.747033in}{5.388596in}}%
\pgfpathlineto{\pgfqpoint{3.741377in}{5.382521in}}%
\pgfpathlineto{\pgfqpoint{3.735720in}{5.376802in}}%
\pgfpathlineto{\pgfqpoint{3.730063in}{5.371434in}}%
\pgfpathlineto{\pgfqpoint{3.724407in}{5.366411in}}%
\pgfpathlineto{\pgfqpoint{3.718750in}{5.361726in}}%
\pgfpathlineto{\pgfqpoint{3.713093in}{5.357369in}}%
\pgfpathlineto{\pgfqpoint{3.707436in}{5.353329in}}%
\pgfpathlineto{\pgfqpoint{3.701780in}{5.349596in}}%
\pgfpathlineto{\pgfqpoint{3.696123in}{5.346156in}}%
\pgfpathlineto{\pgfqpoint{3.690466in}{5.342996in}}%
\pgfpathlineto{\pgfqpoint{3.684810in}{5.340103in}}%
\pgfpathlineto{\pgfqpoint{3.679153in}{5.337461in}}%
\pgfpathlineto{\pgfqpoint{3.673496in}{5.335057in}}%
\pgfpathlineto{\pgfqpoint{3.667840in}{5.332876in}}%
\pgfpathlineto{\pgfqpoint{3.662183in}{5.330903in}}%
\pgfpathlineto{\pgfqpoint{3.656526in}{5.329124in}}%
\pgfpathlineto{\pgfqpoint{3.650870in}{5.327524in}}%
\pgfpathlineto{\pgfqpoint{3.645213in}{5.326090in}}%
\pgfpathlineto{\pgfqpoint{3.639556in}{5.324809in}}%
\pgfpathlineto{\pgfqpoint{3.633900in}{5.323668in}}%
\pgfpathlineto{\pgfqpoint{3.628243in}{5.322654in}}%
\pgfpathlineto{\pgfqpoint{3.622586in}{5.321757in}}%
\pgfpathlineto{\pgfqpoint{3.616929in}{5.320964in}}%
\pgfpathlineto{\pgfqpoint{3.611273in}{5.320267in}}%
\pgfpathlineto{\pgfqpoint{3.605616in}{5.319655in}}%
\pgfpathlineto{\pgfqpoint{3.599959in}{5.319119in}}%
\pgfpathlineto{\pgfqpoint{3.594303in}{5.318652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390364in}{5.321973in}}%
\pgfpathlineto{\pgfqpoint{3.390364in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.398966in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.407568in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.416169in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.424771in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.433373in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.441975in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.450576in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.459178in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.467780in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.476382in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.484983in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.493585in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.502187in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.510788in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.519390in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.527992in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.536594in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.545195in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.553797in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.562399in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.571001in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.579602in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.588204in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.605408in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.614009in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.622611in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.631213in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.639815in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.648416in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.657018in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.665620in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.674222in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.682823in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.691425in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.700027in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.708629in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.717230in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.725832in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.734434in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.743035in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.751637in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.760239in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.768841in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.777442in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.786044in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.794646in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.803248in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.811849in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.820451in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.829053in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.837655in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.846256in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.854858in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.863460in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.872062in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.880663in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.889265in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.897867in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.906469in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.915070in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.923672in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.932274in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.940876in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.949477in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.958079in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.966681in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.975282in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.983884in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.992486in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.001088in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.009689in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.018291in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.026893in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.035495in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.044096in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.052698in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.061300in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.069902in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.078503in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.087105in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.095707in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.104309in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.112910in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.121512in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.130114in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.138716in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.147317in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.155919in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.164521in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.173123in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.181724in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.190326in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.198928in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.207529in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.216131in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.224733in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.233335in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.241936in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.250538in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.267742in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.276343in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.284945in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.293547in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.302149in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.310750in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.319352in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.327954in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.336556in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.345157in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.353759in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.362361in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.370963in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.379564in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.396768in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.405370in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.413971in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.422573in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.431175in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.439776in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.448378in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.456980in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.465582in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.474183in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.482785in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.491387in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.499989in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.508590in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.517192in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.525794in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.534396in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.542997in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.551599in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.560201in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.568803in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.577404in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.586006in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.594608in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.603210in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.611811in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.620413in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.629015in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.637617in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.646218in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.654820in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.663422in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.672023in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.680625in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.689227in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.697829in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.706430in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.715032in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.723634in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.732236in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.740837in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.749439in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.758041in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.766643in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.775244in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.783846in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.792448in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.801050in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.809651in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.818253in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.826855in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.835457in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.844058in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.852660in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.861262in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.869864in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.878465in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.887067in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.895669in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.904270in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.921474in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.930076in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.938677in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.947279in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.955881in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.964483in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.973084in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.981686in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.990288in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.007491in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.016093in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.024695in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.033297in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.041898in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.050500in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.059102in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.067704in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.076305in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.084907in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.093509in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.102111in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{5.102111in}{5.317958in}}%
\pgfpathlineto{\pgfqpoint{5.102111in}{5.317958in}}%
\pgfpathlineto{\pgfqpoint{5.093509in}{5.318362in}}%
\pgfpathlineto{\pgfqpoint{5.084907in}{5.318834in}}%
\pgfpathlineto{\pgfqpoint{5.076305in}{5.319383in}}%
\pgfpathlineto{\pgfqpoint{5.067704in}{5.320019in}}%
\pgfpathlineto{\pgfqpoint{5.059102in}{5.320753in}}%
\pgfpathlineto{\pgfqpoint{5.050500in}{5.321597in}}%
\pgfpathlineto{\pgfqpoint{5.041898in}{5.322563in}}%
\pgfpathlineto{\pgfqpoint{5.033297in}{5.323664in}}%
\pgfpathlineto{\pgfqpoint{5.024695in}{5.324915in}}%
\pgfpathlineto{\pgfqpoint{5.016093in}{5.326330in}}%
\pgfpathlineto{\pgfqpoint{5.007491in}{5.327923in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{5.329711in}}%
\pgfpathlineto{\pgfqpoint{4.990288in}{5.331707in}}%
\pgfpathlineto{\pgfqpoint{4.981686in}{5.333927in}}%
\pgfpathlineto{\pgfqpoint{4.973084in}{5.336386in}}%
\pgfpathlineto{\pgfqpoint{4.964483in}{5.339099in}}%
\pgfpathlineto{\pgfqpoint{4.955881in}{5.342077in}}%
\pgfpathlineto{\pgfqpoint{4.947279in}{5.345334in}}%
\pgfpathlineto{\pgfqpoint{4.938677in}{5.348880in}}%
\pgfpathlineto{\pgfqpoint{4.930076in}{5.352724in}}%
\pgfpathlineto{\pgfqpoint{4.921474in}{5.356872in}}%
\pgfpathlineto{\pgfqpoint{4.912872in}{5.361328in}}%
\pgfpathlineto{\pgfqpoint{4.904270in}{5.366094in}}%
\pgfpathlineto{\pgfqpoint{4.895669in}{5.371167in}}%
\pgfpathlineto{\pgfqpoint{4.887067in}{5.376544in}}%
\pgfpathlineto{\pgfqpoint{4.878465in}{5.382214in}}%
\pgfpathlineto{\pgfqpoint{4.869864in}{5.388167in}}%
\pgfpathlineto{\pgfqpoint{4.861262in}{5.394387in}}%
\pgfpathlineto{\pgfqpoint{4.852660in}{5.400853in}}%
\pgfpathlineto{\pgfqpoint{4.844058in}{5.407542in}}%
\pgfpathlineto{\pgfqpoint{4.835457in}{5.414429in}}%
\pgfpathlineto{\pgfqpoint{4.826855in}{5.421482in}}%
\pgfpathlineto{\pgfqpoint{4.818253in}{5.428668in}}%
\pgfpathlineto{\pgfqpoint{4.809651in}{5.435953in}}%
\pgfpathlineto{\pgfqpoint{4.801050in}{5.443298in}}%
\pgfpathlineto{\pgfqpoint{4.792448in}{5.450663in}}%
\pgfpathlineto{\pgfqpoint{4.783846in}{5.458009in}}%
\pgfpathlineto{\pgfqpoint{4.775244in}{5.465296in}}%
\pgfpathlineto{\pgfqpoint{4.766643in}{5.472482in}}%
\pgfpathlineto{\pgfqpoint{4.758041in}{5.479530in}}%
\pgfpathlineto{\pgfqpoint{4.749439in}{5.486402in}}%
\pgfpathlineto{\pgfqpoint{4.740837in}{5.493064in}}%
\pgfpathlineto{\pgfqpoint{4.732236in}{5.499487in}}%
\pgfpathlineto{\pgfqpoint{4.723634in}{5.505642in}}%
\pgfpathlineto{\pgfqpoint{4.715032in}{5.511510in}}%
\pgfpathlineto{\pgfqpoint{4.706430in}{5.517073in}}%
\pgfpathlineto{\pgfqpoint{4.697829in}{5.522320in}}%
\pgfpathlineto{\pgfqpoint{4.689227in}{5.527247in}}%
\pgfpathlineto{\pgfqpoint{4.680625in}{5.531856in}}%
\pgfpathlineto{\pgfqpoint{4.672023in}{5.536155in}}%
\pgfpathlineto{\pgfqpoint{4.663422in}{5.540157in}}%
\pgfpathlineto{\pgfqpoint{4.654820in}{5.543883in}}%
\pgfpathlineto{\pgfqpoint{4.646218in}{5.547358in}}%
\pgfpathlineto{\pgfqpoint{4.637617in}{5.550612in}}%
\pgfpathlineto{\pgfqpoint{4.629015in}{5.553680in}}%
\pgfpathlineto{\pgfqpoint{4.620413in}{5.556601in}}%
\pgfpathlineto{\pgfqpoint{4.611811in}{5.559416in}}%
\pgfpathlineto{\pgfqpoint{4.603210in}{5.562167in}}%
\pgfpathlineto{\pgfqpoint{4.594608in}{5.564899in}}%
\pgfpathlineto{\pgfqpoint{4.586006in}{5.567653in}}%
\pgfpathlineto{\pgfqpoint{4.577404in}{5.570474in}}%
\pgfpathlineto{\pgfqpoint{4.568803in}{5.573399in}}%
\pgfpathlineto{\pgfqpoint{4.560201in}{5.576466in}}%
\pgfpathlineto{\pgfqpoint{4.551599in}{5.579707in}}%
\pgfpathlineto{\pgfqpoint{4.542997in}{5.583150in}}%
\pgfpathlineto{\pgfqpoint{4.534396in}{5.586817in}}%
\pgfpathlineto{\pgfqpoint{4.525794in}{5.590724in}}%
\pgfpathlineto{\pgfqpoint{4.517192in}{5.594881in}}%
\pgfpathlineto{\pgfqpoint{4.508590in}{5.599292in}}%
\pgfpathlineto{\pgfqpoint{4.499989in}{5.603953in}}%
\pgfpathlineto{\pgfqpoint{4.491387in}{5.608856in}}%
\pgfpathlineto{\pgfqpoint{4.482785in}{5.613986in}}%
\pgfpathlineto{\pgfqpoint{4.474183in}{5.619323in}}%
\pgfpathlineto{\pgfqpoint{4.465582in}{5.624843in}}%
\pgfpathlineto{\pgfqpoint{4.456980in}{5.630517in}}%
\pgfpathlineto{\pgfqpoint{4.448378in}{5.636317in}}%
\pgfpathlineto{\pgfqpoint{4.439776in}{5.642209in}}%
\pgfpathlineto{\pgfqpoint{4.431175in}{5.648164in}}%
\pgfpathlineto{\pgfqpoint{4.422573in}{5.654151in}}%
\pgfpathlineto{\pgfqpoint{4.413971in}{5.660145in}}%
\pgfpathlineto{\pgfqpoint{4.405370in}{5.666122in}}%
\pgfpathlineto{\pgfqpoint{4.396768in}{5.672067in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{5.677971in}}%
\pgfpathlineto{\pgfqpoint{4.379564in}{5.683833in}}%
\pgfpathlineto{\pgfqpoint{4.370963in}{5.689664in}}%
\pgfpathlineto{\pgfqpoint{4.362361in}{5.695484in}}%
\pgfpathlineto{\pgfqpoint{4.353759in}{5.701327in}}%
\pgfpathlineto{\pgfqpoint{4.345157in}{5.707239in}}%
\pgfpathlineto{\pgfqpoint{4.336556in}{5.713279in}}%
\pgfpathlineto{\pgfqpoint{4.327954in}{5.719522in}}%
\pgfpathlineto{\pgfqpoint{4.319352in}{5.726053in}}%
\pgfpathlineto{\pgfqpoint{4.310750in}{5.732975in}}%
\pgfpathlineto{\pgfqpoint{4.302149in}{5.740402in}}%
\pgfpathlineto{\pgfqpoint{4.293547in}{5.748461in}}%
\pgfpathlineto{\pgfqpoint{4.284945in}{5.757290in}}%
\pgfpathlineto{\pgfqpoint{4.276343in}{5.767037in}}%
\pgfpathlineto{\pgfqpoint{4.267742in}{5.777859in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{5.789918in}}%
\pgfpathlineto{\pgfqpoint{4.250538in}{5.803381in}}%
\pgfpathlineto{\pgfqpoint{4.241936in}{5.818415in}}%
\pgfpathlineto{\pgfqpoint{4.233335in}{5.835186in}}%
\pgfpathlineto{\pgfqpoint{4.224733in}{5.853853in}}%
\pgfpathlineto{\pgfqpoint{4.216131in}{5.874572in}}%
\pgfpathlineto{\pgfqpoint{4.207529in}{5.897482in}}%
\pgfpathlineto{\pgfqpoint{4.198928in}{5.922710in}}%
\pgfpathlineto{\pgfqpoint{4.190326in}{5.950366in}}%
\pgfpathlineto{\pgfqpoint{4.181724in}{5.980534in}}%
\pgfpathlineto{\pgfqpoint{4.173123in}{6.013278in}}%
\pgfpathlineto{\pgfqpoint{4.164521in}{6.048630in}}%
\pgfpathlineto{\pgfqpoint{4.155919in}{6.086595in}}%
\pgfpathlineto{\pgfqpoint{4.147317in}{6.127141in}}%
\pgfpathlineto{\pgfqpoint{4.138716in}{6.170204in}}%
\pgfpathlineto{\pgfqpoint{4.130114in}{6.215680in}}%
\pgfpathlineto{\pgfqpoint{4.121512in}{6.263430in}}%
\pgfpathlineto{\pgfqpoint{4.112910in}{6.313275in}}%
\pgfpathlineto{\pgfqpoint{4.104309in}{6.364998in}}%
\pgfpathlineto{\pgfqpoint{4.095707in}{6.418344in}}%
\pgfpathlineto{\pgfqpoint{4.087105in}{6.473022in}}%
\pgfpathlineto{\pgfqpoint{4.078503in}{6.528708in}}%
\pgfpathlineto{\pgfqpoint{4.069902in}{6.585045in}}%
\pgfpathlineto{\pgfqpoint{4.061300in}{6.641650in}}%
\pgfpathlineto{\pgfqpoint{4.052698in}{6.698113in}}%
\pgfpathlineto{\pgfqpoint{4.044096in}{6.754008in}}%
\pgfpathlineto{\pgfqpoint{4.035495in}{6.808893in}}%
\pgfpathlineto{\pgfqpoint{4.026893in}{6.862315in}}%
\pgfpathlineto{\pgfqpoint{4.018291in}{6.913821in}}%
\pgfpathlineto{\pgfqpoint{4.009689in}{6.962958in}}%
\pgfpathlineto{\pgfqpoint{4.001088in}{7.009283in}}%
\pgfpathlineto{\pgfqpoint{3.992486in}{7.052366in}}%
\pgfpathlineto{\pgfqpoint{3.983884in}{7.091799in}}%
\pgfpathlineto{\pgfqpoint{3.975282in}{7.127200in}}%
\pgfpathlineto{\pgfqpoint{3.966681in}{7.158218in}}%
\pgfpathlineto{\pgfqpoint{3.958079in}{7.184539in}}%
\pgfpathlineto{\pgfqpoint{3.949477in}{7.205889in}}%
\pgfpathlineto{\pgfqpoint{3.940876in}{7.222041in}}%
\pgfpathlineto{\pgfqpoint{3.932274in}{7.232815in}}%
\pgfpathlineto{\pgfqpoint{3.923672in}{7.238080in}}%
\pgfpathlineto{\pgfqpoint{3.915070in}{7.237759in}}%
\pgfpathlineto{\pgfqpoint{3.906469in}{7.231829in}}%
\pgfpathlineto{\pgfqpoint{3.897867in}{7.220318in}}%
\pgfpathlineto{\pgfqpoint{3.889265in}{7.203308in}}%
\pgfpathlineto{\pgfqpoint{3.880663in}{7.180930in}}%
\pgfpathlineto{\pgfqpoint{3.872062in}{7.153366in}}%
\pgfpathlineto{\pgfqpoint{3.863460in}{7.120842in}}%
\pgfpathlineto{\pgfqpoint{3.854858in}{7.083627in}}%
\pgfpathlineto{\pgfqpoint{3.846256in}{7.042028in}}%
\pgfpathlineto{\pgfqpoint{3.837655in}{6.996385in}}%
\pgfpathlineto{\pgfqpoint{3.829053in}{6.947067in}}%
\pgfpathlineto{\pgfqpoint{3.820451in}{6.894465in}}%
\pgfpathlineto{\pgfqpoint{3.811849in}{6.838990in}}%
\pgfpathlineto{\pgfqpoint{3.803248in}{6.781064in}}%
\pgfpathlineto{\pgfqpoint{3.794646in}{6.721114in}}%
\pgfpathlineto{\pgfqpoint{3.786044in}{6.659573in}}%
\pgfpathlineto{\pgfqpoint{3.777442in}{6.596867in}}%
\pgfpathlineto{\pgfqpoint{3.768841in}{6.533414in}}%
\pgfpathlineto{\pgfqpoint{3.760239in}{6.469618in}}%
\pgfpathlineto{\pgfqpoint{3.751637in}{6.405870in}}%
\pgfpathlineto{\pgfqpoint{3.743035in}{6.342535in}}%
\pgfpathlineto{\pgfqpoint{3.734434in}{6.279957in}}%
\pgfpathlineto{\pgfqpoint{3.725832in}{6.218454in}}%
\pgfpathlineto{\pgfqpoint{3.717230in}{6.158313in}}%
\pgfpathlineto{\pgfqpoint{3.708629in}{6.099793in}}%
\pgfpathlineto{\pgfqpoint{3.700027in}{6.043120in}}%
\pgfpathlineto{\pgfqpoint{3.691425in}{5.988491in}}%
\pgfpathlineto{\pgfqpoint{3.682823in}{5.936067in}}%
\pgfpathlineto{\pgfqpoint{3.674222in}{5.885982in}}%
\pgfpathlineto{\pgfqpoint{3.665620in}{5.838338in}}%
\pgfpathlineto{\pgfqpoint{3.657018in}{5.793208in}}%
\pgfpathlineto{\pgfqpoint{3.648416in}{5.750636in}}%
\pgfpathlineto{\pgfqpoint{3.639815in}{5.710642in}}%
\pgfpathlineto{\pgfqpoint{3.631213in}{5.673222in}}%
\pgfpathlineto{\pgfqpoint{3.622611in}{5.638349in}}%
\pgfpathlineto{\pgfqpoint{3.614009in}{5.605978in}}%
\pgfpathlineto{\pgfqpoint{3.605408in}{5.576046in}}%
\pgfpathlineto{\pgfqpoint{3.596806in}{5.548477in}}%
\pgfpathlineto{\pgfqpoint{3.588204in}{5.523181in}}%
\pgfpathlineto{\pgfqpoint{3.579602in}{5.500059in}}%
\pgfpathlineto{\pgfqpoint{3.571001in}{5.479003in}}%
\pgfpathlineto{\pgfqpoint{3.562399in}{5.459902in}}%
\pgfpathlineto{\pgfqpoint{3.553797in}{5.442637in}}%
\pgfpathlineto{\pgfqpoint{3.545195in}{5.427089in}}%
\pgfpathlineto{\pgfqpoint{3.536594in}{5.413141in}}%
\pgfpathlineto{\pgfqpoint{3.527992in}{5.400672in}}%
\pgfpathlineto{\pgfqpoint{3.519390in}{5.389567in}}%
\pgfpathlineto{\pgfqpoint{3.510788in}{5.379713in}}%
\pgfpathlineto{\pgfqpoint{3.502187in}{5.371000in}}%
\pgfpathlineto{\pgfqpoint{3.493585in}{5.363324in}}%
\pgfpathlineto{\pgfqpoint{3.484983in}{5.356586in}}%
\pgfpathlineto{\pgfqpoint{3.476382in}{5.350693in}}%
\pgfpathlineto{\pgfqpoint{3.467780in}{5.345557in}}%
\pgfpathlineto{\pgfqpoint{3.459178in}{5.341097in}}%
\pgfpathlineto{\pgfqpoint{3.450576in}{5.337238in}}%
\pgfpathlineto{\pgfqpoint{3.441975in}{5.333911in}}%
\pgfpathlineto{\pgfqpoint{3.433373in}{5.331053in}}%
\pgfpathlineto{\pgfqpoint{3.424771in}{5.328606in}}%
\pgfpathlineto{\pgfqpoint{3.416169in}{5.326518in}}%
\pgfpathlineto{\pgfqpoint{3.407568in}{5.324744in}}%
\pgfpathlineto{\pgfqpoint{3.398966in}{5.323242in}}%
\pgfpathlineto{\pgfqpoint{3.390364in}{5.321973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151415in}{5.320747in}}%
\pgfpathlineto{\pgfqpoint{3.151415in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.159158in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.166900in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.174642in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.182384in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.190126in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.197868in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.205610in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.213353in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.221095in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.228837in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.236579in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.244321in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.252063in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.259805in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.267548in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.275290in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.283032in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.290774in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.298516in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.306258in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.314000in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.321743in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.329485in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.337227in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.344969in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.360453in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.368195in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.375938in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.383680in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.391422in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.399164in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.406906in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.414648in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.422390in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.437875in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.445617in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.453359in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.461101in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.468843in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.476585in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.484327in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.492070in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.499812in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.507554in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.515296in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.523038in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.530780in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.538522in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.546265in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.554007in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.561749in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.569491in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.577233in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.584975in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.592717in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.600460in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.608202in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.615944in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.623686in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.631428in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.639170in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.646912in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.654655in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.662397in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.670139in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.677881in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.685623in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.693365in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.701107in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.708850in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.716592in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.724334in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.732076in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.739818in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.747560in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.755302in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.763045in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.770787in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.778529in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.786271in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.794013in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.801755in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.809497in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.817240in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.824982in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.832724in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.840466in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.848208in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.855950in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.863692in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.871435in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.879177in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.886919in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.894661in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.902403in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.910145in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.917887in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.925630in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.933372in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.941114in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.948856in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.956598in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.964340in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.972082in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.979825in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.987567in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.995309in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.003051in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.010793in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.018535in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.026277in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.034020in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.041762in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.049504in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.057246in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.064988in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.072730in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.080472in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.088214in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.095957in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.103699in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.111441in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.119183in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.126925in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.134667in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.142409in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.150152in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.157894in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.165636in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.173378in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.181120in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.188862in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.196604in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.204347in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.212089in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.219831in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.227573in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.235315in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.243057in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.250799in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.258542in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.266284in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.274026in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.281768in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.289510in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.297252in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.304994in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.312737in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.320479in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.328221in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.335963in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.343705in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.351447in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.359189in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.366932in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.374674in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.382416in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.390158in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.397900in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.405642in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.413384in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.421127in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.428869in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.436611in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.444353in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.452095in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.459837in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.467579in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.475322in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.483064in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.490806in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.498548in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.506290in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.514032in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.521774in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.529517in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.537259in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.545001in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.552743in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.560485in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.575969in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.583712in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.591454in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.599196in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.606938in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.614680in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.622422in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.630164in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.637907in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.645649in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.653391in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.668875in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.684359in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.692101in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.692101in}{5.318308in}}%
\pgfpathlineto{\pgfqpoint{4.692101in}{5.318308in}}%
\pgfpathlineto{\pgfqpoint{4.684359in}{5.318806in}}%
\pgfpathlineto{\pgfqpoint{4.676617in}{5.319393in}}%
\pgfpathlineto{\pgfqpoint{4.668875in}{5.320080in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{5.320882in}}%
\pgfpathlineto{\pgfqpoint{4.653391in}{5.321814in}}%
\pgfpathlineto{\pgfqpoint{4.645649in}{5.322891in}}%
\pgfpathlineto{\pgfqpoint{4.637907in}{5.324130in}}%
\pgfpathlineto{\pgfqpoint{4.630164in}{5.325551in}}%
\pgfpathlineto{\pgfqpoint{4.622422in}{5.327171in}}%
\pgfpathlineto{\pgfqpoint{4.614680in}{5.329011in}}%
\pgfpathlineto{\pgfqpoint{4.606938in}{5.331091in}}%
\pgfpathlineto{\pgfqpoint{4.599196in}{5.333430in}}%
\pgfpathlineto{\pgfqpoint{4.591454in}{5.336050in}}%
\pgfpathlineto{\pgfqpoint{4.583712in}{5.338969in}}%
\pgfpathlineto{\pgfqpoint{4.575969in}{5.342206in}}%
\pgfpathlineto{\pgfqpoint{4.568227in}{5.345779in}}%
\pgfpathlineto{\pgfqpoint{4.560485in}{5.349704in}}%
\pgfpathlineto{\pgfqpoint{4.552743in}{5.353993in}}%
\pgfpathlineto{\pgfqpoint{4.545001in}{5.358656in}}%
\pgfpathlineto{\pgfqpoint{4.537259in}{5.363702in}}%
\pgfpathlineto{\pgfqpoint{4.529517in}{5.369132in}}%
\pgfpathlineto{\pgfqpoint{4.521774in}{5.374945in}}%
\pgfpathlineto{\pgfqpoint{4.514032in}{5.381136in}}%
\pgfpathlineto{\pgfqpoint{4.506290in}{5.387691in}}%
\pgfpathlineto{\pgfqpoint{4.498548in}{5.394594in}}%
\pgfpathlineto{\pgfqpoint{4.490806in}{5.401821in}}%
\pgfpathlineto{\pgfqpoint{4.483064in}{5.409343in}}%
\pgfpathlineto{\pgfqpoint{4.475322in}{5.417123in}}%
\pgfpathlineto{\pgfqpoint{4.467579in}{5.425119in}}%
\pgfpathlineto{\pgfqpoint{4.459837in}{5.433284in}}%
\pgfpathlineto{\pgfqpoint{4.452095in}{5.441562in}}%
\pgfpathlineto{\pgfqpoint{4.444353in}{5.449894in}}%
\pgfpathlineto{\pgfqpoint{4.436611in}{5.458217in}}%
\pgfpathlineto{\pgfqpoint{4.428869in}{5.466462in}}%
\pgfpathlineto{\pgfqpoint{4.421127in}{5.474558in}}%
\pgfpathlineto{\pgfqpoint{4.413384in}{5.482432in}}%
\pgfpathlineto{\pgfqpoint{4.405642in}{5.490009in}}%
\pgfpathlineto{\pgfqpoint{4.397900in}{5.497215in}}%
\pgfpathlineto{\pgfqpoint{4.390158in}{5.503976in}}%
\pgfpathlineto{\pgfqpoint{4.382416in}{5.510223in}}%
\pgfpathlineto{\pgfqpoint{4.374674in}{5.515888in}}%
\pgfpathlineto{\pgfqpoint{4.366932in}{5.520910in}}%
\pgfpathlineto{\pgfqpoint{4.359189in}{5.525231in}}%
\pgfpathlineto{\pgfqpoint{4.351447in}{5.528805in}}%
\pgfpathlineto{\pgfqpoint{4.343705in}{5.531590in}}%
\pgfpathlineto{\pgfqpoint{4.335963in}{5.533554in}}%
\pgfpathlineto{\pgfqpoint{4.328221in}{5.534676in}}%
\pgfpathlineto{\pgfqpoint{4.320479in}{5.534943in}}%
\pgfpathlineto{\pgfqpoint{4.312737in}{5.534353in}}%
\pgfpathlineto{\pgfqpoint{4.304994in}{5.532915in}}%
\pgfpathlineto{\pgfqpoint{4.297252in}{5.530648in}}%
\pgfpathlineto{\pgfqpoint{4.289510in}{5.527581in}}%
\pgfpathlineto{\pgfqpoint{4.281768in}{5.523752in}}%
\pgfpathlineto{\pgfqpoint{4.274026in}{5.519210in}}%
\pgfpathlineto{\pgfqpoint{4.266284in}{5.514010in}}%
\pgfpathlineto{\pgfqpoint{4.258542in}{5.508214in}}%
\pgfpathlineto{\pgfqpoint{4.250799in}{5.501894in}}%
\pgfpathlineto{\pgfqpoint{4.243057in}{5.495123in}}%
\pgfpathlineto{\pgfqpoint{4.235315in}{5.487981in}}%
\pgfpathlineto{\pgfqpoint{4.227573in}{5.480550in}}%
\pgfpathlineto{\pgfqpoint{4.219831in}{5.472915in}}%
\pgfpathlineto{\pgfqpoint{4.212089in}{5.465162in}}%
\pgfpathlineto{\pgfqpoint{4.204347in}{5.457376in}}%
\pgfpathlineto{\pgfqpoint{4.196604in}{5.449645in}}%
\pgfpathlineto{\pgfqpoint{4.188862in}{5.442051in}}%
\pgfpathlineto{\pgfqpoint{4.181120in}{5.434678in}}%
\pgfpathlineto{\pgfqpoint{4.173378in}{5.427606in}}%
\pgfpathlineto{\pgfqpoint{4.165636in}{5.420913in}}%
\pgfpathlineto{\pgfqpoint{4.157894in}{5.414675in}}%
\pgfpathlineto{\pgfqpoint{4.150152in}{5.408965in}}%
\pgfpathlineto{\pgfqpoint{4.142409in}{5.403853in}}%
\pgfpathlineto{\pgfqpoint{4.134667in}{5.399408in}}%
\pgfpathlineto{\pgfqpoint{4.126925in}{5.395695in}}%
\pgfpathlineto{\pgfqpoint{4.119183in}{5.392780in}}%
\pgfpathlineto{\pgfqpoint{4.111441in}{5.390727in}}%
\pgfpathlineto{\pgfqpoint{4.103699in}{5.389598in}}%
\pgfpathlineto{\pgfqpoint{4.095957in}{5.389457in}}%
\pgfpathlineto{\pgfqpoint{4.088214in}{5.390367in}}%
\pgfpathlineto{\pgfqpoint{4.080472in}{5.392392in}}%
\pgfpathlineto{\pgfqpoint{4.072730in}{5.395598in}}%
\pgfpathlineto{\pgfqpoint{4.064988in}{5.400050in}}%
\pgfpathlineto{\pgfqpoint{4.057246in}{5.405816in}}%
\pgfpathlineto{\pgfqpoint{4.049504in}{5.412965in}}%
\pgfpathlineto{\pgfqpoint{4.041762in}{5.421567in}}%
\pgfpathlineto{\pgfqpoint{4.034020in}{5.431694in}}%
\pgfpathlineto{\pgfqpoint{4.026277in}{5.443417in}}%
\pgfpathlineto{\pgfqpoint{4.018535in}{5.456807in}}%
\pgfpathlineto{\pgfqpoint{4.010793in}{5.471936in}}%
\pgfpathlineto{\pgfqpoint{4.003051in}{5.488873in}}%
\pgfpathlineto{\pgfqpoint{3.995309in}{5.507685in}}%
\pgfpathlineto{\pgfqpoint{3.987567in}{5.528435in}}%
\pgfpathlineto{\pgfqpoint{3.979825in}{5.551181in}}%
\pgfpathlineto{\pgfqpoint{3.972082in}{5.575977in}}%
\pgfpathlineto{\pgfqpoint{3.964340in}{5.602868in}}%
\pgfpathlineto{\pgfqpoint{3.956598in}{5.631891in}}%
\pgfpathlineto{\pgfqpoint{3.948856in}{5.663075in}}%
\pgfpathlineto{\pgfqpoint{3.941114in}{5.696438in}}%
\pgfpathlineto{\pgfqpoint{3.933372in}{5.731985in}}%
\pgfpathlineto{\pgfqpoint{3.925630in}{5.769709in}}%
\pgfpathlineto{\pgfqpoint{3.917887in}{5.809590in}}%
\pgfpathlineto{\pgfqpoint{3.910145in}{5.851594in}}%
\pgfpathlineto{\pgfqpoint{3.902403in}{5.895670in}}%
\pgfpathlineto{\pgfqpoint{3.894661in}{5.941754in}}%
\pgfpathlineto{\pgfqpoint{3.886919in}{5.989765in}}%
\pgfpathlineto{\pgfqpoint{3.879177in}{6.039606in}}%
\pgfpathlineto{\pgfqpoint{3.871435in}{6.091164in}}%
\pgfpathlineto{\pgfqpoint{3.863692in}{6.144312in}}%
\pgfpathlineto{\pgfqpoint{3.855950in}{6.198905in}}%
\pgfpathlineto{\pgfqpoint{3.848208in}{6.254786in}}%
\pgfpathlineto{\pgfqpoint{3.840466in}{6.311780in}}%
\pgfpathlineto{\pgfqpoint{3.832724in}{6.369701in}}%
\pgfpathlineto{\pgfqpoint{3.824982in}{6.428350in}}%
\pgfpathlineto{\pgfqpoint{3.817240in}{6.487512in}}%
\pgfpathlineto{\pgfqpoint{3.809497in}{6.546967in}}%
\pgfpathlineto{\pgfqpoint{3.801755in}{6.606478in}}%
\pgfpathlineto{\pgfqpoint{3.794013in}{6.665803in}}%
\pgfpathlineto{\pgfqpoint{3.786271in}{6.724690in}}%
\pgfpathlineto{\pgfqpoint{3.778529in}{6.782880in}}%
\pgfpathlineto{\pgfqpoint{3.770787in}{6.840107in}}%
\pgfpathlineto{\pgfqpoint{3.763045in}{6.896100in}}%
\pgfpathlineto{\pgfqpoint{3.755302in}{6.950585in}}%
\pgfpathlineto{\pgfqpoint{3.747560in}{7.003284in}}%
\pgfpathlineto{\pgfqpoint{3.739818in}{7.053919in}}%
\pgfpathlineto{\pgfqpoint{3.732076in}{7.102211in}}%
\pgfpathlineto{\pgfqpoint{3.724334in}{7.147883in}}%
\pgfpathlineto{\pgfqpoint{3.716592in}{7.190663in}}%
\pgfpathlineto{\pgfqpoint{3.708850in}{7.230283in}}%
\pgfpathlineto{\pgfqpoint{3.701107in}{7.266483in}}%
\pgfpathlineto{\pgfqpoint{3.693365in}{7.299013in}}%
\pgfpathlineto{\pgfqpoint{3.685623in}{7.327635in}}%
\pgfpathlineto{\pgfqpoint{3.677881in}{7.352127in}}%
\pgfpathlineto{\pgfqpoint{3.670139in}{7.372283in}}%
\pgfpathlineto{\pgfqpoint{3.662397in}{7.387917in}}%
\pgfpathlineto{\pgfqpoint{3.654655in}{7.398868in}}%
\pgfpathlineto{\pgfqpoint{3.646912in}{7.404998in}}%
\pgfpathlineto{\pgfqpoint{3.639170in}{7.406199in}}%
\pgfpathlineto{\pgfqpoint{3.631428in}{7.402394in}}%
\pgfpathlineto{\pgfqpoint{3.623686in}{7.393537in}}%
\pgfpathlineto{\pgfqpoint{3.615944in}{7.379619in}}%
\pgfpathlineto{\pgfqpoint{3.608202in}{7.360666in}}%
\pgfpathlineto{\pgfqpoint{3.600460in}{7.336744in}}%
\pgfpathlineto{\pgfqpoint{3.592717in}{7.307953in}}%
\pgfpathlineto{\pgfqpoint{3.584975in}{7.274435in}}%
\pgfpathlineto{\pgfqpoint{3.577233in}{7.236370in}}%
\pgfpathlineto{\pgfqpoint{3.569491in}{7.193972in}}%
\pgfpathlineto{\pgfqpoint{3.561749in}{7.147492in}}%
\pgfpathlineto{\pgfqpoint{3.554007in}{7.097216in}}%
\pgfpathlineto{\pgfqpoint{3.546265in}{7.043455in}}%
\pgfpathlineto{\pgfqpoint{3.538522in}{6.986552in}}%
\pgfpathlineto{\pgfqpoint{3.530780in}{6.926869in}}%
\pgfpathlineto{\pgfqpoint{3.523038in}{6.864790in}}%
\pgfpathlineto{\pgfqpoint{3.515296in}{6.800710in}}%
\pgfpathlineto{\pgfqpoint{3.507554in}{6.735035in}}%
\pgfpathlineto{\pgfqpoint{3.499812in}{6.668176in}}%
\pgfpathlineto{\pgfqpoint{3.492070in}{6.600541in}}%
\pgfpathlineto{\pgfqpoint{3.484327in}{6.532536in}}%
\pgfpathlineto{\pgfqpoint{3.476585in}{6.464552in}}%
\pgfpathlineto{\pgfqpoint{3.468843in}{6.396971in}}%
\pgfpathlineto{\pgfqpoint{3.461101in}{6.330152in}}%
\pgfpathlineto{\pgfqpoint{3.453359in}{6.264433in}}%
\pgfpathlineto{\pgfqpoint{3.445617in}{6.200126in}}%
\pgfpathlineto{\pgfqpoint{3.437875in}{6.137516in}}%
\pgfpathlineto{\pgfqpoint{3.430132in}{6.076855in}}%
\pgfpathlineto{\pgfqpoint{3.422390in}{6.018365in}}%
\pgfpathlineto{\pgfqpoint{3.414648in}{5.962235in}}%
\pgfpathlineto{\pgfqpoint{3.406906in}{5.908620in}}%
\pgfpathlineto{\pgfqpoint{3.399164in}{5.857642in}}%
\pgfpathlineto{\pgfqpoint{3.391422in}{5.809390in}}%
\pgfpathlineto{\pgfqpoint{3.383680in}{5.763924in}}%
\pgfpathlineto{\pgfqpoint{3.375938in}{5.721272in}}%
\pgfpathlineto{\pgfqpoint{3.368195in}{5.681436in}}%
\pgfpathlineto{\pgfqpoint{3.360453in}{5.644391in}}%
\pgfpathlineto{\pgfqpoint{3.352711in}{5.610090in}}%
\pgfpathlineto{\pgfqpoint{3.344969in}{5.578466in}}%
\pgfpathlineto{\pgfqpoint{3.337227in}{5.549434in}}%
\pgfpathlineto{\pgfqpoint{3.329485in}{5.522894in}}%
\pgfpathlineto{\pgfqpoint{3.321743in}{5.498733in}}%
\pgfpathlineto{\pgfqpoint{3.314000in}{5.476831in}}%
\pgfpathlineto{\pgfqpoint{3.306258in}{5.457058in}}%
\pgfpathlineto{\pgfqpoint{3.298516in}{5.439282in}}%
\pgfpathlineto{\pgfqpoint{3.290774in}{5.423366in}}%
\pgfpathlineto{\pgfqpoint{3.283032in}{5.409173in}}%
\pgfpathlineto{\pgfqpoint{3.275290in}{5.396570in}}%
\pgfpathlineto{\pgfqpoint{3.267548in}{5.385423in}}%
\pgfpathlineto{\pgfqpoint{3.259805in}{5.375604in}}%
\pgfpathlineto{\pgfqpoint{3.252063in}{5.366989in}}%
\pgfpathlineto{\pgfqpoint{3.244321in}{5.359462in}}%
\pgfpathlineto{\pgfqpoint{3.236579in}{5.352911in}}%
\pgfpathlineto{\pgfqpoint{3.228837in}{5.347232in}}%
\pgfpathlineto{\pgfqpoint{3.221095in}{5.342330in}}%
\pgfpathlineto{\pgfqpoint{3.213353in}{5.338114in}}%
\pgfpathlineto{\pgfqpoint{3.205610in}{5.334503in}}%
\pgfpathlineto{\pgfqpoint{3.197868in}{5.331423in}}%
\pgfpathlineto{\pgfqpoint{3.190126in}{5.328805in}}%
\pgfpathlineto{\pgfqpoint{3.182384in}{5.326589in}}%
\pgfpathlineto{\pgfqpoint{3.174642in}{5.324721in}}%
\pgfpathlineto{\pgfqpoint{3.166900in}{5.323153in}}%
\pgfpathlineto{\pgfqpoint{3.159158in}{5.321841in}}%
\pgfpathlineto{\pgfqpoint{3.151415in}{5.320747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.043059in}{5.315875in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141109in}{5.320577in}}%
\pgfpathlineto{\pgfqpoint{3.141109in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.149828in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.158547in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.167266in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.175985in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.184704in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.193423in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.202142in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.210861in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.219580in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.228300in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.237019in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.245738in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.254457in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.263176in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.271895in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.280614in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.289333in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.298052in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.306771in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.315490in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.324209in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.341647in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.350366in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.359085in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.367804in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.376523in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.385242in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.393961in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.402680in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.411399in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.420118in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.428837in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.437556in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.446275in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.454994in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.463713in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.472432in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.481151in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.489870in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.498589in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.507309in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.516028in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.524747in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.533466in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.542185in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.550904in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.559623in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.568342in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.577061in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.585780in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.594499in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.611937in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.620656in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.629375in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.638094in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.646813in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.655532in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.664251in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.672970in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.681689in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.690408in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.699127in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.707846in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.716565in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.725284in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.734003in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.742722in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.751441in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.768879in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.777598in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.786318in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.795037in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.803756in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.812475in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.821194in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.829913in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.838632in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.847351in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.856070in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.864789in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.873508in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.882227in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.890946in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.899665in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.908384in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.917103in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.925822in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.934541in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.943260in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.951979in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.960698in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.969417in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.978136in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.986855in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{3.995574in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.004293in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.013012in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.021731in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.030450in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.039169in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.047888in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.056607in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.065326in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.074046in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.082765in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.091484in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.100203in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.108922in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.117641in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.126360in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.135079in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.143798in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.152517in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.161236in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.169955in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.178674in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.187393in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.196112in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.204831in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.213550in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.222269in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.230988in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.239707in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.248426in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.257145in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.274583in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.283302in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.292021in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.300740in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.309459in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.318178in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.326897in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.335616in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.344335in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.353055in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.361774in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.370493in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.379212in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.387931in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.396650in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.405369in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.414088in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.431526in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.440245in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.448964in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.457683in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.466402in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.475121in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.483840in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.492559in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.501278in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.509997in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.518716in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.527435in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.536154in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.544873in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.553592in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.562311in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.579749in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.588468in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.597187in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.605906in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.614625in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.623344in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.632064in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.640783in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.649502in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.658221in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.666940in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.675659in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.684378in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.693097in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.701816in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.710535in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.719254in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.727973in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.736692in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.745411in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.754130in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.762849in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.771568in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.780287in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.789006in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.797725in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.815163in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.823882in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.832601in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.841320in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.850039in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.858758in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.867477in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.876196in}{5.315875in}}%
\pgfpathlineto{\pgfqpoint{4.876196in}{5.317813in}}%
\pgfpathlineto{\pgfqpoint{4.876196in}{5.317813in}}%
\pgfpathlineto{\pgfqpoint{4.867477in}{5.318163in}}%
\pgfpathlineto{\pgfqpoint{4.858758in}{5.318569in}}%
\pgfpathlineto{\pgfqpoint{4.850039in}{5.319037in}}%
\pgfpathlineto{\pgfqpoint{4.841320in}{5.319575in}}%
\pgfpathlineto{\pgfqpoint{4.832601in}{5.320191in}}%
\pgfpathlineto{\pgfqpoint{4.823882in}{5.320895in}}%
\pgfpathlineto{\pgfqpoint{4.815163in}{5.321696in}}%
\pgfpathlineto{\pgfqpoint{4.806444in}{5.322605in}}%
\pgfpathlineto{\pgfqpoint{4.797725in}{5.323632in}}%
\pgfpathlineto{\pgfqpoint{4.789006in}{5.324790in}}%
\pgfpathlineto{\pgfqpoint{4.780287in}{5.326090in}}%
\pgfpathlineto{\pgfqpoint{4.771568in}{5.327545in}}%
\pgfpathlineto{\pgfqpoint{4.762849in}{5.329168in}}%
\pgfpathlineto{\pgfqpoint{4.754130in}{5.330972in}}%
\pgfpathlineto{\pgfqpoint{4.745411in}{5.332970in}}%
\pgfpathlineto{\pgfqpoint{4.736692in}{5.335177in}}%
\pgfpathlineto{\pgfqpoint{4.727973in}{5.337605in}}%
\pgfpathlineto{\pgfqpoint{4.719254in}{5.340267in}}%
\pgfpathlineto{\pgfqpoint{4.710535in}{5.343177in}}%
\pgfpathlineto{\pgfqpoint{4.701816in}{5.346346in}}%
\pgfpathlineto{\pgfqpoint{4.693097in}{5.349785in}}%
\pgfpathlineto{\pgfqpoint{4.684378in}{5.353506in}}%
\pgfpathlineto{\pgfqpoint{4.675659in}{5.357518in}}%
\pgfpathlineto{\pgfqpoint{4.666940in}{5.361827in}}%
\pgfpathlineto{\pgfqpoint{4.658221in}{5.366442in}}%
\pgfpathlineto{\pgfqpoint{4.649502in}{5.371367in}}%
\pgfpathlineto{\pgfqpoint{4.640783in}{5.376604in}}%
\pgfpathlineto{\pgfqpoint{4.632064in}{5.382156in}}%
\pgfpathlineto{\pgfqpoint{4.623344in}{5.388020in}}%
\pgfpathlineto{\pgfqpoint{4.614625in}{5.394194in}}%
\pgfpathlineto{\pgfqpoint{4.605906in}{5.400673in}}%
\pgfpathlineto{\pgfqpoint{4.597187in}{5.407449in}}%
\pgfpathlineto{\pgfqpoint{4.588468in}{5.414513in}}%
\pgfpathlineto{\pgfqpoint{4.579749in}{5.421853in}}%
\pgfpathlineto{\pgfqpoint{4.571030in}{5.429456in}}%
\pgfpathlineto{\pgfqpoint{4.562311in}{5.437304in}}%
\pgfpathlineto{\pgfqpoint{4.553592in}{5.445383in}}%
\pgfpathlineto{\pgfqpoint{4.544873in}{5.453672in}}%
\pgfpathlineto{\pgfqpoint{4.536154in}{5.462151in}}%
\pgfpathlineto{\pgfqpoint{4.527435in}{5.470800in}}%
\pgfpathlineto{\pgfqpoint{4.518716in}{5.479596in}}%
\pgfpathlineto{\pgfqpoint{4.509997in}{5.488517in}}%
\pgfpathlineto{\pgfqpoint{4.501278in}{5.497542in}}%
\pgfpathlineto{\pgfqpoint{4.492559in}{5.506648in}}%
\pgfpathlineto{\pgfqpoint{4.483840in}{5.515813in}}%
\pgfpathlineto{\pgfqpoint{4.475121in}{5.525017in}}%
\pgfpathlineto{\pgfqpoint{4.466402in}{5.534241in}}%
\pgfpathlineto{\pgfqpoint{4.457683in}{5.543466in}}%
\pgfpathlineto{\pgfqpoint{4.448964in}{5.552675in}}%
\pgfpathlineto{\pgfqpoint{4.440245in}{5.561855in}}%
\pgfpathlineto{\pgfqpoint{4.431526in}{5.570993in}}%
\pgfpathlineto{\pgfqpoint{4.422807in}{5.580078in}}%
\pgfpathlineto{\pgfqpoint{4.414088in}{5.589102in}}%
\pgfpathlineto{\pgfqpoint{4.405369in}{5.598059in}}%
\pgfpathlineto{\pgfqpoint{4.396650in}{5.606945in}}%
\pgfpathlineto{\pgfqpoint{4.387931in}{5.615757in}}%
\pgfpathlineto{\pgfqpoint{4.379212in}{5.624497in}}%
\pgfpathlineto{\pgfqpoint{4.370493in}{5.633164in}}%
\pgfpathlineto{\pgfqpoint{4.361774in}{5.641763in}}%
\pgfpathlineto{\pgfqpoint{4.353055in}{5.650298in}}%
\pgfpathlineto{\pgfqpoint{4.344335in}{5.658772in}}%
\pgfpathlineto{\pgfqpoint{4.335616in}{5.667193in}}%
\pgfpathlineto{\pgfqpoint{4.326897in}{5.675565in}}%
\pgfpathlineto{\pgfqpoint{4.318178in}{5.683893in}}%
\pgfpathlineto{\pgfqpoint{4.309459in}{5.692184in}}%
\pgfpathlineto{\pgfqpoint{4.300740in}{5.700441in}}%
\pgfpathlineto{\pgfqpoint{4.292021in}{5.708668in}}%
\pgfpathlineto{\pgfqpoint{4.283302in}{5.716866in}}%
\pgfpathlineto{\pgfqpoint{4.274583in}{5.725037in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{5.733180in}}%
\pgfpathlineto{\pgfqpoint{4.257145in}{5.741293in}}%
\pgfpathlineto{\pgfqpoint{4.248426in}{5.749373in}}%
\pgfpathlineto{\pgfqpoint{4.239707in}{5.757413in}}%
\pgfpathlineto{\pgfqpoint{4.230988in}{5.765410in}}%
\pgfpathlineto{\pgfqpoint{4.222269in}{5.773355in}}%
\pgfpathlineto{\pgfqpoint{4.213550in}{5.781241in}}%
\pgfpathlineto{\pgfqpoint{4.204831in}{5.789063in}}%
\pgfpathlineto{\pgfqpoint{4.196112in}{5.796812in}}%
\pgfpathlineto{\pgfqpoint{4.187393in}{5.804483in}}%
\pgfpathlineto{\pgfqpoint{4.178674in}{5.812072in}}%
\pgfpathlineto{\pgfqpoint{4.169955in}{5.819578in}}%
\pgfpathlineto{\pgfqpoint{4.161236in}{5.827001in}}%
\pgfpathlineto{\pgfqpoint{4.152517in}{5.834347in}}%
\pgfpathlineto{\pgfqpoint{4.143798in}{5.841623in}}%
\pgfpathlineto{\pgfqpoint{4.135079in}{5.848845in}}%
\pgfpathlineto{\pgfqpoint{4.126360in}{5.856030in}}%
\pgfpathlineto{\pgfqpoint{4.117641in}{5.863203in}}%
\pgfpathlineto{\pgfqpoint{4.108922in}{5.870394in}}%
\pgfpathlineto{\pgfqpoint{4.100203in}{5.877641in}}%
\pgfpathlineto{\pgfqpoint{4.091484in}{5.884985in}}%
\pgfpathlineto{\pgfqpoint{4.082765in}{5.892477in}}%
\pgfpathlineto{\pgfqpoint{4.074046in}{5.900170in}}%
\pgfpathlineto{\pgfqpoint{4.065326in}{5.908126in}}%
\pgfpathlineto{\pgfqpoint{4.056607in}{5.916410in}}%
\pgfpathlineto{\pgfqpoint{4.047888in}{5.925092in}}%
\pgfpathlineto{\pgfqpoint{4.039169in}{5.934245in}}%
\pgfpathlineto{\pgfqpoint{4.030450in}{5.943943in}}%
\pgfpathlineto{\pgfqpoint{4.021731in}{5.954264in}}%
\pgfpathlineto{\pgfqpoint{4.013012in}{5.965281in}}%
\pgfpathlineto{\pgfqpoint{4.004293in}{5.977070in}}%
\pgfpathlineto{\pgfqpoint{3.995574in}{5.989699in}}%
\pgfpathlineto{\pgfqpoint{3.986855in}{6.003234in}}%
\pgfpathlineto{\pgfqpoint{3.978136in}{6.017732in}}%
\pgfpathlineto{\pgfqpoint{3.969417in}{6.033242in}}%
\pgfpathlineto{\pgfqpoint{3.960698in}{6.049803in}}%
\pgfpathlineto{\pgfqpoint{3.951979in}{6.067440in}}%
\pgfpathlineto{\pgfqpoint{3.943260in}{6.086168in}}%
\pgfpathlineto{\pgfqpoint{3.934541in}{6.105982in}}%
\pgfpathlineto{\pgfqpoint{3.925822in}{6.126867in}}%
\pgfpathlineto{\pgfqpoint{3.917103in}{6.148785in}}%
\pgfpathlineto{\pgfqpoint{3.908384in}{6.171684in}}%
\pgfpathlineto{\pgfqpoint{3.899665in}{6.195492in}}%
\pgfpathlineto{\pgfqpoint{3.890946in}{6.220119in}}%
\pgfpathlineto{\pgfqpoint{3.882227in}{6.245455in}}%
\pgfpathlineto{\pgfqpoint{3.873508in}{6.271374in}}%
\pgfpathlineto{\pgfqpoint{3.864789in}{6.297730in}}%
\pgfpathlineto{\pgfqpoint{3.856070in}{6.324363in}}%
\pgfpathlineto{\pgfqpoint{3.847351in}{6.351098in}}%
\pgfpathlineto{\pgfqpoint{3.838632in}{6.377743in}}%
\pgfpathlineto{\pgfqpoint{3.829913in}{6.404099in}}%
\pgfpathlineto{\pgfqpoint{3.821194in}{6.429955in}}%
\pgfpathlineto{\pgfqpoint{3.812475in}{6.455093in}}%
\pgfpathlineto{\pgfqpoint{3.803756in}{6.479292in}}%
\pgfpathlineto{\pgfqpoint{3.795037in}{6.502329in}}%
\pgfpathlineto{\pgfqpoint{3.786318in}{6.523981in}}%
\pgfpathlineto{\pgfqpoint{3.777598in}{6.544030in}}%
\pgfpathlineto{\pgfqpoint{3.768879in}{6.562264in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{6.578482in}}%
\pgfpathlineto{\pgfqpoint{3.751441in}{6.592495in}}%
\pgfpathlineto{\pgfqpoint{3.742722in}{6.604129in}}%
\pgfpathlineto{\pgfqpoint{3.734003in}{6.613227in}}%
\pgfpathlineto{\pgfqpoint{3.725284in}{6.619652in}}%
\pgfpathlineto{\pgfqpoint{3.716565in}{6.623289in}}%
\pgfpathlineto{\pgfqpoint{3.707846in}{6.624045in}}%
\pgfpathlineto{\pgfqpoint{3.699127in}{6.621853in}}%
\pgfpathlineto{\pgfqpoint{3.690408in}{6.616672in}}%
\pgfpathlineto{\pgfqpoint{3.681689in}{6.608485in}}%
\pgfpathlineto{\pgfqpoint{3.672970in}{6.597304in}}%
\pgfpathlineto{\pgfqpoint{3.664251in}{6.583163in}}%
\pgfpathlineto{\pgfqpoint{3.655532in}{6.566127in}}%
\pgfpathlineto{\pgfqpoint{3.646813in}{6.546282in}}%
\pgfpathlineto{\pgfqpoint{3.638094in}{6.523740in}}%
\pgfpathlineto{\pgfqpoint{3.629375in}{6.498633in}}%
\pgfpathlineto{\pgfqpoint{3.620656in}{6.471115in}}%
\pgfpathlineto{\pgfqpoint{3.611937in}{6.441357in}}%
\pgfpathlineto{\pgfqpoint{3.603218in}{6.409548in}}%
\pgfpathlineto{\pgfqpoint{3.594499in}{6.375889in}}%
\pgfpathlineto{\pgfqpoint{3.585780in}{6.340592in}}%
\pgfpathlineto{\pgfqpoint{3.577061in}{6.303879in}}%
\pgfpathlineto{\pgfqpoint{3.568342in}{6.265975in}}%
\pgfpathlineto{\pgfqpoint{3.559623in}{6.227111in}}%
\pgfpathlineto{\pgfqpoint{3.550904in}{6.187517in}}%
\pgfpathlineto{\pgfqpoint{3.542185in}{6.147420in}}%
\pgfpathlineto{\pgfqpoint{3.533466in}{6.107045in}}%
\pgfpathlineto{\pgfqpoint{3.524747in}{6.066609in}}%
\pgfpathlineto{\pgfqpoint{3.516028in}{6.026319in}}%
\pgfpathlineto{\pgfqpoint{3.507309in}{5.986373in}}%
\pgfpathlineto{\pgfqpoint{3.498589in}{5.946956in}}%
\pgfpathlineto{\pgfqpoint{3.489870in}{5.908240in}}%
\pgfpathlineto{\pgfqpoint{3.481151in}{5.870382in}}%
\pgfpathlineto{\pgfqpoint{3.472432in}{5.833523in}}%
\pgfpathlineto{\pgfqpoint{3.463713in}{5.797788in}}%
\pgfpathlineto{\pgfqpoint{3.454994in}{5.763286in}}%
\pgfpathlineto{\pgfqpoint{3.446275in}{5.730108in}}%
\pgfpathlineto{\pgfqpoint{3.437556in}{5.698330in}}%
\pgfpathlineto{\pgfqpoint{3.428837in}{5.668012in}}%
\pgfpathlineto{\pgfqpoint{3.420118in}{5.639197in}}%
\pgfpathlineto{\pgfqpoint{3.411399in}{5.611913in}}%
\pgfpathlineto{\pgfqpoint{3.402680in}{5.586176in}}%
\pgfpathlineto{\pgfqpoint{3.393961in}{5.561986in}}%
\pgfpathlineto{\pgfqpoint{3.385242in}{5.539334in}}%
\pgfpathlineto{\pgfqpoint{3.376523in}{5.518198in}}%
\pgfpathlineto{\pgfqpoint{3.367804in}{5.498545in}}%
\pgfpathlineto{\pgfqpoint{3.359085in}{5.480338in}}%
\pgfpathlineto{\pgfqpoint{3.350366in}{5.463527in}}%
\pgfpathlineto{\pgfqpoint{3.341647in}{5.448060in}}%
\pgfpathlineto{\pgfqpoint{3.332928in}{5.433878in}}%
\pgfpathlineto{\pgfqpoint{3.324209in}{5.420919in}}%
\pgfpathlineto{\pgfqpoint{3.315490in}{5.409117in}}%
\pgfpathlineto{\pgfqpoint{3.306771in}{5.398406in}}%
\pgfpathlineto{\pgfqpoint{3.298052in}{5.388717in}}%
\pgfpathlineto{\pgfqpoint{3.289333in}{5.379982in}}%
\pgfpathlineto{\pgfqpoint{3.280614in}{5.372133in}}%
\pgfpathlineto{\pgfqpoint{3.271895in}{5.365104in}}%
\pgfpathlineto{\pgfqpoint{3.263176in}{5.358830in}}%
\pgfpathlineto{\pgfqpoint{3.254457in}{5.353248in}}%
\pgfpathlineto{\pgfqpoint{3.245738in}{5.348297in}}%
\pgfpathlineto{\pgfqpoint{3.237019in}{5.343922in}}%
\pgfpathlineto{\pgfqpoint{3.228300in}{5.340067in}}%
\pgfpathlineto{\pgfqpoint{3.219580in}{5.336681in}}%
\pgfpathlineto{\pgfqpoint{3.210861in}{5.333718in}}%
\pgfpathlineto{\pgfqpoint{3.202142in}{5.331133in}}%
\pgfpathlineto{\pgfqpoint{3.193423in}{5.328884in}}%
\pgfpathlineto{\pgfqpoint{3.184704in}{5.326935in}}%
\pgfpathlineto{\pgfqpoint{3.175985in}{5.325250in}}%
\pgfpathlineto{\pgfqpoint{3.167266in}{5.323799in}}%
\pgfpathlineto{\pgfqpoint{3.158547in}{5.322553in}}%
\pgfpathlineto{\pgfqpoint{3.149828in}{5.321486in}}%
\pgfpathlineto{\pgfqpoint{3.141109in}{5.320577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744881in}{3.028417in}}%
\pgfpathlineto{\pgfqpoint{5.744881in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.749020in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.753159in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.757298in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.761437in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.765575in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.769714in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.773853in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.777992in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.782131in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.786270in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.790408in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.794547in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.798686in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.802825in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.806964in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.811103in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.815241in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.819380in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.823519in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.827658in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.831797in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.835936in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.840074in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.844213in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.848352in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.852491in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.856630in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.860768in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.864907in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.869046in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.873185in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.877324in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.881463in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.885601in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.889740in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.893879in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.898018in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.902157in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.906296in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.910434in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.914573in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.918712in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.922851in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.926990in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.931129in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.935267in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.939406in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.943545in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.947684in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.951823in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.955962in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.964239in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.968378in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.972517in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.976656in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.980794in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.984933in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.993211in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.997350in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.001489in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.005627in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.009766in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.013905in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.018044in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.026322in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.030460in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.034599in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.038738in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.042877in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.051155in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.055293in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.059432in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.063571in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.067710in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.071849in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.075988in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.080126in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.084265in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.088404in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.092543in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.096682in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.100821in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.104959in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.109098in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.113237in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.117376in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.121515in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.125653in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.129792in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.133931in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.138070in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.142209in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.146348in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.150486in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.154625in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.158764in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.162903in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.167042in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.171181in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.175319in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.179458in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.183597in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.187736in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.191875in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.196014in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.200152in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.204291in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.208430in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.212569in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.216708in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.220847in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.224985in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.229124in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.233263in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.237402in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.241541in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.245679in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.249818in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.253957in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.258096in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.262235in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.266374in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.270512in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.274651in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.278790in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.282929in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.287068in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.291207in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.295345in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.299484in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.303623in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.307762in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.311901in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.316040in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.320178in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.324317in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.328456in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.332595in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.336734in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.340873in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.345011in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.349150in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.353289in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.357428in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.365706in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.369844in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.373983in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.378122in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.382261in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.386400in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.390538in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.394677in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.398816in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.402955in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.407094in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.411233in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.415371in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.419510in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.423649in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.427788in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.431927in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.436066in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.440204in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.444343in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.448482in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.452621in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.456760in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.460899in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.465037in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.469176in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.473315in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.477454in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.481593in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.485732in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.489870in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.494009in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.498148in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.502287in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.510564in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.514703in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.518842in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.522981in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.527120in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.531259in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.535397in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.539536in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.543675in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.547814in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.551953in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.556092in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.560230in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.564369in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.568508in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.568508in}{3.028615in}}%
\pgfpathlineto{\pgfqpoint{6.568508in}{3.028615in}}%
\pgfpathlineto{\pgfqpoint{6.564369in}{3.029474in}}%
\pgfpathlineto{\pgfqpoint{6.560230in}{3.030468in}}%
\pgfpathlineto{\pgfqpoint{6.556092in}{3.031614in}}%
\pgfpathlineto{\pgfqpoint{6.551953in}{3.032932in}}%
\pgfpathlineto{\pgfqpoint{6.547814in}{3.034442in}}%
\pgfpathlineto{\pgfqpoint{6.543675in}{3.036166in}}%
\pgfpathlineto{\pgfqpoint{6.539536in}{3.038131in}}%
\pgfpathlineto{\pgfqpoint{6.535397in}{3.040361in}}%
\pgfpathlineto{\pgfqpoint{6.531259in}{3.042885in}}%
\pgfpathlineto{\pgfqpoint{6.527120in}{3.045733in}}%
\pgfpathlineto{\pgfqpoint{6.522981in}{3.048936in}}%
\pgfpathlineto{\pgfqpoint{6.518842in}{3.052527in}}%
\pgfpathlineto{\pgfqpoint{6.514703in}{3.056542in}}%
\pgfpathlineto{\pgfqpoint{6.510564in}{3.061015in}}%
\pgfpathlineto{\pgfqpoint{6.506426in}{3.065985in}}%
\pgfpathlineto{\pgfqpoint{6.502287in}{3.071489in}}%
\pgfpathlineto{\pgfqpoint{6.498148in}{3.077565in}}%
\pgfpathlineto{\pgfqpoint{6.494009in}{3.084252in}}%
\pgfpathlineto{\pgfqpoint{6.489870in}{3.091590in}}%
\pgfpathlineto{\pgfqpoint{6.485732in}{3.099616in}}%
\pgfpathlineto{\pgfqpoint{6.481593in}{3.108369in}}%
\pgfpathlineto{\pgfqpoint{6.477454in}{3.117886in}}%
\pgfpathlineto{\pgfqpoint{6.473315in}{3.128200in}}%
\pgfpathlineto{\pgfqpoint{6.469176in}{3.139345in}}%
\pgfpathlineto{\pgfqpoint{6.465037in}{3.151352in}}%
\pgfpathlineto{\pgfqpoint{6.460899in}{3.164248in}}%
\pgfpathlineto{\pgfqpoint{6.456760in}{3.178057in}}%
\pgfpathlineto{\pgfqpoint{6.452621in}{3.192801in}}%
\pgfpathlineto{\pgfqpoint{6.448482in}{3.208495in}}%
\pgfpathlineto{\pgfqpoint{6.444343in}{3.225153in}}%
\pgfpathlineto{\pgfqpoint{6.440204in}{3.242780in}}%
\pgfpathlineto{\pgfqpoint{6.436066in}{3.261379in}}%
\pgfpathlineto{\pgfqpoint{6.431927in}{3.280948in}}%
\pgfpathlineto{\pgfqpoint{6.427788in}{3.301478in}}%
\pgfpathlineto{\pgfqpoint{6.423649in}{3.322956in}}%
\pgfpathlineto{\pgfqpoint{6.419510in}{3.345363in}}%
\pgfpathlineto{\pgfqpoint{6.415371in}{3.368675in}}%
\pgfpathlineto{\pgfqpoint{6.411233in}{3.392862in}}%
\pgfpathlineto{\pgfqpoint{6.407094in}{3.417891in}}%
\pgfpathlineto{\pgfqpoint{6.402955in}{3.443723in}}%
\pgfpathlineto{\pgfqpoint{6.398816in}{3.470316in}}%
\pgfpathlineto{\pgfqpoint{6.394677in}{3.497623in}}%
\pgfpathlineto{\pgfqpoint{6.390538in}{3.525594in}}%
\pgfpathlineto{\pgfqpoint{6.386400in}{3.554178in}}%
\pgfpathlineto{\pgfqpoint{6.382261in}{3.583320in}}%
\pgfpathlineto{\pgfqpoint{6.378122in}{3.612965in}}%
\pgfpathlineto{\pgfqpoint{6.373983in}{3.643057in}}%
\pgfpathlineto{\pgfqpoint{6.369844in}{3.673538in}}%
\pgfpathlineto{\pgfqpoint{6.365706in}{3.704353in}}%
\pgfpathlineto{\pgfqpoint{6.361567in}{3.735448in}}%
\pgfpathlineto{\pgfqpoint{6.357428in}{3.766767in}}%
\pgfpathlineto{\pgfqpoint{6.353289in}{3.798261in}}%
\pgfpathlineto{\pgfqpoint{6.349150in}{3.829881in}}%
\pgfpathlineto{\pgfqpoint{6.345011in}{3.861581in}}%
\pgfpathlineto{\pgfqpoint{6.340873in}{3.893319in}}%
\pgfpathlineto{\pgfqpoint{6.336734in}{3.925055in}}%
\pgfpathlineto{\pgfqpoint{6.332595in}{3.956756in}}%
\pgfpathlineto{\pgfqpoint{6.328456in}{3.988388in}}%
\pgfpathlineto{\pgfqpoint{6.324317in}{4.019924in}}%
\pgfpathlineto{\pgfqpoint{6.320178in}{4.051340in}}%
\pgfpathlineto{\pgfqpoint{6.316040in}{4.082614in}}%
\pgfpathlineto{\pgfqpoint{6.311901in}{4.113728in}}%
\pgfpathlineto{\pgfqpoint{6.307762in}{4.144668in}}%
\pgfpathlineto{\pgfqpoint{6.303623in}{4.175418in}}%
\pgfpathlineto{\pgfqpoint{6.299484in}{4.205967in}}%
\pgfpathlineto{\pgfqpoint{6.295345in}{4.236304in}}%
\pgfpathlineto{\pgfqpoint{6.291207in}{4.266418in}}%
\pgfpathlineto{\pgfqpoint{6.287068in}{4.296299in}}%
\pgfpathlineto{\pgfqpoint{6.282929in}{4.325934in}}%
\pgfpathlineto{\pgfqpoint{6.278790in}{4.355311in}}%
\pgfpathlineto{\pgfqpoint{6.274651in}{4.384414in}}%
\pgfpathlineto{\pgfqpoint{6.270512in}{4.413225in}}%
\pgfpathlineto{\pgfqpoint{6.266374in}{4.441721in}}%
\pgfpathlineto{\pgfqpoint{6.262235in}{4.469878in}}%
\pgfpathlineto{\pgfqpoint{6.258096in}{4.497666in}}%
\pgfpathlineto{\pgfqpoint{6.253957in}{4.525049in}}%
\pgfpathlineto{\pgfqpoint{6.249818in}{4.551989in}}%
\pgfpathlineto{\pgfqpoint{6.245679in}{4.578441in}}%
\pgfpathlineto{\pgfqpoint{6.241541in}{4.604354in}}%
\pgfpathlineto{\pgfqpoint{6.237402in}{4.629672in}}%
\pgfpathlineto{\pgfqpoint{6.233263in}{4.654335in}}%
\pgfpathlineto{\pgfqpoint{6.229124in}{4.678275in}}%
\pgfpathlineto{\pgfqpoint{6.224985in}{4.701423in}}%
\pgfpathlineto{\pgfqpoint{6.220847in}{4.723702in}}%
\pgfpathlineto{\pgfqpoint{6.216708in}{4.745033in}}%
\pgfpathlineto{\pgfqpoint{6.212569in}{4.765332in}}%
\pgfpathlineto{\pgfqpoint{6.208430in}{4.784513in}}%
\pgfpathlineto{\pgfqpoint{6.204291in}{4.802488in}}%
\pgfpathlineto{\pgfqpoint{6.200152in}{4.819168in}}%
\pgfpathlineto{\pgfqpoint{6.196014in}{4.834463in}}%
\pgfpathlineto{\pgfqpoint{6.191875in}{4.848284in}}%
\pgfpathlineto{\pgfqpoint{6.187736in}{4.860544in}}%
\pgfpathlineto{\pgfqpoint{6.183597in}{4.871157in}}%
\pgfpathlineto{\pgfqpoint{6.179458in}{4.880043in}}%
\pgfpathlineto{\pgfqpoint{6.175319in}{4.887124in}}%
\pgfpathlineto{\pgfqpoint{6.171181in}{4.892331in}}%
\pgfpathlineto{\pgfqpoint{6.167042in}{4.895600in}}%
\pgfpathlineto{\pgfqpoint{6.162903in}{4.896874in}}%
\pgfpathlineto{\pgfqpoint{6.158764in}{4.896108in}}%
\pgfpathlineto{\pgfqpoint{6.154625in}{4.893262in}}%
\pgfpathlineto{\pgfqpoint{6.150486in}{4.888310in}}%
\pgfpathlineto{\pgfqpoint{6.146348in}{4.881237in}}%
\pgfpathlineto{\pgfqpoint{6.142209in}{4.872039in}}%
\pgfpathlineto{\pgfqpoint{6.138070in}{4.860723in}}%
\pgfpathlineto{\pgfqpoint{6.133931in}{4.847310in}}%
\pgfpathlineto{\pgfqpoint{6.129792in}{4.831834in}}%
\pgfpathlineto{\pgfqpoint{6.125653in}{4.814342in}}%
\pgfpathlineto{\pgfqpoint{6.121515in}{4.794891in}}%
\pgfpathlineto{\pgfqpoint{6.117376in}{4.773554in}}%
\pgfpathlineto{\pgfqpoint{6.113237in}{4.750412in}}%
\pgfpathlineto{\pgfqpoint{6.109098in}{4.725561in}}%
\pgfpathlineto{\pgfqpoint{6.104959in}{4.699105in}}%
\pgfpathlineto{\pgfqpoint{6.100821in}{4.671157in}}%
\pgfpathlineto{\pgfqpoint{6.096682in}{4.641840in}}%
\pgfpathlineto{\pgfqpoint{6.092543in}{4.611282in}}%
\pgfpathlineto{\pgfqpoint{6.088404in}{4.579618in}}%
\pgfpathlineto{\pgfqpoint{6.084265in}{4.546988in}}%
\pgfpathlineto{\pgfqpoint{6.080126in}{4.513532in}}%
\pgfpathlineto{\pgfqpoint{6.075988in}{4.479393in}}%
\pgfpathlineto{\pgfqpoint{6.071849in}{4.444712in}}%
\pgfpathlineto{\pgfqpoint{6.067710in}{4.409630in}}%
\pgfpathlineto{\pgfqpoint{6.063571in}{4.374283in}}%
\pgfpathlineto{\pgfqpoint{6.059432in}{4.338802in}}%
\pgfpathlineto{\pgfqpoint{6.055293in}{4.303310in}}%
\pgfpathlineto{\pgfqpoint{6.051155in}{4.267925in}}%
\pgfpathlineto{\pgfqpoint{6.047016in}{4.232753in}}%
\pgfpathlineto{\pgfqpoint{6.042877in}{4.197894in}}%
\pgfpathlineto{\pgfqpoint{6.038738in}{4.163433in}}%
\pgfpathlineto{\pgfqpoint{6.034599in}{4.129446in}}%
\pgfpathlineto{\pgfqpoint{6.030460in}{4.095998in}}%
\pgfpathlineto{\pgfqpoint{6.026322in}{4.063140in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{4.030915in}}%
\pgfpathlineto{\pgfqpoint{6.018044in}{3.999350in}}%
\pgfpathlineto{\pgfqpoint{6.013905in}{3.968465in}}%
\pgfpathlineto{\pgfqpoint{6.009766in}{3.938267in}}%
\pgfpathlineto{\pgfqpoint{6.005627in}{3.908756in}}%
\pgfpathlineto{\pgfqpoint{6.001489in}{3.879921in}}%
\pgfpathlineto{\pgfqpoint{5.997350in}{3.851746in}}%
\pgfpathlineto{\pgfqpoint{5.993211in}{3.824206in}}%
\pgfpathlineto{\pgfqpoint{5.989072in}{3.797275in}}%
\pgfpathlineto{\pgfqpoint{5.984933in}{3.770920in}}%
\pgfpathlineto{\pgfqpoint{5.980794in}{3.745107in}}%
\pgfpathlineto{\pgfqpoint{5.976656in}{3.719800in}}%
\pgfpathlineto{\pgfqpoint{5.972517in}{3.694964in}}%
\pgfpathlineto{\pgfqpoint{5.968378in}{3.670566in}}%
\pgfpathlineto{\pgfqpoint{5.964239in}{3.646574in}}%
\pgfpathlineto{\pgfqpoint{5.960100in}{3.622958in}}%
\pgfpathlineto{\pgfqpoint{5.955962in}{3.599694in}}%
\pgfpathlineto{\pgfqpoint{5.951823in}{3.576762in}}%
\pgfpathlineto{\pgfqpoint{5.947684in}{3.554147in}}%
\pgfpathlineto{\pgfqpoint{5.943545in}{3.531839in}}%
\pgfpathlineto{\pgfqpoint{5.939406in}{3.509832in}}%
\pgfpathlineto{\pgfqpoint{5.935267in}{3.488127in}}%
\pgfpathlineto{\pgfqpoint{5.931129in}{3.466731in}}%
\pgfpathlineto{\pgfqpoint{5.926990in}{3.445654in}}%
\pgfpathlineto{\pgfqpoint{5.922851in}{3.424911in}}%
\pgfpathlineto{\pgfqpoint{5.918712in}{3.404522in}}%
\pgfpathlineto{\pgfqpoint{5.914573in}{3.384508in}}%
\pgfpathlineto{\pgfqpoint{5.910434in}{3.364896in}}%
\pgfpathlineto{\pgfqpoint{5.906296in}{3.345712in}}%
\pgfpathlineto{\pgfqpoint{5.902157in}{3.326984in}}%
\pgfpathlineto{\pgfqpoint{5.898018in}{3.308743in}}%
\pgfpathlineto{\pgfqpoint{5.893879in}{3.291016in}}%
\pgfpathlineto{\pgfqpoint{5.889740in}{3.273832in}}%
\pgfpathlineto{\pgfqpoint{5.885601in}{3.257217in}}%
\pgfpathlineto{\pgfqpoint{5.881463in}{3.241196in}}%
\pgfpathlineto{\pgfqpoint{5.877324in}{3.225791in}}%
\pgfpathlineto{\pgfqpoint{5.873185in}{3.211020in}}%
\pgfpathlineto{\pgfqpoint{5.869046in}{3.196900in}}%
\pgfpathlineto{\pgfqpoint{5.864907in}{3.183441in}}%
\pgfpathlineto{\pgfqpoint{5.860768in}{3.170654in}}%
\pgfpathlineto{\pgfqpoint{5.856630in}{3.158541in}}%
\pgfpathlineto{\pgfqpoint{5.852491in}{3.147104in}}%
\pgfpathlineto{\pgfqpoint{5.848352in}{3.136339in}}%
\pgfpathlineto{\pgfqpoint{5.844213in}{3.126240in}}%
\pgfpathlineto{\pgfqpoint{5.840074in}{3.116796in}}%
\pgfpathlineto{\pgfqpoint{5.835936in}{3.107993in}}%
\pgfpathlineto{\pgfqpoint{5.831797in}{3.099814in}}%
\pgfpathlineto{\pgfqpoint{5.827658in}{3.092241in}}%
\pgfpathlineto{\pgfqpoint{5.823519in}{3.085251in}}%
\pgfpathlineto{\pgfqpoint{5.819380in}{3.078821in}}%
\pgfpathlineto{\pgfqpoint{5.815241in}{3.072926in}}%
\pgfpathlineto{\pgfqpoint{5.811103in}{3.067539in}}%
\pgfpathlineto{\pgfqpoint{5.806964in}{3.062632in}}%
\pgfpathlineto{\pgfqpoint{5.802825in}{3.058178in}}%
\pgfpathlineto{\pgfqpoint{5.798686in}{3.054148in}}%
\pgfpathlineto{\pgfqpoint{5.794547in}{3.050514in}}%
\pgfpathlineto{\pgfqpoint{5.790408in}{3.047247in}}%
\pgfpathlineto{\pgfqpoint{5.786270in}{3.044321in}}%
\pgfpathlineto{\pgfqpoint{5.782131in}{3.041709in}}%
\pgfpathlineto{\pgfqpoint{5.777992in}{3.039384in}}%
\pgfpathlineto{\pgfqpoint{5.773853in}{3.037321in}}%
\pgfpathlineto{\pgfqpoint{5.769714in}{3.035498in}}%
\pgfpathlineto{\pgfqpoint{5.765575in}{3.033891in}}%
\pgfpathlineto{\pgfqpoint{5.761437in}{3.032480in}}%
\pgfpathlineto{\pgfqpoint{5.757298in}{3.031245in}}%
\pgfpathlineto{\pgfqpoint{5.753159in}{3.030167in}}%
\pgfpathlineto{\pgfqpoint{5.749020in}{3.029229in}}%
\pgfpathlineto{\pgfqpoint{5.744881in}{3.028417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435443in}{3.026105in}}%
\pgfpathlineto{\pgfqpoint{5.435443in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.445297in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.455152in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.465006in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.474860in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.484714in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.494569in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.504423in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.514277in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.524132in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.533986in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.543840in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.553694in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.563549in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.573403in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.583257in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.593112in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.602966in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.612820in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.622674in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.632529in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.642383in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.662091in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.671946in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.681800in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.691654in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.701509in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.711363in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.721217in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.731071in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.740926in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.750780in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.760634in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.770489in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.780343in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.790197in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.800051in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.809906in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.819760in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.829614in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.839468in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.849323in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.859177in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.869031in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.878886in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.888740in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.898594in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.908448in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.918303in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.928157in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.938011in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.947866in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.957720in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.967574in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.977428in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.987283in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.997137in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.006991in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.016845in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.026700in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.036554in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.046408in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.056263in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.066117in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.075971in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.085825in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.095680in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.105534in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.115388in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.125243in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.135097in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.144951in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.154805in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.164660in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.174514in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.184368in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.194222in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.204077in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.213931in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.223785in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.233640in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.243494in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.253348in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.263202in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.273057in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.282911in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.292765in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.302620in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.312474in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.322328in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.332182in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.342037in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.351891in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.361745in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.371599in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.381454in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.391308in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.401162in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.411017in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.420871in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.430725in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.440579in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.450434in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.460288in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.470142in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.479997in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.489851in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.499705in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.509559in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.519414in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.529268in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.539122in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.548976in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.558831in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.568685in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.578539in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.588394in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.598248in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.608102in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.617956in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.627811in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.647519in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.657374in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.667228in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.677082in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.686936in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.696791in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.706645in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.716499in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.726353in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.736208in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.746062in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.755916in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.765771in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.775625in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.785479in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.795333in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.805188in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.815042in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.824896in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.834751in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.844605in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.854459in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.864313in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.874168in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.884022in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.893876in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.903730in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.913585in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.923439in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.933293in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.943148in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.953002in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.972710in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.982565in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.992419in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.002273in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.012128in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.021982in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.031836in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.041690in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.051545in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.061399in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.071253in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.081108in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.090962in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.100816in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.110670in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.120525in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.130379in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.140233in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.150087in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.159942in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.169796in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.179650in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.189505in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.199359in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.209213in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.219067in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.228922in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.238776in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.248630in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.268339in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.278193in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.288047in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.297902in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.307756in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.317610in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.327464in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.337319in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.347173in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.357027in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.366882in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.376736in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.386590in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.396444in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.396444in}{3.026820in}}%
\pgfpathlineto{\pgfqpoint{7.396444in}{3.026820in}}%
\pgfpathlineto{\pgfqpoint{7.386590in}{3.027503in}}%
\pgfpathlineto{\pgfqpoint{7.376736in}{3.028324in}}%
\pgfpathlineto{\pgfqpoint{7.366882in}{3.029307in}}%
\pgfpathlineto{\pgfqpoint{7.357027in}{3.030479in}}%
\pgfpathlineto{\pgfqpoint{7.347173in}{3.031871in}}%
\pgfpathlineto{\pgfqpoint{7.337319in}{3.033519in}}%
\pgfpathlineto{\pgfqpoint{7.327464in}{3.035462in}}%
\pgfpathlineto{\pgfqpoint{7.317610in}{3.037743in}}%
\pgfpathlineto{\pgfqpoint{7.307756in}{3.040411in}}%
\pgfpathlineto{\pgfqpoint{7.297902in}{3.043519in}}%
\pgfpathlineto{\pgfqpoint{7.288047in}{3.047127in}}%
\pgfpathlineto{\pgfqpoint{7.278193in}{3.051297in}}%
\pgfpathlineto{\pgfqpoint{7.268339in}{3.056101in}}%
\pgfpathlineto{\pgfqpoint{7.258485in}{3.061612in}}%
\pgfpathlineto{\pgfqpoint{7.248630in}{3.067911in}}%
\pgfpathlineto{\pgfqpoint{7.238776in}{3.075083in}}%
\pgfpathlineto{\pgfqpoint{7.228922in}{3.083218in}}%
\pgfpathlineto{\pgfqpoint{7.219067in}{3.092411in}}%
\pgfpathlineto{\pgfqpoint{7.209213in}{3.102761in}}%
\pgfpathlineto{\pgfqpoint{7.199359in}{3.114368in}}%
\pgfpathlineto{\pgfqpoint{7.189505in}{3.127338in}}%
\pgfpathlineto{\pgfqpoint{7.179650in}{3.141775in}}%
\pgfpathlineto{\pgfqpoint{7.169796in}{3.157787in}}%
\pgfpathlineto{\pgfqpoint{7.159942in}{3.175478in}}%
\pgfpathlineto{\pgfqpoint{7.150087in}{3.194952in}}%
\pgfpathlineto{\pgfqpoint{7.140233in}{3.216309in}}%
\pgfpathlineto{\pgfqpoint{7.130379in}{3.239643in}}%
\pgfpathlineto{\pgfqpoint{7.120525in}{3.265042in}}%
\pgfpathlineto{\pgfqpoint{7.110670in}{3.292585in}}%
\pgfpathlineto{\pgfqpoint{7.100816in}{3.322343in}}%
\pgfpathlineto{\pgfqpoint{7.090962in}{3.354371in}}%
\pgfpathlineto{\pgfqpoint{7.081108in}{3.388712in}}%
\pgfpathlineto{\pgfqpoint{7.071253in}{3.425394in}}%
\pgfpathlineto{\pgfqpoint{7.061399in}{3.464427in}}%
\pgfpathlineto{\pgfqpoint{7.051545in}{3.505801in}}%
\pgfpathlineto{\pgfqpoint{7.041690in}{3.549485in}}%
\pgfpathlineto{\pgfqpoint{7.031836in}{3.595428in}}%
\pgfpathlineto{\pgfqpoint{7.021982in}{3.643555in}}%
\pgfpathlineto{\pgfqpoint{7.012128in}{3.693765in}}%
\pgfpathlineto{\pgfqpoint{7.002273in}{3.745935in}}%
\pgfpathlineto{\pgfqpoint{6.992419in}{3.799915in}}%
\pgfpathlineto{\pgfqpoint{6.982565in}{3.855533in}}%
\pgfpathlineto{\pgfqpoint{6.972710in}{3.912589in}}%
\pgfpathlineto{\pgfqpoint{6.962856in}{3.970860in}}%
\pgfpathlineto{\pgfqpoint{6.953002in}{4.030102in}}%
\pgfpathlineto{\pgfqpoint{6.943148in}{4.090048in}}%
\pgfpathlineto{\pgfqpoint{6.933293in}{4.150412in}}%
\pgfpathlineto{\pgfqpoint{6.923439in}{4.210894in}}%
\pgfpathlineto{\pgfqpoint{6.913585in}{4.271175in}}%
\pgfpathlineto{\pgfqpoint{6.903730in}{4.330928in}}%
\pgfpathlineto{\pgfqpoint{6.893876in}{4.389818in}}%
\pgfpathlineto{\pgfqpoint{6.884022in}{4.447504in}}%
\pgfpathlineto{\pgfqpoint{6.874168in}{4.503647in}}%
\pgfpathlineto{\pgfqpoint{6.864313in}{4.557910in}}%
\pgfpathlineto{\pgfqpoint{6.854459in}{4.609962in}}%
\pgfpathlineto{\pgfqpoint{6.844605in}{4.659486in}}%
\pgfpathlineto{\pgfqpoint{6.834751in}{4.706178in}}%
\pgfpathlineto{\pgfqpoint{6.824896in}{4.749755in}}%
\pgfpathlineto{\pgfqpoint{6.815042in}{4.789954in}}%
\pgfpathlineto{\pgfqpoint{6.805188in}{4.826541in}}%
\pgfpathlineto{\pgfqpoint{6.795333in}{4.859307in}}%
\pgfpathlineto{\pgfqpoint{6.785479in}{4.888076in}}%
\pgfpathlineto{\pgfqpoint{6.775625in}{4.912705in}}%
\pgfpathlineto{\pgfqpoint{6.765771in}{4.933084in}}%
\pgfpathlineto{\pgfqpoint{6.755916in}{4.949137in}}%
\pgfpathlineto{\pgfqpoint{6.746062in}{4.960826in}}%
\pgfpathlineto{\pgfqpoint{6.736208in}{4.968145in}}%
\pgfpathlineto{\pgfqpoint{6.726353in}{4.971123in}}%
\pgfpathlineto{\pgfqpoint{6.716499in}{4.969821in}}%
\pgfpathlineto{\pgfqpoint{6.706645in}{4.964328in}}%
\pgfpathlineto{\pgfqpoint{6.696791in}{4.954765in}}%
\pgfpathlineto{\pgfqpoint{6.686936in}{4.941274in}}%
\pgfpathlineto{\pgfqpoint{6.677082in}{4.924021in}}%
\pgfpathlineto{\pgfqpoint{6.667228in}{4.903189in}}%
\pgfpathlineto{\pgfqpoint{6.657374in}{4.878977in}}%
\pgfpathlineto{\pgfqpoint{6.647519in}{4.851594in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{4.821260in}}%
\pgfpathlineto{\pgfqpoint{6.627811in}{4.788196in}}%
\pgfpathlineto{\pgfqpoint{6.617956in}{4.752628in}}%
\pgfpathlineto{\pgfqpoint{6.608102in}{4.714780in}}%
\pgfpathlineto{\pgfqpoint{6.598248in}{4.674873in}}%
\pgfpathlineto{\pgfqpoint{6.588394in}{4.633122in}}%
\pgfpathlineto{\pgfqpoint{6.578539in}{4.589737in}}%
\pgfpathlineto{\pgfqpoint{6.568685in}{4.544919in}}%
\pgfpathlineto{\pgfqpoint{6.558831in}{4.498861in}}%
\pgfpathlineto{\pgfqpoint{6.548976in}{4.451747in}}%
\pgfpathlineto{\pgfqpoint{6.539122in}{4.403753in}}%
\pgfpathlineto{\pgfqpoint{6.529268in}{4.355045in}}%
\pgfpathlineto{\pgfqpoint{6.519414in}{4.305782in}}%
\pgfpathlineto{\pgfqpoint{6.509559in}{4.256117in}}%
\pgfpathlineto{\pgfqpoint{6.499705in}{4.206195in}}%
\pgfpathlineto{\pgfqpoint{6.489851in}{4.156158in}}%
\pgfpathlineto{\pgfqpoint{6.479997in}{4.106141in}}%
\pgfpathlineto{\pgfqpoint{6.470142in}{4.056276in}}%
\pgfpathlineto{\pgfqpoint{6.460288in}{4.006695in}}%
\pgfpathlineto{\pgfqpoint{6.450434in}{3.957525in}}%
\pgfpathlineto{\pgfqpoint{6.440579in}{3.908892in}}%
\pgfpathlineto{\pgfqpoint{6.430725in}{3.860919in}}%
\pgfpathlineto{\pgfqpoint{6.420871in}{3.813729in}}%
\pgfpathlineto{\pgfqpoint{6.411017in}{3.767441in}}%
\pgfpathlineto{\pgfqpoint{6.401162in}{3.722172in}}%
\pgfpathlineto{\pgfqpoint{6.391308in}{3.678037in}}%
\pgfpathlineto{\pgfqpoint{6.381454in}{3.635144in}}%
\pgfpathlineto{\pgfqpoint{6.371599in}{3.593597in}}%
\pgfpathlineto{\pgfqpoint{6.361745in}{3.553495in}}%
\pgfpathlineto{\pgfqpoint{6.351891in}{3.514930in}}%
\pgfpathlineto{\pgfqpoint{6.342037in}{3.477983in}}%
\pgfpathlineto{\pgfqpoint{6.332182in}{3.442730in}}%
\pgfpathlineto{\pgfqpoint{6.322328in}{3.409235in}}%
\pgfpathlineto{\pgfqpoint{6.312474in}{3.377553in}}%
\pgfpathlineto{\pgfqpoint{6.302620in}{3.347728in}}%
\pgfpathlineto{\pgfqpoint{6.292765in}{3.319794in}}%
\pgfpathlineto{\pgfqpoint{6.282911in}{3.293772in}}%
\pgfpathlineto{\pgfqpoint{6.273057in}{3.269675in}}%
\pgfpathlineto{\pgfqpoint{6.263202in}{3.247504in}}%
\pgfpathlineto{\pgfqpoint{6.253348in}{3.227250in}}%
\pgfpathlineto{\pgfqpoint{6.243494in}{3.208894in}}%
\pgfpathlineto{\pgfqpoint{6.233640in}{3.192409in}}%
\pgfpathlineto{\pgfqpoint{6.223785in}{3.177759in}}%
\pgfpathlineto{\pgfqpoint{6.213931in}{3.164900in}}%
\pgfpathlineto{\pgfqpoint{6.204077in}{3.153783in}}%
\pgfpathlineto{\pgfqpoint{6.194222in}{3.144351in}}%
\pgfpathlineto{\pgfqpoint{6.184368in}{3.136542in}}%
\pgfpathlineto{\pgfqpoint{6.174514in}{3.130289in}}%
\pgfpathlineto{\pgfqpoint{6.164660in}{3.125523in}}%
\pgfpathlineto{\pgfqpoint{6.154805in}{3.122168in}}%
\pgfpathlineto{\pgfqpoint{6.144951in}{3.120145in}}%
\pgfpathlineto{\pgfqpoint{6.135097in}{3.119375in}}%
\pgfpathlineto{\pgfqpoint{6.125243in}{3.119771in}}%
\pgfpathlineto{\pgfqpoint{6.115388in}{3.121247in}}%
\pgfpathlineto{\pgfqpoint{6.105534in}{3.123712in}}%
\pgfpathlineto{\pgfqpoint{6.095680in}{3.127075in}}%
\pgfpathlineto{\pgfqpoint{6.085825in}{3.131240in}}%
\pgfpathlineto{\pgfqpoint{6.075971in}{3.136110in}}%
\pgfpathlineto{\pgfqpoint{6.066117in}{3.141584in}}%
\pgfpathlineto{\pgfqpoint{6.056263in}{3.147562in}}%
\pgfpathlineto{\pgfqpoint{6.046408in}{3.153939in}}%
\pgfpathlineto{\pgfqpoint{6.036554in}{3.160612in}}%
\pgfpathlineto{\pgfqpoint{6.026700in}{3.167475in}}%
\pgfpathlineto{\pgfqpoint{6.016845in}{3.174423in}}%
\pgfpathlineto{\pgfqpoint{6.006991in}{3.181351in}}%
\pgfpathlineto{\pgfqpoint{5.997137in}{3.188157in}}%
\pgfpathlineto{\pgfqpoint{5.987283in}{3.194742in}}%
\pgfpathlineto{\pgfqpoint{5.977428in}{3.201008in}}%
\pgfpathlineto{\pgfqpoint{5.967574in}{3.206864in}}%
\pgfpathlineto{\pgfqpoint{5.957720in}{3.212225in}}%
\pgfpathlineto{\pgfqpoint{5.947866in}{3.217011in}}%
\pgfpathlineto{\pgfqpoint{5.938011in}{3.221153in}}%
\pgfpathlineto{\pgfqpoint{5.928157in}{3.224589in}}%
\pgfpathlineto{\pgfqpoint{5.918303in}{3.227266in}}%
\pgfpathlineto{\pgfqpoint{5.908448in}{3.229144in}}%
\pgfpathlineto{\pgfqpoint{5.898594in}{3.230193in}}%
\pgfpathlineto{\pgfqpoint{5.888740in}{3.230394in}}%
\pgfpathlineto{\pgfqpoint{5.878886in}{3.229739in}}%
\pgfpathlineto{\pgfqpoint{5.869031in}{3.228235in}}%
\pgfpathlineto{\pgfqpoint{5.859177in}{3.225896in}}%
\pgfpathlineto{\pgfqpoint{5.849323in}{3.222751in}}%
\pgfpathlineto{\pgfqpoint{5.839468in}{3.218835in}}%
\pgfpathlineto{\pgfqpoint{5.829614in}{3.214195in}}%
\pgfpathlineto{\pgfqpoint{5.819760in}{3.208886in}}%
\pgfpathlineto{\pgfqpoint{5.809906in}{3.202971in}}%
\pgfpathlineto{\pgfqpoint{5.800051in}{3.196516in}}%
\pgfpathlineto{\pgfqpoint{5.790197in}{3.189594in}}%
\pgfpathlineto{\pgfqpoint{5.780343in}{3.182280in}}%
\pgfpathlineto{\pgfqpoint{5.770489in}{3.174653in}}%
\pgfpathlineto{\pgfqpoint{5.760634in}{3.166788in}}%
\pgfpathlineto{\pgfqpoint{5.750780in}{3.158764in}}%
\pgfpathlineto{\pgfqpoint{5.740926in}{3.150654in}}%
\pgfpathlineto{\pgfqpoint{5.731071in}{3.142530in}}%
\pgfpathlineto{\pgfqpoint{5.721217in}{3.134458in}}%
\pgfpathlineto{\pgfqpoint{5.711363in}{3.126501in}}%
\pgfpathlineto{\pgfqpoint{5.701509in}{3.118716in}}%
\pgfpathlineto{\pgfqpoint{5.691654in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{5.681800in}{3.103852in}}%
\pgfpathlineto{\pgfqpoint{5.671946in}{3.096853in}}%
\pgfpathlineto{\pgfqpoint{5.662091in}{3.090186in}}%
\pgfpathlineto{\pgfqpoint{5.652237in}{3.083874in}}%
\pgfpathlineto{\pgfqpoint{5.642383in}{3.077933in}}%
\pgfpathlineto{\pgfqpoint{5.632529in}{3.072374in}}%
\pgfpathlineto{\pgfqpoint{5.622674in}{3.067203in}}%
\pgfpathlineto{\pgfqpoint{5.612820in}{3.062420in}}%
\pgfpathlineto{\pgfqpoint{5.602966in}{3.058019in}}%
\pgfpathlineto{\pgfqpoint{5.593112in}{3.053992in}}%
\pgfpathlineto{\pgfqpoint{5.583257in}{3.050328in}}%
\pgfpathlineto{\pgfqpoint{5.573403in}{3.047010in}}%
\pgfpathlineto{\pgfqpoint{5.563549in}{3.044022in}}%
\pgfpathlineto{\pgfqpoint{5.553694in}{3.041344in}}%
\pgfpathlineto{\pgfqpoint{5.543840in}{3.038958in}}%
\pgfpathlineto{\pgfqpoint{5.533986in}{3.036841in}}%
\pgfpathlineto{\pgfqpoint{5.524132in}{3.034973in}}%
\pgfpathlineto{\pgfqpoint{5.514277in}{3.033332in}}%
\pgfpathlineto{\pgfqpoint{5.504423in}{3.031899in}}%
\pgfpathlineto{\pgfqpoint{5.494569in}{3.030652in}}%
\pgfpathlineto{\pgfqpoint{5.484714in}{3.029573in}}%
\pgfpathlineto{\pgfqpoint{5.474860in}{3.028644in}}%
\pgfpathlineto{\pgfqpoint{5.465006in}{3.027848in}}%
\pgfpathlineto{\pgfqpoint{5.455152in}{3.027169in}}%
\pgfpathlineto{\pgfqpoint{5.445297in}{3.026592in}}%
\pgfpathlineto{\pgfqpoint{5.435443in}{3.026105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621103in}{3.027229in}}%
\pgfpathlineto{\pgfqpoint{5.621103in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.627548in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.633994in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.640440in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.646885in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.653331in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.659777in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.666222in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.672668in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.679113in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.685559in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.692005in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.698450in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.704896in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.711341in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.717787in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.724233in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.730678in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.737124in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.743569in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.750015in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.756461in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.762906in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.769352in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.775797in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.782243in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.788689in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.795134in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.801580in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.808026in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.814471in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.827362in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.833808in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.840254in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.846699in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.853145in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.859590in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.866036in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.872482in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.878927in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.885373in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.891818in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.898264in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.904710in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.911155in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.917601in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.924047in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.930492in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.936938in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.943383in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.949829in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.956275in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.962720in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.969166in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.975611in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.982057in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.988503in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.994948in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.001394in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.007839in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.014285in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.020731in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.027176in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.033622in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.040067in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.046513in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.052959in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.059404in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.065850in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.072296in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.078741in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.085187in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.091632in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.098078in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.104524in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.110969in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.117415in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.123860in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.130306in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.136752in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.143197in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.149643in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.156088in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.162534in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.168980in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.175425in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.181871in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.188317in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.194762in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.201208in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.207653in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.214099in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.220545in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.226990in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.233436in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.239881in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.246327in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.252773in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.259218in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.265664in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.272109in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.278555in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.285001in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.291446in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.297892in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.304337in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.310783in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.317229in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.323674in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.330120in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.336566in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.343011in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.349457in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.355902in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.362348in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.368794in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.375239in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.381685in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.388130in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.394576in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.401022in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.407467in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.413913in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.420358in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.426804in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.433250in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.439695in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.446141in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.452586in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.459032in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.465478in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.471923in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.478369in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.484815in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.491260in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.497706in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.504151in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.510597in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.517043in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.523488in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.529934in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.536379in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.542825in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.549271in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.555716in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.562162in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.568607in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.575053in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.581499in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.587944in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.594390in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.600836in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.607281in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.613727in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.620172in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.626618in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.633064in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.639509in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.645955in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.652400in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.658846in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.665292in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.671737in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.678183in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.684628in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.691074in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.697520in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.703965in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.710411in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.716856in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.729748in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.736193in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.742639in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.749085in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.755530in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.761976in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.768421in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.774867in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.781313in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.787758in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.794204in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.800649in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.807095in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.813541in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.819986in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.826432in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.832877in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.839323in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.852214in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.858660in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.865106in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.871551in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.877997in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.884442in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.890888in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.897334in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.903779in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.903779in}{3.027907in}}%
\pgfpathlineto{\pgfqpoint{6.903779in}{3.027907in}}%
\pgfpathlineto{\pgfqpoint{6.897334in}{3.028727in}}%
\pgfpathlineto{\pgfqpoint{6.890888in}{3.029693in}}%
\pgfpathlineto{\pgfqpoint{6.884442in}{3.030823in}}%
\pgfpathlineto{\pgfqpoint{6.877997in}{3.032143in}}%
\pgfpathlineto{\pgfqpoint{6.871551in}{3.033677in}}%
\pgfpathlineto{\pgfqpoint{6.865106in}{3.035454in}}%
\pgfpathlineto{\pgfqpoint{6.858660in}{3.037504in}}%
\pgfpathlineto{\pgfqpoint{6.852214in}{3.039861in}}%
\pgfpathlineto{\pgfqpoint{6.845769in}{3.042559in}}%
\pgfpathlineto{\pgfqpoint{6.839323in}{3.045638in}}%
\pgfpathlineto{\pgfqpoint{6.832877in}{3.049136in}}%
\pgfpathlineto{\pgfqpoint{6.826432in}{3.053096in}}%
\pgfpathlineto{\pgfqpoint{6.819986in}{3.057562in}}%
\pgfpathlineto{\pgfqpoint{6.813541in}{3.062578in}}%
\pgfpathlineto{\pgfqpoint{6.807095in}{3.068192in}}%
\pgfpathlineto{\pgfqpoint{6.800649in}{3.074451in}}%
\pgfpathlineto{\pgfqpoint{6.794204in}{3.081401in}}%
\pgfpathlineto{\pgfqpoint{6.787758in}{3.089089in}}%
\pgfpathlineto{\pgfqpoint{6.781313in}{3.097560in}}%
\pgfpathlineto{\pgfqpoint{6.774867in}{3.106859in}}%
\pgfpathlineto{\pgfqpoint{6.768421in}{3.117028in}}%
\pgfpathlineto{\pgfqpoint{6.761976in}{3.128104in}}%
\pgfpathlineto{\pgfqpoint{6.755530in}{3.140122in}}%
\pgfpathlineto{\pgfqpoint{6.749085in}{3.153113in}}%
\pgfpathlineto{\pgfqpoint{6.742639in}{3.167102in}}%
\pgfpathlineto{\pgfqpoint{6.736193in}{3.182107in}}%
\pgfpathlineto{\pgfqpoint{6.729748in}{3.198143in}}%
\pgfpathlineto{\pgfqpoint{6.723302in}{3.215215in}}%
\pgfpathlineto{\pgfqpoint{6.716856in}{3.233323in}}%
\pgfpathlineto{\pgfqpoint{6.710411in}{3.252459in}}%
\pgfpathlineto{\pgfqpoint{6.703965in}{3.272608in}}%
\pgfpathlineto{\pgfqpoint{6.697520in}{3.293748in}}%
\pgfpathlineto{\pgfqpoint{6.691074in}{3.315850in}}%
\pgfpathlineto{\pgfqpoint{6.684628in}{3.338879in}}%
\pgfpathlineto{\pgfqpoint{6.678183in}{3.362793in}}%
\pgfpathlineto{\pgfqpoint{6.671737in}{3.387548in}}%
\pgfpathlineto{\pgfqpoint{6.665292in}{3.413094in}}%
\pgfpathlineto{\pgfqpoint{6.658846in}{3.439378in}}%
\pgfpathlineto{\pgfqpoint{6.652400in}{3.466348in}}%
\pgfpathlineto{\pgfqpoint{6.645955in}{3.493950in}}%
\pgfpathlineto{\pgfqpoint{6.639509in}{3.522130in}}%
\pgfpathlineto{\pgfqpoint{6.633064in}{3.550841in}}%
\pgfpathlineto{\pgfqpoint{6.626618in}{3.580037in}}%
\pgfpathlineto{\pgfqpoint{6.620172in}{3.609678in}}%
\pgfpathlineto{\pgfqpoint{6.613727in}{3.639732in}}%
\pgfpathlineto{\pgfqpoint{6.607281in}{3.670172in}}%
\pgfpathlineto{\pgfqpoint{6.600836in}{3.700983in}}%
\pgfpathlineto{\pgfqpoint{6.594390in}{3.732156in}}%
\pgfpathlineto{\pgfqpoint{6.587944in}{3.763694in}}%
\pgfpathlineto{\pgfqpoint{6.581499in}{3.795607in}}%
\pgfpathlineto{\pgfqpoint{6.575053in}{3.827917in}}%
\pgfpathlineto{\pgfqpoint{6.568607in}{3.860650in}}%
\pgfpathlineto{\pgfqpoint{6.562162in}{3.893843in}}%
\pgfpathlineto{\pgfqpoint{6.555716in}{3.927535in}}%
\pgfpathlineto{\pgfqpoint{6.549271in}{3.961774in}}%
\pgfpathlineto{\pgfqpoint{6.542825in}{3.996604in}}%
\pgfpathlineto{\pgfqpoint{6.536379in}{4.032072in}}%
\pgfpathlineto{\pgfqpoint{6.529934in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{6.523488in}{4.105089in}}%
\pgfpathlineto{\pgfqpoint{6.517043in}{4.142706in}}%
\pgfpathlineto{\pgfqpoint{6.510597in}{4.181090in}}%
\pgfpathlineto{\pgfqpoint{6.504151in}{4.220245in}}%
\pgfpathlineto{\pgfqpoint{6.497706in}{4.260161in}}%
\pgfpathlineto{\pgfqpoint{6.491260in}{4.300810in}}%
\pgfpathlineto{\pgfqpoint{6.484815in}{4.342143in}}%
\pgfpathlineto{\pgfqpoint{6.478369in}{4.384091in}}%
\pgfpathlineto{\pgfqpoint{6.471923in}{4.426562in}}%
\pgfpathlineto{\pgfqpoint{6.465478in}{4.469442in}}%
\pgfpathlineto{\pgfqpoint{6.459032in}{4.512596in}}%
\pgfpathlineto{\pgfqpoint{6.452586in}{4.555865in}}%
\pgfpathlineto{\pgfqpoint{6.446141in}{4.599071in}}%
\pgfpathlineto{\pgfqpoint{6.439695in}{4.642017in}}%
\pgfpathlineto{\pgfqpoint{6.433250in}{4.684489in}}%
\pgfpathlineto{\pgfqpoint{6.426804in}{4.726260in}}%
\pgfpathlineto{\pgfqpoint{6.420358in}{4.767092in}}%
\pgfpathlineto{\pgfqpoint{6.413913in}{4.806739in}}%
\pgfpathlineto{\pgfqpoint{6.407467in}{4.844951in}}%
\pgfpathlineto{\pgfqpoint{6.401022in}{4.881480in}}%
\pgfpathlineto{\pgfqpoint{6.394576in}{4.916081in}}%
\pgfpathlineto{\pgfqpoint{6.388130in}{4.948517in}}%
\pgfpathlineto{\pgfqpoint{6.381685in}{4.978563in}}%
\pgfpathlineto{\pgfqpoint{6.375239in}{5.006009in}}%
\pgfpathlineto{\pgfqpoint{6.368794in}{5.030665in}}%
\pgfpathlineto{\pgfqpoint{6.362348in}{5.052360in}}%
\pgfpathlineto{\pgfqpoint{6.355902in}{5.070950in}}%
\pgfpathlineto{\pgfqpoint{6.349457in}{5.086315in}}%
\pgfpathlineto{\pgfqpoint{6.343011in}{5.098365in}}%
\pgfpathlineto{\pgfqpoint{6.336566in}{5.107035in}}%
\pgfpathlineto{\pgfqpoint{6.330120in}{5.112294in}}%
\pgfpathlineto{\pgfqpoint{6.323674in}{5.114136in}}%
\pgfpathlineto{\pgfqpoint{6.317229in}{5.112586in}}%
\pgfpathlineto{\pgfqpoint{6.310783in}{5.107695in}}%
\pgfpathlineto{\pgfqpoint{6.304337in}{5.099540in}}%
\pgfpathlineto{\pgfqpoint{6.297892in}{5.088224in}}%
\pgfpathlineto{\pgfqpoint{6.291446in}{5.073869in}}%
\pgfpathlineto{\pgfqpoint{6.285001in}{5.056620in}}%
\pgfpathlineto{\pgfqpoint{6.278555in}{5.036636in}}%
\pgfpathlineto{\pgfqpoint{6.272109in}{5.014091in}}%
\pgfpathlineto{\pgfqpoint{6.265664in}{4.989173in}}%
\pgfpathlineto{\pgfqpoint{6.259218in}{4.962076in}}%
\pgfpathlineto{\pgfqpoint{6.252773in}{4.933000in}}%
\pgfpathlineto{\pgfqpoint{6.246327in}{4.902152in}}%
\pgfpathlineto{\pgfqpoint{6.239881in}{4.869737in}}%
\pgfpathlineto{\pgfqpoint{6.233436in}{4.835961in}}%
\pgfpathlineto{\pgfqpoint{6.226990in}{4.801026in}}%
\pgfpathlineto{\pgfqpoint{6.220545in}{4.765132in}}%
\pgfpathlineto{\pgfqpoint{6.214099in}{4.728470in}}%
\pgfpathlineto{\pgfqpoint{6.207653in}{4.691226in}}%
\pgfpathlineto{\pgfqpoint{6.201208in}{4.653577in}}%
\pgfpathlineto{\pgfqpoint{6.194762in}{4.615693in}}%
\pgfpathlineto{\pgfqpoint{6.188317in}{4.577730in}}%
\pgfpathlineto{\pgfqpoint{6.181871in}{4.539838in}}%
\pgfpathlineto{\pgfqpoint{6.175425in}{4.502155in}}%
\pgfpathlineto{\pgfqpoint{6.168980in}{4.464808in}}%
\pgfpathlineto{\pgfqpoint{6.162534in}{4.427913in}}%
\pgfpathlineto{\pgfqpoint{6.156088in}{4.391575in}}%
\pgfpathlineto{\pgfqpoint{6.149643in}{4.355887in}}%
\pgfpathlineto{\pgfqpoint{6.143197in}{4.320933in}}%
\pgfpathlineto{\pgfqpoint{6.136752in}{4.286783in}}%
\pgfpathlineto{\pgfqpoint{6.130306in}{4.253496in}}%
\pgfpathlineto{\pgfqpoint{6.123860in}{4.221121in}}%
\pgfpathlineto{\pgfqpoint{6.117415in}{4.189695in}}%
\pgfpathlineto{\pgfqpoint{6.110969in}{4.159243in}}%
\pgfpathlineto{\pgfqpoint{6.104524in}{4.129780in}}%
\pgfpathlineto{\pgfqpoint{6.098078in}{4.101308in}}%
\pgfpathlineto{\pgfqpoint{6.091632in}{4.073819in}}%
\pgfpathlineto{\pgfqpoint{6.085187in}{4.047297in}}%
\pgfpathlineto{\pgfqpoint{6.078741in}{4.021712in}}%
\pgfpathlineto{\pgfqpoint{6.072296in}{3.997027in}}%
\pgfpathlineto{\pgfqpoint{6.065850in}{3.973196in}}%
\pgfpathlineto{\pgfqpoint{6.059404in}{3.950164in}}%
\pgfpathlineto{\pgfqpoint{6.052959in}{3.927869in}}%
\pgfpathlineto{\pgfqpoint{6.046513in}{3.906245in}}%
\pgfpathlineto{\pgfqpoint{6.040067in}{3.885218in}}%
\pgfpathlineto{\pgfqpoint{6.033622in}{3.864712in}}%
\pgfpathlineto{\pgfqpoint{6.027176in}{3.844649in}}%
\pgfpathlineto{\pgfqpoint{6.020731in}{3.824950in}}%
\pgfpathlineto{\pgfqpoint{6.014285in}{3.805535in}}%
\pgfpathlineto{\pgfqpoint{6.007839in}{3.786327in}}%
\pgfpathlineto{\pgfqpoint{6.001394in}{3.767252in}}%
\pgfpathlineto{\pgfqpoint{5.994948in}{3.748239in}}%
\pgfpathlineto{\pgfqpoint{5.988503in}{3.729225in}}%
\pgfpathlineto{\pgfqpoint{5.982057in}{3.710153in}}%
\pgfpathlineto{\pgfqpoint{5.975611in}{3.690973in}}%
\pgfpathlineto{\pgfqpoint{5.969166in}{3.671643in}}%
\pgfpathlineto{\pgfqpoint{5.962720in}{3.652132in}}%
\pgfpathlineto{\pgfqpoint{5.956275in}{3.632418in}}%
\pgfpathlineto{\pgfqpoint{5.949829in}{3.612489in}}%
\pgfpathlineto{\pgfqpoint{5.943383in}{3.592341in}}%
\pgfpathlineto{\pgfqpoint{5.936938in}{3.571982in}}%
\pgfpathlineto{\pgfqpoint{5.930492in}{3.551431in}}%
\pgfpathlineto{\pgfqpoint{5.924047in}{3.530711in}}%
\pgfpathlineto{\pgfqpoint{5.917601in}{3.509858in}}%
\pgfpathlineto{\pgfqpoint{5.911155in}{3.488914in}}%
\pgfpathlineto{\pgfqpoint{5.904710in}{3.467926in}}%
\pgfpathlineto{\pgfqpoint{5.898264in}{3.446950in}}%
\pgfpathlineto{\pgfqpoint{5.891818in}{3.426042in}}%
\pgfpathlineto{\pgfqpoint{5.885373in}{3.405265in}}%
\pgfpathlineto{\pgfqpoint{5.878927in}{3.384683in}}%
\pgfpathlineto{\pgfqpoint{5.872482in}{3.364360in}}%
\pgfpathlineto{\pgfqpoint{5.866036in}{3.344359in}}%
\pgfpathlineto{\pgfqpoint{5.859590in}{3.324746in}}%
\pgfpathlineto{\pgfqpoint{5.853145in}{3.305579in}}%
\pgfpathlineto{\pgfqpoint{5.846699in}{3.286916in}}%
\pgfpathlineto{\pgfqpoint{5.840254in}{3.268810in}}%
\pgfpathlineto{\pgfqpoint{5.833808in}{3.251310in}}%
\pgfpathlineto{\pgfqpoint{5.827362in}{3.234458in}}%
\pgfpathlineto{\pgfqpoint{5.820917in}{3.218291in}}%
\pgfpathlineto{\pgfqpoint{5.814471in}{3.202840in}}%
\pgfpathlineto{\pgfqpoint{5.808026in}{3.188130in}}%
\pgfpathlineto{\pgfqpoint{5.801580in}{3.174177in}}%
\pgfpathlineto{\pgfqpoint{5.795134in}{3.160994in}}%
\pgfpathlineto{\pgfqpoint{5.788689in}{3.148586in}}%
\pgfpathlineto{\pgfqpoint{5.782243in}{3.136951in}}%
\pgfpathlineto{\pgfqpoint{5.775797in}{3.126084in}}%
\pgfpathlineto{\pgfqpoint{5.769352in}{3.115972in}}%
\pgfpathlineto{\pgfqpoint{5.762906in}{3.106599in}}%
\pgfpathlineto{\pgfqpoint{5.756461in}{3.097944in}}%
\pgfpathlineto{\pgfqpoint{5.750015in}{3.089983in}}%
\pgfpathlineto{\pgfqpoint{5.743569in}{3.082687in}}%
\pgfpathlineto{\pgfqpoint{5.737124in}{3.076028in}}%
\pgfpathlineto{\pgfqpoint{5.730678in}{3.069972in}}%
\pgfpathlineto{\pgfqpoint{5.724233in}{3.064486in}}%
\pgfpathlineto{\pgfqpoint{5.717787in}{3.059535in}}%
\pgfpathlineto{\pgfqpoint{5.711341in}{3.055084in}}%
\pgfpathlineto{\pgfqpoint{5.704896in}{3.051097in}}%
\pgfpathlineto{\pgfqpoint{5.698450in}{3.047540in}}%
\pgfpathlineto{\pgfqpoint{5.692005in}{3.044379in}}%
\pgfpathlineto{\pgfqpoint{5.685559in}{3.041579in}}%
\pgfpathlineto{\pgfqpoint{5.679113in}{3.039109in}}%
\pgfpathlineto{\pgfqpoint{5.672668in}{3.036939in}}%
\pgfpathlineto{\pgfqpoint{5.666222in}{3.035039in}}%
\pgfpathlineto{\pgfqpoint{5.659777in}{3.033381in}}%
\pgfpathlineto{\pgfqpoint{5.653331in}{3.031941in}}%
\pgfpathlineto{\pgfqpoint{5.646885in}{3.030694in}}%
\pgfpathlineto{\pgfqpoint{5.640440in}{3.029619in}}%
\pgfpathlineto{\pgfqpoint{5.633994in}{3.028695in}}%
\pgfpathlineto{\pgfqpoint{5.627548in}{3.027904in}}%
\pgfpathlineto{\pgfqpoint{5.621103in}{3.027229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.337393in}{3.023812in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958509in}{3.027031in}}%
\pgfpathlineto{\pgfqpoint{5.958509in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.965060in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.971612in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.978163in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.984715in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.991266in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{5.997818in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.004369in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.010921in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.017472in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.024024in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.030575in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.037127in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.043678in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.050230in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.056781in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.063332in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.069884in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.076435in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.082987in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.089538in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.096090in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.102641in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.109193in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.115744in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.122296in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.128847in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.135399in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.141950in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.148502in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.155053in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.161605in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.168156in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.174708in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.181259in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.187810in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.194362in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.200913in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.207465in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.214016in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.220568in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.227119in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.233671in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.240222in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.246774in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.253325in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.259877in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.266428in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.272980in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.279531in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.286083in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.292634in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.299186in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.305737in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.312288in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.318840in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.325391in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.331943in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.338494in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.345046in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.351597in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.358149in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.364700in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.371252in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.377803in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.384355in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.390906in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.397458in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.404009in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.410561in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.417112in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.423664in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.430215in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.436766in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.443318in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.449869in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.456421in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.462972in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.469524in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.476075in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.482627in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.489178in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.495730in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.502281in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.508833in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.515384in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.521936in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.528487in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.535039in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.541590in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.548142in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.554693in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.561244in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.567796in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.574347in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.580899in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.587450in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.594002in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.600553in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.607105in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.620208in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.626759in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.633311in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.639862in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.646414in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.652965in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.659517in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.666068in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.672620in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.679171in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.685722in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.692274in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.698825in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.705377in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.711928in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.718480in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.725031in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.731583in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.738134in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.744686in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.751237in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.757789in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.764340in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.770892in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.777443in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.783995in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.790546in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.797098in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.803649in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.810200in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.816752in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.823303in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.829855in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.836406in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.842958in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.849509in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.856061in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.862612in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.869164in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.875715in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.882267in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.888818in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.895370in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.901921in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.908473in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.915024in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.921576in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.928127in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.934679in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.941230in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.947781in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.954333in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.960884in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.967436in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.973987in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.980539in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.987090in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{6.993642in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.000193in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.006745in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.013296in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.019848in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.026399in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.032951in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.039502in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.046054in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.052605in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.059157in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.065708in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.072259in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.078811in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.085362in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.091914in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.098465in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.105017in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.111568in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.118120in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.124671in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.131223in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.137774in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.144326in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.157429in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.163980in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.170532in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.177083in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.183635in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.190186in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.196737in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.203289in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.209840in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.216392in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.229495in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.236046in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.242598in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.249149in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.255701in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.262252in}{3.023812in}}%
\pgfpathlineto{\pgfqpoint{7.262252in}{3.027158in}}%
\pgfpathlineto{\pgfqpoint{7.262252in}{3.027158in}}%
\pgfpathlineto{\pgfqpoint{7.255701in}{3.027801in}}%
\pgfpathlineto{\pgfqpoint{7.249149in}{3.028553in}}%
\pgfpathlineto{\pgfqpoint{7.242598in}{3.029429in}}%
\pgfpathlineto{\pgfqpoint{7.236046in}{3.030448in}}%
\pgfpathlineto{\pgfqpoint{7.229495in}{3.031628in}}%
\pgfpathlineto{\pgfqpoint{7.222943in}{3.032989in}}%
\pgfpathlineto{\pgfqpoint{7.216392in}{3.034556in}}%
\pgfpathlineto{\pgfqpoint{7.209840in}{3.036354in}}%
\pgfpathlineto{\pgfqpoint{7.203289in}{3.038408in}}%
\pgfpathlineto{\pgfqpoint{7.196737in}{3.040749in}}%
\pgfpathlineto{\pgfqpoint{7.190186in}{3.043409in}}%
\pgfpathlineto{\pgfqpoint{7.183635in}{3.046421in}}%
\pgfpathlineto{\pgfqpoint{7.177083in}{3.049820in}}%
\pgfpathlineto{\pgfqpoint{7.170532in}{3.053645in}}%
\pgfpathlineto{\pgfqpoint{7.163980in}{3.057936in}}%
\pgfpathlineto{\pgfqpoint{7.157429in}{3.062735in}}%
\pgfpathlineto{\pgfqpoint{7.150877in}{3.068084in}}%
\pgfpathlineto{\pgfqpoint{7.144326in}{3.074029in}}%
\pgfpathlineto{\pgfqpoint{7.137774in}{3.080617in}}%
\pgfpathlineto{\pgfqpoint{7.131223in}{3.087895in}}%
\pgfpathlineto{\pgfqpoint{7.124671in}{3.095910in}}%
\pgfpathlineto{\pgfqpoint{7.118120in}{3.104713in}}%
\pgfpathlineto{\pgfqpoint{7.111568in}{3.114351in}}%
\pgfpathlineto{\pgfqpoint{7.105017in}{3.124873in}}%
\pgfpathlineto{\pgfqpoint{7.098465in}{3.136327in}}%
\pgfpathlineto{\pgfqpoint{7.091914in}{3.148760in}}%
\pgfpathlineto{\pgfqpoint{7.085362in}{3.162218in}}%
\pgfpathlineto{\pgfqpoint{7.078811in}{3.176744in}}%
\pgfpathlineto{\pgfqpoint{7.072259in}{3.192379in}}%
\pgfpathlineto{\pgfqpoint{7.065708in}{3.209161in}}%
\pgfpathlineto{\pgfqpoint{7.059157in}{3.227125in}}%
\pgfpathlineto{\pgfqpoint{7.052605in}{3.246302in}}%
\pgfpathlineto{\pgfqpoint{7.046054in}{3.266719in}}%
\pgfpathlineto{\pgfqpoint{7.039502in}{3.288398in}}%
\pgfpathlineto{\pgfqpoint{7.032951in}{3.311356in}}%
\pgfpathlineto{\pgfqpoint{7.026399in}{3.335604in}}%
\pgfpathlineto{\pgfqpoint{7.019848in}{3.361147in}}%
\pgfpathlineto{\pgfqpoint{7.013296in}{3.387985in}}%
\pgfpathlineto{\pgfqpoint{7.006745in}{3.416109in}}%
\pgfpathlineto{\pgfqpoint{7.000193in}{3.445504in}}%
\pgfpathlineto{\pgfqpoint{6.993642in}{3.476147in}}%
\pgfpathlineto{\pgfqpoint{6.987090in}{3.508008in}}%
\pgfpathlineto{\pgfqpoint{6.980539in}{3.541049in}}%
\pgfpathlineto{\pgfqpoint{6.973987in}{3.575224in}}%
\pgfpathlineto{\pgfqpoint{6.967436in}{3.610476in}}%
\pgfpathlineto{\pgfqpoint{6.960884in}{3.646743in}}%
\pgfpathlineto{\pgfqpoint{6.954333in}{3.683953in}}%
\pgfpathlineto{\pgfqpoint{6.947781in}{3.722026in}}%
\pgfpathlineto{\pgfqpoint{6.941230in}{3.760871in}}%
\pgfpathlineto{\pgfqpoint{6.934679in}{3.800394in}}%
\pgfpathlineto{\pgfqpoint{6.928127in}{3.840487in}}%
\pgfpathlineto{\pgfqpoint{6.921576in}{3.881039in}}%
\pgfpathlineto{\pgfqpoint{6.915024in}{3.921929in}}%
\pgfpathlineto{\pgfqpoint{6.908473in}{3.963031in}}%
\pgfpathlineto{\pgfqpoint{6.901921in}{4.004212in}}%
\pgfpathlineto{\pgfqpoint{6.895370in}{4.045335in}}%
\pgfpathlineto{\pgfqpoint{6.888818in}{4.086256in}}%
\pgfpathlineto{\pgfqpoint{6.882267in}{4.126831in}}%
\pgfpathlineto{\pgfqpoint{6.875715in}{4.166912in}}%
\pgfpathlineto{\pgfqpoint{6.869164in}{4.206349in}}%
\pgfpathlineto{\pgfqpoint{6.862612in}{4.244995in}}%
\pgfpathlineto{\pgfqpoint{6.856061in}{4.282701in}}%
\pgfpathlineto{\pgfqpoint{6.849509in}{4.319324in}}%
\pgfpathlineto{\pgfqpoint{6.842958in}{4.354725in}}%
\pgfpathlineto{\pgfqpoint{6.836406in}{4.388769in}}%
\pgfpathlineto{\pgfqpoint{6.829855in}{4.421329in}}%
\pgfpathlineto{\pgfqpoint{6.823303in}{4.452289in}}%
\pgfpathlineto{\pgfqpoint{6.816752in}{4.481540in}}%
\pgfpathlineto{\pgfqpoint{6.810200in}{4.508987in}}%
\pgfpathlineto{\pgfqpoint{6.803649in}{4.534545in}}%
\pgfpathlineto{\pgfqpoint{6.797098in}{4.558144in}}%
\pgfpathlineto{\pgfqpoint{6.790546in}{4.579729in}}%
\pgfpathlineto{\pgfqpoint{6.783995in}{4.599260in}}%
\pgfpathlineto{\pgfqpoint{6.777443in}{4.616710in}}%
\pgfpathlineto{\pgfqpoint{6.770892in}{4.632070in}}%
\pgfpathlineto{\pgfqpoint{6.764340in}{4.645348in}}%
\pgfpathlineto{\pgfqpoint{6.757789in}{4.656564in}}%
\pgfpathlineto{\pgfqpoint{6.751237in}{4.665756in}}%
\pgfpathlineto{\pgfqpoint{6.744686in}{4.672975in}}%
\pgfpathlineto{\pgfqpoint{6.738134in}{4.678285in}}%
\pgfpathlineto{\pgfqpoint{6.731583in}{4.681764in}}%
\pgfpathlineto{\pgfqpoint{6.725031in}{4.683498in}}%
\pgfpathlineto{\pgfqpoint{6.718480in}{4.683585in}}%
\pgfpathlineto{\pgfqpoint{6.711928in}{4.682129in}}%
\pgfpathlineto{\pgfqpoint{6.705377in}{4.679241in}}%
\pgfpathlineto{\pgfqpoint{6.698825in}{4.675036in}}%
\pgfpathlineto{\pgfqpoint{6.692274in}{4.669630in}}%
\pgfpathlineto{\pgfqpoint{6.685722in}{4.663142in}}%
\pgfpathlineto{\pgfqpoint{6.679171in}{4.655687in}}%
\pgfpathlineto{\pgfqpoint{6.672620in}{4.647379in}}%
\pgfpathlineto{\pgfqpoint{6.666068in}{4.638326in}}%
\pgfpathlineto{\pgfqpoint{6.659517in}{4.628629in}}%
\pgfpathlineto{\pgfqpoint{6.652965in}{4.618384in}}%
\pgfpathlineto{\pgfqpoint{6.646414in}{4.607678in}}%
\pgfpathlineto{\pgfqpoint{6.639862in}{4.596586in}}%
\pgfpathlineto{\pgfqpoint{6.633311in}{4.585176in}}%
\pgfpathlineto{\pgfqpoint{6.626759in}{4.573504in}}%
\pgfpathlineto{\pgfqpoint{6.620208in}{4.561615in}}%
\pgfpathlineto{\pgfqpoint{6.613656in}{4.549545in}}%
\pgfpathlineto{\pgfqpoint{6.607105in}{4.537317in}}%
\pgfpathlineto{\pgfqpoint{6.600553in}{4.524947in}}%
\pgfpathlineto{\pgfqpoint{6.594002in}{4.512439in}}%
\pgfpathlineto{\pgfqpoint{6.587450in}{4.499790in}}%
\pgfpathlineto{\pgfqpoint{6.580899in}{4.486989in}}%
\pgfpathlineto{\pgfqpoint{6.574347in}{4.474020in}}%
\pgfpathlineto{\pgfqpoint{6.567796in}{4.460859in}}%
\pgfpathlineto{\pgfqpoint{6.561244in}{4.447480in}}%
\pgfpathlineto{\pgfqpoint{6.554693in}{4.433853in}}%
\pgfpathlineto{\pgfqpoint{6.548142in}{4.419947in}}%
\pgfpathlineto{\pgfqpoint{6.541590in}{4.405730in}}%
\pgfpathlineto{\pgfqpoint{6.535039in}{4.391170in}}%
\pgfpathlineto{\pgfqpoint{6.528487in}{4.376238in}}%
\pgfpathlineto{\pgfqpoint{6.521936in}{4.360905in}}%
\pgfpathlineto{\pgfqpoint{6.515384in}{4.345146in}}%
\pgfpathlineto{\pgfqpoint{6.508833in}{4.328942in}}%
\pgfpathlineto{\pgfqpoint{6.502281in}{4.312275in}}%
\pgfpathlineto{\pgfqpoint{6.495730in}{4.295133in}}%
\pgfpathlineto{\pgfqpoint{6.489178in}{4.277508in}}%
\pgfpathlineto{\pgfqpoint{6.482627in}{4.259397in}}%
\pgfpathlineto{\pgfqpoint{6.476075in}{4.240801in}}%
\pgfpathlineto{\pgfqpoint{6.469524in}{4.221728in}}%
\pgfpathlineto{\pgfqpoint{6.462972in}{4.202186in}}%
\pgfpathlineto{\pgfqpoint{6.456421in}{4.182188in}}%
\pgfpathlineto{\pgfqpoint{6.449869in}{4.161753in}}%
\pgfpathlineto{\pgfqpoint{6.443318in}{4.140900in}}%
\pgfpathlineto{\pgfqpoint{6.436766in}{4.119649in}}%
\pgfpathlineto{\pgfqpoint{6.430215in}{4.098025in}}%
\pgfpathlineto{\pgfqpoint{6.423664in}{4.076052in}}%
\pgfpathlineto{\pgfqpoint{6.417112in}{4.053754in}}%
\pgfpathlineto{\pgfqpoint{6.410561in}{4.031157in}}%
\pgfpathlineto{\pgfqpoint{6.404009in}{4.008286in}}%
\pgfpathlineto{\pgfqpoint{6.397458in}{3.985166in}}%
\pgfpathlineto{\pgfqpoint{6.390906in}{3.961821in}}%
\pgfpathlineto{\pgfqpoint{6.384355in}{3.938274in}}%
\pgfpathlineto{\pgfqpoint{6.377803in}{3.914546in}}%
\pgfpathlineto{\pgfqpoint{6.371252in}{3.890660in}}%
\pgfpathlineto{\pgfqpoint{6.364700in}{3.866636in}}%
\pgfpathlineto{\pgfqpoint{6.358149in}{3.842495in}}%
\pgfpathlineto{\pgfqpoint{6.351597in}{3.818256in}}%
\pgfpathlineto{\pgfqpoint{6.345046in}{3.793938in}}%
\pgfpathlineto{\pgfqpoint{6.338494in}{3.769563in}}%
\pgfpathlineto{\pgfqpoint{6.331943in}{3.745149in}}%
\pgfpathlineto{\pgfqpoint{6.325391in}{3.720719in}}%
\pgfpathlineto{\pgfqpoint{6.318840in}{3.696294in}}%
\pgfpathlineto{\pgfqpoint{6.312288in}{3.671899in}}%
\pgfpathlineto{\pgfqpoint{6.305737in}{3.647558in}}%
\pgfpathlineto{\pgfqpoint{6.299186in}{3.623299in}}%
\pgfpathlineto{\pgfqpoint{6.292634in}{3.599150in}}%
\pgfpathlineto{\pgfqpoint{6.286083in}{3.575142in}}%
\pgfpathlineto{\pgfqpoint{6.279531in}{3.551308in}}%
\pgfpathlineto{\pgfqpoint{6.272980in}{3.527683in}}%
\pgfpathlineto{\pgfqpoint{6.266428in}{3.504302in}}%
\pgfpathlineto{\pgfqpoint{6.259877in}{3.481204in}}%
\pgfpathlineto{\pgfqpoint{6.253325in}{3.458427in}}%
\pgfpathlineto{\pgfqpoint{6.246774in}{3.436010in}}%
\pgfpathlineto{\pgfqpoint{6.240222in}{3.413993in}}%
\pgfpathlineto{\pgfqpoint{6.233671in}{3.392416in}}%
\pgfpathlineto{\pgfqpoint{6.227119in}{3.371318in}}%
\pgfpathlineto{\pgfqpoint{6.220568in}{3.350737in}}%
\pgfpathlineto{\pgfqpoint{6.214016in}{3.330711in}}%
\pgfpathlineto{\pgfqpoint{6.207465in}{3.311272in}}%
\pgfpathlineto{\pgfqpoint{6.200913in}{3.292454in}}%
\pgfpathlineto{\pgfqpoint{6.194362in}{3.274286in}}%
\pgfpathlineto{\pgfqpoint{6.187810in}{3.256795in}}%
\pgfpathlineto{\pgfqpoint{6.181259in}{3.240001in}}%
\pgfpathlineto{\pgfqpoint{6.174708in}{3.223926in}}%
\pgfpathlineto{\pgfqpoint{6.168156in}{3.208583in}}%
\pgfpathlineto{\pgfqpoint{6.161605in}{3.193982in}}%
\pgfpathlineto{\pgfqpoint{6.155053in}{3.180131in}}%
\pgfpathlineto{\pgfqpoint{6.148502in}{3.167031in}}%
\pgfpathlineto{\pgfqpoint{6.141950in}{3.154681in}}%
\pgfpathlineto{\pgfqpoint{6.135399in}{3.143075in}}%
\pgfpathlineto{\pgfqpoint{6.128847in}{3.132202in}}%
\pgfpathlineto{\pgfqpoint{6.122296in}{3.122050in}}%
\pgfpathlineto{\pgfqpoint{6.115744in}{3.112601in}}%
\pgfpathlineto{\pgfqpoint{6.109193in}{3.103835in}}%
\pgfpathlineto{\pgfqpoint{6.102641in}{3.095730in}}%
\pgfpathlineto{\pgfqpoint{6.096090in}{3.088262in}}%
\pgfpathlineto{\pgfqpoint{6.089538in}{3.081402in}}%
\pgfpathlineto{\pgfqpoint{6.082987in}{3.075123in}}%
\pgfpathlineto{\pgfqpoint{6.076435in}{3.069395in}}%
\pgfpathlineto{\pgfqpoint{6.069884in}{3.064187in}}%
\pgfpathlineto{\pgfqpoint{6.063332in}{3.059468in}}%
\pgfpathlineto{\pgfqpoint{6.056781in}{3.055206in}}%
\pgfpathlineto{\pgfqpoint{6.050230in}{3.051371in}}%
\pgfpathlineto{\pgfqpoint{6.043678in}{3.047932in}}%
\pgfpathlineto{\pgfqpoint{6.037127in}{3.044857in}}%
\pgfpathlineto{\pgfqpoint{6.030575in}{3.042119in}}%
\pgfpathlineto{\pgfqpoint{6.024024in}{3.039688in}}%
\pgfpathlineto{\pgfqpoint{6.017472in}{3.037538in}}%
\pgfpathlineto{\pgfqpoint{6.010921in}{3.035642in}}%
\pgfpathlineto{\pgfqpoint{6.004369in}{3.033976in}}%
\pgfpathlineto{\pgfqpoint{5.997818in}{3.032518in}}%
\pgfpathlineto{\pgfqpoint{5.991266in}{3.031246in}}%
\pgfpathlineto{\pgfqpoint{5.984715in}{3.030140in}}%
\pgfpathlineto{\pgfqpoint{5.978163in}{3.029181in}}%
\pgfpathlineto{\pgfqpoint{5.971612in}{3.028354in}}%
\pgfpathlineto{\pgfqpoint{5.965060in}{3.027641in}}%
\pgfpathlineto{\pgfqpoint{5.958509in}{3.027031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982187in}{0.734590in}}%
\pgfpathlineto{\pgfqpoint{7.982187in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.985679in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.989170in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.992661in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.996152in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.999643in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.003134in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.006625in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.010116in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.013608in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.017099in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.020590in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.024081in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.027572in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.031063in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.034554in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.038045in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.041537in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.045028in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.048519in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.052010in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.055501in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.058992in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.062483in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.065975in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.069466in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.072957in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.076448in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.079939in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.083430in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.086921in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.090412in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.093904in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.097395in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.100886in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.104377in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.107868in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.111359in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.114850in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.118342in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.121833in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.125324in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.128815in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.132306in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.135797in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.139288in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.142779in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.146271in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.149762in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.153253in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.156744in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.160235in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.163726in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.167217in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.170709in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.174200in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.177691in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.181182in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.184673in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.188164in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.191655in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.195146in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.198638in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.202129in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.205620in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.209111in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.212602in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.216093in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.219584in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.223076in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.226567in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.230058in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.233549in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.237040in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.240531in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.244022in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.247513in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.251005in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.254496in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.257987in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.261478in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.264969in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.268460in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.271951in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.275443in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.278934in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.282425in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.285916in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.289407in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.292898in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.296389in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.299880in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.303372in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.306863in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.310354in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.313845in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.317336in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.320827in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.324318in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.327809in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.331301in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.334792in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.338283in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.341774in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.345265in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.348756in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.352247in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.355739in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.359230in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.362721in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.366212in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.369703in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.373194in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.376685in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.380176in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.383668in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.387159in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.394141in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.397632in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.401123in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.404614in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.408106in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.411597in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.415088in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.418579in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.422070in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.425561in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.429052in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.432543in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.436035in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.439526in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.443017in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.446508in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.449999in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.453490in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.456981in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.460473in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.463964in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.467455in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.470946in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.474437in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.477928in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.481419in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.488402in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.491893in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.495384in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.498875in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.502366in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.505857in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.509348in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.512840in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.516331in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.519822in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.523313in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.526804in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.530295in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.533786in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.537277in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.540769in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.544260in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.547751in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.551242in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.554733in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.558224in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.561715in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.565207in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.568698in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.572189in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.575680in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.579171in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.586153in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.589644in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.593136in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.596627in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.600118in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.603609in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.607100in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.610591in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.614082in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.617574in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.621065in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.624556in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.628047in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.631538in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.635029in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.638520in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.642011in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.645503in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.648994in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.652485in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.655976in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.659467in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.662958in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.666449in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.669940in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.673432in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.676923in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.676923in}{0.734980in}}%
\pgfpathlineto{\pgfqpoint{8.676923in}{0.734980in}}%
\pgfpathlineto{\pgfqpoint{8.673432in}{0.735533in}}%
\pgfpathlineto{\pgfqpoint{8.669940in}{0.736171in}}%
\pgfpathlineto{\pgfqpoint{8.666449in}{0.736903in}}%
\pgfpathlineto{\pgfqpoint{8.662958in}{0.737743in}}%
\pgfpathlineto{\pgfqpoint{8.659467in}{0.738703in}}%
\pgfpathlineto{\pgfqpoint{8.655976in}{0.739798in}}%
\pgfpathlineto{\pgfqpoint{8.652485in}{0.741045in}}%
\pgfpathlineto{\pgfqpoint{8.648994in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{8.645503in}{0.744060in}}%
\pgfpathlineto{\pgfqpoint{8.642011in}{0.745868in}}%
\pgfpathlineto{\pgfqpoint{8.638520in}{0.747904in}}%
\pgfpathlineto{\pgfqpoint{8.635029in}{0.750191in}}%
\pgfpathlineto{\pgfqpoint{8.631538in}{0.752753in}}%
\pgfpathlineto{\pgfqpoint{8.628047in}{0.755617in}}%
\pgfpathlineto{\pgfqpoint{8.624556in}{0.758808in}}%
\pgfpathlineto{\pgfqpoint{8.621065in}{0.762357in}}%
\pgfpathlineto{\pgfqpoint{8.617574in}{0.766292in}}%
\pgfpathlineto{\pgfqpoint{8.614082in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{8.610591in}{0.775444in}}%
\pgfpathlineto{\pgfqpoint{8.607100in}{0.780727in}}%
\pgfpathlineto{\pgfqpoint{8.603609in}{0.786523in}}%
\pgfpathlineto{\pgfqpoint{8.600118in}{0.792867in}}%
\pgfpathlineto{\pgfqpoint{8.596627in}{0.799792in}}%
\pgfpathlineto{\pgfqpoint{8.593136in}{0.807332in}}%
\pgfpathlineto{\pgfqpoint{8.589644in}{0.815518in}}%
\pgfpathlineto{\pgfqpoint{8.586153in}{0.824384in}}%
\pgfpathlineto{\pgfqpoint{8.582662in}{0.833958in}}%
\pgfpathlineto{\pgfqpoint{8.579171in}{0.844272in}}%
\pgfpathlineto{\pgfqpoint{8.575680in}{0.855350in}}%
\pgfpathlineto{\pgfqpoint{8.572189in}{0.867218in}}%
\pgfpathlineto{\pgfqpoint{8.568698in}{0.879897in}}%
\pgfpathlineto{\pgfqpoint{8.565207in}{0.893405in}}%
\pgfpathlineto{\pgfqpoint{8.561715in}{0.907756in}}%
\pgfpathlineto{\pgfqpoint{8.558224in}{0.922960in}}%
\pgfpathlineto{\pgfqpoint{8.554733in}{0.939023in}}%
\pgfpathlineto{\pgfqpoint{8.551242in}{0.955944in}}%
\pgfpathlineto{\pgfqpoint{8.547751in}{0.973718in}}%
\pgfpathlineto{\pgfqpoint{8.544260in}{0.992334in}}%
\pgfpathlineto{\pgfqpoint{8.540769in}{1.011774in}}%
\pgfpathlineto{\pgfqpoint{8.537277in}{1.032015in}}%
\pgfpathlineto{\pgfqpoint{8.533786in}{1.053025in}}%
\pgfpathlineto{\pgfqpoint{8.530295in}{1.074767in}}%
\pgfpathlineto{\pgfqpoint{8.526804in}{1.097197in}}%
\pgfpathlineto{\pgfqpoint{8.523313in}{1.120264in}}%
\pgfpathlineto{\pgfqpoint{8.519822in}{1.143909in}}%
\pgfpathlineto{\pgfqpoint{8.516331in}{1.168067in}}%
\pgfpathlineto{\pgfqpoint{8.512840in}{1.192666in}}%
\pgfpathlineto{\pgfqpoint{8.509348in}{1.217630in}}%
\pgfpathlineto{\pgfqpoint{8.505857in}{1.242873in}}%
\pgfpathlineto{\pgfqpoint{8.502366in}{1.268308in}}%
\pgfpathlineto{\pgfqpoint{8.498875in}{1.293840in}}%
\pgfpathlineto{\pgfqpoint{8.495384in}{1.319371in}}%
\pgfpathlineto{\pgfqpoint{8.491893in}{1.344799in}}%
\pgfpathlineto{\pgfqpoint{8.488402in}{1.370020in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{1.394928in}}%
\pgfpathlineto{\pgfqpoint{8.481419in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{8.477928in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{8.474437in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{8.470946in}{1.489281in}}%
\pgfpathlineto{\pgfqpoint{8.467455in}{1.511022in}}%
\pgfpathlineto{\pgfqpoint{8.463964in}{1.531823in}}%
\pgfpathlineto{\pgfqpoint{8.460473in}{1.551588in}}%
\pgfpathlineto{\pgfqpoint{8.456981in}{1.570230in}}%
\pgfpathlineto{\pgfqpoint{8.453490in}{1.587668in}}%
\pgfpathlineto{\pgfqpoint{8.449999in}{1.603826in}}%
\pgfpathlineto{\pgfqpoint{8.446508in}{1.618639in}}%
\pgfpathlineto{\pgfqpoint{8.443017in}{1.632047in}}%
\pgfpathlineto{\pgfqpoint{8.439526in}{1.644004in}}%
\pgfpathlineto{\pgfqpoint{8.436035in}{1.654471in}}%
\pgfpathlineto{\pgfqpoint{8.432543in}{1.663418in}}%
\pgfpathlineto{\pgfqpoint{8.429052in}{1.670829in}}%
\pgfpathlineto{\pgfqpoint{8.425561in}{1.676697in}}%
\pgfpathlineto{\pgfqpoint{8.422070in}{1.681025in}}%
\pgfpathlineto{\pgfqpoint{8.418579in}{1.683828in}}%
\pgfpathlineto{\pgfqpoint{8.415088in}{1.685132in}}%
\pgfpathlineto{\pgfqpoint{8.411597in}{1.684971in}}%
\pgfpathlineto{\pgfqpoint{8.408106in}{1.683391in}}%
\pgfpathlineto{\pgfqpoint{8.404614in}{1.680447in}}%
\pgfpathlineto{\pgfqpoint{8.401123in}{1.676204in}}%
\pgfpathlineto{\pgfqpoint{8.397632in}{1.670732in}}%
\pgfpathlineto{\pgfqpoint{8.394141in}{1.664112in}}%
\pgfpathlineto{\pgfqpoint{8.390650in}{1.656429in}}%
\pgfpathlineto{\pgfqpoint{8.387159in}{1.647776in}}%
\pgfpathlineto{\pgfqpoint{8.383668in}{1.638249in}}%
\pgfpathlineto{\pgfqpoint{8.380176in}{1.627949in}}%
\pgfpathlineto{\pgfqpoint{8.376685in}{1.616978in}}%
\pgfpathlineto{\pgfqpoint{8.373194in}{1.605441in}}%
\pgfpathlineto{\pgfqpoint{8.369703in}{1.593444in}}%
\pgfpathlineto{\pgfqpoint{8.366212in}{1.581093in}}%
\pgfpathlineto{\pgfqpoint{8.362721in}{1.568490in}}%
\pgfpathlineto{\pgfqpoint{8.359230in}{1.555739in}}%
\pgfpathlineto{\pgfqpoint{8.355739in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{8.352247in}{1.530177in}}%
\pgfpathlineto{\pgfqpoint{8.348756in}{1.517551in}}%
\pgfpathlineto{\pgfqpoint{8.345265in}{1.505142in}}%
\pgfpathlineto{\pgfqpoint{8.341774in}{1.493026in}}%
\pgfpathlineto{\pgfqpoint{8.338283in}{1.481275in}}%
\pgfpathlineto{\pgfqpoint{8.334792in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{8.331301in}{1.459109in}}%
\pgfpathlineto{\pgfqpoint{8.327809in}{1.448796in}}%
\pgfpathlineto{\pgfqpoint{8.324318in}{1.439050in}}%
\pgfpathlineto{\pgfqpoint{8.320827in}{1.429900in}}%
\pgfpathlineto{\pgfqpoint{8.317336in}{1.421368in}}%
\pgfpathlineto{\pgfqpoint{8.313845in}{1.413466in}}%
\pgfpathlineto{\pgfqpoint{8.310354in}{1.406197in}}%
\pgfpathlineto{\pgfqpoint{8.306863in}{1.399556in}}%
\pgfpathlineto{\pgfqpoint{8.303372in}{1.393530in}}%
\pgfpathlineto{\pgfqpoint{8.299880in}{1.388099in}}%
\pgfpathlineto{\pgfqpoint{8.296389in}{1.383234in}}%
\pgfpathlineto{\pgfqpoint{8.292898in}{1.378901in}}%
\pgfpathlineto{\pgfqpoint{8.289407in}{1.375058in}}%
\pgfpathlineto{\pgfqpoint{8.285916in}{1.371659in}}%
\pgfpathlineto{\pgfqpoint{8.282425in}{1.368650in}}%
\pgfpathlineto{\pgfqpoint{8.278934in}{1.365976in}}%
\pgfpathlineto{\pgfqpoint{8.275443in}{1.363577in}}%
\pgfpathlineto{\pgfqpoint{8.271951in}{1.361388in}}%
\pgfpathlineto{\pgfqpoint{8.268460in}{1.359346in}}%
\pgfpathlineto{\pgfqpoint{8.264969in}{1.357382in}}%
\pgfpathlineto{\pgfqpoint{8.261478in}{1.355430in}}%
\pgfpathlineto{\pgfqpoint{8.257987in}{1.353421in}}%
\pgfpathlineto{\pgfqpoint{8.254496in}{1.351290in}}%
\pgfpathlineto{\pgfqpoint{8.251005in}{1.348969in}}%
\pgfpathlineto{\pgfqpoint{8.247513in}{1.346398in}}%
\pgfpathlineto{\pgfqpoint{8.244022in}{1.343513in}}%
\pgfpathlineto{\pgfqpoint{8.240531in}{1.340260in}}%
\pgfpathlineto{\pgfqpoint{8.237040in}{1.336585in}}%
\pgfpathlineto{\pgfqpoint{8.233549in}{1.332439in}}%
\pgfpathlineto{\pgfqpoint{8.230058in}{1.327780in}}%
\pgfpathlineto{\pgfqpoint{8.226567in}{1.322568in}}%
\pgfpathlineto{\pgfqpoint{8.223076in}{1.316772in}}%
\pgfpathlineto{\pgfqpoint{8.219584in}{1.310365in}}%
\pgfpathlineto{\pgfqpoint{8.216093in}{1.303327in}}%
\pgfpathlineto{\pgfqpoint{8.212602in}{1.295644in}}%
\pgfpathlineto{\pgfqpoint{8.209111in}{1.287308in}}%
\pgfpathlineto{\pgfqpoint{8.205620in}{1.278319in}}%
\pgfpathlineto{\pgfqpoint{8.202129in}{1.268683in}}%
\pgfpathlineto{\pgfqpoint{8.198638in}{1.258409in}}%
\pgfpathlineto{\pgfqpoint{8.195146in}{1.247516in}}%
\pgfpathlineto{\pgfqpoint{8.191655in}{1.236027in}}%
\pgfpathlineto{\pgfqpoint{8.188164in}{1.223971in}}%
\pgfpathlineto{\pgfqpoint{8.184673in}{1.211381in}}%
\pgfpathlineto{\pgfqpoint{8.181182in}{1.198294in}}%
\pgfpathlineto{\pgfqpoint{8.177691in}{1.184754in}}%
\pgfpathlineto{\pgfqpoint{8.174200in}{1.170807in}}%
\pgfpathlineto{\pgfqpoint{8.170709in}{1.156500in}}%
\pgfpathlineto{\pgfqpoint{8.167217in}{1.141887in}}%
\pgfpathlineto{\pgfqpoint{8.163726in}{1.127019in}}%
\pgfpathlineto{\pgfqpoint{8.160235in}{1.111953in}}%
\pgfpathlineto{\pgfqpoint{8.156744in}{1.096743in}}%
\pgfpathlineto{\pgfqpoint{8.153253in}{1.081446in}}%
\pgfpathlineto{\pgfqpoint{8.149762in}{1.066117in}}%
\pgfpathlineto{\pgfqpoint{8.146271in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{8.142779in}{1.035583in}}%
\pgfpathlineto{\pgfqpoint{8.139288in}{1.020483in}}%
\pgfpathlineto{\pgfqpoint{8.135797in}{1.005561in}}%
\pgfpathlineto{\pgfqpoint{8.132306in}{0.990865in}}%
\pgfpathlineto{\pgfqpoint{8.128815in}{0.976438in}}%
\pgfpathlineto{\pgfqpoint{8.125324in}{0.962321in}}%
\pgfpathlineto{\pgfqpoint{8.121833in}{0.948551in}}%
\pgfpathlineto{\pgfqpoint{8.118342in}{0.935164in}}%
\pgfpathlineto{\pgfqpoint{8.114850in}{0.922187in}}%
\pgfpathlineto{\pgfqpoint{8.111359in}{0.909649in}}%
\pgfpathlineto{\pgfqpoint{8.107868in}{0.897570in}}%
\pgfpathlineto{\pgfqpoint{8.104377in}{0.885970in}}%
\pgfpathlineto{\pgfqpoint{8.100886in}{0.874863in}}%
\pgfpathlineto{\pgfqpoint{8.097395in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{8.093904in}{0.854166in}}%
\pgfpathlineto{\pgfqpoint{8.090412in}{0.844587in}}%
\pgfpathlineto{\pgfqpoint{8.086921in}{0.835522in}}%
\pgfpathlineto{\pgfqpoint{8.083430in}{0.826969in}}%
\pgfpathlineto{\pgfqpoint{8.079939in}{0.818922in}}%
\pgfpathlineto{\pgfqpoint{8.076448in}{0.811372in}}%
\pgfpathlineto{\pgfqpoint{8.072957in}{0.804310in}}%
\pgfpathlineto{\pgfqpoint{8.069466in}{0.797722in}}%
\pgfpathlineto{\pgfqpoint{8.065975in}{0.791593in}}%
\pgfpathlineto{\pgfqpoint{8.062483in}{0.785908in}}%
\pgfpathlineto{\pgfqpoint{8.058992in}{0.780650in}}%
\pgfpathlineto{\pgfqpoint{8.055501in}{0.775799in}}%
\pgfpathlineto{\pgfqpoint{8.052010in}{0.771337in}}%
\pgfpathlineto{\pgfqpoint{8.048519in}{0.767243in}}%
\pgfpathlineto{\pgfqpoint{8.045028in}{0.763498in}}%
\pgfpathlineto{\pgfqpoint{8.041537in}{0.760082in}}%
\pgfpathlineto{\pgfqpoint{8.038045in}{0.756974in}}%
\pgfpathlineto{\pgfqpoint{8.034554in}{0.754153in}}%
\pgfpathlineto{\pgfqpoint{8.031063in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{8.027572in}{0.749298in}}%
\pgfpathlineto{\pgfqpoint{8.024081in}{0.747225in}}%
\pgfpathlineto{\pgfqpoint{8.020590in}{0.745365in}}%
\pgfpathlineto{\pgfqpoint{8.017099in}{0.743700in}}%
\pgfpathlineto{\pgfqpoint{8.013608in}{0.742213in}}%
\pgfpathlineto{\pgfqpoint{8.010116in}{0.740890in}}%
\pgfpathlineto{\pgfqpoint{8.006625in}{0.739714in}}%
\pgfpathlineto{\pgfqpoint{8.003134in}{0.738673in}}%
\pgfpathlineto{\pgfqpoint{7.999643in}{0.737754in}}%
\pgfpathlineto{\pgfqpoint{7.996152in}{0.736944in}}%
\pgfpathlineto{\pgfqpoint{7.992661in}{0.736233in}}%
\pgfpathlineto{\pgfqpoint{7.989170in}{0.735610in}}%
\pgfpathlineto{\pgfqpoint{7.985679in}{0.735065in}}%
\pgfpathlineto{\pgfqpoint{7.982187in}{0.734590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.953964in}{0.734230in}}%
\pgfpathlineto{\pgfqpoint{7.953964in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.958019in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.962073in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.966128in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.970183in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.974238in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.978293in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.982347in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.986402in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.990457in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.994512in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.998566in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.002621in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.006676in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.010731in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.014785in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.018840in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.022895in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.026950in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.031004in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.035059in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.039114in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.043169in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.047223in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.051278in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.055333in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.059388in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.063443in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.067497in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.071552in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.075607in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.079662in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.083716in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.087771in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.091826in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.095881in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.099935in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.103990in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.108045in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.112100in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.116154in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.120209in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.124264in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.128319in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.132373in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.136428in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.140483in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.144538in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.148593in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.152647in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.156702in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.160757in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.164812in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.168866in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.172921in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.176976in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.181031in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.185085in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.189140in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.193195in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.197250in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.201304in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.205359in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.209414in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.213469in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.217524in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.221578in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.225633in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.229688in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.233743in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.237797in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.241852in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.245907in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.249962in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.254016in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.258071in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.262126in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.266181in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.270235in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.274290in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.278345in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.282400in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.286454in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.290509in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.294564in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.298619in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.302674in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.306728in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.310783in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.314838in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.318893in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.322947in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.327002in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.331057in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.335112in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.339166in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.343221in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.347276in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.351331in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.355385in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.359440in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.363495in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.367550in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.371604in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.375659in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.379714in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.383769in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.387824in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.391878in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.395933in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.399988in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.404043in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.408097in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.412152in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.416207in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.420262in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.424316in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.428371in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.432426in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.436481in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.440535in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.444590in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.448645in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.452700in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.456754in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.460809in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.464864in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.468919in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.472974in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.477028in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.481083in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.485138in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.489193in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.493247in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.497302in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.501357in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.505412in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.509466in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.513521in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.517576in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.521631in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.525685in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.529740in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.533795in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.537850in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.541905in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.545959in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.550014in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.554069in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.558124in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.562178in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.566233in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.570288in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.574343in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.578397in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.582452in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.586507in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.590562in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.594616in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.598671in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.602726in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.606781in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.610835in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.614890in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.618945in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.623000in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.631109in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.635164in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.639219in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.643274in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.647328in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.655438in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.659493in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.663547in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.667602in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.671657in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.675712in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.679766in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.683821in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.687876in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.691931in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.695985in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.700040in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.704095in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.708150in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.712205in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.716259in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.720314in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.724369in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.728424in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.732478in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.736533in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.740588in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.744643in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.748697in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.752752in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.756807in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.760862in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.760862in}{0.735304in}}%
\pgfpathlineto{\pgfqpoint{8.760862in}{0.735304in}}%
\pgfpathlineto{\pgfqpoint{8.756807in}{0.736058in}}%
\pgfpathlineto{\pgfqpoint{8.752752in}{0.736954in}}%
\pgfpathlineto{\pgfqpoint{8.748697in}{0.738012in}}%
\pgfpathlineto{\pgfqpoint{8.744643in}{0.739257in}}%
\pgfpathlineto{\pgfqpoint{8.740588in}{0.740717in}}%
\pgfpathlineto{\pgfqpoint{8.736533in}{0.742422in}}%
\pgfpathlineto{\pgfqpoint{8.732478in}{0.744404in}}%
\pgfpathlineto{\pgfqpoint{8.728424in}{0.746700in}}%
\pgfpathlineto{\pgfqpoint{8.724369in}{0.749349in}}%
\pgfpathlineto{\pgfqpoint{8.720314in}{0.752392in}}%
\pgfpathlineto{\pgfqpoint{8.716259in}{0.755875in}}%
\pgfpathlineto{\pgfqpoint{8.712205in}{0.759845in}}%
\pgfpathlineto{\pgfqpoint{8.708150in}{0.764353in}}%
\pgfpathlineto{\pgfqpoint{8.704095in}{0.769451in}}%
\pgfpathlineto{\pgfqpoint{8.700040in}{0.775194in}}%
\pgfpathlineto{\pgfqpoint{8.695985in}{0.781638in}}%
\pgfpathlineto{\pgfqpoint{8.691931in}{0.788842in}}%
\pgfpathlineto{\pgfqpoint{8.687876in}{0.796863in}}%
\pgfpathlineto{\pgfqpoint{8.683821in}{0.805761in}}%
\pgfpathlineto{\pgfqpoint{8.679766in}{0.815595in}}%
\pgfpathlineto{\pgfqpoint{8.675712in}{0.826423in}}%
\pgfpathlineto{\pgfqpoint{8.671657in}{0.838301in}}%
\pgfpathlineto{\pgfqpoint{8.667602in}{0.851285in}}%
\pgfpathlineto{\pgfqpoint{8.663547in}{0.865426in}}%
\pgfpathlineto{\pgfqpoint{8.659493in}{0.880775in}}%
\pgfpathlineto{\pgfqpoint{8.655438in}{0.897379in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{0.915278in}}%
\pgfpathlineto{\pgfqpoint{8.647328in}{0.934512in}}%
\pgfpathlineto{\pgfqpoint{8.643274in}{0.955116in}}%
\pgfpathlineto{\pgfqpoint{8.639219in}{0.977118in}}%
\pgfpathlineto{\pgfqpoint{8.635164in}{1.000545in}}%
\pgfpathlineto{\pgfqpoint{8.631109in}{1.025416in}}%
\pgfpathlineto{\pgfqpoint{8.627055in}{1.051749in}}%
\pgfpathlineto{\pgfqpoint{8.623000in}{1.079556in}}%
\pgfpathlineto{\pgfqpoint{8.618945in}{1.108846in}}%
\pgfpathlineto{\pgfqpoint{8.614890in}{1.139623in}}%
\pgfpathlineto{\pgfqpoint{8.610835in}{1.171891in}}%
\pgfpathlineto{\pgfqpoint{8.606781in}{1.205648in}}%
\pgfpathlineto{\pgfqpoint{8.602726in}{1.240890in}}%
\pgfpathlineto{\pgfqpoint{8.598671in}{1.277611in}}%
\pgfpathlineto{\pgfqpoint{8.594616in}{1.315803in}}%
\pgfpathlineto{\pgfqpoint{8.590562in}{1.355453in}}%
\pgfpathlineto{\pgfqpoint{8.586507in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{8.582452in}{1.439067in}}%
\pgfpathlineto{\pgfqpoint{8.578397in}{1.482990in}}%
\pgfpathlineto{\pgfqpoint{8.574343in}{1.528288in}}%
\pgfpathlineto{\pgfqpoint{8.570288in}{1.574926in}}%
\pgfpathlineto{\pgfqpoint{8.566233in}{1.622862in}}%
\pgfpathlineto{\pgfqpoint{8.562178in}{1.672044in}}%
\pgfpathlineto{\pgfqpoint{8.558124in}{1.722407in}}%
\pgfpathlineto{\pgfqpoint{8.554069in}{1.773876in}}%
\pgfpathlineto{\pgfqpoint{8.550014in}{1.826357in}}%
\pgfpathlineto{\pgfqpoint{8.545959in}{1.879743in}}%
\pgfpathlineto{\pgfqpoint{8.541905in}{1.933904in}}%
\pgfpathlineto{\pgfqpoint{8.537850in}{1.988694in}}%
\pgfpathlineto{\pgfqpoint{8.533795in}{2.043942in}}%
\pgfpathlineto{\pgfqpoint{8.529740in}{2.099456in}}%
\pgfpathlineto{\pgfqpoint{8.525685in}{2.155021in}}%
\pgfpathlineto{\pgfqpoint{8.521631in}{2.210399in}}%
\pgfpathlineto{\pgfqpoint{8.517576in}{2.265328in}}%
\pgfpathlineto{\pgfqpoint{8.513521in}{2.319525in}}%
\pgfpathlineto{\pgfqpoint{8.509466in}{2.372690in}}%
\pgfpathlineto{\pgfqpoint{8.505412in}{2.424501in}}%
\pgfpathlineto{\pgfqpoint{8.501357in}{2.474626in}}%
\pgfpathlineto{\pgfqpoint{8.497302in}{2.522718in}}%
\pgfpathlineto{\pgfqpoint{8.493247in}{2.568427in}}%
\pgfpathlineto{\pgfqpoint{8.489193in}{2.611398in}}%
\pgfpathlineto{\pgfqpoint{8.485138in}{2.651279in}}%
\pgfpathlineto{\pgfqpoint{8.481083in}{2.687729in}}%
\pgfpathlineto{\pgfqpoint{8.477028in}{2.720417in}}%
\pgfpathlineto{\pgfqpoint{8.472974in}{2.749031in}}%
\pgfpathlineto{\pgfqpoint{8.468919in}{2.773285in}}%
\pgfpathlineto{\pgfqpoint{8.464864in}{2.792920in}}%
\pgfpathlineto{\pgfqpoint{8.460809in}{2.807714in}}%
\pgfpathlineto{\pgfqpoint{8.456754in}{2.817479in}}%
\pgfpathlineto{\pgfqpoint{8.452700in}{2.822074in}}%
\pgfpathlineto{\pgfqpoint{8.448645in}{2.821398in}}%
\pgfpathlineto{\pgfqpoint{8.444590in}{2.815402in}}%
\pgfpathlineto{\pgfqpoint{8.440535in}{2.804082in}}%
\pgfpathlineto{\pgfqpoint{8.436481in}{2.787488in}}%
\pgfpathlineto{\pgfqpoint{8.432426in}{2.765715in}}%
\pgfpathlineto{\pgfqpoint{8.428371in}{2.738910in}}%
\pgfpathlineto{\pgfqpoint{8.424316in}{2.707265in}}%
\pgfpathlineto{\pgfqpoint{8.420262in}{2.671018in}}%
\pgfpathlineto{\pgfqpoint{8.416207in}{2.630447in}}%
\pgfpathlineto{\pgfqpoint{8.412152in}{2.585867in}}%
\pgfpathlineto{\pgfqpoint{8.408097in}{2.537626in}}%
\pgfpathlineto{\pgfqpoint{8.404043in}{2.486101in}}%
\pgfpathlineto{\pgfqpoint{8.399988in}{2.431690in}}%
\pgfpathlineto{\pgfqpoint{8.395933in}{2.374811in}}%
\pgfpathlineto{\pgfqpoint{8.391878in}{2.315891in}}%
\pgfpathlineto{\pgfqpoint{8.387824in}{2.255366in}}%
\pgfpathlineto{\pgfqpoint{8.383769in}{2.193673in}}%
\pgfpathlineto{\pgfqpoint{8.379714in}{2.131243in}}%
\pgfpathlineto{\pgfqpoint{8.375659in}{2.068499in}}%
\pgfpathlineto{\pgfqpoint{8.371604in}{2.005850in}}%
\pgfpathlineto{\pgfqpoint{8.367550in}{1.943689in}}%
\pgfpathlineto{\pgfqpoint{8.363495in}{1.882383in}}%
\pgfpathlineto{\pgfqpoint{8.359440in}{1.822277in}}%
\pgfpathlineto{\pgfqpoint{8.355385in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{8.351331in}{1.706901in}}%
\pgfpathlineto{\pgfqpoint{8.347276in}{1.652170in}}%
\pgfpathlineto{\pgfqpoint{8.343221in}{1.599715in}}%
\pgfpathlineto{\pgfqpoint{8.339166in}{1.549721in}}%
\pgfpathlineto{\pgfqpoint{8.335112in}{1.502342in}}%
\pgfpathlineto{\pgfqpoint{8.331057in}{1.457693in}}%
\pgfpathlineto{\pgfqpoint{8.327002in}{1.415859in}}%
\pgfpathlineto{\pgfqpoint{8.322947in}{1.376892in}}%
\pgfpathlineto{\pgfqpoint{8.318893in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{8.314838in}{1.307610in}}%
\pgfpathlineto{\pgfqpoint{8.310783in}{1.277250in}}%
\pgfpathlineto{\pgfqpoint{8.306728in}{1.249671in}}%
\pgfpathlineto{\pgfqpoint{8.302674in}{1.224791in}}%
\pgfpathlineto{\pgfqpoint{8.298619in}{1.202507in}}%
\pgfpathlineto{\pgfqpoint{8.294564in}{1.182699in}}%
\pgfpathlineto{\pgfqpoint{8.290509in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{8.286454in}{1.149964in}}%
\pgfpathlineto{\pgfqpoint{8.282400in}{1.136740in}}%
\pgfpathlineto{\pgfqpoint{8.278345in}{1.125400in}}%
\pgfpathlineto{\pgfqpoint{8.274290in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{8.270235in}{1.107723in}}%
\pgfpathlineto{\pgfqpoint{8.266181in}{1.101060in}}%
\pgfpathlineto{\pgfqpoint{8.262126in}{1.095634in}}%
\pgfpathlineto{\pgfqpoint{8.258071in}{1.091289in}}%
\pgfpathlineto{\pgfqpoint{8.254016in}{1.087878in}}%
\pgfpathlineto{\pgfqpoint{8.249962in}{1.085260in}}%
\pgfpathlineto{\pgfqpoint{8.245907in}{1.083302in}}%
\pgfpathlineto{\pgfqpoint{8.241852in}{1.081878in}}%
\pgfpathlineto{\pgfqpoint{8.237797in}{1.080876in}}%
\pgfpathlineto{\pgfqpoint{8.233743in}{1.080187in}}%
\pgfpathlineto{\pgfqpoint{8.229688in}{1.079716in}}%
\pgfpathlineto{\pgfqpoint{8.225633in}{1.079374in}}%
\pgfpathlineto{\pgfqpoint{8.221578in}{1.079081in}}%
\pgfpathlineto{\pgfqpoint{8.217524in}{1.078766in}}%
\pgfpathlineto{\pgfqpoint{8.213469in}{1.078363in}}%
\pgfpathlineto{\pgfqpoint{8.209414in}{1.077814in}}%
\pgfpathlineto{\pgfqpoint{8.205359in}{1.077067in}}%
\pgfpathlineto{\pgfqpoint{8.201304in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{8.197250in}{1.074796in}}%
\pgfpathlineto{\pgfqpoint{8.193195in}{1.073191in}}%
\pgfpathlineto{\pgfqpoint{8.189140in}{1.071226in}}%
\pgfpathlineto{\pgfqpoint{8.185085in}{1.068871in}}%
\pgfpathlineto{\pgfqpoint{8.181031in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{8.176976in}{1.062887in}}%
\pgfpathlineto{\pgfqpoint{8.172921in}{1.059213in}}%
\pgfpathlineto{\pgfqpoint{8.168866in}{1.055063in}}%
\pgfpathlineto{\pgfqpoint{8.164812in}{1.050423in}}%
\pgfpathlineto{\pgfqpoint{8.160757in}{1.045285in}}%
\pgfpathlineto{\pgfqpoint{8.156702in}{1.039645in}}%
\pgfpathlineto{\pgfqpoint{8.152647in}{1.033504in}}%
\pgfpathlineto{\pgfqpoint{8.148593in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{8.144538in}{1.019744in}}%
\pgfpathlineto{\pgfqpoint{8.140483in}{1.012152in}}%
\pgfpathlineto{\pgfqpoint{8.136428in}{1.004112in}}%
\pgfpathlineto{\pgfqpoint{8.132373in}{0.995651in}}%
\pgfpathlineto{\pgfqpoint{8.128319in}{0.986800in}}%
\pgfpathlineto{\pgfqpoint{8.124264in}{0.977596in}}%
\pgfpathlineto{\pgfqpoint{8.120209in}{0.968080in}}%
\pgfpathlineto{\pgfqpoint{8.116154in}{0.958296in}}%
\pgfpathlineto{\pgfqpoint{8.112100in}{0.948294in}}%
\pgfpathlineto{\pgfqpoint{8.108045in}{0.938124in}}%
\pgfpathlineto{\pgfqpoint{8.103990in}{0.927838in}}%
\pgfpathlineto{\pgfqpoint{8.099935in}{0.917492in}}%
\pgfpathlineto{\pgfqpoint{8.095881in}{0.907139in}}%
\pgfpathlineto{\pgfqpoint{8.091826in}{0.896834in}}%
\pgfpathlineto{\pgfqpoint{8.087771in}{0.886629in}}%
\pgfpathlineto{\pgfqpoint{8.083716in}{0.876575in}}%
\pgfpathlineto{\pgfqpoint{8.079662in}{0.866721in}}%
\pgfpathlineto{\pgfqpoint{8.075607in}{0.857110in}}%
\pgfpathlineto{\pgfqpoint{8.071552in}{0.847784in}}%
\pgfpathlineto{\pgfqpoint{8.067497in}{0.838779in}}%
\pgfpathlineto{\pgfqpoint{8.063443in}{0.830127in}}%
\pgfpathlineto{\pgfqpoint{8.059388in}{0.821853in}}%
\pgfpathlineto{\pgfqpoint{8.055333in}{0.813982in}}%
\pgfpathlineto{\pgfqpoint{8.051278in}{0.806527in}}%
\pgfpathlineto{\pgfqpoint{8.047223in}{0.799503in}}%
\pgfpathlineto{\pgfqpoint{8.043169in}{0.792914in}}%
\pgfpathlineto{\pgfqpoint{8.039114in}{0.786763in}}%
\pgfpathlineto{\pgfqpoint{8.035059in}{0.781049in}}%
\pgfpathlineto{\pgfqpoint{8.031004in}{0.775764in}}%
\pgfpathlineto{\pgfqpoint{8.026950in}{0.770899in}}%
\pgfpathlineto{\pgfqpoint{8.022895in}{0.766442in}}%
\pgfpathlineto{\pgfqpoint{8.018840in}{0.762377in}}%
\pgfpathlineto{\pgfqpoint{8.014785in}{0.758686in}}%
\pgfpathlineto{\pgfqpoint{8.010731in}{0.755351in}}%
\pgfpathlineto{\pgfqpoint{8.006676in}{0.752350in}}%
\pgfpathlineto{\pgfqpoint{8.002621in}{0.749662in}}%
\pgfpathlineto{\pgfqpoint{7.998566in}{0.747266in}}%
\pgfpathlineto{\pgfqpoint{7.994512in}{0.745139in}}%
\pgfpathlineto{\pgfqpoint{7.990457in}{0.743260in}}%
\pgfpathlineto{\pgfqpoint{7.986402in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{7.982347in}{0.740157in}}%
\pgfpathlineto{\pgfqpoint{7.978293in}{0.738894in}}%
\pgfpathlineto{\pgfqpoint{7.974238in}{0.737797in}}%
\pgfpathlineto{\pgfqpoint{7.970183in}{0.736849in}}%
\pgfpathlineto{\pgfqpoint{7.966128in}{0.736033in}}%
\pgfpathlineto{\pgfqpoint{7.962073in}{0.735334in}}%
\pgfpathlineto{\pgfqpoint{7.958019in}{0.734737in}}%
\pgfpathlineto{\pgfqpoint{7.953964in}{0.734230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.056378in}{0.733106in}}%
\pgfpathlineto{\pgfqpoint{8.056378in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.063557in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.070735in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.077914in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.085092in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.092271in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.099449in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.106628in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.113806in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.120985in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.128163in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.135342in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.142520in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.149699in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.156877in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.164055in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.171234in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.178412in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.185591in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.192769in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.199948in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.207126in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.214305in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.221483in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.228662in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.235840in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.243019in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.250197in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.257376in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.264554in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.271733in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.278911in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.286089in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.293268in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.300446in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.307625in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.314803in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.321982in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.329160in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.336339in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.343517in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.350696in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.357874in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.365053in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.372231in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.379410in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.386588in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.393766in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.400945in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.408123in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.415302in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.422480in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.429659in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.436837in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.444016in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.451194in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.458373in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.465551in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.472730in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.479908in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.487087in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.494265in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.501444in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.508622in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.515800in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.522979in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.530157in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.537336in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.544514in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.551693in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.558871in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.566050in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.573228in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.580407in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.587585in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.594764in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.601942in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.609121in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.616299in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.623477in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.630656in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.637834in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.645013in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.652191in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.659370in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.666548in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.673727in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.680905in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.688084in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.695262in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.702441in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.709619in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.716798in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.723976in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.731154in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.738333in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.745511in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.752690in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.759868in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.767047in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.774225in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.781404in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.788582in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.795761in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.802939in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.810118in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.817296in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.824475in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.831653in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.838832in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.846010in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.853188in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.860367in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.867545in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.874724in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.881902in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.889081in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.896259in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.903438in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.910616in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.917795in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.924973in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.932152in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.939330in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.946509in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.953687in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.960865in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.968044in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.975222in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.982401in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.989579in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.996758in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.003936in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.011115in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.018293in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.025472in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.032650in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.039829in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.047007in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.054186in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.061364in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.068543in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.075721in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.082899in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.090078in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.097256in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.104435in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.111613in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.118792in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.125970in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.133149in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.140327in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.147506in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.154684in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.161863in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.169041in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.176220in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.183398in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.190576in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.197755in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.204933in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.212112in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.219290in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.226469in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.233647in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.240826in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.248004in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.255183in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.262361in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.269540in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.276718in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.283897in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.291075in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.298254in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.305432in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.312610in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.319789in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.326967in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.334146in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.341324in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.348503in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.355681in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.362860in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.370038in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.377217in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.384395in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.391574in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.398752in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.405931in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.413109in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.420287in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.427466in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.434644in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.441823in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.449001in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.456180in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.463358in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.470537in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.477715in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.484894in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.484894in}{0.735200in}}%
\pgfpathlineto{\pgfqpoint{9.484894in}{0.735200in}}%
\pgfpathlineto{\pgfqpoint{9.477715in}{0.735834in}}%
\pgfpathlineto{\pgfqpoint{9.470537in}{0.736571in}}%
\pgfpathlineto{\pgfqpoint{9.463358in}{0.737425in}}%
\pgfpathlineto{\pgfqpoint{9.456180in}{0.738412in}}%
\pgfpathlineto{\pgfqpoint{9.449001in}{0.739549in}}%
\pgfpathlineto{\pgfqpoint{9.441823in}{0.740854in}}%
\pgfpathlineto{\pgfqpoint{9.434644in}{0.742348in}}%
\pgfpathlineto{\pgfqpoint{9.427466in}{0.744053in}}%
\pgfpathlineto{\pgfqpoint{9.420287in}{0.745994in}}%
\pgfpathlineto{\pgfqpoint{9.413109in}{0.748194in}}%
\pgfpathlineto{\pgfqpoint{9.405931in}{0.750683in}}%
\pgfpathlineto{\pgfqpoint{9.398752in}{0.753488in}}%
\pgfpathlineto{\pgfqpoint{9.391574in}{0.756641in}}%
\pgfpathlineto{\pgfqpoint{9.384395in}{0.760173in}}%
\pgfpathlineto{\pgfqpoint{9.377217in}{0.764117in}}%
\pgfpathlineto{\pgfqpoint{9.370038in}{0.768508in}}%
\pgfpathlineto{\pgfqpoint{9.362860in}{0.773381in}}%
\pgfpathlineto{\pgfqpoint{9.355681in}{0.778772in}}%
\pgfpathlineto{\pgfqpoint{9.348503in}{0.784717in}}%
\pgfpathlineto{\pgfqpoint{9.341324in}{0.791253in}}%
\pgfpathlineto{\pgfqpoint{9.334146in}{0.798415in}}%
\pgfpathlineto{\pgfqpoint{9.326967in}{0.806238in}}%
\pgfpathlineto{\pgfqpoint{9.319789in}{0.814756in}}%
\pgfpathlineto{\pgfqpoint{9.312610in}{0.824000in}}%
\pgfpathlineto{\pgfqpoint{9.305432in}{0.833999in}}%
\pgfpathlineto{\pgfqpoint{9.298254in}{0.844781in}}%
\pgfpathlineto{\pgfqpoint{9.291075in}{0.856368in}}%
\pgfpathlineto{\pgfqpoint{9.283897in}{0.868778in}}%
\pgfpathlineto{\pgfqpoint{9.276718in}{0.882027in}}%
\pgfpathlineto{\pgfqpoint{9.269540in}{0.896122in}}%
\pgfpathlineto{\pgfqpoint{9.262361in}{0.911068in}}%
\pgfpathlineto{\pgfqpoint{9.255183in}{0.926861in}}%
\pgfpathlineto{\pgfqpoint{9.248004in}{0.943491in}}%
\pgfpathlineto{\pgfqpoint{9.240826in}{0.960942in}}%
\pgfpathlineto{\pgfqpoint{9.233647in}{0.979189in}}%
\pgfpathlineto{\pgfqpoint{9.226469in}{0.998200in}}%
\pgfpathlineto{\pgfqpoint{9.219290in}{1.017934in}}%
\pgfpathlineto{\pgfqpoint{9.212112in}{1.038344in}}%
\pgfpathlineto{\pgfqpoint{9.204933in}{1.059372in}}%
\pgfpathlineto{\pgfqpoint{9.197755in}{1.080955in}}%
\pgfpathlineto{\pgfqpoint{9.190576in}{1.103019in}}%
\pgfpathlineto{\pgfqpoint{9.183398in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{9.176220in}{1.148267in}}%
\pgfpathlineto{\pgfqpoint{9.169041in}{1.171270in}}%
\pgfpathlineto{\pgfqpoint{9.161863in}{1.194396in}}%
\pgfpathlineto{\pgfqpoint{9.154684in}{1.217540in}}%
\pgfpathlineto{\pgfqpoint{9.147506in}{1.240594in}}%
\pgfpathlineto{\pgfqpoint{9.140327in}{1.263447in}}%
\pgfpathlineto{\pgfqpoint{9.133149in}{1.285983in}}%
\pgfpathlineto{\pgfqpoint{9.125970in}{1.308089in}}%
\pgfpathlineto{\pgfqpoint{9.118792in}{1.329648in}}%
\pgfpathlineto{\pgfqpoint{9.111613in}{1.350548in}}%
\pgfpathlineto{\pgfqpoint{9.104435in}{1.370677in}}%
\pgfpathlineto{\pgfqpoint{9.097256in}{1.389926in}}%
\pgfpathlineto{\pgfqpoint{9.090078in}{1.408193in}}%
\pgfpathlineto{\pgfqpoint{9.082899in}{1.425381in}}%
\pgfpathlineto{\pgfqpoint{9.075721in}{1.441399in}}%
\pgfpathlineto{\pgfqpoint{9.068543in}{1.456165in}}%
\pgfpathlineto{\pgfqpoint{9.061364in}{1.469605in}}%
\pgfpathlineto{\pgfqpoint{9.054186in}{1.481657in}}%
\pgfpathlineto{\pgfqpoint{9.047007in}{1.492267in}}%
\pgfpathlineto{\pgfqpoint{9.039829in}{1.501393in}}%
\pgfpathlineto{\pgfqpoint{9.032650in}{1.509004in}}%
\pgfpathlineto{\pgfqpoint{9.025472in}{1.515082in}}%
\pgfpathlineto{\pgfqpoint{9.018293in}{1.519620in}}%
\pgfpathlineto{\pgfqpoint{9.011115in}{1.522623in}}%
\pgfpathlineto{\pgfqpoint{9.003936in}{1.524107in}}%
\pgfpathlineto{\pgfqpoint{8.996758in}{1.524103in}}%
\pgfpathlineto{\pgfqpoint{8.989579in}{1.522648in}}%
\pgfpathlineto{\pgfqpoint{8.982401in}{1.519794in}}%
\pgfpathlineto{\pgfqpoint{8.975222in}{1.515601in}}%
\pgfpathlineto{\pgfqpoint{8.968044in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{8.960865in}{1.503486in}}%
\pgfpathlineto{\pgfqpoint{8.953687in}{1.495726in}}%
\pgfpathlineto{\pgfqpoint{8.946509in}{1.486951in}}%
\pgfpathlineto{\pgfqpoint{8.939330in}{1.477260in}}%
\pgfpathlineto{\pgfqpoint{8.932152in}{1.466752in}}%
\pgfpathlineto{\pgfqpoint{8.924973in}{1.455532in}}%
\pgfpathlineto{\pgfqpoint{8.917795in}{1.443707in}}%
\pgfpathlineto{\pgfqpoint{8.910616in}{1.431384in}}%
\pgfpathlineto{\pgfqpoint{8.903438in}{1.418670in}}%
\pgfpathlineto{\pgfqpoint{8.896259in}{1.405671in}}%
\pgfpathlineto{\pgfqpoint{8.889081in}{1.392490in}}%
\pgfpathlineto{\pgfqpoint{8.881902in}{1.379228in}}%
\pgfpathlineto{\pgfqpoint{8.874724in}{1.365982in}}%
\pgfpathlineto{\pgfqpoint{8.867545in}{1.352842in}}%
\pgfpathlineto{\pgfqpoint{8.860367in}{1.339895in}}%
\pgfpathlineto{\pgfqpoint{8.853188in}{1.327221in}}%
\pgfpathlineto{\pgfqpoint{8.846010in}{1.314893in}}%
\pgfpathlineto{\pgfqpoint{8.838832in}{1.302977in}}%
\pgfpathlineto{\pgfqpoint{8.831653in}{1.291532in}}%
\pgfpathlineto{\pgfqpoint{8.824475in}{1.280608in}}%
\pgfpathlineto{\pgfqpoint{8.817296in}{1.270250in}}%
\pgfpathlineto{\pgfqpoint{8.810118in}{1.260492in}}%
\pgfpathlineto{\pgfqpoint{8.802939in}{1.251362in}}%
\pgfpathlineto{\pgfqpoint{8.795761in}{1.242878in}}%
\pgfpathlineto{\pgfqpoint{8.788582in}{1.235054in}}%
\pgfpathlineto{\pgfqpoint{8.781404in}{1.227892in}}%
\pgfpathlineto{\pgfqpoint{8.774225in}{1.221391in}}%
\pgfpathlineto{\pgfqpoint{8.767047in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{8.759868in}{1.210323in}}%
\pgfpathlineto{\pgfqpoint{8.752690in}{1.205718in}}%
\pgfpathlineto{\pgfqpoint{8.745511in}{1.201697in}}%
\pgfpathlineto{\pgfqpoint{8.738333in}{1.198228in}}%
\pgfpathlineto{\pgfqpoint{8.731154in}{1.195271in}}%
\pgfpathlineto{\pgfqpoint{8.723976in}{1.192786in}}%
\pgfpathlineto{\pgfqpoint{8.716798in}{1.190727in}}%
\pgfpathlineto{\pgfqpoint{8.709619in}{1.189046in}}%
\pgfpathlineto{\pgfqpoint{8.702441in}{1.187692in}}%
\pgfpathlineto{\pgfqpoint{8.695262in}{1.186612in}}%
\pgfpathlineto{\pgfqpoint{8.688084in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{8.680905in}{1.185058in}}%
\pgfpathlineto{\pgfqpoint{8.673727in}{1.184473in}}%
\pgfpathlineto{\pgfqpoint{8.666548in}{1.183942in}}%
\pgfpathlineto{\pgfqpoint{8.659370in}{1.183411in}}%
\pgfpathlineto{\pgfqpoint{8.652191in}{1.182827in}}%
\pgfpathlineto{\pgfqpoint{8.645013in}{1.182138in}}%
\pgfpathlineto{\pgfqpoint{8.637834in}{1.181293in}}%
\pgfpathlineto{\pgfqpoint{8.630656in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{8.623477in}{1.178952in}}%
\pgfpathlineto{\pgfqpoint{8.616299in}{1.177369in}}%
\pgfpathlineto{\pgfqpoint{8.609121in}{1.175459in}}%
\pgfpathlineto{\pgfqpoint{8.601942in}{1.173187in}}%
\pgfpathlineto{\pgfqpoint{8.594764in}{1.170523in}}%
\pgfpathlineto{\pgfqpoint{8.587585in}{1.167441in}}%
\pgfpathlineto{\pgfqpoint{8.580407in}{1.163917in}}%
\pgfpathlineto{\pgfqpoint{8.573228in}{1.159934in}}%
\pgfpathlineto{\pgfqpoint{8.566050in}{1.155477in}}%
\pgfpathlineto{\pgfqpoint{8.558871in}{1.150538in}}%
\pgfpathlineto{\pgfqpoint{8.551693in}{1.145111in}}%
\pgfpathlineto{\pgfqpoint{8.544514in}{1.139196in}}%
\pgfpathlineto{\pgfqpoint{8.537336in}{1.132796in}}%
\pgfpathlineto{\pgfqpoint{8.530157in}{1.125918in}}%
\pgfpathlineto{\pgfqpoint{8.522979in}{1.118575in}}%
\pgfpathlineto{\pgfqpoint{8.515800in}{1.110781in}}%
\pgfpathlineto{\pgfqpoint{8.508622in}{1.102556in}}%
\pgfpathlineto{\pgfqpoint{8.501444in}{1.093921in}}%
\pgfpathlineto{\pgfqpoint{8.494265in}{1.084903in}}%
\pgfpathlineto{\pgfqpoint{8.487087in}{1.075528in}}%
\pgfpathlineto{\pgfqpoint{8.479908in}{1.065828in}}%
\pgfpathlineto{\pgfqpoint{8.472730in}{1.055835in}}%
\pgfpathlineto{\pgfqpoint{8.465551in}{1.045583in}}%
\pgfpathlineto{\pgfqpoint{8.458373in}{1.035108in}}%
\pgfpathlineto{\pgfqpoint{8.451194in}{1.024447in}}%
\pgfpathlineto{\pgfqpoint{8.444016in}{1.013638in}}%
\pgfpathlineto{\pgfqpoint{8.436837in}{1.002719in}}%
\pgfpathlineto{\pgfqpoint{8.429659in}{0.991727in}}%
\pgfpathlineto{\pgfqpoint{8.422480in}{0.980702in}}%
\pgfpathlineto{\pgfqpoint{8.415302in}{0.969681in}}%
\pgfpathlineto{\pgfqpoint{8.408123in}{0.958700in}}%
\pgfpathlineto{\pgfqpoint{8.400945in}{0.947796in}}%
\pgfpathlineto{\pgfqpoint{8.393766in}{0.937001in}}%
\pgfpathlineto{\pgfqpoint{8.386588in}{0.926350in}}%
\pgfpathlineto{\pgfqpoint{8.379410in}{0.915873in}}%
\pgfpathlineto{\pgfqpoint{8.372231in}{0.905598in}}%
\pgfpathlineto{\pgfqpoint{8.365053in}{0.895553in}}%
\pgfpathlineto{\pgfqpoint{8.357874in}{0.885762in}}%
\pgfpathlineto{\pgfqpoint{8.350696in}{0.876247in}}%
\pgfpathlineto{\pgfqpoint{8.343517in}{0.867028in}}%
\pgfpathlineto{\pgfqpoint{8.336339in}{0.858122in}}%
\pgfpathlineto{\pgfqpoint{8.329160in}{0.849543in}}%
\pgfpathlineto{\pgfqpoint{8.321982in}{0.841304in}}%
\pgfpathlineto{\pgfqpoint{8.314803in}{0.833413in}}%
\pgfpathlineto{\pgfqpoint{8.307625in}{0.825879in}}%
\pgfpathlineto{\pgfqpoint{8.300446in}{0.818705in}}%
\pgfpathlineto{\pgfqpoint{8.293268in}{0.811894in}}%
\pgfpathlineto{\pgfqpoint{8.286089in}{0.805446in}}%
\pgfpathlineto{\pgfqpoint{8.278911in}{0.799360in}}%
\pgfpathlineto{\pgfqpoint{8.271733in}{0.793631in}}%
\pgfpathlineto{\pgfqpoint{8.264554in}{0.788254in}}%
\pgfpathlineto{\pgfqpoint{8.257376in}{0.783221in}}%
\pgfpathlineto{\pgfqpoint{8.250197in}{0.778525in}}%
\pgfpathlineto{\pgfqpoint{8.243019in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{8.235840in}{0.770100in}}%
\pgfpathlineto{\pgfqpoint{8.228662in}{0.766348in}}%
\pgfpathlineto{\pgfqpoint{8.221483in}{0.762886in}}%
\pgfpathlineto{\pgfqpoint{8.214305in}{0.759702in}}%
\pgfpathlineto{\pgfqpoint{8.207126in}{0.756780in}}%
\pgfpathlineto{\pgfqpoint{8.199948in}{0.754109in}}%
\pgfpathlineto{\pgfqpoint{8.192769in}{0.751672in}}%
\pgfpathlineto{\pgfqpoint{8.185591in}{0.749455in}}%
\pgfpathlineto{\pgfqpoint{8.178412in}{0.747446in}}%
\pgfpathlineto{\pgfqpoint{8.171234in}{0.745629in}}%
\pgfpathlineto{\pgfqpoint{8.164055in}{0.743991in}}%
\pgfpathlineto{\pgfqpoint{8.156877in}{0.742518in}}%
\pgfpathlineto{\pgfqpoint{8.149699in}{0.741198in}}%
\pgfpathlineto{\pgfqpoint{8.142520in}{0.740018in}}%
\pgfpathlineto{\pgfqpoint{8.135342in}{0.738966in}}%
\pgfpathlineto{\pgfqpoint{8.128163in}{0.738032in}}%
\pgfpathlineto{\pgfqpoint{8.120985in}{0.737204in}}%
\pgfpathlineto{\pgfqpoint{8.113806in}{0.736473in}}%
\pgfpathlineto{\pgfqpoint{8.106628in}{0.735829in}}%
\pgfpathlineto{\pgfqpoint{8.099449in}{0.735264in}}%
\pgfpathlineto{\pgfqpoint{8.092271in}{0.734768in}}%
\pgfpathlineto{\pgfqpoint{8.085092in}{0.734336in}}%
\pgfpathlineto{\pgfqpoint{8.077914in}{0.733959in}}%
\pgfpathlineto{\pgfqpoint{8.070735in}{0.733633in}}%
\pgfpathlineto{\pgfqpoint{8.063557in}{0.733350in}}%
\pgfpathlineto{\pgfqpoint{8.056378in}{0.733106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.631727in}{0.731750in}}{\pgfqpoint{2.157101in}{2.194840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.729777in}{0.732721in}}%
\pgfpathlineto{\pgfqpoint{7.729777in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.739631in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.749486in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.759340in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.769194in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.779048in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.788903in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.798757in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.808611in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.818465in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.828320in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.838174in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.848028in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.857883in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.867737in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.877591in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.887445in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.897300in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.907154in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.917008in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.926863in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.936717in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.946571in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.956425in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.966280in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.976134in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.985988in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{7.995842in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.005697in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.015551in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.025405in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.035260in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.045114in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.054968in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.064822in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.074677in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.084531in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.094385in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.104240in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.114094in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.123948in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.133802in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.143657in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.153511in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.163365in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.173219in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.183074in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.192928in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.202782in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.212637in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.222491in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.232345in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.242199in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.252054in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.261908in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.271762in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.281617in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.291471in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.301325in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.311179in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.321034in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.330888in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.340742in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.350596in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.360451in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.370305in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.380159in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.390014in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.399868in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.409722in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.419576in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.429431in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.439285in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.449139in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.458994in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.468848in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.478702in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.488556in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.498411in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.508265in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.518119in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.527973in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.537828in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.547682in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.557536in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.567391in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.577245in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.587099in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.596953in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.606808in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.616662in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.626516in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.636371in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.646225in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.656079in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.665933in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.675788in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.685642in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.695496in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.705350in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.715205in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.725059in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.734913in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.744768in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.754622in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.764476in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.774330in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.784185in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.794039in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.803893in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.813748in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.823602in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.833456in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.843310in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.853165in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.863019in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.872873in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.882727in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.892582in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.902436in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.912290in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.922145in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.931999in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.941853in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.951707in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.961562in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.971416in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.981270in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{8.991125in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.000979in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.010833in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.020687in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.030542in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.040396in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.050250in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.060104in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.069959in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.079813in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.089667in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.099522in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.109376in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.119230in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.129084in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.138939in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.148793in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.158647in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.168502in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.178356in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.188210in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.198064in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.207919in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.217773in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.227627in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.237481in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.247336in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.257190in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.267044in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.276899in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.286753in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.296607in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.306461in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.316316in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.326170in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.336024in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.345879in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.355733in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.365587in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.375441in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.385296in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.395150in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.405004in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.414858in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.424713in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.434567in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.444421in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.454276in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.464130in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.473984in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.483838in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.493693in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.503547in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.513401in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.523256in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.533110in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.542964in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.552818in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.562673in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.572527in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.582381in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.592235in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.602090in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.611944in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.621798in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.631653in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.641507in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.651361in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.661215in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.671070in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.680924in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.690778in}{0.731750in}}%
\pgfpathlineto{\pgfqpoint{9.690778in}{0.732756in}}%
\pgfpathlineto{\pgfqpoint{9.690778in}{0.732756in}}%
\pgfpathlineto{\pgfqpoint{9.680924in}{0.732954in}}%
\pgfpathlineto{\pgfqpoint{9.671070in}{0.733186in}}%
\pgfpathlineto{\pgfqpoint{9.661215in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{9.651361in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{9.641507in}{0.734142in}}%
\pgfpathlineto{\pgfqpoint{9.631653in}{0.734567in}}%
\pgfpathlineto{\pgfqpoint{9.621798in}{0.735057in}}%
\pgfpathlineto{\pgfqpoint{9.611944in}{0.735621in}}%
\pgfpathlineto{\pgfqpoint{9.602090in}{0.736266in}}%
\pgfpathlineto{\pgfqpoint{9.592235in}{0.737004in}}%
\pgfpathlineto{\pgfqpoint{9.582381in}{0.737843in}}%
\pgfpathlineto{\pgfqpoint{9.572527in}{0.738795in}}%
\pgfpathlineto{\pgfqpoint{9.562673in}{0.739871in}}%
\pgfpathlineto{\pgfqpoint{9.552818in}{0.741085in}}%
\pgfpathlineto{\pgfqpoint{9.542964in}{0.742450in}}%
\pgfpathlineto{\pgfqpoint{9.533110in}{0.743980in}}%
\pgfpathlineto{\pgfqpoint{9.523256in}{0.745689in}}%
\pgfpathlineto{\pgfqpoint{9.513401in}{0.747593in}}%
\pgfpathlineto{\pgfqpoint{9.503547in}{0.749710in}}%
\pgfpathlineto{\pgfqpoint{9.493693in}{0.752055in}}%
\pgfpathlineto{\pgfqpoint{9.483838in}{0.754648in}}%
\pgfpathlineto{\pgfqpoint{9.473984in}{0.757506in}}%
\pgfpathlineto{\pgfqpoint{9.464130in}{0.760649in}}%
\pgfpathlineto{\pgfqpoint{9.454276in}{0.764097in}}%
\pgfpathlineto{\pgfqpoint{9.444421in}{0.767871in}}%
\pgfpathlineto{\pgfqpoint{9.434567in}{0.771992in}}%
\pgfpathlineto{\pgfqpoint{9.424713in}{0.776481in}}%
\pgfpathlineto{\pgfqpoint{9.414858in}{0.781362in}}%
\pgfpathlineto{\pgfqpoint{9.405004in}{0.786657in}}%
\pgfpathlineto{\pgfqpoint{9.395150in}{0.792389in}}%
\pgfpathlineto{\pgfqpoint{9.385296in}{0.798583in}}%
\pgfpathlineto{\pgfqpoint{9.375441in}{0.805262in}}%
\pgfpathlineto{\pgfqpoint{9.365587in}{0.812449in}}%
\pgfpathlineto{\pgfqpoint{9.355733in}{0.820170in}}%
\pgfpathlineto{\pgfqpoint{9.345879in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{9.336024in}{0.837302in}}%
\pgfpathlineto{\pgfqpoint{9.326170in}{0.846759in}}%
\pgfpathlineto{\pgfqpoint{9.316316in}{0.856838in}}%
\pgfpathlineto{\pgfqpoint{9.306461in}{0.867558in}}%
\pgfpathlineto{\pgfqpoint{9.296607in}{0.878935in}}%
\pgfpathlineto{\pgfqpoint{9.286753in}{0.890984in}}%
\pgfpathlineto{\pgfqpoint{9.276899in}{0.903716in}}%
\pgfpathlineto{\pgfqpoint{9.267044in}{0.917138in}}%
\pgfpathlineto{\pgfqpoint{9.257190in}{0.931252in}}%
\pgfpathlineto{\pgfqpoint{9.247336in}{0.946056in}}%
\pgfpathlineto{\pgfqpoint{9.237481in}{0.961542in}}%
\pgfpathlineto{\pgfqpoint{9.227627in}{0.977693in}}%
\pgfpathlineto{\pgfqpoint{9.217773in}{0.994489in}}%
\pgfpathlineto{\pgfqpoint{9.207919in}{1.011898in}}%
\pgfpathlineto{\pgfqpoint{9.198064in}{1.029884in}}%
\pgfpathlineto{\pgfqpoint{9.188210in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{9.178356in}{1.067383in}}%
\pgfpathlineto{\pgfqpoint{9.168502in}{1.086776in}}%
\pgfpathlineto{\pgfqpoint{9.158647in}{1.106500in}}%
\pgfpathlineto{\pgfqpoint{9.148793in}{1.126470in}}%
\pgfpathlineto{\pgfqpoint{9.138939in}{1.146595in}}%
\pgfpathlineto{\pgfqpoint{9.129084in}{1.166771in}}%
\pgfpathlineto{\pgfqpoint{9.119230in}{1.186888in}}%
\pgfpathlineto{\pgfqpoint{9.109376in}{1.206831in}}%
\pgfpathlineto{\pgfqpoint{9.099522in}{1.226477in}}%
\pgfpathlineto{\pgfqpoint{9.089667in}{1.245698in}}%
\pgfpathlineto{\pgfqpoint{9.079813in}{1.264365in}}%
\pgfpathlineto{\pgfqpoint{9.069959in}{1.282347in}}%
\pgfpathlineto{\pgfqpoint{9.060104in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{9.050250in}{1.315733in}}%
\pgfpathlineto{\pgfqpoint{9.040396in}{1.330884in}}%
\pgfpathlineto{\pgfqpoint{9.030542in}{1.344847in}}%
\pgfpathlineto{\pgfqpoint{9.020687in}{1.357513in}}%
\pgfpathlineto{\pgfqpoint{9.010833in}{1.368781in}}%
\pgfpathlineto{\pgfqpoint{9.000979in}{1.378563in}}%
\pgfpathlineto{\pgfqpoint{8.991125in}{1.386783in}}%
\pgfpathlineto{\pgfqpoint{8.981270in}{1.393381in}}%
\pgfpathlineto{\pgfqpoint{8.971416in}{1.398312in}}%
\pgfpathlineto{\pgfqpoint{8.961562in}{1.401548in}}%
\pgfpathlineto{\pgfqpoint{8.951707in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{8.941853in}{1.402906in}}%
\pgfpathlineto{\pgfqpoint{8.931999in}{1.401060in}}%
\pgfpathlineto{\pgfqpoint{8.922145in}{1.397580in}}%
\pgfpathlineto{\pgfqpoint{8.912290in}{1.392523in}}%
\pgfpathlineto{\pgfqpoint{8.902436in}{1.385963in}}%
\pgfpathlineto{\pgfqpoint{8.892582in}{1.377987in}}%
\pgfpathlineto{\pgfqpoint{8.882727in}{1.368696in}}%
\pgfpathlineto{\pgfqpoint{8.872873in}{1.358200in}}%
\pgfpathlineto{\pgfqpoint{8.863019in}{1.346622in}}%
\pgfpathlineto{\pgfqpoint{8.853165in}{1.334087in}}%
\pgfpathlineto{\pgfqpoint{8.843310in}{1.320730in}}%
\pgfpathlineto{\pgfqpoint{8.833456in}{1.306686in}}%
\pgfpathlineto{\pgfqpoint{8.823602in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{8.813748in}{1.277084in}}%
\pgfpathlineto{\pgfqpoint{8.803893in}{1.261794in}}%
\pgfpathlineto{\pgfqpoint{8.794039in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{8.784185in}{1.230872in}}%
\pgfpathlineto{\pgfqpoint{8.774330in}{1.215474in}}%
\pgfpathlineto{\pgfqpoint{8.764476in}{1.200259in}}%
\pgfpathlineto{\pgfqpoint{8.754622in}{1.185321in}}%
\pgfpathlineto{\pgfqpoint{8.744768in}{1.170742in}}%
\pgfpathlineto{\pgfqpoint{8.734913in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{8.725059in}{1.142933in}}%
\pgfpathlineto{\pgfqpoint{8.715205in}{1.129810in}}%
\pgfpathlineto{\pgfqpoint{8.705350in}{1.117258in}}%
\pgfpathlineto{\pgfqpoint{8.695496in}{1.105304in}}%
\pgfpathlineto{\pgfqpoint{8.685642in}{1.093961in}}%
\pgfpathlineto{\pgfqpoint{8.675788in}{1.083234in}}%
\pgfpathlineto{\pgfqpoint{8.665933in}{1.073117in}}%
\pgfpathlineto{\pgfqpoint{8.656079in}{1.063599in}}%
\pgfpathlineto{\pgfqpoint{8.646225in}{1.054660in}}%
\pgfpathlineto{\pgfqpoint{8.636371in}{1.046275in}}%
\pgfpathlineto{\pgfqpoint{8.626516in}{1.038412in}}%
\pgfpathlineto{\pgfqpoint{8.616662in}{1.031039in}}%
\pgfpathlineto{\pgfqpoint{8.606808in}{1.024119in}}%
\pgfpathlineto{\pgfqpoint{8.596953in}{1.017613in}}%
\pgfpathlineto{\pgfqpoint{8.587099in}{1.011483in}}%
\pgfpathlineto{\pgfqpoint{8.577245in}{1.005691in}}%
\pgfpathlineto{\pgfqpoint{8.567391in}{1.000197in}}%
\pgfpathlineto{\pgfqpoint{8.557536in}{0.994967in}}%
\pgfpathlineto{\pgfqpoint{8.547682in}{0.989964in}}%
\pgfpathlineto{\pgfqpoint{8.537828in}{0.985159in}}%
\pgfpathlineto{\pgfqpoint{8.527973in}{0.980521in}}%
\pgfpathlineto{\pgfqpoint{8.518119in}{0.976025in}}%
\pgfpathlineto{\pgfqpoint{8.508265in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{8.498411in}{0.967367in}}%
\pgfpathlineto{\pgfqpoint{8.488556in}{0.963170in}}%
\pgfpathlineto{\pgfqpoint{8.478702in}{0.959040in}}%
\pgfpathlineto{\pgfqpoint{8.468848in}{0.954967in}}%
\pgfpathlineto{\pgfqpoint{8.458994in}{0.950941in}}%
\pgfpathlineto{\pgfqpoint{8.449139in}{0.946956in}}%
\pgfpathlineto{\pgfqpoint{8.439285in}{0.943006in}}%
\pgfpathlineto{\pgfqpoint{8.429431in}{0.939088in}}%
\pgfpathlineto{\pgfqpoint{8.419576in}{0.935200in}}%
\pgfpathlineto{\pgfqpoint{8.409722in}{0.931338in}}%
\pgfpathlineto{\pgfqpoint{8.399868in}{0.927502in}}%
\pgfpathlineto{\pgfqpoint{8.390014in}{0.923691in}}%
\pgfpathlineto{\pgfqpoint{8.380159in}{0.919902in}}%
\pgfpathlineto{\pgfqpoint{8.370305in}{0.916133in}}%
\pgfpathlineto{\pgfqpoint{8.360451in}{0.912383in}}%
\pgfpathlineto{\pgfqpoint{8.350596in}{0.908648in}}%
\pgfpathlineto{\pgfqpoint{8.340742in}{0.904924in}}%
\pgfpathlineto{\pgfqpoint{8.330888in}{0.901206in}}%
\pgfpathlineto{\pgfqpoint{8.321034in}{0.897491in}}%
\pgfpathlineto{\pgfqpoint{8.311179in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{8.301325in}{0.890041in}}%
\pgfpathlineto{\pgfqpoint{8.291471in}{0.886294in}}%
\pgfpathlineto{\pgfqpoint{8.281617in}{0.882524in}}%
\pgfpathlineto{\pgfqpoint{8.271762in}{0.878725in}}%
\pgfpathlineto{\pgfqpoint{8.261908in}{0.874890in}}%
\pgfpathlineto{\pgfqpoint{8.252054in}{0.871014in}}%
\pgfpathlineto{\pgfqpoint{8.242199in}{0.867092in}}%
\pgfpathlineto{\pgfqpoint{8.232345in}{0.863122in}}%
\pgfpathlineto{\pgfqpoint{8.222491in}{0.859099in}}%
\pgfpathlineto{\pgfqpoint{8.212637in}{0.855025in}}%
\pgfpathlineto{\pgfqpoint{8.202782in}{0.850897in}}%
\pgfpathlineto{\pgfqpoint{8.192928in}{0.846720in}}%
\pgfpathlineto{\pgfqpoint{8.183074in}{0.842496in}}%
\pgfpathlineto{\pgfqpoint{8.173219in}{0.838230in}}%
\pgfpathlineto{\pgfqpoint{8.163365in}{0.833929in}}%
\pgfpathlineto{\pgfqpoint{8.153511in}{0.829602in}}%
\pgfpathlineto{\pgfqpoint{8.143657in}{0.825258in}}%
\pgfpathlineto{\pgfqpoint{8.133802in}{0.820907in}}%
\pgfpathlineto{\pgfqpoint{8.123948in}{0.816562in}}%
\pgfpathlineto{\pgfqpoint{8.114094in}{0.812235in}}%
\pgfpathlineto{\pgfqpoint{8.104240in}{0.807940in}}%
\pgfpathlineto{\pgfqpoint{8.094385in}{0.803690in}}%
\pgfpathlineto{\pgfqpoint{8.084531in}{0.799499in}}%
\pgfpathlineto{\pgfqpoint{8.074677in}{0.795380in}}%
\pgfpathlineto{\pgfqpoint{8.064822in}{0.791348in}}%
\pgfpathlineto{\pgfqpoint{8.054968in}{0.787414in}}%
\pgfpathlineto{\pgfqpoint{8.045114in}{0.783591in}}%
\pgfpathlineto{\pgfqpoint{8.035260in}{0.779890in}}%
\pgfpathlineto{\pgfqpoint{8.025405in}{0.776321in}}%
\pgfpathlineto{\pgfqpoint{8.015551in}{0.772892in}}%
\pgfpathlineto{\pgfqpoint{8.005697in}{0.769612in}}%
\pgfpathlineto{\pgfqpoint{7.995842in}{0.766485in}}%
\pgfpathlineto{\pgfqpoint{7.985988in}{0.763518in}}%
\pgfpathlineto{\pgfqpoint{7.976134in}{0.760712in}}%
\pgfpathlineto{\pgfqpoint{7.966280in}{0.758070in}}%
\pgfpathlineto{\pgfqpoint{7.956425in}{0.755593in}}%
\pgfpathlineto{\pgfqpoint{7.946571in}{0.753279in}}%
\pgfpathlineto{\pgfqpoint{7.936717in}{0.751126in}}%
\pgfpathlineto{\pgfqpoint{7.926863in}{0.749131in}}%
\pgfpathlineto{\pgfqpoint{7.917008in}{0.747290in}}%
\pgfpathlineto{\pgfqpoint{7.907154in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{7.897300in}{0.744049in}}%
\pgfpathlineto{\pgfqpoint{7.887445in}{0.742637in}}%
\pgfpathlineto{\pgfqpoint{7.877591in}{0.741355in}}%
\pgfpathlineto{\pgfqpoint{7.867737in}{0.740195in}}%
\pgfpathlineto{\pgfqpoint{7.857883in}{0.739150in}}%
\pgfpathlineto{\pgfqpoint{7.848028in}{0.738212in}}%
\pgfpathlineto{\pgfqpoint{7.838174in}{0.737374in}}%
\pgfpathlineto{\pgfqpoint{7.828320in}{0.736627in}}%
\pgfpathlineto{\pgfqpoint{7.818465in}{0.735966in}}%
\pgfpathlineto{\pgfqpoint{7.808611in}{0.735381in}}%
\pgfpathlineto{\pgfqpoint{7.798757in}{0.734867in}}%
\pgfpathlineto{\pgfqpoint{7.788903in}{0.734416in}}%
\pgfpathlineto{\pgfqpoint{7.779048in}{0.734023in}}%
\pgfpathlineto{\pgfqpoint{7.769194in}{0.733681in}}%
\pgfpathlineto{\pgfqpoint{7.759340in}{0.733385in}}%
\pgfpathlineto{\pgfqpoint{7.749486in}{0.733129in}}%
\pgfpathlineto{\pgfqpoint{7.739631in}{0.732909in}}%
\pgfpathlineto{\pgfqpoint{7.729777in}{0.732721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.231417in,y=5.519166in,left,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Language}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.175000in}{5.249097in}}%
\pgfpathcurveto{\pgfqpoint{10.186050in}{5.249097in}}{\pgfqpoint{10.196649in}{5.253487in}}{\pgfqpoint{10.204463in}{5.261301in}}%
\pgfpathcurveto{\pgfqpoint{10.212276in}{5.269114in}}{\pgfqpoint{10.216667in}{5.279713in}}{\pgfqpoint{10.216667in}{5.290763in}}%
\pgfpathcurveto{\pgfqpoint{10.216667in}{5.301814in}}{\pgfqpoint{10.212276in}{5.312413in}}{\pgfqpoint{10.204463in}{5.320226in}}%
\pgfpathcurveto{\pgfqpoint{10.196649in}{5.328040in}}{\pgfqpoint{10.186050in}{5.332430in}}{\pgfqpoint{10.175000in}{5.332430in}}%
\pgfpathcurveto{\pgfqpoint{10.163950in}{5.332430in}}{\pgfqpoint{10.153351in}{5.328040in}}{\pgfqpoint{10.145537in}{5.320226in}}%
\pgfpathcurveto{\pgfqpoint{10.137724in}{5.312413in}}{\pgfqpoint{10.133333in}{5.301814in}}{\pgfqpoint{10.133333in}{5.290763in}}%
\pgfpathcurveto{\pgfqpoint{10.133333in}{5.279713in}}{\pgfqpoint{10.137724in}{5.269114in}}{\pgfqpoint{10.145537in}{5.261301in}}%
\pgfpathcurveto{\pgfqpoint{10.153351in}{5.253487in}}{\pgfqpoint{10.163950in}{5.249097in}}{\pgfqpoint{10.175000in}{5.249097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.525000in,y=5.239722in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Czech}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.133333in}{4.965014in}}%
\pgfpathlineto{\pgfqpoint{10.216667in}{4.965014in}}%
\pgfpathlineto{\pgfqpoint{10.216667in}{5.048347in}}%
\pgfpathlineto{\pgfqpoint{10.133333in}{5.048347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.525000in,y=4.955639in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont German}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.175000in}{4.663672in}}%
\pgfpathlineto{\pgfqpoint{10.233926in}{4.722597in}}%
\pgfpathlineto{\pgfqpoint{10.175000in}{4.781523in}}%
\pgfpathlineto{\pgfqpoint{10.116074in}{4.722597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.525000in,y=4.671556in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Polish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.175000in}{4.480181in}}%
\pgfpathlineto{\pgfqpoint{10.135373in}{4.451390in}}%
\pgfpathlineto{\pgfqpoint{10.150509in}{4.404805in}}%
\pgfpathlineto{\pgfqpoint{10.199491in}{4.404805in}}%
\pgfpathlineto{\pgfqpoint{10.214627in}{4.451390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.525000in,y=4.387473in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Russian}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

